Maximum Margin Interval Trees

Learning a regression function using censored or interval-valued output data is an important problem in fields such as genomics and medicine. The goal is to learn a real-valued prediction function, and the training output labels indicate an interval of possible values. Whereas most existing algorithms for this task are linear models, in this paper we investigate learning nonlinear tree models. We propose to learn a tree by minimizing a margin-based discriminative objective function, and we provide a dynamic programming algorithm for computing the optimal solution in log-linear time. We show empirically that this algorithm achieves state-of-the-art speed and prediction accuracy in a benchmark of several data sets.

==> figures/figure-algorithm-steps.tex <==
% Created by tikzDevice version 0.10.1 on 2017-05-13 00:07:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.80,121.98) rectangle (148.20,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.80,121.98) rectangle (148.20,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 90.00,127.48) {$t=1$ before optimization};
\end{scope}
\begin{scope}
\path[clip] (153.70,121.98) rectangle (270.09,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (153.70,121.98) rectangle (270.09,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (211.89,127.48) {$t=1$ after optimization};
\end{scope}
\begin{scope}
\path[clip] (275.59,121.98) rectangle (391.98,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (275.59,121.98) rectangle (391.98,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (333.79,127.48) {$t=2$};
\end{scope}
\begin{scope}
\path[clip] ( 31.80, 30.69) rectangle (148.20,121.98);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.80, 30.69) rectangle (148.20,121.98);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80, 30.69) --
	(148.20, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80, 63.29) --
	(148.20, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.80, 95.90) --
	(148.20, 95.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.44, 30.69) --
	( 35.44,121.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.81, 30.69) --
	( 71.81,121.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.19, 30.69) --
	(108.19,121.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.56, 30.69) --
	(144.56,121.98);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 31.80, 63.29) -- (148.20, 63.29);

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 37.58,  0.00) -- (148.20, 99.16);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (104.13, 50.22) --
	(134.07, 50.22) --
	(133.99, 50.22) --
	(134.33, 50.23) --
	(134.68, 50.30) --
	(135.00, 50.43) --
	(135.30, 50.60) --
	(135.58, 50.82) --
	(135.81, 51.08) --
	(135.99, 51.38) --
	(136.13, 51.70) --
	(136.21, 52.04) --
	(136.24, 52.39) --
	(136.24, 52.39) --
	(136.24, 61.16) --
	(136.24, 61.16) --
	(136.21, 61.50) --
	(136.13, 61.84) --
	(135.99, 62.16) --
	(135.81, 62.46) --
	(135.58, 62.72) --
	(135.30, 62.94) --
	(135.00, 63.11) --
	(134.68, 63.24) --
	(134.33, 63.31) --
	(134.07, 63.32) --
	(104.13, 63.32) --
	(104.39, 63.31) --
	(104.04, 63.32) --
	(103.69, 63.28) --
	(103.36, 63.18) --
	(103.04, 63.03) --
	(102.76, 62.83) --
	(102.50, 62.59) --
	(102.29, 62.31) --
	(102.13, 62.00) --
	(102.02, 61.67) --
	(101.97, 61.33) --
	(101.96, 61.16) --
	(101.96, 52.39) --
	(101.97, 52.56) --
	(101.97, 52.21) --
	(102.02, 51.87) --
	(102.13, 51.54) --
	(102.29, 51.23) --
	(102.50, 50.95) --
	(102.76, 50.71) --
	(103.04, 50.51) --
	(103.36, 50.36) --
	(103.69, 50.26) --
	(104.04, 50.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 31.80, 30.69) rectangle (148.20,121.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (119.10, 53.83) {$b_{1,1}=3$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 90.35, 37.18) --
	(147.85, 37.18) --
	(147.76, 37.18) --
	(148.11, 37.19) --
	(148.45, 37.26) --
	(148.78, 37.39) --
	(149.08, 37.56) --
	(149.35, 37.78) --
	(149.58, 38.04) --
	(149.77, 38.34) --
	(149.91, 38.66) --
	(149.99, 39.00) --
	(150.02, 39.34) --
	(150.02, 39.34) --
	(150.02, 48.11) --
	(150.02, 48.11) --
	(149.99, 48.46) --
	(149.91, 48.80) --
	(149.77, 49.12) --
	(149.58, 49.42) --
	(149.35, 49.68) --
	(149.08, 49.90) --
	(148.78, 50.07) --
	(148.45, 50.20) --
	(148.11, 50.27) --
	(147.85, 50.28) --
	( 90.35, 50.28) --
	( 90.61, 50.27) --
	( 90.26, 50.28) --
	( 89.91, 50.24) --
	( 89.58, 50.14) --
	( 89.26, 49.99) --
	( 88.98, 49.79) --
	( 88.73, 49.55) --
	( 88.52, 49.27) --
	( 88.35, 48.96) --
	( 88.24, 48.63) --
	( 88.19, 48.29) --
	( 88.18, 48.11) --
	( 88.18, 39.34) --
	( 88.19, 39.52) --
	( 88.19, 39.17) --
	( 88.24, 38.82) --
	( 88.35, 38.49) --
	( 88.52, 38.19) --
	( 88.73, 37.91) --
	( 88.98, 37.66) --
	( 89.26, 37.47) --
	( 89.58, 37.32) --
	( 89.91, 37.22) --
	( 90.26, 37.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 31.80, 30.69) rectangle (148.20,121.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (119.10, 40.79) {$f_{1,1}(\mu)=\mu-3$};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 35.44, 52.97) {$P_1(\mu)$};
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 71.81, 66.87) {$p_{1,1}(\mu)$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.71] at (140.92, 94.59) {$p_{1,2}(\mu)=\mu-3$};
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.71] at (105.96,109.26) {$j_1=2$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (  0.00, 63.29) --
	(108.19, 63.29) --
	(108.19, 63.29) --
	(180.93,128.50);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.19,112.20) -- (148.20,112.20);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (146.32,111.11) --
	(148.20,112.20) --
	(146.32,113.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.19, 63.29) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (153.70, 30.69) rectangle (270.09,121.98);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (153.70, 30.69) rectangle (270.09,121.98);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.70, 30.69) --
	(270.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.70, 63.29) --
	(270.09, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.70, 95.90) --
	(270.09, 95.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34, 30.69) --
	(157.34,121.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.71, 30.69) --
	(193.71,121.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.08, 30.69) --
	(230.08,121.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.45, 30.69) --
	(266.45,121.98);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 3.4pt,line join=round] (153.70, 63.29) -- (270.09, 63.29);

\path[draw=drawColor,line width= 3.4pt,line join=round] (159.47,  0.00) -- (270.09, 99.16);
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (190.07, 66.87) {$M_1(\mu)=p_{1,1}(\mu)=0$};
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (230.08,115.14) {$J_1=1$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.96, 63.29) --
	(230.08, 63.29) --
	(230.08, 63.29) --
	(302.83,128.50);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.08,112.20) -- (230.08, 66.55);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.00, 68.43) --
	(230.08, 66.55) --
	(231.17, 68.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.08, 63.29) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (275.59, 30.69) rectangle (391.98,121.98);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (275.59, 30.69) rectangle (391.98,121.98);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.59, 30.69) --
	(391.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.59, 63.29) --
	(391.98, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.59, 95.90) --
	(391.98, 95.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.23, 30.69) --
	(279.23,121.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.60, 30.69) --
	(315.60,121.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.97, 30.69) --
	(351.97,121.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.35, 30.69) --
	(388.35,121.98);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 3.4pt,line join=round] (275.59, 99.16) -- (386.21,  0.00);

\path[draw=drawColor,line width= 3.4pt,line join=round] (275.59, 63.29) -- (391.98, 63.29);

\path[draw=drawColor,line width= 3.4pt,line join=round] (281.37,  0.00) -- (391.98, 99.16);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (289.72, 50.22) --
	(319.66, 50.22) --
	(319.58, 50.22) --
	(319.92, 50.23) --
	(320.27, 50.30) --
	(320.59, 50.43) --
	(320.90, 50.60) --
	(321.17, 50.82) --
	(321.40, 51.08) --
	(321.58, 51.38) --
	(321.72, 51.70) --
	(321.80, 52.04) --
	(321.83, 52.39) --
	(321.83, 52.39) --
	(321.83, 61.16) --
	(321.83, 61.16) --
	(321.80, 61.50) --
	(321.72, 61.84) --
	(321.58, 62.16) --
	(321.40, 62.46) --
	(321.17, 62.72) --
	(320.90, 62.94) --
	(320.59, 63.11) --
	(320.27, 63.24) --
	(319.92, 63.31) --
	(319.66, 63.32) --
	(289.72, 63.32) --
	(289.98, 63.31) --
	(289.63, 63.32) --
	(289.28, 63.28) --
	(288.95, 63.18) --
	(288.63, 63.03) --
	(288.35, 62.83) --
	(288.09, 62.59) --
	(287.88, 62.31) --
	(287.72, 62.00) --
	(287.61, 61.67) --
	(287.56, 61.33) --
	(287.55, 61.16) --
	(287.55, 52.39) --
	(287.56, 52.56) --
	(287.56, 52.21) --
	(287.61, 51.87) --
	(287.72, 51.54) --
	(287.88, 51.23) --
	(288.09, 50.95) --
	(288.35, 50.71) --
	(288.63, 50.51) --
	(288.95, 50.36) --
	(289.28, 50.26) --
	(289.63, 50.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (275.59, 30.69) rectangle (391.98,121.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (304.69, 53.83) {$b_{2,1}=2$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (275.94, 37.18) --
	(333.44, 37.18) --
	(333.35, 37.18) --
	(333.70, 37.19) --
	(334.04, 37.26) --
	(334.37, 37.39) --
	(334.67, 37.56) --
	(334.94, 37.78) --
	(335.17, 38.04) --
	(335.36, 38.34) --
	(335.50, 38.66) --
	(335.58, 39.00) --
	(335.61, 39.34) --
	(335.61, 39.34) --
	(335.61, 48.11) --
	(335.61, 48.11) --
	(335.58, 48.46) --
	(335.50, 48.80) --
	(335.36, 49.12) --
	(335.17, 49.42) --
	(334.94, 49.68) --
	(334.67, 49.90) --
	(334.37, 50.07) --
	(334.04, 50.20) --
	(333.70, 50.27) --
	(333.44, 50.28) --
	(275.94, 50.28) --
	(276.20, 50.27) --
	(275.85, 50.28) --
	(275.50, 50.24) --
	(275.17, 50.14) --
	(274.85, 49.99) --
	(274.57, 49.79) --
	(274.32, 49.55) --
	(274.11, 49.27) --
	(273.94, 48.96) --
	(273.83, 48.63) --
	(273.78, 48.29) --
	(273.77, 48.11) --
	(273.77, 39.34) --
	(273.78, 39.52) --
	(273.78, 39.17) --
	(273.83, 38.82) --
	(273.94, 38.49) --
	(274.11, 38.19) --
	(274.32, 37.91) --
	(274.57, 37.66) --
	(274.85, 37.47) --
	(275.17, 37.32) --
	(275.50, 37.22) --
	(275.85, 37.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (275.59, 30.69) rectangle (391.98,121.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (304.69, 40.79) {$f_{2,1}(\mu)=\mu-2$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (347.91, 50.22) --
	(377.86, 50.22) --
	(377.77, 50.22) --
	(378.12, 50.23) --
	(378.46, 50.30) --
	(378.79, 50.43) --
	(379.09, 50.60) --
	(379.36, 50.82) --
	(379.59, 51.08) --
	(379.78, 51.38) --
	(379.92, 51.70) --
	(380.00, 52.04) --
	(380.03, 52.39) --
	(380.03, 52.39) --
	(380.03, 61.16) --
	(380.03, 61.16) --
	(380.00, 61.50) --
	(379.92, 61.84) --
	(379.78, 62.16) --
	(379.59, 62.46) --
	(379.36, 62.72) --
	(379.09, 62.94) --
	(378.79, 63.11) --
	(378.46, 63.24) --
	(378.12, 63.31) --
	(377.86, 63.32) --
	(347.91, 63.32) --
	(348.17, 63.31) --
	(347.83, 63.32) --
	(347.48, 63.28) --
	(347.14, 63.18) --
	(346.83, 63.03) --
	(346.54, 62.83) --
	(346.29, 62.59) --
	(346.08, 62.31) --
	(345.92, 62.00) --
	(345.81, 61.67) --
	(345.75, 61.33) --
	(345.75, 61.16) --
	(345.75, 52.39) --
	(345.75, 52.56) --
	(345.75, 52.21) --
	(345.81, 51.87) --
	(345.92, 51.54) --
	(346.08, 51.23) --
	(346.29, 50.95) --
	(346.54, 50.71) --
	(346.83, 50.51) --
	(347.14, 50.36) --
	(347.48, 50.26) --
	(347.83, 50.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (275.59, 30.69) rectangle (391.98,121.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (362.89, 53.83) {$b_{2,2}=3$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (334.14, 37.18) --
	(391.64, 37.18) --
	(391.55, 37.18) --
	(391.90, 37.19) --
	(392.24, 37.26) --
	(392.57, 37.39) --
	(392.87, 37.56) --
	(393.14, 37.78) --
	(393.37, 38.04) --
	(393.56, 38.34) --
	(393.69, 38.66) --
	(393.78, 39.00) --
	(393.81, 39.34) --
	(393.81, 39.34) --
	(393.81, 48.11) --
	(393.81, 48.11) --
	(393.78, 48.46) --
	(393.69, 48.80) --
	(393.56, 49.12) --
	(393.37, 49.42) --
	(393.14, 49.68) --
	(392.87, 49.90) --
	(392.57, 50.07) --
	(392.24, 50.20) --
	(391.90, 50.27) --
	(391.64, 50.28) --
	(334.14, 50.28) --
	(334.40, 50.27) --
	(334.05, 50.28) --
	(333.70, 50.24) --
	(333.37, 50.14) --
	(333.05, 49.99) --
	(332.76, 49.79) --
	(332.51, 49.55) --
	(332.30, 49.27) --
	(332.14, 48.96) --
	(332.03, 48.63) --
	(331.97, 48.29) --
	(331.97, 48.11) --
	(331.97, 39.34) --
	(331.97, 39.52) --
	(331.97, 39.17) --
	(332.03, 38.82) --
	(332.14, 38.49) --
	(332.30, 38.19) --
	(332.51, 37.91) --
	(332.76, 37.66) --
	(333.05, 37.47) --
	(333.37, 37.32) --
	(333.70, 37.22) --
	(334.05, 37.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (275.59, 30.69) rectangle (391.98,121.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (362.89, 40.79) {$f_{2,2}(\mu)=\mu-3$};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.92] at (279.23, 69.27) {$P_2(\mu)$};
\definecolor{drawColor}{gray}{0.40}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at (281.05, 96.22) {$p_{2,1}(\mu)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (333.79, 66.87) {$p_{2,2}(\mu)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (333.79, 75.02) {$M_2(\mu)=$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.71] at (386.53, 96.22) {$p_{2,3}(\mu)$};
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (351.97,115.14) {$j_2=J_2=2$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.86,128.50) --
	(315.60, 63.29) --
	(315.60, 63.29) --
	(351.97, 63.29) --
	(351.97, 63.29) --
	(397.48,104.09);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.97,112.20) -- (351.97, 66.55);
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (350.89, 68.43) --
	(351.97, 66.55) --
	(353.06, 68.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.60, 63.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.97, 63.29) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.85, 27.66) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.85, 60.26) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.85, 92.87) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05, 30.69) --
	( 31.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05, 63.29) --
	( 31.80, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.05, 95.90) --
	( 31.80, 95.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.44, 27.94) --
	( 35.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.81, 27.94) --
	( 71.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.19, 27.94) --
	(108.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.56, 27.94) --
	(144.56, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 35.44, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 71.81, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (108.19, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (144.56, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.34, 27.94) --
	(157.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.71, 27.94) --
	(193.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.08, 27.94) --
	(230.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.45, 27.94) --
	(266.45, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (157.34, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (193.71, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (230.08, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (266.45, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.23, 27.94) --
	(279.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.60, 27.94) --
	(315.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.97, 27.94) --
	(351.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.35, 27.94) --
	(388.35, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (279.23, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (315.60, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (351.97, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (388.35, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (211.89,  7.70) {Predicted value ($\mu$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 15.28, 76.33) {Cost};
\end{scope}
\end{tikzpicture}


==> figures/figure.leaf.split.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.350443in}{2.101070in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.350443in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.350443in}{2.101070in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.101070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256225in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{2.839559in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{2.839559in}{1.619126in}}%
\pgfpathlineto{\pgfqpoint{0.256225in}{1.619126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547892in,y=0.216070in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Feature value (\(\displaystyle x_{ij}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200670in,y=0.945376in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval limits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.246225in}{0.963263in}}%
\pgfpathlineto{\pgfqpoint{2.849559in}{0.963263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.246225in}{0.844015in}}%
\pgfpathlineto{\pgfqpoint{2.849559in}{0.844015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.246225in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{2.849559in}{1.082511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271245in,y=0.987113in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421439in,y=1.005000in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421439in,y=0.903639in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413929in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{0.428948in}{1.058661in}}%
\pgfpathlineto{\pgfqpoint{0.414079in}{1.058661in}}%
\pgfpathlineto{\pgfqpoint{0.414079in}{0.963263in}}%
\pgfpathlineto{\pgfqpoint{0.413779in}{0.963263in}}%
\pgfpathlineto{\pgfqpoint{0.413779in}{1.058661in}}%
\pgfpathlineto{\pgfqpoint{0.398910in}{1.058661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413929in}{0.844015in}}%
\pgfpathlineto{\pgfqpoint{0.398910in}{0.867865in}}%
\pgfpathlineto{\pgfqpoint{0.413779in}{0.867865in}}%
\pgfpathlineto{\pgfqpoint{0.413779in}{0.963263in}}%
\pgfpathlineto{\pgfqpoint{0.414079in}{0.963263in}}%
\pgfpathlineto{\pgfqpoint{0.414079in}{0.867865in}}%
\pgfpathlineto{\pgfqpoint{0.428948in}{0.867865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.496535in}{0.426648in}}%
\pgfpathlineto{\pgfqpoint{0.496535in}{1.142135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796923in}{0.545896in}}%
\pgfpathlineto{\pgfqpoint{0.796923in}{1.082511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.796923in}{0.307400in}}%
\pgfpathlineto{\pgfqpoint{0.796923in}{0.545896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097311in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.097311in}{1.082511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.097311in}{0.261626in}}%
\pgfpathlineto{\pgfqpoint{1.097311in}{0.903639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397698in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{1.397698in}{1.082511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.397698in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{1.397698in}{1.022887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698086in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{0.844015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.698086in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.261382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998473in}{1.112323in}}%
\pgfpathlineto{\pgfqpoint{1.998473in}{0.844015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.998473in}{1.112323in}}%
\pgfpathlineto{\pgfqpoint{1.998473in}{1.629126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298861in}{0.993075in}}%
\pgfpathlineto{\pgfqpoint{2.298861in}{0.844015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.298861in}{0.993075in}}%
\pgfpathlineto{\pgfqpoint{2.298861in}{1.380630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599249in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{2.599249in}{0.844015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.599249in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{2.599249in}{1.380630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256225in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{0.256225in}{1.619126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839559in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{2.839559in}{1.619126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256225in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{2.839559in}{0.271626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256225in}{1.619126in}}%
\pgfpathlineto{\pgfqpoint{2.839559in}{1.619126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496535in}{0.395591in}}%
\pgfpathcurveto{\pgfqpoint{0.504772in}{0.395591in}}{\pgfqpoint{0.512672in}{0.398864in}}{\pgfqpoint{0.518496in}{0.404688in}}%
\pgfpathcurveto{\pgfqpoint{0.524320in}{0.410512in}}{\pgfqpoint{0.527592in}{0.418412in}}{\pgfqpoint{0.527592in}{0.426648in}}%
\pgfpathcurveto{\pgfqpoint{0.527592in}{0.434884in}}{\pgfqpoint{0.524320in}{0.442784in}}{\pgfqpoint{0.518496in}{0.448608in}}%
\pgfpathcurveto{\pgfqpoint{0.512672in}{0.454432in}}{\pgfqpoint{0.504772in}{0.457704in}}{\pgfqpoint{0.496535in}{0.457704in}}%
\pgfpathcurveto{\pgfqpoint{0.488299in}{0.457704in}}{\pgfqpoint{0.480399in}{0.454432in}}{\pgfqpoint{0.474575in}{0.448608in}}%
\pgfpathcurveto{\pgfqpoint{0.468751in}{0.442784in}}{\pgfqpoint{0.465479in}{0.434884in}}{\pgfqpoint{0.465479in}{0.426648in}}%
\pgfpathcurveto{\pgfqpoint{0.465479in}{0.418412in}}{\pgfqpoint{0.468751in}{0.410512in}}{\pgfqpoint{0.474575in}{0.404688in}}%
\pgfpathcurveto{\pgfqpoint{0.480399in}{0.398864in}}{\pgfqpoint{0.488299in}{0.395591in}}{\pgfqpoint{0.496535in}{0.395591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496535in}{1.111078in}}%
\pgfpathcurveto{\pgfqpoint{0.504772in}{1.111078in}}{\pgfqpoint{0.512672in}{1.114350in}}{\pgfqpoint{0.518496in}{1.120174in}}%
\pgfpathcurveto{\pgfqpoint{0.524320in}{1.125998in}}{\pgfqpoint{0.527592in}{1.133898in}}{\pgfqpoint{0.527592in}{1.142135in}}%
\pgfpathcurveto{\pgfqpoint{0.527592in}{1.150371in}}{\pgfqpoint{0.524320in}{1.158271in}}{\pgfqpoint{0.518496in}{1.164095in}}%
\pgfpathcurveto{\pgfqpoint{0.512672in}{1.169919in}}{\pgfqpoint{0.504772in}{1.173191in}}{\pgfqpoint{0.496535in}{1.173191in}}%
\pgfpathcurveto{\pgfqpoint{0.488299in}{1.173191in}}{\pgfqpoint{0.480399in}{1.169919in}}{\pgfqpoint{0.474575in}{1.164095in}}%
\pgfpathcurveto{\pgfqpoint{0.468751in}{1.158271in}}{\pgfqpoint{0.465479in}{1.150371in}}{\pgfqpoint{0.465479in}{1.142135in}}%
\pgfpathcurveto{\pgfqpoint{0.465479in}{1.133898in}}{\pgfqpoint{0.468751in}{1.125998in}}{\pgfqpoint{0.474575in}{1.120174in}}%
\pgfpathcurveto{\pgfqpoint{0.480399in}{1.114350in}}{\pgfqpoint{0.488299in}{1.111078in}}{\pgfqpoint{0.496535in}{1.111078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796923in}{0.276344in}}%
\pgfpathcurveto{\pgfqpoint{0.805159in}{0.276344in}}{\pgfqpoint{0.813059in}{0.279616in}}{\pgfqpoint{0.818883in}{0.285440in}}%
\pgfpathcurveto{\pgfqpoint{0.824707in}{0.291264in}}{\pgfqpoint{0.827980in}{0.299164in}}{\pgfqpoint{0.827980in}{0.307400in}}%
\pgfpathcurveto{\pgfqpoint{0.827980in}{0.315636in}}{\pgfqpoint{0.824707in}{0.323537in}}{\pgfqpoint{0.818883in}{0.329360in}}%
\pgfpathcurveto{\pgfqpoint{0.813059in}{0.335184in}}{\pgfqpoint{0.805159in}{0.338457in}}{\pgfqpoint{0.796923in}{0.338457in}}%
\pgfpathcurveto{\pgfqpoint{0.788687in}{0.338457in}}{\pgfqpoint{0.780787in}{0.335184in}}{\pgfqpoint{0.774963in}{0.329360in}}%
\pgfpathcurveto{\pgfqpoint{0.769139in}{0.323537in}}{\pgfqpoint{0.765867in}{0.315636in}}{\pgfqpoint{0.765867in}{0.307400in}}%
\pgfpathcurveto{\pgfqpoint{0.765867in}{0.299164in}}{\pgfqpoint{0.769139in}{0.291264in}}{\pgfqpoint{0.774963in}{0.285440in}}%
\pgfpathcurveto{\pgfqpoint{0.780787in}{0.279616in}}{\pgfqpoint{0.788687in}{0.276344in}}{\pgfqpoint{0.796923in}{0.276344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796923in}{0.514839in}}%
\pgfpathcurveto{\pgfqpoint{0.805159in}{0.514839in}}{\pgfqpoint{0.813059in}{0.518112in}}{\pgfqpoint{0.818883in}{0.523935in}}%
\pgfpathcurveto{\pgfqpoint{0.824707in}{0.529759in}}{\pgfqpoint{0.827980in}{0.537659in}}{\pgfqpoint{0.827980in}{0.545896in}}%
\pgfpathcurveto{\pgfqpoint{0.827980in}{0.554132in}}{\pgfqpoint{0.824707in}{0.562032in}}{\pgfqpoint{0.818883in}{0.567856in}}%
\pgfpathcurveto{\pgfqpoint{0.813059in}{0.573680in}}{\pgfqpoint{0.805159in}{0.576952in}}{\pgfqpoint{0.796923in}{0.576952in}}%
\pgfpathcurveto{\pgfqpoint{0.788687in}{0.576952in}}{\pgfqpoint{0.780787in}{0.573680in}}{\pgfqpoint{0.774963in}{0.567856in}}%
\pgfpathcurveto{\pgfqpoint{0.769139in}{0.562032in}}{\pgfqpoint{0.765867in}{0.554132in}}{\pgfqpoint{0.765867in}{0.545896in}}%
\pgfpathcurveto{\pgfqpoint{0.765867in}{0.537659in}}{\pgfqpoint{0.769139in}{0.529759in}}{\pgfqpoint{0.774963in}{0.523935in}}%
\pgfpathcurveto{\pgfqpoint{0.780787in}{0.518112in}}{\pgfqpoint{0.788687in}{0.514839in}}{\pgfqpoint{0.796923in}{0.514839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097311in}{0.872583in}}%
\pgfpathcurveto{\pgfqpoint{1.105547in}{0.872583in}}{\pgfqpoint{1.113447in}{0.875855in}}{\pgfqpoint{1.119271in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{1.125095in}{0.887503in}}{\pgfqpoint{1.128367in}{0.895403in}}{\pgfqpoint{1.128367in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{1.128367in}{0.911875in}}{\pgfqpoint{1.125095in}{0.919775in}}{\pgfqpoint{1.119271in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{1.113447in}{0.931423in}}{\pgfqpoint{1.105547in}{0.934696in}}{\pgfqpoint{1.097311in}{0.934696in}}%
\pgfpathcurveto{\pgfqpoint{1.089074in}{0.934696in}}{\pgfqpoint{1.081174in}{0.931423in}}{\pgfqpoint{1.075350in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{1.069526in}{0.919775in}}{\pgfqpoint{1.066254in}{0.911875in}}{\pgfqpoint{1.066254in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{1.066254in}{0.895403in}}{\pgfqpoint{1.069526in}{0.887503in}}{\pgfqpoint{1.075350in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{1.081174in}{0.875855in}}{\pgfqpoint{1.089074in}{0.872583in}}{\pgfqpoint{1.097311in}{0.872583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397698in}{0.634087in}}%
\pgfpathcurveto{\pgfqpoint{1.405935in}{0.634087in}}{\pgfqpoint{1.413835in}{0.637359in}}{\pgfqpoint{1.419659in}{0.643183in}}%
\pgfpathcurveto{\pgfqpoint{1.425482in}{0.649007in}}{\pgfqpoint{1.428755in}{0.656907in}}{\pgfqpoint{1.428755in}{0.665144in}}%
\pgfpathcurveto{\pgfqpoint{1.428755in}{0.673380in}}{\pgfqpoint{1.425482in}{0.681280in}}{\pgfqpoint{1.419659in}{0.687104in}}%
\pgfpathcurveto{\pgfqpoint{1.413835in}{0.692928in}}{\pgfqpoint{1.405935in}{0.696200in}}{\pgfqpoint{1.397698in}{0.696200in}}%
\pgfpathcurveto{\pgfqpoint{1.389462in}{0.696200in}}{\pgfqpoint{1.381562in}{0.692928in}}{\pgfqpoint{1.375738in}{0.687104in}}%
\pgfpathcurveto{\pgfqpoint{1.369914in}{0.681280in}}{\pgfqpoint{1.366642in}{0.673380in}}{\pgfqpoint{1.366642in}{0.665144in}}%
\pgfpathcurveto{\pgfqpoint{1.366642in}{0.656907in}}{\pgfqpoint{1.369914in}{0.649007in}}{\pgfqpoint{1.375738in}{0.643183in}}%
\pgfpathcurveto{\pgfqpoint{1.381562in}{0.637359in}}{\pgfqpoint{1.389462in}{0.634087in}}{\pgfqpoint{1.397698in}{0.634087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397698in}{0.991830in}}%
\pgfpathcurveto{\pgfqpoint{1.405935in}{0.991830in}}{\pgfqpoint{1.413835in}{0.995103in}}{\pgfqpoint{1.419659in}{1.000927in}}%
\pgfpathcurveto{\pgfqpoint{1.425482in}{1.006751in}}{\pgfqpoint{1.428755in}{1.014651in}}{\pgfqpoint{1.428755in}{1.022887in}}%
\pgfpathcurveto{\pgfqpoint{1.428755in}{1.031123in}}{\pgfqpoint{1.425482in}{1.039023in}}{\pgfqpoint{1.419659in}{1.044847in}}%
\pgfpathcurveto{\pgfqpoint{1.413835in}{1.050671in}}{\pgfqpoint{1.405935in}{1.053943in}}{\pgfqpoint{1.397698in}{1.053943in}}%
\pgfpathcurveto{\pgfqpoint{1.389462in}{1.053943in}}{\pgfqpoint{1.381562in}{1.050671in}}{\pgfqpoint{1.375738in}{1.044847in}}%
\pgfpathcurveto{\pgfqpoint{1.369914in}{1.039023in}}{\pgfqpoint{1.366642in}{1.031123in}}{\pgfqpoint{1.366642in}{1.022887in}}%
\pgfpathcurveto{\pgfqpoint{1.366642in}{1.014651in}}{\pgfqpoint{1.369914in}{1.006751in}}{\pgfqpoint{1.375738in}{1.000927in}}%
\pgfpathcurveto{\pgfqpoint{1.381562in}{0.995103in}}{\pgfqpoint{1.389462in}{0.991830in}}{\pgfqpoint{1.397698in}{0.991830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698086in}{0.872583in}}%
\pgfpathcurveto{\pgfqpoint{1.706322in}{0.872583in}}{\pgfqpoint{1.714222in}{0.875855in}}{\pgfqpoint{1.720046in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{1.725870in}{0.887503in}}{\pgfqpoint{1.729142in}{0.895403in}}{\pgfqpoint{1.729142in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{1.729142in}{0.911875in}}{\pgfqpoint{1.725870in}{0.919775in}}{\pgfqpoint{1.720046in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{1.714222in}{0.931423in}}{\pgfqpoint{1.706322in}{0.934696in}}{\pgfqpoint{1.698086in}{0.934696in}}%
\pgfpathcurveto{\pgfqpoint{1.689850in}{0.934696in}}{\pgfqpoint{1.681950in}{0.931423in}}{\pgfqpoint{1.676126in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{1.670302in}{0.919775in}}{\pgfqpoint{1.667029in}{0.911875in}}{\pgfqpoint{1.667029in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{1.667029in}{0.895403in}}{\pgfqpoint{1.670302in}{0.887503in}}{\pgfqpoint{1.676126in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{1.681950in}{0.875855in}}{\pgfqpoint{1.689850in}{0.872583in}}{\pgfqpoint{1.698086in}{0.872583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698086in}{1.230326in}}%
\pgfpathcurveto{\pgfqpoint{1.706322in}{1.230326in}}{\pgfqpoint{1.714222in}{1.233598in}}{\pgfqpoint{1.720046in}{1.239422in}}%
\pgfpathcurveto{\pgfqpoint{1.725870in}{1.245246in}}{\pgfqpoint{1.729142in}{1.253146in}}{\pgfqpoint{1.729142in}{1.261382in}}%
\pgfpathcurveto{\pgfqpoint{1.729142in}{1.269619in}}{\pgfqpoint{1.725870in}{1.277519in}}{\pgfqpoint{1.720046in}{1.283343in}}%
\pgfpathcurveto{\pgfqpoint{1.714222in}{1.289167in}}{\pgfqpoint{1.706322in}{1.292439in}}{\pgfqpoint{1.698086in}{1.292439in}}%
\pgfpathcurveto{\pgfqpoint{1.689850in}{1.292439in}}{\pgfqpoint{1.681950in}{1.289167in}}{\pgfqpoint{1.676126in}{1.283343in}}%
\pgfpathcurveto{\pgfqpoint{1.670302in}{1.277519in}}{\pgfqpoint{1.667029in}{1.269619in}}{\pgfqpoint{1.667029in}{1.261382in}}%
\pgfpathcurveto{\pgfqpoint{1.667029in}{1.253146in}}{\pgfqpoint{1.670302in}{1.245246in}}{\pgfqpoint{1.676126in}{1.239422in}}%
\pgfpathcurveto{\pgfqpoint{1.681950in}{1.233598in}}{\pgfqpoint{1.689850in}{1.230326in}}{\pgfqpoint{1.698086in}{1.230326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998473in}{1.081266in}}%
\pgfpathcurveto{\pgfqpoint{2.006710in}{1.081266in}}{\pgfqpoint{2.014610in}{1.084539in}}{\pgfqpoint{2.020434in}{1.090362in}}%
\pgfpathcurveto{\pgfqpoint{2.026258in}{1.096186in}}{\pgfqpoint{2.029530in}{1.104086in}}{\pgfqpoint{2.029530in}{1.112323in}}%
\pgfpathcurveto{\pgfqpoint{2.029530in}{1.120559in}}{\pgfqpoint{2.026258in}{1.128459in}}{\pgfqpoint{2.020434in}{1.134283in}}%
\pgfpathcurveto{\pgfqpoint{2.014610in}{1.140107in}}{\pgfqpoint{2.006710in}{1.143379in}}{\pgfqpoint{1.998473in}{1.143379in}}%
\pgfpathcurveto{\pgfqpoint{1.990237in}{1.143379in}}{\pgfqpoint{1.982337in}{1.140107in}}{\pgfqpoint{1.976513in}{1.134283in}}%
\pgfpathcurveto{\pgfqpoint{1.970689in}{1.128459in}}{\pgfqpoint{1.967417in}{1.120559in}}{\pgfqpoint{1.967417in}{1.112323in}}%
\pgfpathcurveto{\pgfqpoint{1.967417in}{1.104086in}}{\pgfqpoint{1.970689in}{1.096186in}}{\pgfqpoint{1.976513in}{1.090362in}}%
\pgfpathcurveto{\pgfqpoint{1.982337in}{1.084539in}}{\pgfqpoint{1.990237in}{1.081266in}}{\pgfqpoint{1.998473in}{1.081266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298861in}{0.962018in}}%
\pgfpathcurveto{\pgfqpoint{2.307097in}{0.962018in}}{\pgfqpoint{2.314997in}{0.965291in}}{\pgfqpoint{2.320821in}{0.971115in}}%
\pgfpathcurveto{\pgfqpoint{2.326645in}{0.976939in}}{\pgfqpoint{2.329918in}{0.984839in}}{\pgfqpoint{2.329918in}{0.993075in}}%
\pgfpathcurveto{\pgfqpoint{2.329918in}{1.001311in}}{\pgfqpoint{2.326645in}{1.009211in}}{\pgfqpoint{2.320821in}{1.015035in}}%
\pgfpathcurveto{\pgfqpoint{2.314997in}{1.020859in}}{\pgfqpoint{2.307097in}{1.024131in}}{\pgfqpoint{2.298861in}{1.024131in}}%
\pgfpathcurveto{\pgfqpoint{2.290625in}{1.024131in}}{\pgfqpoint{2.282725in}{1.020859in}}{\pgfqpoint{2.276901in}{1.015035in}}%
\pgfpathcurveto{\pgfqpoint{2.271077in}{1.009211in}}{\pgfqpoint{2.267805in}{1.001311in}}{\pgfqpoint{2.267805in}{0.993075in}}%
\pgfpathcurveto{\pgfqpoint{2.267805in}{0.984839in}}{\pgfqpoint{2.271077in}{0.976939in}}{\pgfqpoint{2.276901in}{0.971115in}}%
\pgfpathcurveto{\pgfqpoint{2.282725in}{0.965291in}}{\pgfqpoint{2.290625in}{0.962018in}}{\pgfqpoint{2.298861in}{0.962018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298861in}{1.349574in}}%
\pgfpathcurveto{\pgfqpoint{2.307097in}{1.349574in}}{\pgfqpoint{2.314997in}{1.352846in}}{\pgfqpoint{2.320821in}{1.358670in}}%
\pgfpathcurveto{\pgfqpoint{2.326645in}{1.364494in}}{\pgfqpoint{2.329918in}{1.372394in}}{\pgfqpoint{2.329918in}{1.380630in}}%
\pgfpathcurveto{\pgfqpoint{2.329918in}{1.388867in}}{\pgfqpoint{2.326645in}{1.396767in}}{\pgfqpoint{2.320821in}{1.402591in}}%
\pgfpathcurveto{\pgfqpoint{2.314997in}{1.408414in}}{\pgfqpoint{2.307097in}{1.411687in}}{\pgfqpoint{2.298861in}{1.411687in}}%
\pgfpathcurveto{\pgfqpoint{2.290625in}{1.411687in}}{\pgfqpoint{2.282725in}{1.408414in}}{\pgfqpoint{2.276901in}{1.402591in}}%
\pgfpathcurveto{\pgfqpoint{2.271077in}{1.396767in}}{\pgfqpoint{2.267805in}{1.388867in}}{\pgfqpoint{2.267805in}{1.380630in}}%
\pgfpathcurveto{\pgfqpoint{2.267805in}{1.372394in}}{\pgfqpoint{2.271077in}{1.364494in}}{\pgfqpoint{2.276901in}{1.358670in}}%
\pgfpathcurveto{\pgfqpoint{2.282725in}{1.352846in}}{\pgfqpoint{2.290625in}{1.349574in}}{\pgfqpoint{2.298861in}{1.349574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599249in}{0.872583in}}%
\pgfpathcurveto{\pgfqpoint{2.607485in}{0.872583in}}{\pgfqpoint{2.615385in}{0.875855in}}{\pgfqpoint{2.621209in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{2.627033in}{0.887503in}}{\pgfqpoint{2.630305in}{0.895403in}}{\pgfqpoint{2.630305in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{2.630305in}{0.911875in}}{\pgfqpoint{2.627033in}{0.919775in}}{\pgfqpoint{2.621209in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{2.615385in}{0.931423in}}{\pgfqpoint{2.607485in}{0.934696in}}{\pgfqpoint{2.599249in}{0.934696in}}%
\pgfpathcurveto{\pgfqpoint{2.591012in}{0.934696in}}{\pgfqpoint{2.583112in}{0.931423in}}{\pgfqpoint{2.577288in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{2.571464in}{0.919775in}}{\pgfqpoint{2.568192in}{0.911875in}}{\pgfqpoint{2.568192in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{2.568192in}{0.895403in}}{\pgfqpoint{2.571464in}{0.887503in}}{\pgfqpoint{2.577288in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{2.583112in}{0.875855in}}{\pgfqpoint{2.591012in}{0.872583in}}{\pgfqpoint{2.599249in}{0.872583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256225in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599249in}{1.349574in}}%
\pgfpathcurveto{\pgfqpoint{2.607485in}{1.349574in}}{\pgfqpoint{2.615385in}{1.352846in}}{\pgfqpoint{2.621209in}{1.358670in}}%
\pgfpathcurveto{\pgfqpoint{2.627033in}{1.364494in}}{\pgfqpoint{2.630305in}{1.372394in}}{\pgfqpoint{2.630305in}{1.380630in}}%
\pgfpathcurveto{\pgfqpoint{2.630305in}{1.388867in}}{\pgfqpoint{2.627033in}{1.396767in}}{\pgfqpoint{2.621209in}{1.402591in}}%
\pgfpathcurveto{\pgfqpoint{2.615385in}{1.408414in}}{\pgfqpoint{2.607485in}{1.411687in}}{\pgfqpoint{2.599249in}{1.411687in}}%
\pgfpathcurveto{\pgfqpoint{2.591012in}{1.411687in}}{\pgfqpoint{2.583112in}{1.408414in}}{\pgfqpoint{2.577288in}{1.402591in}}%
\pgfpathcurveto{\pgfqpoint{2.571464in}{1.396767in}}{\pgfqpoint{2.568192in}{1.388867in}}{\pgfqpoint{2.568192in}{1.380630in}}%
\pgfpathcurveto{\pgfqpoint{2.568192in}{1.372394in}}{\pgfqpoint{2.571464in}{1.364494in}}{\pgfqpoint{2.577288in}{1.358670in}}%
\pgfpathcurveto{\pgfqpoint{2.583112in}{1.352846in}}{\pgfqpoint{2.591012in}{1.349574in}}{\pgfqpoint{2.599249in}{1.349574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496535in}{1.315400in}}%
\pgfpathlineto{\pgfqpoint{0.855580in}{1.315400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.911135in}{1.315400in}}{\pgfqpoint{0.911135in}{1.370955in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{1.471625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.911135in}{1.527181in}}{\pgfqpoint{0.855580in}{1.527181in}}%
\pgfpathlineto{\pgfqpoint{0.496535in}{1.527181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.440980in}{1.527181in}}{\pgfqpoint{0.440980in}{1.471625in}}%
\pgfpathlineto{\pgfqpoint{0.440980in}{1.370955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.440980in}{1.315400in}}{\pgfqpoint{0.496535in}{1.315400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496535in,y=1.392555in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Leaf \(\displaystyle \tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097892in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{5.681225in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{5.681225in}{1.619126in}}%
\pgfpathlineto{\pgfqpoint{3.097892in}{1.619126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.389559in,y=0.216070in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Feature value (\(\displaystyle x_{ij}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042337in,y=0.945376in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Interval limits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.087892in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{4.389559in}{0.784391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.087892in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{4.389559in}{0.665144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.087892in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{4.389559in}{0.903639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.389559in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{5.691225in}{1.142135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.389559in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{5.691225in}{1.022887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.389559in}{1.261382in}}%
\pgfpathlineto{\pgfqpoint{5.691225in}{1.261382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389559in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{4.389559in}{1.619126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112911in,y=0.808241in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255596in,y=0.826128in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255596in,y=0.724767in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.546051in,y=1.165984in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470954in,y=1.183871in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470954in,y=1.058661in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248086in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{3.263105in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{3.248236in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{3.248236in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{3.247936in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{3.247936in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{3.233067in}{0.879790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248086in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{3.233067in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{3.247936in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{3.247936in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{3.248236in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{3.248236in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{3.263105in}{0.688993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531032in}{1.261382in}}%
\pgfpathlineto{\pgfqpoint{5.546051in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{5.531182in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{5.531182in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{5.530881in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{5.530881in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{5.516012in}{1.237533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531032in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{5.516012in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{5.530881in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{5.530881in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{5.531182in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{5.531182in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{5.546051in}{1.046736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.338202in}{0.426648in}}%
\pgfpathlineto{\pgfqpoint{3.338202in}{1.142135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638590in}{0.545896in}}%
\pgfpathlineto{\pgfqpoint{3.638590in}{0.903639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.638590in}{0.307400in}}%
\pgfpathlineto{\pgfqpoint{3.638590in}{0.545896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.938977in}{0.261626in}}%
\pgfpathlineto{\pgfqpoint{3.938977in}{0.903639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.239365in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{4.239365in}{1.022887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.539753in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{4.539753in}{1.261382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840140in}{1.112323in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{1.022887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.840140in}{1.112323in}}%
\pgfpathlineto{\pgfqpoint{4.840140in}{1.629126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.140528in}{0.993075in}}%
\pgfpathlineto{\pgfqpoint{5.140528in}{1.380630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.000000pt}{2.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.440915in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{5.440915in}{1.380630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097892in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{3.097892in}{1.619126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681225in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{5.681225in}{1.619126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097892in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{5.681225in}{0.271626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097892in}{1.619126in}}%
\pgfpathlineto{\pgfqpoint{5.681225in}{1.619126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338202in}{0.395591in}}%
\pgfpathcurveto{\pgfqpoint{3.346438in}{0.395591in}}{\pgfqpoint{3.354338in}{0.398864in}}{\pgfqpoint{3.360162in}{0.404688in}}%
\pgfpathcurveto{\pgfqpoint{3.365986in}{0.410512in}}{\pgfqpoint{3.369259in}{0.418412in}}{\pgfqpoint{3.369259in}{0.426648in}}%
\pgfpathcurveto{\pgfqpoint{3.369259in}{0.434884in}}{\pgfqpoint{3.365986in}{0.442784in}}{\pgfqpoint{3.360162in}{0.448608in}}%
\pgfpathcurveto{\pgfqpoint{3.354338in}{0.454432in}}{\pgfqpoint{3.346438in}{0.457704in}}{\pgfqpoint{3.338202in}{0.457704in}}%
\pgfpathcurveto{\pgfqpoint{3.329966in}{0.457704in}}{\pgfqpoint{3.322066in}{0.454432in}}{\pgfqpoint{3.316242in}{0.448608in}}%
\pgfpathcurveto{\pgfqpoint{3.310418in}{0.442784in}}{\pgfqpoint{3.307146in}{0.434884in}}{\pgfqpoint{3.307146in}{0.426648in}}%
\pgfpathcurveto{\pgfqpoint{3.307146in}{0.418412in}}{\pgfqpoint{3.310418in}{0.410512in}}{\pgfqpoint{3.316242in}{0.404688in}}%
\pgfpathcurveto{\pgfqpoint{3.322066in}{0.398864in}}{\pgfqpoint{3.329966in}{0.395591in}}{\pgfqpoint{3.338202in}{0.395591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338202in}{1.111078in}}%
\pgfpathcurveto{\pgfqpoint{3.346438in}{1.111078in}}{\pgfqpoint{3.354338in}{1.114350in}}{\pgfqpoint{3.360162in}{1.120174in}}%
\pgfpathcurveto{\pgfqpoint{3.365986in}{1.125998in}}{\pgfqpoint{3.369259in}{1.133898in}}{\pgfqpoint{3.369259in}{1.142135in}}%
\pgfpathcurveto{\pgfqpoint{3.369259in}{1.150371in}}{\pgfqpoint{3.365986in}{1.158271in}}{\pgfqpoint{3.360162in}{1.164095in}}%
\pgfpathcurveto{\pgfqpoint{3.354338in}{1.169919in}}{\pgfqpoint{3.346438in}{1.173191in}}{\pgfqpoint{3.338202in}{1.173191in}}%
\pgfpathcurveto{\pgfqpoint{3.329966in}{1.173191in}}{\pgfqpoint{3.322066in}{1.169919in}}{\pgfqpoint{3.316242in}{1.164095in}}%
\pgfpathcurveto{\pgfqpoint{3.310418in}{1.158271in}}{\pgfqpoint{3.307146in}{1.150371in}}{\pgfqpoint{3.307146in}{1.142135in}}%
\pgfpathcurveto{\pgfqpoint{3.307146in}{1.133898in}}{\pgfqpoint{3.310418in}{1.125998in}}{\pgfqpoint{3.316242in}{1.120174in}}%
\pgfpathcurveto{\pgfqpoint{3.322066in}{1.114350in}}{\pgfqpoint{3.329966in}{1.111078in}}{\pgfqpoint{3.338202in}{1.111078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638590in}{0.276344in}}%
\pgfpathcurveto{\pgfqpoint{3.646826in}{0.276344in}}{\pgfqpoint{3.654726in}{0.279616in}}{\pgfqpoint{3.660550in}{0.285440in}}%
\pgfpathcurveto{\pgfqpoint{3.666374in}{0.291264in}}{\pgfqpoint{3.669646in}{0.299164in}}{\pgfqpoint{3.669646in}{0.307400in}}%
\pgfpathcurveto{\pgfqpoint{3.669646in}{0.315636in}}{\pgfqpoint{3.666374in}{0.323537in}}{\pgfqpoint{3.660550in}{0.329360in}}%
\pgfpathcurveto{\pgfqpoint{3.654726in}{0.335184in}}{\pgfqpoint{3.646826in}{0.338457in}}{\pgfqpoint{3.638590in}{0.338457in}}%
\pgfpathcurveto{\pgfqpoint{3.630353in}{0.338457in}}{\pgfqpoint{3.622453in}{0.335184in}}{\pgfqpoint{3.616629in}{0.329360in}}%
\pgfpathcurveto{\pgfqpoint{3.610806in}{0.323537in}}{\pgfqpoint{3.607533in}{0.315636in}}{\pgfqpoint{3.607533in}{0.307400in}}%
\pgfpathcurveto{\pgfqpoint{3.607533in}{0.299164in}}{\pgfqpoint{3.610806in}{0.291264in}}{\pgfqpoint{3.616629in}{0.285440in}}%
\pgfpathcurveto{\pgfqpoint{3.622453in}{0.279616in}}{\pgfqpoint{3.630353in}{0.276344in}}{\pgfqpoint{3.638590in}{0.276344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638590in}{0.514839in}}%
\pgfpathcurveto{\pgfqpoint{3.646826in}{0.514839in}}{\pgfqpoint{3.654726in}{0.518112in}}{\pgfqpoint{3.660550in}{0.523935in}}%
\pgfpathcurveto{\pgfqpoint{3.666374in}{0.529759in}}{\pgfqpoint{3.669646in}{0.537659in}}{\pgfqpoint{3.669646in}{0.545896in}}%
\pgfpathcurveto{\pgfqpoint{3.669646in}{0.554132in}}{\pgfqpoint{3.666374in}{0.562032in}}{\pgfqpoint{3.660550in}{0.567856in}}%
\pgfpathcurveto{\pgfqpoint{3.654726in}{0.573680in}}{\pgfqpoint{3.646826in}{0.576952in}}{\pgfqpoint{3.638590in}{0.576952in}}%
\pgfpathcurveto{\pgfqpoint{3.630353in}{0.576952in}}{\pgfqpoint{3.622453in}{0.573680in}}{\pgfqpoint{3.616629in}{0.567856in}}%
\pgfpathcurveto{\pgfqpoint{3.610806in}{0.562032in}}{\pgfqpoint{3.607533in}{0.554132in}}{\pgfqpoint{3.607533in}{0.545896in}}%
\pgfpathcurveto{\pgfqpoint{3.607533in}{0.537659in}}{\pgfqpoint{3.610806in}{0.529759in}}{\pgfqpoint{3.616629in}{0.523935in}}%
\pgfpathcurveto{\pgfqpoint{3.622453in}{0.518112in}}{\pgfqpoint{3.630353in}{0.514839in}}{\pgfqpoint{3.638590in}{0.514839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938977in}{0.872583in}}%
\pgfpathcurveto{\pgfqpoint{3.947214in}{0.872583in}}{\pgfqpoint{3.955114in}{0.875855in}}{\pgfqpoint{3.960938in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{3.966762in}{0.887503in}}{\pgfqpoint{3.970034in}{0.895403in}}{\pgfqpoint{3.970034in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{3.970034in}{0.911875in}}{\pgfqpoint{3.966762in}{0.919775in}}{\pgfqpoint{3.960938in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{3.955114in}{0.931423in}}{\pgfqpoint{3.947214in}{0.934696in}}{\pgfqpoint{3.938977in}{0.934696in}}%
\pgfpathcurveto{\pgfqpoint{3.930741in}{0.934696in}}{\pgfqpoint{3.922841in}{0.931423in}}{\pgfqpoint{3.917017in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{3.911193in}{0.919775in}}{\pgfqpoint{3.907921in}{0.911875in}}{\pgfqpoint{3.907921in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{3.907921in}{0.895403in}}{\pgfqpoint{3.911193in}{0.887503in}}{\pgfqpoint{3.917017in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{3.922841in}{0.875855in}}{\pgfqpoint{3.930741in}{0.872583in}}{\pgfqpoint{3.938977in}{0.872583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239365in}{0.634087in}}%
\pgfpathcurveto{\pgfqpoint{4.247601in}{0.634087in}}{\pgfqpoint{4.255501in}{0.637359in}}{\pgfqpoint{4.261325in}{0.643183in}}%
\pgfpathcurveto{\pgfqpoint{4.267149in}{0.649007in}}{\pgfqpoint{4.270421in}{0.656907in}}{\pgfqpoint{4.270421in}{0.665144in}}%
\pgfpathcurveto{\pgfqpoint{4.270421in}{0.673380in}}{\pgfqpoint{4.267149in}{0.681280in}}{\pgfqpoint{4.261325in}{0.687104in}}%
\pgfpathcurveto{\pgfqpoint{4.255501in}{0.692928in}}{\pgfqpoint{4.247601in}{0.696200in}}{\pgfqpoint{4.239365in}{0.696200in}}%
\pgfpathcurveto{\pgfqpoint{4.231129in}{0.696200in}}{\pgfqpoint{4.223229in}{0.692928in}}{\pgfqpoint{4.217405in}{0.687104in}}%
\pgfpathcurveto{\pgfqpoint{4.211581in}{0.681280in}}{\pgfqpoint{4.208308in}{0.673380in}}{\pgfqpoint{4.208308in}{0.665144in}}%
\pgfpathcurveto{\pgfqpoint{4.208308in}{0.656907in}}{\pgfqpoint{4.211581in}{0.649007in}}{\pgfqpoint{4.217405in}{0.643183in}}%
\pgfpathcurveto{\pgfqpoint{4.223229in}{0.637359in}}{\pgfqpoint{4.231129in}{0.634087in}}{\pgfqpoint{4.239365in}{0.634087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239365in}{0.991830in}}%
\pgfpathcurveto{\pgfqpoint{4.247601in}{0.991830in}}{\pgfqpoint{4.255501in}{0.995103in}}{\pgfqpoint{4.261325in}{1.000927in}}%
\pgfpathcurveto{\pgfqpoint{4.267149in}{1.006751in}}{\pgfqpoint{4.270421in}{1.014651in}}{\pgfqpoint{4.270421in}{1.022887in}}%
\pgfpathcurveto{\pgfqpoint{4.270421in}{1.031123in}}{\pgfqpoint{4.267149in}{1.039023in}}{\pgfqpoint{4.261325in}{1.044847in}}%
\pgfpathcurveto{\pgfqpoint{4.255501in}{1.050671in}}{\pgfqpoint{4.247601in}{1.053943in}}{\pgfqpoint{4.239365in}{1.053943in}}%
\pgfpathcurveto{\pgfqpoint{4.231129in}{1.053943in}}{\pgfqpoint{4.223229in}{1.050671in}}{\pgfqpoint{4.217405in}{1.044847in}}%
\pgfpathcurveto{\pgfqpoint{4.211581in}{1.039023in}}{\pgfqpoint{4.208308in}{1.031123in}}{\pgfqpoint{4.208308in}{1.022887in}}%
\pgfpathcurveto{\pgfqpoint{4.208308in}{1.014651in}}{\pgfqpoint{4.211581in}{1.006751in}}{\pgfqpoint{4.217405in}{1.000927in}}%
\pgfpathcurveto{\pgfqpoint{4.223229in}{0.995103in}}{\pgfqpoint{4.231129in}{0.991830in}}{\pgfqpoint{4.239365in}{0.991830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539753in}{0.872583in}}%
\pgfpathcurveto{\pgfqpoint{4.547989in}{0.872583in}}{\pgfqpoint{4.555889in}{0.875855in}}{\pgfqpoint{4.561713in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{4.567537in}{0.887503in}}{\pgfqpoint{4.570809in}{0.895403in}}{\pgfqpoint{4.570809in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{4.570809in}{0.911875in}}{\pgfqpoint{4.567537in}{0.919775in}}{\pgfqpoint{4.561713in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{4.555889in}{0.931423in}}{\pgfqpoint{4.547989in}{0.934696in}}{\pgfqpoint{4.539753in}{0.934696in}}%
\pgfpathcurveto{\pgfqpoint{4.531516in}{0.934696in}}{\pgfqpoint{4.523616in}{0.931423in}}{\pgfqpoint{4.517792in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{4.511968in}{0.919775in}}{\pgfqpoint{4.508696in}{0.911875in}}{\pgfqpoint{4.508696in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{4.508696in}{0.895403in}}{\pgfqpoint{4.511968in}{0.887503in}}{\pgfqpoint{4.517792in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{4.523616in}{0.875855in}}{\pgfqpoint{4.531516in}{0.872583in}}{\pgfqpoint{4.539753in}{0.872583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539753in}{1.230326in}}%
\pgfpathcurveto{\pgfqpoint{4.547989in}{1.230326in}}{\pgfqpoint{4.555889in}{1.233598in}}{\pgfqpoint{4.561713in}{1.239422in}}%
\pgfpathcurveto{\pgfqpoint{4.567537in}{1.245246in}}{\pgfqpoint{4.570809in}{1.253146in}}{\pgfqpoint{4.570809in}{1.261382in}}%
\pgfpathcurveto{\pgfqpoint{4.570809in}{1.269619in}}{\pgfqpoint{4.567537in}{1.277519in}}{\pgfqpoint{4.561713in}{1.283343in}}%
\pgfpathcurveto{\pgfqpoint{4.555889in}{1.289167in}}{\pgfqpoint{4.547989in}{1.292439in}}{\pgfqpoint{4.539753in}{1.292439in}}%
\pgfpathcurveto{\pgfqpoint{4.531516in}{1.292439in}}{\pgfqpoint{4.523616in}{1.289167in}}{\pgfqpoint{4.517792in}{1.283343in}}%
\pgfpathcurveto{\pgfqpoint{4.511968in}{1.277519in}}{\pgfqpoint{4.508696in}{1.269619in}}{\pgfqpoint{4.508696in}{1.261382in}}%
\pgfpathcurveto{\pgfqpoint{4.508696in}{1.253146in}}{\pgfqpoint{4.511968in}{1.245246in}}{\pgfqpoint{4.517792in}{1.239422in}}%
\pgfpathcurveto{\pgfqpoint{4.523616in}{1.233598in}}{\pgfqpoint{4.531516in}{1.230326in}}{\pgfqpoint{4.539753in}{1.230326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840140in}{1.081266in}}%
\pgfpathcurveto{\pgfqpoint{4.848376in}{1.081266in}}{\pgfqpoint{4.856276in}{1.084539in}}{\pgfqpoint{4.862100in}{1.090362in}}%
\pgfpathcurveto{\pgfqpoint{4.867924in}{1.096186in}}{\pgfqpoint{4.871197in}{1.104086in}}{\pgfqpoint{4.871197in}{1.112323in}}%
\pgfpathcurveto{\pgfqpoint{4.871197in}{1.120559in}}{\pgfqpoint{4.867924in}{1.128459in}}{\pgfqpoint{4.862100in}{1.134283in}}%
\pgfpathcurveto{\pgfqpoint{4.856276in}{1.140107in}}{\pgfqpoint{4.848376in}{1.143379in}}{\pgfqpoint{4.840140in}{1.143379in}}%
\pgfpathcurveto{\pgfqpoint{4.831904in}{1.143379in}}{\pgfqpoint{4.824004in}{1.140107in}}{\pgfqpoint{4.818180in}{1.134283in}}%
\pgfpathcurveto{\pgfqpoint{4.812356in}{1.128459in}}{\pgfqpoint{4.809084in}{1.120559in}}{\pgfqpoint{4.809084in}{1.112323in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.104086in}}{\pgfqpoint{4.812356in}{1.096186in}}{\pgfqpoint{4.818180in}{1.090362in}}%
\pgfpathcurveto{\pgfqpoint{4.824004in}{1.084539in}}{\pgfqpoint{4.831904in}{1.081266in}}{\pgfqpoint{4.840140in}{1.081266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140528in}{0.962018in}}%
\pgfpathcurveto{\pgfqpoint{5.148764in}{0.962018in}}{\pgfqpoint{5.156664in}{0.965291in}}{\pgfqpoint{5.162488in}{0.971115in}}%
\pgfpathcurveto{\pgfqpoint{5.168312in}{0.976939in}}{\pgfqpoint{5.171584in}{0.984839in}}{\pgfqpoint{5.171584in}{0.993075in}}%
\pgfpathcurveto{\pgfqpoint{5.171584in}{1.001311in}}{\pgfqpoint{5.168312in}{1.009211in}}{\pgfqpoint{5.162488in}{1.015035in}}%
\pgfpathcurveto{\pgfqpoint{5.156664in}{1.020859in}}{\pgfqpoint{5.148764in}{1.024131in}}{\pgfqpoint{5.140528in}{1.024131in}}%
\pgfpathcurveto{\pgfqpoint{5.132291in}{1.024131in}}{\pgfqpoint{5.124391in}{1.020859in}}{\pgfqpoint{5.118567in}{1.015035in}}%
\pgfpathcurveto{\pgfqpoint{5.112744in}{1.009211in}}{\pgfqpoint{5.109471in}{1.001311in}}{\pgfqpoint{5.109471in}{0.993075in}}%
\pgfpathcurveto{\pgfqpoint{5.109471in}{0.984839in}}{\pgfqpoint{5.112744in}{0.976939in}}{\pgfqpoint{5.118567in}{0.971115in}}%
\pgfpathcurveto{\pgfqpoint{5.124391in}{0.965291in}}{\pgfqpoint{5.132291in}{0.962018in}}{\pgfqpoint{5.140528in}{0.962018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140528in}{1.349574in}}%
\pgfpathcurveto{\pgfqpoint{5.148764in}{1.349574in}}{\pgfqpoint{5.156664in}{1.352846in}}{\pgfqpoint{5.162488in}{1.358670in}}%
\pgfpathcurveto{\pgfqpoint{5.168312in}{1.364494in}}{\pgfqpoint{5.171584in}{1.372394in}}{\pgfqpoint{5.171584in}{1.380630in}}%
\pgfpathcurveto{\pgfqpoint{5.171584in}{1.388867in}}{\pgfqpoint{5.168312in}{1.396767in}}{\pgfqpoint{5.162488in}{1.402591in}}%
\pgfpathcurveto{\pgfqpoint{5.156664in}{1.408414in}}{\pgfqpoint{5.148764in}{1.411687in}}{\pgfqpoint{5.140528in}{1.411687in}}%
\pgfpathcurveto{\pgfqpoint{5.132291in}{1.411687in}}{\pgfqpoint{5.124391in}{1.408414in}}{\pgfqpoint{5.118567in}{1.402591in}}%
\pgfpathcurveto{\pgfqpoint{5.112744in}{1.396767in}}{\pgfqpoint{5.109471in}{1.388867in}}{\pgfqpoint{5.109471in}{1.380630in}}%
\pgfpathcurveto{\pgfqpoint{5.109471in}{1.372394in}}{\pgfqpoint{5.112744in}{1.364494in}}{\pgfqpoint{5.118567in}{1.358670in}}%
\pgfpathcurveto{\pgfqpoint{5.124391in}{1.352846in}}{\pgfqpoint{5.132291in}{1.349574in}}{\pgfqpoint{5.140528in}{1.349574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440915in}{0.872583in}}%
\pgfpathcurveto{\pgfqpoint{5.449152in}{0.872583in}}{\pgfqpoint{5.457052in}{0.875855in}}{\pgfqpoint{5.462876in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{5.468700in}{0.887503in}}{\pgfqpoint{5.471972in}{0.895403in}}{\pgfqpoint{5.471972in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{5.471972in}{0.911875in}}{\pgfqpoint{5.468700in}{0.919775in}}{\pgfqpoint{5.462876in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{5.457052in}{0.931423in}}{\pgfqpoint{5.449152in}{0.934696in}}{\pgfqpoint{5.440915in}{0.934696in}}%
\pgfpathcurveto{\pgfqpoint{5.432679in}{0.934696in}}{\pgfqpoint{5.424779in}{0.931423in}}{\pgfqpoint{5.418955in}{0.925599in}}%
\pgfpathcurveto{\pgfqpoint{5.413131in}{0.919775in}}{\pgfqpoint{5.409859in}{0.911875in}}{\pgfqpoint{5.409859in}{0.903639in}}%
\pgfpathcurveto{\pgfqpoint{5.409859in}{0.895403in}}{\pgfqpoint{5.413131in}{0.887503in}}{\pgfqpoint{5.418955in}{0.881679in}}%
\pgfpathcurveto{\pgfqpoint{5.424779in}{0.875855in}}{\pgfqpoint{5.432679in}{0.872583in}}{\pgfqpoint{5.440915in}{0.872583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.097892in}{0.271626in}}{\pgfqpoint{2.583333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440915in}{1.349574in}}%
\pgfpathcurveto{\pgfqpoint{5.449152in}{1.349574in}}{\pgfqpoint{5.457052in}{1.352846in}}{\pgfqpoint{5.462876in}{1.358670in}}%
\pgfpathcurveto{\pgfqpoint{5.468700in}{1.364494in}}{\pgfqpoint{5.471972in}{1.372394in}}{\pgfqpoint{5.471972in}{1.380630in}}%
\pgfpathcurveto{\pgfqpoint{5.471972in}{1.388867in}}{\pgfqpoint{5.468700in}{1.396767in}}{\pgfqpoint{5.462876in}{1.402591in}}%
\pgfpathcurveto{\pgfqpoint{5.457052in}{1.408414in}}{\pgfqpoint{5.449152in}{1.411687in}}{\pgfqpoint{5.440915in}{1.411687in}}%
\pgfpathcurveto{\pgfqpoint{5.432679in}{1.411687in}}{\pgfqpoint{5.424779in}{1.408414in}}{\pgfqpoint{5.418955in}{1.402591in}}%
\pgfpathcurveto{\pgfqpoint{5.413131in}{1.396767in}}{\pgfqpoint{5.409859in}{1.388867in}}{\pgfqpoint{5.409859in}{1.380630in}}%
\pgfpathcurveto{\pgfqpoint{5.409859in}{1.372394in}}{\pgfqpoint{5.413131in}{1.364494in}}{\pgfqpoint{5.418955in}{1.358670in}}%
\pgfpathcurveto{\pgfqpoint{5.424779in}{1.352846in}}{\pgfqpoint{5.432679in}{1.349574in}}{\pgfqpoint{5.440915in}{1.349574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338202in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{4.154300in}{1.291932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.209855in}{1.291932in}}{\pgfqpoint{4.209855in}{1.347487in}}%
\pgfpathlineto{\pgfqpoint{4.209855in}{1.459700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.209855in}{1.515256in}}{\pgfqpoint{4.154300in}{1.515256in}}%
\pgfpathlineto{\pgfqpoint{3.338202in}{1.515256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.282647in}{1.515256in}}{\pgfqpoint{3.282647in}{1.459700in}}%
\pgfpathlineto{\pgfqpoint{3.282647in}{1.347487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.282647in}{1.291932in}}{\pgfqpoint{3.338202in}{1.291932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338202in,y=1.380630in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Leaf \(\displaystyle \tau_1\): \(\displaystyle x_{ij} \leq \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629869in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{5.445966in}{0.397573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.501522in}{0.397573in}}{\pgfqpoint{5.501522in}{0.453129in}}%
\pgfpathlineto{\pgfqpoint{5.501522in}{0.565342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.501522in}{0.620898in}}{\pgfqpoint{5.445966in}{0.620898in}}%
\pgfpathlineto{\pgfqpoint{4.629869in}{0.620898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574313in}{0.620898in}}{\pgfqpoint{4.574313in}{0.565342in}}%
\pgfpathlineto{\pgfqpoint{4.574313in}{0.453129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574313in}{0.397573in}}{\pgfqpoint{4.629869in}{0.397573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629869in,y=0.486272in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Leaf \(\displaystyle \tau_2\): \(\displaystyle x_{ij} > \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402337in}{1.871809in}}%
\pgfpathcurveto{\pgfqpoint{5.410573in}{1.871809in}}{\pgfqpoint{5.418473in}{1.875081in}}{\pgfqpoint{5.424297in}{1.880905in}}%
\pgfpathcurveto{\pgfqpoint{5.430121in}{1.886729in}}{\pgfqpoint{5.433393in}{1.894629in}}{\pgfqpoint{5.433393in}{1.902865in}}%
\pgfpathcurveto{\pgfqpoint{5.433393in}{1.911102in}}{\pgfqpoint{5.430121in}{1.919002in}}{\pgfqpoint{5.424297in}{1.924826in}}%
\pgfpathcurveto{\pgfqpoint{5.418473in}{1.930649in}}{\pgfqpoint{5.410573in}{1.933922in}}{\pgfqpoint{5.402337in}{1.933922in}}%
\pgfpathcurveto{\pgfqpoint{5.394100in}{1.933922in}}{\pgfqpoint{5.386200in}{1.930649in}}{\pgfqpoint{5.380376in}{1.924826in}}%
\pgfpathcurveto{\pgfqpoint{5.374552in}{1.919002in}}{\pgfqpoint{5.371280in}{1.911102in}}{\pgfqpoint{5.371280in}{1.902865in}}%
\pgfpathcurveto{\pgfqpoint{5.371280in}{1.894629in}}{\pgfqpoint{5.374552in}{1.886729in}}{\pgfqpoint{5.380376in}{1.880905in}}%
\pgfpathcurveto{\pgfqpoint{5.386200in}{1.875081in}}{\pgfqpoint{5.394100in}{1.871809in}}{\pgfqpoint{5.402337in}{1.871809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602337in,y=1.873699in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Upper limit (\(\displaystyle \overline{y_i}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402337in}{1.705555in}}%
\pgfpathcurveto{\pgfqpoint{5.410573in}{1.705555in}}{\pgfqpoint{5.418473in}{1.708827in}}{\pgfqpoint{5.424297in}{1.714651in}}%
\pgfpathcurveto{\pgfqpoint{5.430121in}{1.720475in}}{\pgfqpoint{5.433393in}{1.728375in}}{\pgfqpoint{5.433393in}{1.736612in}}%
\pgfpathcurveto{\pgfqpoint{5.433393in}{1.744848in}}{\pgfqpoint{5.430121in}{1.752748in}}{\pgfqpoint{5.424297in}{1.758572in}}%
\pgfpathcurveto{\pgfqpoint{5.418473in}{1.764396in}}{\pgfqpoint{5.410573in}{1.767668in}}{\pgfqpoint{5.402337in}{1.767668in}}%
\pgfpathcurveto{\pgfqpoint{5.394100in}{1.767668in}}{\pgfqpoint{5.386200in}{1.764396in}}{\pgfqpoint{5.380376in}{1.758572in}}%
\pgfpathcurveto{\pgfqpoint{5.374552in}{1.752748in}}{\pgfqpoint{5.371280in}{1.744848in}}{\pgfqpoint{5.371280in}{1.736612in}}%
\pgfpathcurveto{\pgfqpoint{5.371280in}{1.728375in}}{\pgfqpoint{5.374552in}{1.720475in}}{\pgfqpoint{5.380376in}{1.714651in}}%
\pgfpathcurveto{\pgfqpoint{5.386200in}{1.708827in}}{\pgfqpoint{5.394100in}{1.705555in}}{\pgfqpoint{5.402337in}{1.705555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602337in,y=1.707445in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lower limit (\(\displaystyle \underline{y_i}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617215in}{1.912587in}}%
\pgfpathlineto{\pgfqpoint{6.839437in}{1.912587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.928326in,y=1.873699in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Threshold (\(\displaystyle \delta\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.617215in}{1.746334in}}%
\pgfpathlineto{\pgfqpoint{6.839437in}{1.746334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.928326in,y=1.707445in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Predicted values (\(\displaystyle \mu_0\), \(\displaystyle \mu_1\), \(\displaystyle \mu_2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.615582in}{1.912587in}}%
\pgfpathlineto{\pgfqpoint{8.837804in}{1.912587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.926693in,y=1.873699in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Margin (\(\displaystyle \epsilon\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.672604in}{1.912587in}}%
\pgfpathlineto{\pgfqpoint{9.894826in}{1.912587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.983715in,y=1.873699in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cost}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figure.simulated.functions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.625000in}{2.035498in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{2.035498in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.613754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004167in,y=0.210698in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Signal feature (\(\displaystyle x\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896325in}{0.725645in}}%
\pgfpathcurveto{\pgfqpoint{0.902149in}{0.725645in}}{\pgfqpoint{0.907735in}{0.727958in}}{\pgfqpoint{0.911853in}{0.732077in}}%
\pgfpathcurveto{\pgfqpoint{0.915971in}{0.736195in}}{\pgfqpoint{0.918285in}{0.741781in}}{\pgfqpoint{0.918285in}{0.747605in}}%
\pgfpathcurveto{\pgfqpoint{0.918285in}{0.753429in}}{\pgfqpoint{0.915971in}{0.759015in}}{\pgfqpoint{0.911853in}{0.763133in}}%
\pgfpathcurveto{\pgfqpoint{0.907735in}{0.767251in}}{\pgfqpoint{0.902149in}{0.769565in}}{\pgfqpoint{0.896325in}{0.769565in}}%
\pgfpathcurveto{\pgfqpoint{0.890501in}{0.769565in}}{\pgfqpoint{0.884915in}{0.767251in}}{\pgfqpoint{0.880797in}{0.763133in}}%
\pgfpathcurveto{\pgfqpoint{0.876679in}{0.759015in}}{\pgfqpoint{0.874365in}{0.753429in}}{\pgfqpoint{0.874365in}{0.747605in}}%
\pgfpathcurveto{\pgfqpoint{0.874365in}{0.741781in}}{\pgfqpoint{0.876679in}{0.736195in}}{\pgfqpoint{0.880797in}{0.732077in}}%
\pgfpathcurveto{\pgfqpoint{0.884915in}{0.727958in}}{\pgfqpoint{0.890501in}{0.725645in}}{\pgfqpoint{0.896325in}{0.725645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830630in}{0.765383in}}%
\pgfpathcurveto{\pgfqpoint{0.836454in}{0.765383in}}{\pgfqpoint{0.842041in}{0.767697in}}{\pgfqpoint{0.846159in}{0.771815in}}%
\pgfpathcurveto{\pgfqpoint{0.850277in}{0.775933in}}{\pgfqpoint{0.852591in}{0.781519in}}{\pgfqpoint{0.852591in}{0.787343in}}%
\pgfpathcurveto{\pgfqpoint{0.852591in}{0.793167in}}{\pgfqpoint{0.850277in}{0.798753in}}{\pgfqpoint{0.846159in}{0.802871in}}%
\pgfpathcurveto{\pgfqpoint{0.842041in}{0.806989in}}{\pgfqpoint{0.836454in}{0.809303in}}{\pgfqpoint{0.830630in}{0.809303in}}%
\pgfpathcurveto{\pgfqpoint{0.824807in}{0.809303in}}{\pgfqpoint{0.819220in}{0.806989in}}{\pgfqpoint{0.815102in}{0.802871in}}%
\pgfpathcurveto{\pgfqpoint{0.810984in}{0.798753in}}{\pgfqpoint{0.808670in}{0.793167in}}{\pgfqpoint{0.808670in}{0.787343in}}%
\pgfpathcurveto{\pgfqpoint{0.808670in}{0.781519in}}{\pgfqpoint{0.810984in}{0.775933in}}{\pgfqpoint{0.815102in}{0.771815in}}%
\pgfpathcurveto{\pgfqpoint{0.819220in}{0.767697in}}{\pgfqpoint{0.824807in}{0.765383in}}{\pgfqpoint{0.830630in}{0.765383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680577in}{1.341300in}}%
\pgfpathcurveto{\pgfqpoint{1.686401in}{1.341300in}}{\pgfqpoint{1.691988in}{1.343614in}}{\pgfqpoint{1.696106in}{1.347732in}}%
\pgfpathcurveto{\pgfqpoint{1.700224in}{1.351850in}}{\pgfqpoint{1.702538in}{1.357436in}}{\pgfqpoint{1.702538in}{1.363260in}}%
\pgfpathcurveto{\pgfqpoint{1.702538in}{1.369084in}}{\pgfqpoint{1.700224in}{1.374670in}}{\pgfqpoint{1.696106in}{1.378789in}}%
\pgfpathcurveto{\pgfqpoint{1.691988in}{1.382907in}}{\pgfqpoint{1.686401in}{1.385221in}}{\pgfqpoint{1.680577in}{1.385221in}}%
\pgfpathcurveto{\pgfqpoint{1.674754in}{1.385221in}}{\pgfqpoint{1.669167in}{1.382907in}}{\pgfqpoint{1.665049in}{1.378789in}}%
\pgfpathcurveto{\pgfqpoint{1.660931in}{1.374670in}}{\pgfqpoint{1.658617in}{1.369084in}}{\pgfqpoint{1.658617in}{1.363260in}}%
\pgfpathcurveto{\pgfqpoint{1.658617in}{1.357436in}}{\pgfqpoint{1.660931in}{1.351850in}}{\pgfqpoint{1.665049in}{1.347732in}}%
\pgfpathcurveto{\pgfqpoint{1.669167in}{1.343614in}}{\pgfqpoint{1.674754in}{1.341300in}}{\pgfqpoint{1.680577in}{1.341300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247504in}{1.410797in}}%
\pgfpathcurveto{\pgfqpoint{0.253328in}{1.410797in}}{\pgfqpoint{0.258915in}{1.413111in}}{\pgfqpoint{0.263033in}{1.417229in}}%
\pgfpathcurveto{\pgfqpoint{0.267151in}{1.421347in}}{\pgfqpoint{0.269465in}{1.426933in}}{\pgfqpoint{0.269465in}{1.432757in}}%
\pgfpathcurveto{\pgfqpoint{0.269465in}{1.438581in}}{\pgfqpoint{0.267151in}{1.444167in}}{\pgfqpoint{0.263033in}{1.448285in}}%
\pgfpathcurveto{\pgfqpoint{0.258915in}{1.452403in}}{\pgfqpoint{0.253328in}{1.454717in}}{\pgfqpoint{0.247504in}{1.454717in}}%
\pgfpathcurveto{\pgfqpoint{0.241680in}{1.454717in}}{\pgfqpoint{0.236094in}{1.452403in}}{\pgfqpoint{0.231976in}{1.448285in}}%
\pgfpathcurveto{\pgfqpoint{0.227858in}{1.444167in}}{\pgfqpoint{0.225544in}{1.438581in}}{\pgfqpoint{0.225544in}{1.432757in}}%
\pgfpathcurveto{\pgfqpoint{0.225544in}{1.426933in}}{\pgfqpoint{0.227858in}{1.421347in}}{\pgfqpoint{0.231976in}{1.417229in}}%
\pgfpathcurveto{\pgfqpoint{0.236094in}{1.413111in}}{\pgfqpoint{0.241680in}{1.410797in}}{\pgfqpoint{0.247504in}{1.410797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603019in}{0.906763in}}%
\pgfpathcurveto{\pgfqpoint{0.608842in}{0.906763in}}{\pgfqpoint{0.614429in}{0.909077in}}{\pgfqpoint{0.618547in}{0.913195in}}%
\pgfpathcurveto{\pgfqpoint{0.622665in}{0.917313in}}{\pgfqpoint{0.624979in}{0.922899in}}{\pgfqpoint{0.624979in}{0.928723in}}%
\pgfpathcurveto{\pgfqpoint{0.624979in}{0.934547in}}{\pgfqpoint{0.622665in}{0.940133in}}{\pgfqpoint{0.618547in}{0.944251in}}%
\pgfpathcurveto{\pgfqpoint{0.614429in}{0.948369in}}{\pgfqpoint{0.608842in}{0.950683in}}{\pgfqpoint{0.603019in}{0.950683in}}%
\pgfpathcurveto{\pgfqpoint{0.597195in}{0.950683in}}{\pgfqpoint{0.591608in}{0.948369in}}{\pgfqpoint{0.587490in}{0.944251in}}%
\pgfpathcurveto{\pgfqpoint{0.583372in}{0.940133in}}{\pgfqpoint{0.581058in}{0.934547in}}{\pgfqpoint{0.581058in}{0.928723in}}%
\pgfpathcurveto{\pgfqpoint{0.581058in}{0.922899in}}{\pgfqpoint{0.583372in}{0.917313in}}{\pgfqpoint{0.587490in}{0.913195in}}%
\pgfpathcurveto{\pgfqpoint{0.591608in}{0.909077in}}{\pgfqpoint{0.597195in}{0.906763in}}{\pgfqpoint{0.603019in}{0.906763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.737456in}}%
\pgfpathcurveto{\pgfqpoint{0.854401in}{0.737456in}}{\pgfqpoint{0.859987in}{0.739770in}}{\pgfqpoint{0.864106in}{0.743888in}}%
\pgfpathcurveto{\pgfqpoint{0.868224in}{0.748006in}}{\pgfqpoint{0.870538in}{0.753592in}}{\pgfqpoint{0.870538in}{0.759416in}}%
\pgfpathcurveto{\pgfqpoint{0.870538in}{0.765240in}}{\pgfqpoint{0.868224in}{0.770827in}}{\pgfqpoint{0.864106in}{0.774945in}}%
\pgfpathcurveto{\pgfqpoint{0.859987in}{0.779063in}}{\pgfqpoint{0.854401in}{0.781377in}}{\pgfqpoint{0.848577in}{0.781377in}}%
\pgfpathcurveto{\pgfqpoint{0.842753in}{0.781377in}}{\pgfqpoint{0.837167in}{0.779063in}}{\pgfqpoint{0.833049in}{0.774945in}}%
\pgfpathcurveto{\pgfqpoint{0.828931in}{0.770827in}}{\pgfqpoint{0.826617in}{0.765240in}}{\pgfqpoint{0.826617in}{0.759416in}}%
\pgfpathcurveto{\pgfqpoint{0.826617in}{0.753592in}}{\pgfqpoint{0.828931in}{0.748006in}}{\pgfqpoint{0.833049in}{0.743888in}}%
\pgfpathcurveto{\pgfqpoint{0.837167in}{0.739770in}}{\pgfqpoint{0.842753in}{0.737456in}}{\pgfqpoint{0.848577in}{0.737456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779470in}{0.869705in}}%
\pgfpathcurveto{\pgfqpoint{0.785294in}{0.869705in}}{\pgfqpoint{0.790880in}{0.872019in}}{\pgfqpoint{0.794998in}{0.876137in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.880255in}}{\pgfqpoint{0.801430in}{0.885842in}}{\pgfqpoint{0.801430in}{0.891666in}}%
\pgfpathcurveto{\pgfqpoint{0.801430in}{0.897489in}}{\pgfqpoint{0.799116in}{0.903076in}}{\pgfqpoint{0.794998in}{0.907194in}}%
\pgfpathcurveto{\pgfqpoint{0.790880in}{0.911312in}}{\pgfqpoint{0.785294in}{0.913626in}}{\pgfqpoint{0.779470in}{0.913626in}}%
\pgfpathcurveto{\pgfqpoint{0.773646in}{0.913626in}}{\pgfqpoint{0.768060in}{0.911312in}}{\pgfqpoint{0.763942in}{0.907194in}}%
\pgfpathcurveto{\pgfqpoint{0.759824in}{0.903076in}}{\pgfqpoint{0.757510in}{0.897489in}}{\pgfqpoint{0.757510in}{0.891666in}}%
\pgfpathcurveto{\pgfqpoint{0.757510in}{0.885842in}}{\pgfqpoint{0.759824in}{0.880255in}}{\pgfqpoint{0.763942in}{0.876137in}}%
\pgfpathcurveto{\pgfqpoint{0.768060in}{0.872019in}}{\pgfqpoint{0.773646in}{0.869705in}}{\pgfqpoint{0.779470in}{0.869705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364528in}{1.279785in}}%
\pgfpathcurveto{\pgfqpoint{0.370352in}{1.279785in}}{\pgfqpoint{0.375938in}{1.282099in}}{\pgfqpoint{0.380057in}{1.286217in}}%
\pgfpathcurveto{\pgfqpoint{0.384175in}{1.290335in}}{\pgfqpoint{0.386489in}{1.295921in}}{\pgfqpoint{0.386489in}{1.301745in}}%
\pgfpathcurveto{\pgfqpoint{0.386489in}{1.307569in}}{\pgfqpoint{0.384175in}{1.313155in}}{\pgfqpoint{0.380057in}{1.317273in}}%
\pgfpathcurveto{\pgfqpoint{0.375938in}{1.321392in}}{\pgfqpoint{0.370352in}{1.323706in}}{\pgfqpoint{0.364528in}{1.323706in}}%
\pgfpathcurveto{\pgfqpoint{0.358704in}{1.323706in}}{\pgfqpoint{0.353118in}{1.321392in}}{\pgfqpoint{0.349000in}{1.317273in}}%
\pgfpathcurveto{\pgfqpoint{0.344882in}{1.313155in}}{\pgfqpoint{0.342568in}{1.307569in}}{\pgfqpoint{0.342568in}{1.301745in}}%
\pgfpathcurveto{\pgfqpoint{0.342568in}{1.295921in}}{\pgfqpoint{0.344882in}{1.290335in}}{\pgfqpoint{0.349000in}{1.286217in}}%
\pgfpathcurveto{\pgfqpoint{0.353118in}{1.282099in}}{\pgfqpoint{0.358704in}{1.279785in}}{\pgfqpoint{0.364528in}{1.279785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552507in}{1.030146in}}%
\pgfpathcurveto{\pgfqpoint{0.558331in}{1.030146in}}{\pgfqpoint{0.563917in}{1.032460in}}{\pgfqpoint{0.568035in}{1.036578in}}%
\pgfpathcurveto{\pgfqpoint{0.572153in}{1.040697in}}{\pgfqpoint{0.574467in}{1.046283in}}{\pgfqpoint{0.574467in}{1.052107in}}%
\pgfpathcurveto{\pgfqpoint{0.574467in}{1.057931in}}{\pgfqpoint{0.572153in}{1.063517in}}{\pgfqpoint{0.568035in}{1.067635in}}%
\pgfpathcurveto{\pgfqpoint{0.563917in}{1.071753in}}{\pgfqpoint{0.558331in}{1.074067in}}{\pgfqpoint{0.552507in}{1.074067in}}%
\pgfpathcurveto{\pgfqpoint{0.546683in}{1.074067in}}{\pgfqpoint{0.541097in}{1.071753in}}{\pgfqpoint{0.536979in}{1.067635in}}%
\pgfpathcurveto{\pgfqpoint{0.532861in}{1.063517in}}{\pgfqpoint{0.530547in}{1.057931in}}{\pgfqpoint{0.530547in}{1.052107in}}%
\pgfpathcurveto{\pgfqpoint{0.530547in}{1.046283in}}{\pgfqpoint{0.532861in}{1.040697in}}{\pgfqpoint{0.536979in}{1.036578in}}%
\pgfpathcurveto{\pgfqpoint{0.541097in}{1.032460in}}{\pgfqpoint{0.546683in}{1.030146in}}{\pgfqpoint{0.552507in}{1.030146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021464in}{0.632761in}}%
\pgfpathcurveto{\pgfqpoint{1.027288in}{0.632761in}}{\pgfqpoint{1.032874in}{0.635075in}}{\pgfqpoint{1.036992in}{0.639193in}}%
\pgfpathcurveto{\pgfqpoint{1.041111in}{0.643311in}}{\pgfqpoint{1.043424in}{0.648897in}}{\pgfqpoint{1.043424in}{0.654721in}}%
\pgfpathcurveto{\pgfqpoint{1.043424in}{0.660545in}}{\pgfqpoint{1.041111in}{0.666131in}}{\pgfqpoint{1.036992in}{0.670250in}}%
\pgfpathcurveto{\pgfqpoint{1.032874in}{0.674368in}}{\pgfqpoint{1.027288in}{0.676682in}}{\pgfqpoint{1.021464in}{0.676682in}}%
\pgfpathcurveto{\pgfqpoint{1.015640in}{0.676682in}}{\pgfqpoint{1.010054in}{0.674368in}}{\pgfqpoint{1.005936in}{0.670250in}}%
\pgfpathcurveto{\pgfqpoint{1.001818in}{0.666131in}}{\pgfqpoint{0.999504in}{0.660545in}}{\pgfqpoint{0.999504in}{0.654721in}}%
\pgfpathcurveto{\pgfqpoint{0.999504in}{0.648897in}}{\pgfqpoint{1.001818in}{0.643311in}}{\pgfqpoint{1.005936in}{0.639193in}}%
\pgfpathcurveto{\pgfqpoint{1.010054in}{0.635075in}}{\pgfqpoint{1.015640in}{0.632761in}}{\pgfqpoint{1.021464in}{0.632761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549239in}{1.024404in}}%
\pgfpathcurveto{\pgfqpoint{0.555063in}{1.024404in}}{\pgfqpoint{0.560650in}{1.026717in}}{\pgfqpoint{0.564768in}{1.030836in}}%
\pgfpathcurveto{\pgfqpoint{0.568886in}{1.034954in}}{\pgfqpoint{0.571200in}{1.040540in}}{\pgfqpoint{0.571200in}{1.046364in}}%
\pgfpathcurveto{\pgfqpoint{0.571200in}{1.052188in}}{\pgfqpoint{0.568886in}{1.057774in}}{\pgfqpoint{0.564768in}{1.061892in}}%
\pgfpathcurveto{\pgfqpoint{0.560650in}{1.066010in}}{\pgfqpoint{0.555063in}{1.068324in}}{\pgfqpoint{0.549239in}{1.068324in}}%
\pgfpathcurveto{\pgfqpoint{0.543415in}{1.068324in}}{\pgfqpoint{0.537829in}{1.066010in}}{\pgfqpoint{0.533711in}{1.061892in}}%
\pgfpathcurveto{\pgfqpoint{0.529593in}{1.057774in}}{\pgfqpoint{0.527279in}{1.052188in}}{\pgfqpoint{0.527279in}{1.046364in}}%
\pgfpathcurveto{\pgfqpoint{0.527279in}{1.040540in}}{\pgfqpoint{0.529593in}{1.034954in}}{\pgfqpoint{0.533711in}{1.030836in}}%
\pgfpathcurveto{\pgfqpoint{0.537829in}{1.026717in}}{\pgfqpoint{0.543415in}{1.024404in}}{\pgfqpoint{0.549239in}{1.024404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879795in}{0.679611in}}%
\pgfpathcurveto{\pgfqpoint{0.885618in}{0.679611in}}{\pgfqpoint{0.891205in}{0.681925in}}{\pgfqpoint{0.895323in}{0.686043in}}%
\pgfpathcurveto{\pgfqpoint{0.899441in}{0.690161in}}{\pgfqpoint{0.901755in}{0.695747in}}{\pgfqpoint{0.901755in}{0.701571in}}%
\pgfpathcurveto{\pgfqpoint{0.901755in}{0.707395in}}{\pgfqpoint{0.899441in}{0.712981in}}{\pgfqpoint{0.895323in}{0.717100in}}%
\pgfpathcurveto{\pgfqpoint{0.891205in}{0.721218in}}{\pgfqpoint{0.885618in}{0.723532in}}{\pgfqpoint{0.879795in}{0.723532in}}%
\pgfpathcurveto{\pgfqpoint{0.873971in}{0.723532in}}{\pgfqpoint{0.868384in}{0.721218in}}{\pgfqpoint{0.864266in}{0.717100in}}%
\pgfpathcurveto{\pgfqpoint{0.860148in}{0.712981in}}{\pgfqpoint{0.857834in}{0.707395in}}{\pgfqpoint{0.857834in}{0.701571in}}%
\pgfpathcurveto{\pgfqpoint{0.857834in}{0.695747in}}{\pgfqpoint{0.860148in}{0.690161in}}{\pgfqpoint{0.864266in}{0.686043in}}%
\pgfpathcurveto{\pgfqpoint{0.868384in}{0.681925in}}{\pgfqpoint{0.873971in}{0.679611in}}{\pgfqpoint{0.879795in}{0.679611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377712in}{0.953234in}}%
\pgfpathcurveto{\pgfqpoint{1.383536in}{0.953234in}}{\pgfqpoint{1.389122in}{0.955548in}}{\pgfqpoint{1.393240in}{0.959666in}}%
\pgfpathcurveto{\pgfqpoint{1.397358in}{0.963784in}}{\pgfqpoint{1.399672in}{0.969370in}}{\pgfqpoint{1.399672in}{0.975194in}}%
\pgfpathcurveto{\pgfqpoint{1.399672in}{0.981018in}}{\pgfqpoint{1.397358in}{0.986604in}}{\pgfqpoint{1.393240in}{0.990722in}}%
\pgfpathcurveto{\pgfqpoint{1.389122in}{0.994841in}}{\pgfqpoint{1.383536in}{0.997154in}}{\pgfqpoint{1.377712in}{0.997154in}}%
\pgfpathcurveto{\pgfqpoint{1.371888in}{0.997154in}}{\pgfqpoint{1.366302in}{0.994841in}}{\pgfqpoint{1.362184in}{0.990722in}}%
\pgfpathcurveto{\pgfqpoint{1.358066in}{0.986604in}}{\pgfqpoint{1.355752in}{0.981018in}}{\pgfqpoint{1.355752in}{0.975194in}}%
\pgfpathcurveto{\pgfqpoint{1.355752in}{0.969370in}}{\pgfqpoint{1.358066in}{0.963784in}}{\pgfqpoint{1.362184in}{0.959666in}}%
\pgfpathcurveto{\pgfqpoint{1.366302in}{0.955548in}}{\pgfqpoint{1.371888in}{0.953234in}}{\pgfqpoint{1.377712in}{0.953234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894868in}{0.743004in}}%
\pgfpathcurveto{\pgfqpoint{0.900692in}{0.743004in}}{\pgfqpoint{0.906278in}{0.745318in}}{\pgfqpoint{0.910396in}{0.749436in}}%
\pgfpathcurveto{\pgfqpoint{0.914515in}{0.753554in}}{\pgfqpoint{0.916828in}{0.759140in}}{\pgfqpoint{0.916828in}{0.764964in}}%
\pgfpathcurveto{\pgfqpoint{0.916828in}{0.770788in}}{\pgfqpoint{0.914515in}{0.776374in}}{\pgfqpoint{0.910396in}{0.780492in}}%
\pgfpathcurveto{\pgfqpoint{0.906278in}{0.784610in}}{\pgfqpoint{0.900692in}{0.786924in}}{\pgfqpoint{0.894868in}{0.786924in}}%
\pgfpathcurveto{\pgfqpoint{0.889044in}{0.786924in}}{\pgfqpoint{0.883458in}{0.784610in}}{\pgfqpoint{0.879340in}{0.780492in}}%
\pgfpathcurveto{\pgfqpoint{0.875222in}{0.776374in}}{\pgfqpoint{0.872908in}{0.770788in}}{\pgfqpoint{0.872908in}{0.764964in}}%
\pgfpathcurveto{\pgfqpoint{0.872908in}{0.759140in}}{\pgfqpoint{0.875222in}{0.753554in}}{\pgfqpoint{0.879340in}{0.749436in}}%
\pgfpathcurveto{\pgfqpoint{0.883458in}{0.745318in}}{\pgfqpoint{0.889044in}{0.743004in}}{\pgfqpoint{0.894868in}{0.743004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296440in}{1.334841in}}%
\pgfpathcurveto{\pgfqpoint{0.302264in}{1.334841in}}{\pgfqpoint{0.307850in}{1.337155in}}{\pgfqpoint{0.311968in}{1.341273in}}%
\pgfpathcurveto{\pgfqpoint{0.316086in}{1.345391in}}{\pgfqpoint{0.318400in}{1.350978in}}{\pgfqpoint{0.318400in}{1.356801in}}%
\pgfpathcurveto{\pgfqpoint{0.318400in}{1.362625in}}{\pgfqpoint{0.316086in}{1.368212in}}{\pgfqpoint{0.311968in}{1.372330in}}%
\pgfpathcurveto{\pgfqpoint{0.307850in}{1.376448in}}{\pgfqpoint{0.302264in}{1.378762in}}{\pgfqpoint{0.296440in}{1.378762in}}%
\pgfpathcurveto{\pgfqpoint{0.290616in}{1.378762in}}{\pgfqpoint{0.285030in}{1.376448in}}{\pgfqpoint{0.280912in}{1.372330in}}%
\pgfpathcurveto{\pgfqpoint{0.276794in}{1.368212in}}{\pgfqpoint{0.274480in}{1.362625in}}{\pgfqpoint{0.274480in}{1.356801in}}%
\pgfpathcurveto{\pgfqpoint{0.274480in}{1.350978in}}{\pgfqpoint{0.276794in}{1.345391in}}{\pgfqpoint{0.280912in}{1.341273in}}%
\pgfpathcurveto{\pgfqpoint{0.285030in}{1.337155in}}{\pgfqpoint{0.290616in}{1.334841in}}{\pgfqpoint{0.296440in}{1.334841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212681in}{0.762927in}}%
\pgfpathcurveto{\pgfqpoint{1.218505in}{0.762927in}}{\pgfqpoint{1.224091in}{0.765241in}}{\pgfqpoint{1.228209in}{0.769359in}}%
\pgfpathcurveto{\pgfqpoint{1.232327in}{0.773477in}}{\pgfqpoint{1.234641in}{0.779063in}}{\pgfqpoint{1.234641in}{0.784887in}}%
\pgfpathcurveto{\pgfqpoint{1.234641in}{0.790711in}}{\pgfqpoint{1.232327in}{0.796297in}}{\pgfqpoint{1.228209in}{0.800415in}}%
\pgfpathcurveto{\pgfqpoint{1.224091in}{0.804534in}}{\pgfqpoint{1.218505in}{0.806847in}}{\pgfqpoint{1.212681in}{0.806847in}}%
\pgfpathcurveto{\pgfqpoint{1.206857in}{0.806847in}}{\pgfqpoint{1.201271in}{0.804534in}}{\pgfqpoint{1.197153in}{0.800415in}}%
\pgfpathcurveto{\pgfqpoint{1.193035in}{0.796297in}}{\pgfqpoint{1.190721in}{0.790711in}}{\pgfqpoint{1.190721in}{0.784887in}}%
\pgfpathcurveto{\pgfqpoint{1.190721in}{0.779063in}}{\pgfqpoint{1.193035in}{0.773477in}}{\pgfqpoint{1.197153in}{0.769359in}}%
\pgfpathcurveto{\pgfqpoint{1.201271in}{0.765241in}}{\pgfqpoint{1.206857in}{0.762927in}}{\pgfqpoint{1.212681in}{0.762927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626538in}{1.241472in}}%
\pgfpathcurveto{\pgfqpoint{1.632362in}{1.241472in}}{\pgfqpoint{1.637948in}{1.243785in}}{\pgfqpoint{1.642067in}{1.247904in}}%
\pgfpathcurveto{\pgfqpoint{1.646185in}{1.252022in}}{\pgfqpoint{1.648499in}{1.257608in}}{\pgfqpoint{1.648499in}{1.263432in}}%
\pgfpathcurveto{\pgfqpoint{1.648499in}{1.269256in}}{\pgfqpoint{1.646185in}{1.274842in}}{\pgfqpoint{1.642067in}{1.278960in}}%
\pgfpathcurveto{\pgfqpoint{1.637948in}{1.283078in}}{\pgfqpoint{1.632362in}{1.285392in}}{\pgfqpoint{1.626538in}{1.285392in}}%
\pgfpathcurveto{\pgfqpoint{1.620714in}{1.285392in}}{\pgfqpoint{1.615128in}{1.283078in}}{\pgfqpoint{1.611010in}{1.278960in}}%
\pgfpathcurveto{\pgfqpoint{1.606892in}{1.274842in}}{\pgfqpoint{1.604578in}{1.269256in}}{\pgfqpoint{1.604578in}{1.263432in}}%
\pgfpathcurveto{\pgfqpoint{1.604578in}{1.257608in}}{\pgfqpoint{1.606892in}{1.252022in}}{\pgfqpoint{1.611010in}{1.247904in}}%
\pgfpathcurveto{\pgfqpoint{1.615128in}{1.243785in}}{\pgfqpoint{1.620714in}{1.241472in}}{\pgfqpoint{1.626538in}{1.241472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709310in}{0.889195in}}%
\pgfpathcurveto{\pgfqpoint{0.715134in}{0.889195in}}{\pgfqpoint{0.720720in}{0.891509in}}{\pgfqpoint{0.724838in}{0.895627in}}%
\pgfpathcurveto{\pgfqpoint{0.728956in}{0.899745in}}{\pgfqpoint{0.731270in}{0.905331in}}{\pgfqpoint{0.731270in}{0.911155in}}%
\pgfpathcurveto{\pgfqpoint{0.731270in}{0.916979in}}{\pgfqpoint{0.728956in}{0.922565in}}{\pgfqpoint{0.724838in}{0.926683in}}%
\pgfpathcurveto{\pgfqpoint{0.720720in}{0.930802in}}{\pgfqpoint{0.715134in}{0.933115in}}{\pgfqpoint{0.709310in}{0.933115in}}%
\pgfpathcurveto{\pgfqpoint{0.703486in}{0.933115in}}{\pgfqpoint{0.697899in}{0.930802in}}{\pgfqpoint{0.693781in}{0.926683in}}%
\pgfpathcurveto{\pgfqpoint{0.689663in}{0.922565in}}{\pgfqpoint{0.687349in}{0.916979in}}{\pgfqpoint{0.687349in}{0.911155in}}%
\pgfpathcurveto{\pgfqpoint{0.687349in}{0.905331in}}{\pgfqpoint{0.689663in}{0.899745in}}{\pgfqpoint{0.693781in}{0.895627in}}%
\pgfpathcurveto{\pgfqpoint{0.697899in}{0.891509in}}{\pgfqpoint{0.703486in}{0.889195in}}{\pgfqpoint{0.709310in}{0.889195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578511in}{1.161538in}}%
\pgfpathcurveto{\pgfqpoint{1.584335in}{1.161538in}}{\pgfqpoint{1.589921in}{1.163852in}}{\pgfqpoint{1.594039in}{1.167970in}}%
\pgfpathcurveto{\pgfqpoint{1.598157in}{1.172089in}}{\pgfqpoint{1.600471in}{1.177675in}}{\pgfqpoint{1.600471in}{1.183499in}}%
\pgfpathcurveto{\pgfqpoint{1.600471in}{1.189323in}}{\pgfqpoint{1.598157in}{1.194909in}}{\pgfqpoint{1.594039in}{1.199027in}}%
\pgfpathcurveto{\pgfqpoint{1.589921in}{1.203145in}}{\pgfqpoint{1.584335in}{1.205459in}}{\pgfqpoint{1.578511in}{1.205459in}}%
\pgfpathcurveto{\pgfqpoint{1.572687in}{1.205459in}}{\pgfqpoint{1.567101in}{1.203145in}}{\pgfqpoint{1.562983in}{1.199027in}}%
\pgfpathcurveto{\pgfqpoint{1.558864in}{1.194909in}}{\pgfqpoint{1.556551in}{1.189323in}}{\pgfqpoint{1.556551in}{1.183499in}}%
\pgfpathcurveto{\pgfqpoint{1.556551in}{1.177675in}}{\pgfqpoint{1.558864in}{1.172089in}}{\pgfqpoint{1.562983in}{1.167970in}}%
\pgfpathcurveto{\pgfqpoint{1.567101in}{1.163852in}}{\pgfqpoint{1.572687in}{1.161538in}}{\pgfqpoint{1.578511in}{1.161538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349949in}{0.974261in}}%
\pgfpathcurveto{\pgfqpoint{1.355773in}{0.974261in}}{\pgfqpoint{1.361359in}{0.976574in}}{\pgfqpoint{1.365477in}{0.980693in}}%
\pgfpathcurveto{\pgfqpoint{1.369596in}{0.984811in}}{\pgfqpoint{1.371909in}{0.990397in}}{\pgfqpoint{1.371909in}{0.996221in}}%
\pgfpathcurveto{\pgfqpoint{1.371909in}{1.002045in}}{\pgfqpoint{1.369596in}{1.007631in}}{\pgfqpoint{1.365477in}{1.011749in}}%
\pgfpathcurveto{\pgfqpoint{1.361359in}{1.015867in}}{\pgfqpoint{1.355773in}{1.018181in}}{\pgfqpoint{1.349949in}{1.018181in}}%
\pgfpathcurveto{\pgfqpoint{1.344125in}{1.018181in}}{\pgfqpoint{1.338539in}{1.015867in}}{\pgfqpoint{1.334421in}{1.011749in}}%
\pgfpathcurveto{\pgfqpoint{1.330303in}{1.007631in}}{\pgfqpoint{1.327989in}{1.002045in}}{\pgfqpoint{1.327989in}{0.996221in}}%
\pgfpathcurveto{\pgfqpoint{1.327989in}{0.990397in}}{\pgfqpoint{1.330303in}{0.984811in}}{\pgfqpoint{1.334421in}{0.980693in}}%
\pgfpathcurveto{\pgfqpoint{1.338539in}{0.976574in}}{\pgfqpoint{1.344125in}{0.974261in}}{\pgfqpoint{1.349949in}{0.974261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278850in}{0.843899in}}%
\pgfpathcurveto{\pgfqpoint{1.284673in}{0.843899in}}{\pgfqpoint{1.290260in}{0.846213in}}{\pgfqpoint{1.294378in}{0.850331in}}%
\pgfpathcurveto{\pgfqpoint{1.298496in}{0.854449in}}{\pgfqpoint{1.300810in}{0.860035in}}{\pgfqpoint{1.300810in}{0.865859in}}%
\pgfpathcurveto{\pgfqpoint{1.300810in}{0.871683in}}{\pgfqpoint{1.298496in}{0.877269in}}{\pgfqpoint{1.294378in}{0.881387in}}%
\pgfpathcurveto{\pgfqpoint{1.290260in}{0.885505in}}{\pgfqpoint{1.284673in}{0.887819in}}{\pgfqpoint{1.278850in}{0.887819in}}%
\pgfpathcurveto{\pgfqpoint{1.273026in}{0.887819in}}{\pgfqpoint{1.267439in}{0.885505in}}{\pgfqpoint{1.263321in}{0.881387in}}%
\pgfpathcurveto{\pgfqpoint{1.259203in}{0.877269in}}{\pgfqpoint{1.256889in}{0.871683in}}{\pgfqpoint{1.256889in}{0.865859in}}%
\pgfpathcurveto{\pgfqpoint{1.256889in}{0.860035in}}{\pgfqpoint{1.259203in}{0.854449in}}{\pgfqpoint{1.263321in}{0.850331in}}%
\pgfpathcurveto{\pgfqpoint{1.267439in}{0.846213in}}{\pgfqpoint{1.273026in}{0.843899in}}{\pgfqpoint{1.278850in}{0.843899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648423in}{1.263211in}}%
\pgfpathcurveto{\pgfqpoint{1.654246in}{1.263211in}}{\pgfqpoint{1.659833in}{1.265524in}}{\pgfqpoint{1.663951in}{1.269643in}}%
\pgfpathcurveto{\pgfqpoint{1.668069in}{1.273761in}}{\pgfqpoint{1.670383in}{1.279347in}}{\pgfqpoint{1.670383in}{1.285171in}}%
\pgfpathcurveto{\pgfqpoint{1.670383in}{1.290995in}}{\pgfqpoint{1.668069in}{1.296581in}}{\pgfqpoint{1.663951in}{1.300699in}}%
\pgfpathcurveto{\pgfqpoint{1.659833in}{1.304817in}}{\pgfqpoint{1.654246in}{1.307131in}}{\pgfqpoint{1.648423in}{1.307131in}}%
\pgfpathcurveto{\pgfqpoint{1.642599in}{1.307131in}}{\pgfqpoint{1.637012in}{1.304817in}}{\pgfqpoint{1.632894in}{1.300699in}}%
\pgfpathcurveto{\pgfqpoint{1.628776in}{1.296581in}}{\pgfqpoint{1.626462in}{1.290995in}}{\pgfqpoint{1.626462in}{1.285171in}}%
\pgfpathcurveto{\pgfqpoint{1.626462in}{1.279347in}}{\pgfqpoint{1.628776in}{1.273761in}}{\pgfqpoint{1.632894in}{1.269643in}}%
\pgfpathcurveto{\pgfqpoint{1.637012in}{1.265524in}}{\pgfqpoint{1.642599in}{1.263211in}}{\pgfqpoint{1.648423in}{1.263211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638648in}{1.312687in}}%
\pgfpathcurveto{\pgfqpoint{1.644472in}{1.312687in}}{\pgfqpoint{1.650058in}{1.315001in}}{\pgfqpoint{1.654176in}{1.319119in}}%
\pgfpathcurveto{\pgfqpoint{1.658294in}{1.323237in}}{\pgfqpoint{1.660608in}{1.328824in}}{\pgfqpoint{1.660608in}{1.334647in}}%
\pgfpathcurveto{\pgfqpoint{1.660608in}{1.340471in}}{\pgfqpoint{1.658294in}{1.346058in}}{\pgfqpoint{1.654176in}{1.350176in}}%
\pgfpathcurveto{\pgfqpoint{1.650058in}{1.354294in}}{\pgfqpoint{1.644472in}{1.356608in}}{\pgfqpoint{1.638648in}{1.356608in}}%
\pgfpathcurveto{\pgfqpoint{1.632824in}{1.356608in}}{\pgfqpoint{1.627238in}{1.354294in}}{\pgfqpoint{1.623120in}{1.350176in}}%
\pgfpathcurveto{\pgfqpoint{1.619002in}{1.346058in}}{\pgfqpoint{1.616688in}{1.340471in}}{\pgfqpoint{1.616688in}{1.334647in}}%
\pgfpathcurveto{\pgfqpoint{1.616688in}{1.328824in}}{\pgfqpoint{1.619002in}{1.323237in}}{\pgfqpoint{1.623120in}{1.319119in}}%
\pgfpathcurveto{\pgfqpoint{1.627238in}{1.315001in}}{\pgfqpoint{1.632824in}{1.312687in}}{\pgfqpoint{1.638648in}{1.312687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860455in}{0.826557in}}%
\pgfpathcurveto{\pgfqpoint{0.866279in}{0.826557in}}{\pgfqpoint{0.871866in}{0.828871in}}{\pgfqpoint{0.875984in}{0.832989in}}%
\pgfpathcurveto{\pgfqpoint{0.880102in}{0.837107in}}{\pgfqpoint{0.882416in}{0.842693in}}{\pgfqpoint{0.882416in}{0.848517in}}%
\pgfpathcurveto{\pgfqpoint{0.882416in}{0.854341in}}{\pgfqpoint{0.880102in}{0.859927in}}{\pgfqpoint{0.875984in}{0.864046in}}%
\pgfpathcurveto{\pgfqpoint{0.871866in}{0.868164in}}{\pgfqpoint{0.866279in}{0.870478in}}{\pgfqpoint{0.860455in}{0.870478in}}%
\pgfpathcurveto{\pgfqpoint{0.854631in}{0.870478in}}{\pgfqpoint{0.849045in}{0.868164in}}{\pgfqpoint{0.844927in}{0.864046in}}%
\pgfpathcurveto{\pgfqpoint{0.840809in}{0.859927in}}{\pgfqpoint{0.838495in}{0.854341in}}{\pgfqpoint{0.838495in}{0.848517in}}%
\pgfpathcurveto{\pgfqpoint{0.838495in}{0.842693in}}{\pgfqpoint{0.840809in}{0.837107in}}{\pgfqpoint{0.844927in}{0.832989in}}%
\pgfpathcurveto{\pgfqpoint{0.849045in}{0.828871in}}{\pgfqpoint{0.854631in}{0.826557in}}{\pgfqpoint{0.860455in}{0.826557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239215in}{1.423045in}}%
\pgfpathcurveto{\pgfqpoint{0.245039in}{1.423045in}}{\pgfqpoint{0.250625in}{1.425359in}}{\pgfqpoint{0.254743in}{1.429477in}}%
\pgfpathcurveto{\pgfqpoint{0.258861in}{1.433596in}}{\pgfqpoint{0.261175in}{1.439182in}}{\pgfqpoint{0.261175in}{1.445006in}}%
\pgfpathcurveto{\pgfqpoint{0.261175in}{1.450830in}}{\pgfqpoint{0.258861in}{1.456416in}}{\pgfqpoint{0.254743in}{1.460534in}}%
\pgfpathcurveto{\pgfqpoint{0.250625in}{1.464652in}}{\pgfqpoint{0.245039in}{1.466966in}}{\pgfqpoint{0.239215in}{1.466966in}}%
\pgfpathcurveto{\pgfqpoint{0.233391in}{1.466966in}}{\pgfqpoint{0.227805in}{1.464652in}}{\pgfqpoint{0.223687in}{1.460534in}}%
\pgfpathcurveto{\pgfqpoint{0.219569in}{1.456416in}}{\pgfqpoint{0.217255in}{1.450830in}}{\pgfqpoint{0.217255in}{1.445006in}}%
\pgfpathcurveto{\pgfqpoint{0.217255in}{1.439182in}}{\pgfqpoint{0.219569in}{1.433596in}}{\pgfqpoint{0.223687in}{1.429477in}}%
\pgfpathcurveto{\pgfqpoint{0.227805in}{1.425359in}}{\pgfqpoint{0.233391in}{1.423045in}}{\pgfqpoint{0.239215in}{1.423045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644410in}{1.221773in}}%
\pgfpathcurveto{\pgfqpoint{1.650234in}{1.221773in}}{\pgfqpoint{1.655820in}{1.224086in}}{\pgfqpoint{1.659938in}{1.228205in}}%
\pgfpathcurveto{\pgfqpoint{1.664056in}{1.232323in}}{\pgfqpoint{1.666370in}{1.237909in}}{\pgfqpoint{1.666370in}{1.243733in}}%
\pgfpathcurveto{\pgfqpoint{1.666370in}{1.249557in}}{\pgfqpoint{1.664056in}{1.255143in}}{\pgfqpoint{1.659938in}{1.259261in}}%
\pgfpathcurveto{\pgfqpoint{1.655820in}{1.263379in}}{\pgfqpoint{1.650234in}{1.265693in}}{\pgfqpoint{1.644410in}{1.265693in}}%
\pgfpathcurveto{\pgfqpoint{1.638586in}{1.265693in}}{\pgfqpoint{1.633000in}{1.263379in}}{\pgfqpoint{1.628881in}{1.259261in}}%
\pgfpathcurveto{\pgfqpoint{1.624763in}{1.255143in}}{\pgfqpoint{1.622449in}{1.249557in}}{\pgfqpoint{1.622449in}{1.243733in}}%
\pgfpathcurveto{\pgfqpoint{1.622449in}{1.237909in}}{\pgfqpoint{1.624763in}{1.232323in}}{\pgfqpoint{1.628881in}{1.228205in}}%
\pgfpathcurveto{\pgfqpoint{1.633000in}{1.224086in}}{\pgfqpoint{1.638586in}{1.221773in}}{\pgfqpoint{1.644410in}{1.221773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335355in}{0.871916in}}%
\pgfpathcurveto{\pgfqpoint{1.341179in}{0.871916in}}{\pgfqpoint{1.346765in}{0.874230in}}{\pgfqpoint{1.350883in}{0.878348in}}%
\pgfpathcurveto{\pgfqpoint{1.355002in}{0.882467in}}{\pgfqpoint{1.357315in}{0.888053in}}{\pgfqpoint{1.357315in}{0.893877in}}%
\pgfpathcurveto{\pgfqpoint{1.357315in}{0.899701in}}{\pgfqpoint{1.355002in}{0.905287in}}{\pgfqpoint{1.350883in}{0.909405in}}%
\pgfpathcurveto{\pgfqpoint{1.346765in}{0.913523in}}{\pgfqpoint{1.341179in}{0.915837in}}{\pgfqpoint{1.335355in}{0.915837in}}%
\pgfpathcurveto{\pgfqpoint{1.329531in}{0.915837in}}{\pgfqpoint{1.323945in}{0.913523in}}{\pgfqpoint{1.319827in}{0.909405in}}%
\pgfpathcurveto{\pgfqpoint{1.315709in}{0.905287in}}{\pgfqpoint{1.313395in}{0.899701in}}{\pgfqpoint{1.313395in}{0.893877in}}%
\pgfpathcurveto{\pgfqpoint{1.313395in}{0.888053in}}{\pgfqpoint{1.315709in}{0.882467in}}{\pgfqpoint{1.319827in}{0.878348in}}%
\pgfpathcurveto{\pgfqpoint{1.323945in}{0.874230in}}{\pgfqpoint{1.329531in}{0.871916in}}{\pgfqpoint{1.335355in}{0.871916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598644in}{1.083918in}}%
\pgfpathcurveto{\pgfqpoint{0.604468in}{1.083918in}}{\pgfqpoint{0.610054in}{1.086232in}}{\pgfqpoint{0.614172in}{1.090350in}}%
\pgfpathcurveto{\pgfqpoint{0.618290in}{1.094468in}}{\pgfqpoint{0.620604in}{1.100054in}}{\pgfqpoint{0.620604in}{1.105878in}}%
\pgfpathcurveto{\pgfqpoint{0.620604in}{1.111702in}}{\pgfqpoint{0.618290in}{1.117288in}}{\pgfqpoint{0.614172in}{1.121406in}}%
\pgfpathcurveto{\pgfqpoint{0.610054in}{1.125525in}}{\pgfqpoint{0.604468in}{1.127838in}}{\pgfqpoint{0.598644in}{1.127838in}}%
\pgfpathcurveto{\pgfqpoint{0.592820in}{1.127838in}}{\pgfqpoint{0.587234in}{1.125525in}}{\pgfqpoint{0.583116in}{1.121406in}}%
\pgfpathcurveto{\pgfqpoint{0.578998in}{1.117288in}}{\pgfqpoint{0.576684in}{1.111702in}}{\pgfqpoint{0.576684in}{1.105878in}}%
\pgfpathcurveto{\pgfqpoint{0.576684in}{1.100054in}}{\pgfqpoint{0.578998in}{1.094468in}}{\pgfqpoint{0.583116in}{1.090350in}}%
\pgfpathcurveto{\pgfqpoint{0.587234in}{1.086232in}}{\pgfqpoint{0.592820in}{1.083918in}}{\pgfqpoint{0.598644in}{1.083918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282759in}{1.405298in}}%
\pgfpathcurveto{\pgfqpoint{0.288582in}{1.405298in}}{\pgfqpoint{0.294169in}{1.407612in}}{\pgfqpoint{0.298287in}{1.411730in}}%
\pgfpathcurveto{\pgfqpoint{0.302405in}{1.415848in}}{\pgfqpoint{0.304719in}{1.421434in}}{\pgfqpoint{0.304719in}{1.427258in}}%
\pgfpathcurveto{\pgfqpoint{0.304719in}{1.433082in}}{\pgfqpoint{0.302405in}{1.438668in}}{\pgfqpoint{0.298287in}{1.442787in}}%
\pgfpathcurveto{\pgfqpoint{0.294169in}{1.446905in}}{\pgfqpoint{0.288582in}{1.449219in}}{\pgfqpoint{0.282759in}{1.449219in}}%
\pgfpathcurveto{\pgfqpoint{0.276935in}{1.449219in}}{\pgfqpoint{0.271348in}{1.446905in}}{\pgfqpoint{0.267230in}{1.442787in}}%
\pgfpathcurveto{\pgfqpoint{0.263112in}{1.438668in}}{\pgfqpoint{0.260798in}{1.433082in}}{\pgfqpoint{0.260798in}{1.427258in}}%
\pgfpathcurveto{\pgfqpoint{0.260798in}{1.421434in}}{\pgfqpoint{0.263112in}{1.415848in}}{\pgfqpoint{0.267230in}{1.411730in}}%
\pgfpathcurveto{\pgfqpoint{0.271348in}{1.407612in}}{\pgfqpoint{0.276935in}{1.405298in}}{\pgfqpoint{0.282759in}{1.405298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230134in}{0.818092in}}%
\pgfpathcurveto{\pgfqpoint{1.235958in}{0.818092in}}{\pgfqpoint{1.241544in}{0.820406in}}{\pgfqpoint{1.245662in}{0.824524in}}%
\pgfpathcurveto{\pgfqpoint{1.249780in}{0.828642in}}{\pgfqpoint{1.252094in}{0.834228in}}{\pgfqpoint{1.252094in}{0.840052in}}%
\pgfpathcurveto{\pgfqpoint{1.252094in}{0.845876in}}{\pgfqpoint{1.249780in}{0.851462in}}{\pgfqpoint{1.245662in}{0.855580in}}%
\pgfpathcurveto{\pgfqpoint{1.241544in}{0.859698in}}{\pgfqpoint{1.235958in}{0.862012in}}{\pgfqpoint{1.230134in}{0.862012in}}%
\pgfpathcurveto{\pgfqpoint{1.224310in}{0.862012in}}{\pgfqpoint{1.218724in}{0.859698in}}{\pgfqpoint{1.214606in}{0.855580in}}%
\pgfpathcurveto{\pgfqpoint{1.210487in}{0.851462in}}{\pgfqpoint{1.208174in}{0.845876in}}{\pgfqpoint{1.208174in}{0.840052in}}%
\pgfpathcurveto{\pgfqpoint{1.208174in}{0.834228in}}{\pgfqpoint{1.210487in}{0.828642in}}{\pgfqpoint{1.214606in}{0.824524in}}%
\pgfpathcurveto{\pgfqpoint{1.218724in}{0.820406in}}{\pgfqpoint{1.224310in}{0.818092in}}{\pgfqpoint{1.230134in}{0.818092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965896in}{0.613239in}}%
\pgfpathcurveto{\pgfqpoint{0.971720in}{0.613239in}}{\pgfqpoint{0.977306in}{0.615553in}}{\pgfqpoint{0.981424in}{0.619671in}}%
\pgfpathcurveto{\pgfqpoint{0.985543in}{0.623789in}}{\pgfqpoint{0.987856in}{0.629375in}}{\pgfqpoint{0.987856in}{0.635199in}}%
\pgfpathcurveto{\pgfqpoint{0.987856in}{0.641023in}}{\pgfqpoint{0.985543in}{0.646609in}}{\pgfqpoint{0.981424in}{0.650727in}}%
\pgfpathcurveto{\pgfqpoint{0.977306in}{0.654845in}}{\pgfqpoint{0.971720in}{0.657159in}}{\pgfqpoint{0.965896in}{0.657159in}}%
\pgfpathcurveto{\pgfqpoint{0.960072in}{0.657159in}}{\pgfqpoint{0.954486in}{0.654845in}}{\pgfqpoint{0.950368in}{0.650727in}}%
\pgfpathcurveto{\pgfqpoint{0.946250in}{0.646609in}}{\pgfqpoint{0.943936in}{0.641023in}}{\pgfqpoint{0.943936in}{0.635199in}}%
\pgfpathcurveto{\pgfqpoint{0.943936in}{0.629375in}}{\pgfqpoint{0.946250in}{0.623789in}}{\pgfqpoint{0.950368in}{0.619671in}}%
\pgfpathcurveto{\pgfqpoint{0.954486in}{0.615553in}}{\pgfqpoint{0.960072in}{0.613239in}}{\pgfqpoint{0.965896in}{0.613239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347044in}{0.969766in}}%
\pgfpathcurveto{\pgfqpoint{1.352868in}{0.969766in}}{\pgfqpoint{1.358455in}{0.972080in}}{\pgfqpoint{1.362573in}{0.976198in}}%
\pgfpathcurveto{\pgfqpoint{1.366691in}{0.980316in}}{\pgfqpoint{1.369005in}{0.985903in}}{\pgfqpoint{1.369005in}{0.991727in}}%
\pgfpathcurveto{\pgfqpoint{1.369005in}{0.997551in}}{\pgfqpoint{1.366691in}{1.003137in}}{\pgfqpoint{1.362573in}{1.007255in}}%
\pgfpathcurveto{\pgfqpoint{1.358455in}{1.011373in}}{\pgfqpoint{1.352868in}{1.013687in}}{\pgfqpoint{1.347044in}{1.013687in}}%
\pgfpathcurveto{\pgfqpoint{1.341221in}{1.013687in}}{\pgfqpoint{1.335634in}{1.011373in}}{\pgfqpoint{1.331516in}{1.007255in}}%
\pgfpathcurveto{\pgfqpoint{1.327398in}{1.003137in}}{\pgfqpoint{1.325084in}{0.997551in}}{\pgfqpoint{1.325084in}{0.991727in}}%
\pgfpathcurveto{\pgfqpoint{1.325084in}{0.985903in}}{\pgfqpoint{1.327398in}{0.980316in}}{\pgfqpoint{1.331516in}{0.976198in}}%
\pgfpathcurveto{\pgfqpoint{1.335634in}{0.972080in}}{\pgfqpoint{1.341221in}{0.969766in}}{\pgfqpoint{1.347044in}{0.969766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238585in}{1.376254in}}%
\pgfpathcurveto{\pgfqpoint{0.244409in}{1.376254in}}{\pgfqpoint{0.249995in}{1.378568in}}{\pgfqpoint{0.254113in}{1.382686in}}%
\pgfpathcurveto{\pgfqpoint{0.258231in}{1.386804in}}{\pgfqpoint{0.260545in}{1.392391in}}{\pgfqpoint{0.260545in}{1.398215in}}%
\pgfpathcurveto{\pgfqpoint{0.260545in}{1.404038in}}{\pgfqpoint{0.258231in}{1.409625in}}{\pgfqpoint{0.254113in}{1.413743in}}%
\pgfpathcurveto{\pgfqpoint{0.249995in}{1.417861in}}{\pgfqpoint{0.244409in}{1.420175in}}{\pgfqpoint{0.238585in}{1.420175in}}%
\pgfpathcurveto{\pgfqpoint{0.232761in}{1.420175in}}{\pgfqpoint{0.227175in}{1.417861in}}{\pgfqpoint{0.223057in}{1.413743in}}%
\pgfpathcurveto{\pgfqpoint{0.218938in}{1.409625in}}{\pgfqpoint{0.216625in}{1.404038in}}{\pgfqpoint{0.216625in}{1.398215in}}%
\pgfpathcurveto{\pgfqpoint{0.216625in}{1.392391in}}{\pgfqpoint{0.218938in}{1.386804in}}{\pgfqpoint{0.223057in}{1.382686in}}%
\pgfpathcurveto{\pgfqpoint{0.227175in}{1.378568in}}{\pgfqpoint{0.232761in}{1.376254in}}{\pgfqpoint{0.238585in}{1.376254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439917in}{1.053919in}}%
\pgfpathcurveto{\pgfqpoint{1.445740in}{1.053919in}}{\pgfqpoint{1.451327in}{1.056233in}}{\pgfqpoint{1.455445in}{1.060351in}}%
\pgfpathcurveto{\pgfqpoint{1.459563in}{1.064469in}}{\pgfqpoint{1.461877in}{1.070055in}}{\pgfqpoint{1.461877in}{1.075879in}}%
\pgfpathcurveto{\pgfqpoint{1.461877in}{1.081703in}}{\pgfqpoint{1.459563in}{1.087289in}}{\pgfqpoint{1.455445in}{1.091407in}}%
\pgfpathcurveto{\pgfqpoint{1.451327in}{1.095526in}}{\pgfqpoint{1.445740in}{1.097839in}}{\pgfqpoint{1.439917in}{1.097839in}}%
\pgfpathcurveto{\pgfqpoint{1.434093in}{1.097839in}}{\pgfqpoint{1.428506in}{1.095526in}}{\pgfqpoint{1.424388in}{1.091407in}}%
\pgfpathcurveto{\pgfqpoint{1.420270in}{1.087289in}}{\pgfqpoint{1.417956in}{1.081703in}}{\pgfqpoint{1.417956in}{1.075879in}}%
\pgfpathcurveto{\pgfqpoint{1.417956in}{1.070055in}}{\pgfqpoint{1.420270in}{1.064469in}}{\pgfqpoint{1.424388in}{1.060351in}}%
\pgfpathcurveto{\pgfqpoint{1.428506in}{1.056233in}}{\pgfqpoint{1.434093in}{1.053919in}}{\pgfqpoint{1.439917in}{1.053919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057484in}{0.655115in}}%
\pgfpathcurveto{\pgfqpoint{1.063308in}{0.655115in}}{\pgfqpoint{1.068894in}{0.657429in}}{\pgfqpoint{1.073012in}{0.661547in}}%
\pgfpathcurveto{\pgfqpoint{1.077130in}{0.665665in}}{\pgfqpoint{1.079444in}{0.671251in}}{\pgfqpoint{1.079444in}{0.677075in}}%
\pgfpathcurveto{\pgfqpoint{1.079444in}{0.682899in}}{\pgfqpoint{1.077130in}{0.688485in}}{\pgfqpoint{1.073012in}{0.692604in}}%
\pgfpathcurveto{\pgfqpoint{1.068894in}{0.696722in}}{\pgfqpoint{1.063308in}{0.699036in}}{\pgfqpoint{1.057484in}{0.699036in}}%
\pgfpathcurveto{\pgfqpoint{1.051660in}{0.699036in}}{\pgfqpoint{1.046074in}{0.696722in}}{\pgfqpoint{1.041956in}{0.692604in}}%
\pgfpathcurveto{\pgfqpoint{1.037838in}{0.688485in}}{\pgfqpoint{1.035524in}{0.682899in}}{\pgfqpoint{1.035524in}{0.677075in}}%
\pgfpathcurveto{\pgfqpoint{1.035524in}{0.671251in}}{\pgfqpoint{1.037838in}{0.665665in}}{\pgfqpoint{1.041956in}{0.661547in}}%
\pgfpathcurveto{\pgfqpoint{1.046074in}{0.657429in}}{\pgfqpoint{1.051660in}{0.655115in}}{\pgfqpoint{1.057484in}{0.655115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420866in}{0.919703in}}%
\pgfpathcurveto{\pgfqpoint{1.426690in}{0.919703in}}{\pgfqpoint{1.432276in}{0.922017in}}{\pgfqpoint{1.436394in}{0.926135in}}%
\pgfpathcurveto{\pgfqpoint{1.440512in}{0.930253in}}{\pgfqpoint{1.442826in}{0.935840in}}{\pgfqpoint{1.442826in}{0.941663in}}%
\pgfpathcurveto{\pgfqpoint{1.442826in}{0.947487in}}{\pgfqpoint{1.440512in}{0.953074in}}{\pgfqpoint{1.436394in}{0.957192in}}%
\pgfpathcurveto{\pgfqpoint{1.432276in}{0.961310in}}{\pgfqpoint{1.426690in}{0.963624in}}{\pgfqpoint{1.420866in}{0.963624in}}%
\pgfpathcurveto{\pgfqpoint{1.415042in}{0.963624in}}{\pgfqpoint{1.409456in}{0.961310in}}{\pgfqpoint{1.405338in}{0.957192in}}%
\pgfpathcurveto{\pgfqpoint{1.401220in}{0.953074in}}{\pgfqpoint{1.398906in}{0.947487in}}{\pgfqpoint{1.398906in}{0.941663in}}%
\pgfpathcurveto{\pgfqpoint{1.398906in}{0.935840in}}{\pgfqpoint{1.401220in}{0.930253in}}{\pgfqpoint{1.405338in}{0.926135in}}%
\pgfpathcurveto{\pgfqpoint{1.409456in}{0.922017in}}{\pgfqpoint{1.415042in}{0.919703in}}{\pgfqpoint{1.420866in}{0.919703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892554in}{0.591361in}}%
\pgfpathcurveto{\pgfqpoint{0.898378in}{0.591361in}}{\pgfqpoint{0.903964in}{0.593675in}}{\pgfqpoint{0.908082in}{0.597793in}}%
\pgfpathcurveto{\pgfqpoint{0.912200in}{0.601911in}}{\pgfqpoint{0.914514in}{0.607497in}}{\pgfqpoint{0.914514in}{0.613321in}}%
\pgfpathcurveto{\pgfqpoint{0.914514in}{0.619145in}}{\pgfqpoint{0.912200in}{0.624731in}}{\pgfqpoint{0.908082in}{0.628849in}}%
\pgfpathcurveto{\pgfqpoint{0.903964in}{0.632967in}}{\pgfqpoint{0.898378in}{0.635281in}}{\pgfqpoint{0.892554in}{0.635281in}}%
\pgfpathcurveto{\pgfqpoint{0.886730in}{0.635281in}}{\pgfqpoint{0.881144in}{0.632967in}}{\pgfqpoint{0.877026in}{0.628849in}}%
\pgfpathcurveto{\pgfqpoint{0.872908in}{0.624731in}}{\pgfqpoint{0.870594in}{0.619145in}}{\pgfqpoint{0.870594in}{0.613321in}}%
\pgfpathcurveto{\pgfqpoint{0.870594in}{0.607497in}}{\pgfqpoint{0.872908in}{0.601911in}}{\pgfqpoint{0.877026in}{0.597793in}}%
\pgfpathcurveto{\pgfqpoint{0.881144in}{0.593675in}}{\pgfqpoint{0.886730in}{0.591361in}}{\pgfqpoint{0.892554in}{0.591361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396138in}{1.192584in}}%
\pgfpathcurveto{\pgfqpoint{0.401962in}{1.192584in}}{\pgfqpoint{0.407548in}{1.194898in}}{\pgfqpoint{0.411666in}{1.199016in}}%
\pgfpathcurveto{\pgfqpoint{0.415784in}{1.203134in}}{\pgfqpoint{0.418098in}{1.208720in}}{\pgfqpoint{0.418098in}{1.214544in}}%
\pgfpathcurveto{\pgfqpoint{0.418098in}{1.220368in}}{\pgfqpoint{0.415784in}{1.225954in}}{\pgfqpoint{0.411666in}{1.230073in}}%
\pgfpathcurveto{\pgfqpoint{0.407548in}{1.234191in}}{\pgfqpoint{0.401962in}{1.236505in}}{\pgfqpoint{0.396138in}{1.236505in}}%
\pgfpathcurveto{\pgfqpoint{0.390314in}{1.236505in}}{\pgfqpoint{0.384728in}{1.234191in}}{\pgfqpoint{0.380610in}{1.230073in}}%
\pgfpathcurveto{\pgfqpoint{0.376491in}{1.225954in}}{\pgfqpoint{0.374178in}{1.220368in}}{\pgfqpoint{0.374178in}{1.214544in}}%
\pgfpathcurveto{\pgfqpoint{0.374178in}{1.208720in}}{\pgfqpoint{0.376491in}{1.203134in}}{\pgfqpoint{0.380610in}{1.199016in}}%
\pgfpathcurveto{\pgfqpoint{0.384728in}{1.194898in}}{\pgfqpoint{0.390314in}{1.192584in}}{\pgfqpoint{0.396138in}{1.192584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654014in}{1.262038in}}%
\pgfpathcurveto{\pgfqpoint{1.659838in}{1.262038in}}{\pgfqpoint{1.665424in}{1.264352in}}{\pgfqpoint{1.669542in}{1.268470in}}%
\pgfpathcurveto{\pgfqpoint{1.673660in}{1.272588in}}{\pgfqpoint{1.675974in}{1.278175in}}{\pgfqpoint{1.675974in}{1.283999in}}%
\pgfpathcurveto{\pgfqpoint{1.675974in}{1.289823in}}{\pgfqpoint{1.673660in}{1.295409in}}{\pgfqpoint{1.669542in}{1.299527in}}%
\pgfpathcurveto{\pgfqpoint{1.665424in}{1.303645in}}{\pgfqpoint{1.659838in}{1.305959in}}{\pgfqpoint{1.654014in}{1.305959in}}%
\pgfpathcurveto{\pgfqpoint{1.648190in}{1.305959in}}{\pgfqpoint{1.642604in}{1.303645in}}{\pgfqpoint{1.638486in}{1.299527in}}%
\pgfpathcurveto{\pgfqpoint{1.634367in}{1.295409in}}{\pgfqpoint{1.632054in}{1.289823in}}{\pgfqpoint{1.632054in}{1.283999in}}%
\pgfpathcurveto{\pgfqpoint{1.632054in}{1.278175in}}{\pgfqpoint{1.634367in}{1.272588in}}{\pgfqpoint{1.638486in}{1.268470in}}%
\pgfpathcurveto{\pgfqpoint{1.642604in}{1.264352in}}{\pgfqpoint{1.648190in}{1.262038in}}{\pgfqpoint{1.654014in}{1.262038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927925in}{0.644582in}}%
\pgfpathcurveto{\pgfqpoint{0.933749in}{0.644582in}}{\pgfqpoint{0.939335in}{0.646895in}}{\pgfqpoint{0.943453in}{0.651014in}}%
\pgfpathcurveto{\pgfqpoint{0.947571in}{0.655132in}}{\pgfqpoint{0.949885in}{0.660718in}}{\pgfqpoint{0.949885in}{0.666542in}}%
\pgfpathcurveto{\pgfqpoint{0.949885in}{0.672366in}}{\pgfqpoint{0.947571in}{0.677952in}}{\pgfqpoint{0.943453in}{0.682070in}}%
\pgfpathcurveto{\pgfqpoint{0.939335in}{0.686188in}}{\pgfqpoint{0.933749in}{0.688502in}}{\pgfqpoint{0.927925in}{0.688502in}}%
\pgfpathcurveto{\pgfqpoint{0.922101in}{0.688502in}}{\pgfqpoint{0.916515in}{0.686188in}}{\pgfqpoint{0.912396in}{0.682070in}}%
\pgfpathcurveto{\pgfqpoint{0.908278in}{0.677952in}}{\pgfqpoint{0.905964in}{0.672366in}}{\pgfqpoint{0.905964in}{0.666542in}}%
\pgfpathcurveto{\pgfqpoint{0.905964in}{0.660718in}}{\pgfqpoint{0.908278in}{0.655132in}}{\pgfqpoint{0.912396in}{0.651014in}}%
\pgfpathcurveto{\pgfqpoint{0.916515in}{0.646895in}}{\pgfqpoint{0.922101in}{0.644582in}}{\pgfqpoint{0.927925in}{0.644582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182025in}{0.768342in}}%
\pgfpathcurveto{\pgfqpoint{1.187849in}{0.768342in}}{\pgfqpoint{1.193435in}{0.770656in}}{\pgfqpoint{1.197553in}{0.774774in}}%
\pgfpathcurveto{\pgfqpoint{1.201671in}{0.778892in}}{\pgfqpoint{1.203985in}{0.784478in}}{\pgfqpoint{1.203985in}{0.790302in}}%
\pgfpathcurveto{\pgfqpoint{1.203985in}{0.796126in}}{\pgfqpoint{1.201671in}{0.801712in}}{\pgfqpoint{1.197553in}{0.805830in}}%
\pgfpathcurveto{\pgfqpoint{1.193435in}{0.809948in}}{\pgfqpoint{1.187849in}{0.812262in}}{\pgfqpoint{1.182025in}{0.812262in}}%
\pgfpathcurveto{\pgfqpoint{1.176201in}{0.812262in}}{\pgfqpoint{1.170615in}{0.809948in}}{\pgfqpoint{1.166497in}{0.805830in}}%
\pgfpathcurveto{\pgfqpoint{1.162379in}{0.801712in}}{\pgfqpoint{1.160065in}{0.796126in}}{\pgfqpoint{1.160065in}{0.790302in}}%
\pgfpathcurveto{\pgfqpoint{1.160065in}{0.784478in}}{\pgfqpoint{1.162379in}{0.778892in}}{\pgfqpoint{1.166497in}{0.774774in}}%
\pgfpathcurveto{\pgfqpoint{1.170615in}{0.770656in}}{\pgfqpoint{1.176201in}{0.768342in}}{\pgfqpoint{1.182025in}{0.768342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034493in}{0.587483in}}%
\pgfpathcurveto{\pgfqpoint{1.040317in}{0.587483in}}{\pgfqpoint{1.045903in}{0.589797in}}{\pgfqpoint{1.050021in}{0.593915in}}%
\pgfpathcurveto{\pgfqpoint{1.054139in}{0.598033in}}{\pgfqpoint{1.056453in}{0.603619in}}{\pgfqpoint{1.056453in}{0.609443in}}%
\pgfpathcurveto{\pgfqpoint{1.056453in}{0.615267in}}{\pgfqpoint{1.054139in}{0.620853in}}{\pgfqpoint{1.050021in}{0.624971in}}%
\pgfpathcurveto{\pgfqpoint{1.045903in}{0.629090in}}{\pgfqpoint{1.040317in}{0.631403in}}{\pgfqpoint{1.034493in}{0.631403in}}%
\pgfpathcurveto{\pgfqpoint{1.028669in}{0.631403in}}{\pgfqpoint{1.023083in}{0.629090in}}{\pgfqpoint{1.018965in}{0.624971in}}%
\pgfpathcurveto{\pgfqpoint{1.014847in}{0.620853in}}{\pgfqpoint{1.012533in}{0.615267in}}{\pgfqpoint{1.012533in}{0.609443in}}%
\pgfpathcurveto{\pgfqpoint{1.012533in}{0.603619in}}{\pgfqpoint{1.014847in}{0.598033in}}{\pgfqpoint{1.018965in}{0.593915in}}%
\pgfpathcurveto{\pgfqpoint{1.023083in}{0.589797in}}{\pgfqpoint{1.028669in}{0.587483in}}{\pgfqpoint{1.034493in}{0.587483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030519in}{0.593483in}}%
\pgfpathcurveto{\pgfqpoint{1.036343in}{0.593483in}}{\pgfqpoint{1.041929in}{0.595797in}}{\pgfqpoint{1.046047in}{0.599915in}}%
\pgfpathcurveto{\pgfqpoint{1.050165in}{0.604033in}}{\pgfqpoint{1.052479in}{0.609619in}}{\pgfqpoint{1.052479in}{0.615443in}}%
\pgfpathcurveto{\pgfqpoint{1.052479in}{0.621267in}}{\pgfqpoint{1.050165in}{0.626853in}}{\pgfqpoint{1.046047in}{0.630971in}}%
\pgfpathcurveto{\pgfqpoint{1.041929in}{0.635089in}}{\pgfqpoint{1.036343in}{0.637403in}}{\pgfqpoint{1.030519in}{0.637403in}}%
\pgfpathcurveto{\pgfqpoint{1.024695in}{0.637403in}}{\pgfqpoint{1.019109in}{0.635089in}}{\pgfqpoint{1.014991in}{0.630971in}}%
\pgfpathcurveto{\pgfqpoint{1.010872in}{0.626853in}}{\pgfqpoint{1.008559in}{0.621267in}}{\pgfqpoint{1.008559in}{0.615443in}}%
\pgfpathcurveto{\pgfqpoint{1.008559in}{0.609619in}}{\pgfqpoint{1.010872in}{0.604033in}}{\pgfqpoint{1.014991in}{0.599915in}}%
\pgfpathcurveto{\pgfqpoint{1.019109in}{0.595797in}}{\pgfqpoint{1.024695in}{0.593483in}}{\pgfqpoint{1.030519in}{0.593483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836230in}{0.872544in}}%
\pgfpathcurveto{\pgfqpoint{0.842054in}{0.872544in}}{\pgfqpoint{0.847640in}{0.874858in}}{\pgfqpoint{0.851758in}{0.878976in}}%
\pgfpathcurveto{\pgfqpoint{0.855877in}{0.883094in}}{\pgfqpoint{0.858190in}{0.888680in}}{\pgfqpoint{0.858190in}{0.894504in}}%
\pgfpathcurveto{\pgfqpoint{0.858190in}{0.900328in}}{\pgfqpoint{0.855877in}{0.905914in}}{\pgfqpoint{0.851758in}{0.910033in}}%
\pgfpathcurveto{\pgfqpoint{0.847640in}{0.914151in}}{\pgfqpoint{0.842054in}{0.916465in}}{\pgfqpoint{0.836230in}{0.916465in}}%
\pgfpathcurveto{\pgfqpoint{0.830406in}{0.916465in}}{\pgfqpoint{0.824820in}{0.914151in}}{\pgfqpoint{0.820702in}{0.910033in}}%
\pgfpathcurveto{\pgfqpoint{0.816584in}{0.905914in}}{\pgfqpoint{0.814270in}{0.900328in}}{\pgfqpoint{0.814270in}{0.894504in}}%
\pgfpathcurveto{\pgfqpoint{0.814270in}{0.888680in}}{\pgfqpoint{0.816584in}{0.883094in}}{\pgfqpoint{0.820702in}{0.878976in}}%
\pgfpathcurveto{\pgfqpoint{0.824820in}{0.874858in}}{\pgfqpoint{0.830406in}{0.872544in}}{\pgfqpoint{0.836230in}{0.872544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739411in}{0.882067in}}%
\pgfpathcurveto{\pgfqpoint{0.745235in}{0.882067in}}{\pgfqpoint{0.750821in}{0.884380in}}{\pgfqpoint{0.754939in}{0.888499in}}%
\pgfpathcurveto{\pgfqpoint{0.759057in}{0.892617in}}{\pgfqpoint{0.761371in}{0.898203in}}{\pgfqpoint{0.761371in}{0.904027in}}%
\pgfpathcurveto{\pgfqpoint{0.761371in}{0.909851in}}{\pgfqpoint{0.759057in}{0.915437in}}{\pgfqpoint{0.754939in}{0.919555in}}%
\pgfpathcurveto{\pgfqpoint{0.750821in}{0.923673in}}{\pgfqpoint{0.745235in}{0.925987in}}{\pgfqpoint{0.739411in}{0.925987in}}%
\pgfpathcurveto{\pgfqpoint{0.733587in}{0.925987in}}{\pgfqpoint{0.728001in}{0.923673in}}{\pgfqpoint{0.723883in}{0.919555in}}%
\pgfpathcurveto{\pgfqpoint{0.719764in}{0.915437in}}{\pgfqpoint{0.717451in}{0.909851in}}{\pgfqpoint{0.717451in}{0.904027in}}%
\pgfpathcurveto{\pgfqpoint{0.717451in}{0.898203in}}{\pgfqpoint{0.719764in}{0.892617in}}{\pgfqpoint{0.723883in}{0.888499in}}%
\pgfpathcurveto{\pgfqpoint{0.728001in}{0.884380in}}{\pgfqpoint{0.733587in}{0.882067in}}{\pgfqpoint{0.739411in}{0.882067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308794in}{0.967232in}}%
\pgfpathcurveto{\pgfqpoint{1.314618in}{0.967232in}}{\pgfqpoint{1.320204in}{0.969546in}}{\pgfqpoint{1.324322in}{0.973664in}}%
\pgfpathcurveto{\pgfqpoint{1.328441in}{0.977782in}}{\pgfqpoint{1.330754in}{0.983369in}}{\pgfqpoint{1.330754in}{0.989193in}}%
\pgfpathcurveto{\pgfqpoint{1.330754in}{0.995016in}}{\pgfqpoint{1.328441in}{1.000603in}}{\pgfqpoint{1.324322in}{1.004721in}}%
\pgfpathcurveto{\pgfqpoint{1.320204in}{1.008839in}}{\pgfqpoint{1.314618in}{1.011153in}}{\pgfqpoint{1.308794in}{1.011153in}}%
\pgfpathcurveto{\pgfqpoint{1.302970in}{1.011153in}}{\pgfqpoint{1.297384in}{1.008839in}}{\pgfqpoint{1.293266in}{1.004721in}}%
\pgfpathcurveto{\pgfqpoint{1.289148in}{1.000603in}}{\pgfqpoint{1.286834in}{0.995016in}}{\pgfqpoint{1.286834in}{0.989193in}}%
\pgfpathcurveto{\pgfqpoint{1.286834in}{0.983369in}}{\pgfqpoint{1.289148in}{0.977782in}}{\pgfqpoint{1.293266in}{0.973664in}}%
\pgfpathcurveto{\pgfqpoint{1.297384in}{0.969546in}}{\pgfqpoint{1.302970in}{0.967232in}}{\pgfqpoint{1.308794in}{0.967232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292603in}{1.265835in}}%
\pgfpathcurveto{\pgfqpoint{0.298427in}{1.265835in}}{\pgfqpoint{0.304013in}{1.268149in}}{\pgfqpoint{0.308132in}{1.272267in}}%
\pgfpathcurveto{\pgfqpoint{0.312250in}{1.276385in}}{\pgfqpoint{0.314564in}{1.281971in}}{\pgfqpoint{0.314564in}{1.287795in}}%
\pgfpathcurveto{\pgfqpoint{0.314564in}{1.293619in}}{\pgfqpoint{0.312250in}{1.299205in}}{\pgfqpoint{0.308132in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{0.304013in}{1.307441in}}{\pgfqpoint{0.298427in}{1.309755in}}{\pgfqpoint{0.292603in}{1.309755in}}%
\pgfpathcurveto{\pgfqpoint{0.286779in}{1.309755in}}{\pgfqpoint{0.281193in}{1.307441in}}{\pgfqpoint{0.277075in}{1.303323in}}%
\pgfpathcurveto{\pgfqpoint{0.272957in}{1.299205in}}{\pgfqpoint{0.270643in}{1.293619in}}{\pgfqpoint{0.270643in}{1.287795in}}%
\pgfpathcurveto{\pgfqpoint{0.270643in}{1.281971in}}{\pgfqpoint{0.272957in}{1.276385in}}{\pgfqpoint{0.277075in}{1.272267in}}%
\pgfpathcurveto{\pgfqpoint{0.281193in}{1.268149in}}{\pgfqpoint{0.286779in}{1.265835in}}{\pgfqpoint{0.292603in}{1.265835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728122in}{1.405470in}}%
\pgfpathcurveto{\pgfqpoint{1.733946in}{1.405470in}}{\pgfqpoint{1.739532in}{1.407784in}}{\pgfqpoint{1.743650in}{1.411902in}}%
\pgfpathcurveto{\pgfqpoint{1.747769in}{1.416020in}}{\pgfqpoint{1.750082in}{1.421607in}}{\pgfqpoint{1.750082in}{1.427430in}}%
\pgfpathcurveto{\pgfqpoint{1.750082in}{1.433254in}}{\pgfqpoint{1.747769in}{1.438841in}}{\pgfqpoint{1.743650in}{1.442959in}}%
\pgfpathcurveto{\pgfqpoint{1.739532in}{1.447077in}}{\pgfqpoint{1.733946in}{1.449391in}}{\pgfqpoint{1.728122in}{1.449391in}}%
\pgfpathcurveto{\pgfqpoint{1.722298in}{1.449391in}}{\pgfqpoint{1.716712in}{1.447077in}}{\pgfqpoint{1.712594in}{1.442959in}}%
\pgfpathcurveto{\pgfqpoint{1.708476in}{1.438841in}}{\pgfqpoint{1.706162in}{1.433254in}}{\pgfqpoint{1.706162in}{1.427430in}}%
\pgfpathcurveto{\pgfqpoint{1.706162in}{1.421607in}}{\pgfqpoint{1.708476in}{1.416020in}}{\pgfqpoint{1.712594in}{1.411902in}}%
\pgfpathcurveto{\pgfqpoint{1.716712in}{1.407784in}}{\pgfqpoint{1.722298in}{1.405470in}}{\pgfqpoint{1.728122in}{1.405470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416488in}{1.127653in}}%
\pgfpathcurveto{\pgfqpoint{0.422312in}{1.127653in}}{\pgfqpoint{0.427898in}{1.129967in}}{\pgfqpoint{0.432016in}{1.134085in}}%
\pgfpathcurveto{\pgfqpoint{0.436135in}{1.138203in}}{\pgfqpoint{0.438448in}{1.143789in}}{\pgfqpoint{0.438448in}{1.149613in}}%
\pgfpathcurveto{\pgfqpoint{0.438448in}{1.155437in}}{\pgfqpoint{0.436135in}{1.161023in}}{\pgfqpoint{0.432016in}{1.165141in}}%
\pgfpathcurveto{\pgfqpoint{0.427898in}{1.169259in}}{\pgfqpoint{0.422312in}{1.171573in}}{\pgfqpoint{0.416488in}{1.171573in}}%
\pgfpathcurveto{\pgfqpoint{0.410664in}{1.171573in}}{\pgfqpoint{0.405078in}{1.169259in}}{\pgfqpoint{0.400960in}{1.165141in}}%
\pgfpathcurveto{\pgfqpoint{0.396842in}{1.161023in}}{\pgfqpoint{0.394528in}{1.155437in}}{\pgfqpoint{0.394528in}{1.149613in}}%
\pgfpathcurveto{\pgfqpoint{0.394528in}{1.143789in}}{\pgfqpoint{0.396842in}{1.138203in}}{\pgfqpoint{0.400960in}{1.134085in}}%
\pgfpathcurveto{\pgfqpoint{0.405078in}{1.129967in}}{\pgfqpoint{0.410664in}{1.127653in}}{\pgfqpoint{0.416488in}{1.127653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423152in}{1.017820in}}%
\pgfpathcurveto{\pgfqpoint{1.428976in}{1.017820in}}{\pgfqpoint{1.434563in}{1.020134in}}{\pgfqpoint{1.438681in}{1.024252in}}%
\pgfpathcurveto{\pgfqpoint{1.442799in}{1.028371in}}{\pgfqpoint{1.445113in}{1.033957in}}{\pgfqpoint{1.445113in}{1.039781in}}%
\pgfpathcurveto{\pgfqpoint{1.445113in}{1.045605in}}{\pgfqpoint{1.442799in}{1.051191in}}{\pgfqpoint{1.438681in}{1.055309in}}%
\pgfpathcurveto{\pgfqpoint{1.434563in}{1.059427in}}{\pgfqpoint{1.428976in}{1.061741in}}{\pgfqpoint{1.423152in}{1.061741in}}%
\pgfpathcurveto{\pgfqpoint{1.417328in}{1.061741in}}{\pgfqpoint{1.411742in}{1.059427in}}{\pgfqpoint{1.407624in}{1.055309in}}%
\pgfpathcurveto{\pgfqpoint{1.403506in}{1.051191in}}{\pgfqpoint{1.401192in}{1.045605in}}{\pgfqpoint{1.401192in}{1.039781in}}%
\pgfpathcurveto{\pgfqpoint{1.401192in}{1.033957in}}{\pgfqpoint{1.403506in}{1.028371in}}{\pgfqpoint{1.407624in}{1.024252in}}%
\pgfpathcurveto{\pgfqpoint{1.411742in}{1.020134in}}{\pgfqpoint{1.417328in}{1.017820in}}{\pgfqpoint{1.423152in}{1.017820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268328in}{0.788260in}}%
\pgfpathcurveto{\pgfqpoint{1.274152in}{0.788260in}}{\pgfqpoint{1.279738in}{0.790574in}}{\pgfqpoint{1.283856in}{0.794692in}}%
\pgfpathcurveto{\pgfqpoint{1.287974in}{0.798810in}}{\pgfqpoint{1.290288in}{0.804396in}}{\pgfqpoint{1.290288in}{0.810220in}}%
\pgfpathcurveto{\pgfqpoint{1.290288in}{0.816044in}}{\pgfqpoint{1.287974in}{0.821630in}}{\pgfqpoint{1.283856in}{0.825748in}}%
\pgfpathcurveto{\pgfqpoint{1.279738in}{0.829867in}}{\pgfqpoint{1.274152in}{0.832180in}}{\pgfqpoint{1.268328in}{0.832180in}}%
\pgfpathcurveto{\pgfqpoint{1.262504in}{0.832180in}}{\pgfqpoint{1.256918in}{0.829867in}}{\pgfqpoint{1.252800in}{0.825748in}}%
\pgfpathcurveto{\pgfqpoint{1.248682in}{0.821630in}}{\pgfqpoint{1.246368in}{0.816044in}}{\pgfqpoint{1.246368in}{0.810220in}}%
\pgfpathcurveto{\pgfqpoint{1.246368in}{0.804396in}}{\pgfqpoint{1.248682in}{0.798810in}}{\pgfqpoint{1.252800in}{0.794692in}}%
\pgfpathcurveto{\pgfqpoint{1.256918in}{0.790574in}}{\pgfqpoint{1.262504in}{0.788260in}}{\pgfqpoint{1.268328in}{0.788260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618936in}{1.245951in}}%
\pgfpathcurveto{\pgfqpoint{1.624760in}{1.245951in}}{\pgfqpoint{1.630346in}{1.248265in}}{\pgfqpoint{1.634464in}{1.252383in}}%
\pgfpathcurveto{\pgfqpoint{1.638582in}{1.256501in}}{\pgfqpoint{1.640896in}{1.262087in}}{\pgfqpoint{1.640896in}{1.267911in}}%
\pgfpathcurveto{\pgfqpoint{1.640896in}{1.273735in}}{\pgfqpoint{1.638582in}{1.279321in}}{\pgfqpoint{1.634464in}{1.283440in}}%
\pgfpathcurveto{\pgfqpoint{1.630346in}{1.287558in}}{\pgfqpoint{1.624760in}{1.289872in}}{\pgfqpoint{1.618936in}{1.289872in}}%
\pgfpathcurveto{\pgfqpoint{1.613112in}{1.289872in}}{\pgfqpoint{1.607526in}{1.287558in}}{\pgfqpoint{1.603408in}{1.283440in}}%
\pgfpathcurveto{\pgfqpoint{1.599290in}{1.279321in}}{\pgfqpoint{1.596976in}{1.273735in}}{\pgfqpoint{1.596976in}{1.267911in}}%
\pgfpathcurveto{\pgfqpoint{1.596976in}{1.262087in}}{\pgfqpoint{1.599290in}{1.256501in}}{\pgfqpoint{1.603408in}{1.252383in}}%
\pgfpathcurveto{\pgfqpoint{1.607526in}{1.248265in}}{\pgfqpoint{1.613112in}{1.245951in}}{\pgfqpoint{1.618936in}{1.245951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356057in}{0.912790in}}%
\pgfpathcurveto{\pgfqpoint{1.361881in}{0.912790in}}{\pgfqpoint{1.367467in}{0.915104in}}{\pgfqpoint{1.371585in}{0.919222in}}%
\pgfpathcurveto{\pgfqpoint{1.375704in}{0.923340in}}{\pgfqpoint{1.378017in}{0.928926in}}{\pgfqpoint{1.378017in}{0.934750in}}%
\pgfpathcurveto{\pgfqpoint{1.378017in}{0.940574in}}{\pgfqpoint{1.375704in}{0.946160in}}{\pgfqpoint{1.371585in}{0.950278in}}%
\pgfpathcurveto{\pgfqpoint{1.367467in}{0.954396in}}{\pgfqpoint{1.361881in}{0.956710in}}{\pgfqpoint{1.356057in}{0.956710in}}%
\pgfpathcurveto{\pgfqpoint{1.350233in}{0.956710in}}{\pgfqpoint{1.344647in}{0.954396in}}{\pgfqpoint{1.340529in}{0.950278in}}%
\pgfpathcurveto{\pgfqpoint{1.336411in}{0.946160in}}{\pgfqpoint{1.334097in}{0.940574in}}{\pgfqpoint{1.334097in}{0.934750in}}%
\pgfpathcurveto{\pgfqpoint{1.334097in}{0.928926in}}{\pgfqpoint{1.336411in}{0.923340in}}{\pgfqpoint{1.340529in}{0.919222in}}%
\pgfpathcurveto{\pgfqpoint{1.344647in}{0.915104in}}{\pgfqpoint{1.350233in}{0.912790in}}{\pgfqpoint{1.356057in}{0.912790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569770in}{1.061748in}}%
\pgfpathcurveto{\pgfqpoint{0.575594in}{1.061748in}}{\pgfqpoint{0.581180in}{1.064062in}}{\pgfqpoint{0.585298in}{1.068180in}}%
\pgfpathcurveto{\pgfqpoint{0.589417in}{1.072298in}}{\pgfqpoint{0.591730in}{1.077884in}}{\pgfqpoint{0.591730in}{1.083708in}}%
\pgfpathcurveto{\pgfqpoint{0.591730in}{1.089532in}}{\pgfqpoint{0.589417in}{1.095118in}}{\pgfqpoint{0.585298in}{1.099236in}}%
\pgfpathcurveto{\pgfqpoint{0.581180in}{1.103354in}}{\pgfqpoint{0.575594in}{1.105668in}}{\pgfqpoint{0.569770in}{1.105668in}}%
\pgfpathcurveto{\pgfqpoint{0.563946in}{1.105668in}}{\pgfqpoint{0.558360in}{1.103354in}}{\pgfqpoint{0.554242in}{1.099236in}}%
\pgfpathcurveto{\pgfqpoint{0.550124in}{1.095118in}}{\pgfqpoint{0.547810in}{1.089532in}}{\pgfqpoint{0.547810in}{1.083708in}}%
\pgfpathcurveto{\pgfqpoint{0.547810in}{1.077884in}}{\pgfqpoint{0.550124in}{1.072298in}}{\pgfqpoint{0.554242in}{1.068180in}}%
\pgfpathcurveto{\pgfqpoint{0.558360in}{1.064062in}}{\pgfqpoint{0.563946in}{1.061748in}}{\pgfqpoint{0.569770in}{1.061748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705212in}{0.854418in}}%
\pgfpathcurveto{\pgfqpoint{0.711036in}{0.854418in}}{\pgfqpoint{0.716622in}{0.856732in}}{\pgfqpoint{0.720741in}{0.860850in}}%
\pgfpathcurveto{\pgfqpoint{0.724859in}{0.864968in}}{\pgfqpoint{0.727173in}{0.870554in}}{\pgfqpoint{0.727173in}{0.876378in}}%
\pgfpathcurveto{\pgfqpoint{0.727173in}{0.882202in}}{\pgfqpoint{0.724859in}{0.887788in}}{\pgfqpoint{0.720741in}{0.891906in}}%
\pgfpathcurveto{\pgfqpoint{0.716622in}{0.896025in}}{\pgfqpoint{0.711036in}{0.898338in}}{\pgfqpoint{0.705212in}{0.898338in}}%
\pgfpathcurveto{\pgfqpoint{0.699388in}{0.898338in}}{\pgfqpoint{0.693802in}{0.896025in}}{\pgfqpoint{0.689684in}{0.891906in}}%
\pgfpathcurveto{\pgfqpoint{0.685566in}{0.887788in}}{\pgfqpoint{0.683252in}{0.882202in}}{\pgfqpoint{0.683252in}{0.876378in}}%
\pgfpathcurveto{\pgfqpoint{0.683252in}{0.870554in}}{\pgfqpoint{0.685566in}{0.864968in}}{\pgfqpoint{0.689684in}{0.860850in}}%
\pgfpathcurveto{\pgfqpoint{0.693802in}{0.856732in}}{\pgfqpoint{0.699388in}{0.854418in}}{\pgfqpoint{0.705212in}{0.854418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552872in}{1.042487in}}%
\pgfpathcurveto{\pgfqpoint{0.558696in}{1.042487in}}{\pgfqpoint{0.564283in}{1.044801in}}{\pgfqpoint{0.568401in}{1.048919in}}%
\pgfpathcurveto{\pgfqpoint{0.572519in}{1.053038in}}{\pgfqpoint{0.574833in}{1.058624in}}{\pgfqpoint{0.574833in}{1.064448in}}%
\pgfpathcurveto{\pgfqpoint{0.574833in}{1.070272in}}{\pgfqpoint{0.572519in}{1.075858in}}{\pgfqpoint{0.568401in}{1.079976in}}%
\pgfpathcurveto{\pgfqpoint{0.564283in}{1.084094in}}{\pgfqpoint{0.558696in}{1.086408in}}{\pgfqpoint{0.552872in}{1.086408in}}%
\pgfpathcurveto{\pgfqpoint{0.547049in}{1.086408in}}{\pgfqpoint{0.541462in}{1.084094in}}{\pgfqpoint{0.537344in}{1.079976in}}%
\pgfpathcurveto{\pgfqpoint{0.533226in}{1.075858in}}{\pgfqpoint{0.530912in}{1.070272in}}{\pgfqpoint{0.530912in}{1.064448in}}%
\pgfpathcurveto{\pgfqpoint{0.530912in}{1.058624in}}{\pgfqpoint{0.533226in}{1.053038in}}{\pgfqpoint{0.537344in}{1.048919in}}%
\pgfpathcurveto{\pgfqpoint{0.541462in}{1.044801in}}{\pgfqpoint{0.547049in}{1.042487in}}{\pgfqpoint{0.552872in}{1.042487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210853in}{1.464600in}}%
\pgfpathcurveto{\pgfqpoint{0.216677in}{1.464600in}}{\pgfqpoint{0.222263in}{1.466913in}}{\pgfqpoint{0.226381in}{1.471032in}}%
\pgfpathcurveto{\pgfqpoint{0.230500in}{1.475150in}}{\pgfqpoint{0.232813in}{1.480736in}}{\pgfqpoint{0.232813in}{1.486560in}}%
\pgfpathcurveto{\pgfqpoint{0.232813in}{1.492384in}}{\pgfqpoint{0.230500in}{1.497970in}}{\pgfqpoint{0.226381in}{1.502088in}}%
\pgfpathcurveto{\pgfqpoint{0.222263in}{1.506206in}}{\pgfqpoint{0.216677in}{1.508520in}}{\pgfqpoint{0.210853in}{1.508520in}}%
\pgfpathcurveto{\pgfqpoint{0.205029in}{1.508520in}}{\pgfqpoint{0.199443in}{1.506206in}}{\pgfqpoint{0.195325in}{1.502088in}}%
\pgfpathcurveto{\pgfqpoint{0.191207in}{1.497970in}}{\pgfqpoint{0.188893in}{1.492384in}}{\pgfqpoint{0.188893in}{1.486560in}}%
\pgfpathcurveto{\pgfqpoint{0.188893in}{1.480736in}}{\pgfqpoint{0.191207in}{1.475150in}}{\pgfqpoint{0.195325in}{1.471032in}}%
\pgfpathcurveto{\pgfqpoint{0.199443in}{1.466913in}}{\pgfqpoint{0.205029in}{1.464600in}}{\pgfqpoint{0.210853in}{1.464600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510167in}{1.081102in}}%
\pgfpathcurveto{\pgfqpoint{0.515991in}{1.081102in}}{\pgfqpoint{0.521577in}{1.083415in}}{\pgfqpoint{0.525695in}{1.087534in}}%
\pgfpathcurveto{\pgfqpoint{0.529814in}{1.091652in}}{\pgfqpoint{0.532127in}{1.097238in}}{\pgfqpoint{0.532127in}{1.103062in}}%
\pgfpathcurveto{\pgfqpoint{0.532127in}{1.108886in}}{\pgfqpoint{0.529814in}{1.114472in}}{\pgfqpoint{0.525695in}{1.118590in}}%
\pgfpathcurveto{\pgfqpoint{0.521577in}{1.122708in}}{\pgfqpoint{0.515991in}{1.125022in}}{\pgfqpoint{0.510167in}{1.125022in}}%
\pgfpathcurveto{\pgfqpoint{0.504343in}{1.125022in}}{\pgfqpoint{0.498757in}{1.122708in}}{\pgfqpoint{0.494639in}{1.118590in}}%
\pgfpathcurveto{\pgfqpoint{0.490521in}{1.114472in}}{\pgfqpoint{0.488207in}{1.108886in}}{\pgfqpoint{0.488207in}{1.103062in}}%
\pgfpathcurveto{\pgfqpoint{0.488207in}{1.097238in}}{\pgfqpoint{0.490521in}{1.091652in}}{\pgfqpoint{0.494639in}{1.087534in}}%
\pgfpathcurveto{\pgfqpoint{0.498757in}{1.083415in}}{\pgfqpoint{0.504343in}{1.081102in}}{\pgfqpoint{0.510167in}{1.081102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849432in}{0.752239in}}%
\pgfpathcurveto{\pgfqpoint{0.855256in}{0.752239in}}{\pgfqpoint{0.860842in}{0.754552in}}{\pgfqpoint{0.864960in}{0.758671in}}%
\pgfpathcurveto{\pgfqpoint{0.869078in}{0.762789in}}{\pgfqpoint{0.871392in}{0.768375in}}{\pgfqpoint{0.871392in}{0.774199in}}%
\pgfpathcurveto{\pgfqpoint{0.871392in}{0.780023in}}{\pgfqpoint{0.869078in}{0.785609in}}{\pgfqpoint{0.864960in}{0.789727in}}%
\pgfpathcurveto{\pgfqpoint{0.860842in}{0.793845in}}{\pgfqpoint{0.855256in}{0.796159in}}{\pgfqpoint{0.849432in}{0.796159in}}%
\pgfpathcurveto{\pgfqpoint{0.843608in}{0.796159in}}{\pgfqpoint{0.838022in}{0.793845in}}{\pgfqpoint{0.833903in}{0.789727in}}%
\pgfpathcurveto{\pgfqpoint{0.829785in}{0.785609in}}{\pgfqpoint{0.827471in}{0.780023in}}{\pgfqpoint{0.827471in}{0.774199in}}%
\pgfpathcurveto{\pgfqpoint{0.827471in}{0.768375in}}{\pgfqpoint{0.829785in}{0.762789in}}{\pgfqpoint{0.833903in}{0.758671in}}%
\pgfpathcurveto{\pgfqpoint{0.838022in}{0.754552in}}{\pgfqpoint{0.843608in}{0.752239in}}{\pgfqpoint{0.849432in}{0.752239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399676in}{1.010351in}}%
\pgfpathcurveto{\pgfqpoint{1.405500in}{1.010351in}}{\pgfqpoint{1.411086in}{1.012665in}}{\pgfqpoint{1.415204in}{1.016783in}}%
\pgfpathcurveto{\pgfqpoint{1.419322in}{1.020901in}}{\pgfqpoint{1.421636in}{1.026487in}}{\pgfqpoint{1.421636in}{1.032311in}}%
\pgfpathcurveto{\pgfqpoint{1.421636in}{1.038135in}}{\pgfqpoint{1.419322in}{1.043721in}}{\pgfqpoint{1.415204in}{1.047839in}}%
\pgfpathcurveto{\pgfqpoint{1.411086in}{1.051957in}}{\pgfqpoint{1.405500in}{1.054271in}}{\pgfqpoint{1.399676in}{1.054271in}}%
\pgfpathcurveto{\pgfqpoint{1.393852in}{1.054271in}}{\pgfqpoint{1.388266in}{1.051957in}}{\pgfqpoint{1.384147in}{1.047839in}}%
\pgfpathcurveto{\pgfqpoint{1.380029in}{1.043721in}}{\pgfqpoint{1.377715in}{1.038135in}}{\pgfqpoint{1.377715in}{1.032311in}}%
\pgfpathcurveto{\pgfqpoint{1.377715in}{1.026487in}}{\pgfqpoint{1.380029in}{1.020901in}}{\pgfqpoint{1.384147in}{1.016783in}}%
\pgfpathcurveto{\pgfqpoint{1.388266in}{1.012665in}}{\pgfqpoint{1.393852in}{1.010351in}}{\pgfqpoint{1.399676in}{1.010351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235499in}{0.790627in}}%
\pgfpathcurveto{\pgfqpoint{1.241323in}{0.790627in}}{\pgfqpoint{1.246909in}{0.792940in}}{\pgfqpoint{1.251027in}{0.797059in}}%
\pgfpathcurveto{\pgfqpoint{1.255145in}{0.801177in}}{\pgfqpoint{1.257459in}{0.806763in}}{\pgfqpoint{1.257459in}{0.812587in}}%
\pgfpathcurveto{\pgfqpoint{1.257459in}{0.818411in}}{\pgfqpoint{1.255145in}{0.823997in}}{\pgfqpoint{1.251027in}{0.828115in}}%
\pgfpathcurveto{\pgfqpoint{1.246909in}{0.832233in}}{\pgfqpoint{1.241323in}{0.834547in}}{\pgfqpoint{1.235499in}{0.834547in}}%
\pgfpathcurveto{\pgfqpoint{1.229675in}{0.834547in}}{\pgfqpoint{1.224089in}{0.832233in}}{\pgfqpoint{1.219970in}{0.828115in}}%
\pgfpathcurveto{\pgfqpoint{1.215852in}{0.823997in}}{\pgfqpoint{1.213538in}{0.818411in}}{\pgfqpoint{1.213538in}{0.812587in}}%
\pgfpathcurveto{\pgfqpoint{1.213538in}{0.806763in}}{\pgfqpoint{1.215852in}{0.801177in}}{\pgfqpoint{1.219970in}{0.797059in}}%
\pgfpathcurveto{\pgfqpoint{1.224089in}{0.792940in}}{\pgfqpoint{1.229675in}{0.790627in}}{\pgfqpoint{1.235499in}{0.790627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522614in}{1.081774in}}%
\pgfpathcurveto{\pgfqpoint{1.528438in}{1.081774in}}{\pgfqpoint{1.534025in}{1.084088in}}{\pgfqpoint{1.538143in}{1.088206in}}%
\pgfpathcurveto{\pgfqpoint{1.542261in}{1.092324in}}{\pgfqpoint{1.544575in}{1.097911in}}{\pgfqpoint{1.544575in}{1.103735in}}%
\pgfpathcurveto{\pgfqpoint{1.544575in}{1.109559in}}{\pgfqpoint{1.542261in}{1.115145in}}{\pgfqpoint{1.538143in}{1.119263in}}%
\pgfpathcurveto{\pgfqpoint{1.534025in}{1.123381in}}{\pgfqpoint{1.528438in}{1.125695in}}{\pgfqpoint{1.522614in}{1.125695in}}%
\pgfpathcurveto{\pgfqpoint{1.516791in}{1.125695in}}{\pgfqpoint{1.511204in}{1.123381in}}{\pgfqpoint{1.507086in}{1.119263in}}%
\pgfpathcurveto{\pgfqpoint{1.502968in}{1.115145in}}{\pgfqpoint{1.500654in}{1.109559in}}{\pgfqpoint{1.500654in}{1.103735in}}%
\pgfpathcurveto{\pgfqpoint{1.500654in}{1.097911in}}{\pgfqpoint{1.502968in}{1.092324in}}{\pgfqpoint{1.507086in}{1.088206in}}%
\pgfpathcurveto{\pgfqpoint{1.511204in}{1.084088in}}{\pgfqpoint{1.516791in}{1.081774in}}{\pgfqpoint{1.522614in}{1.081774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544528in}{1.061656in}}%
\pgfpathcurveto{\pgfqpoint{0.550352in}{1.061656in}}{\pgfqpoint{0.555938in}{1.063970in}}{\pgfqpoint{0.560056in}{1.068088in}}%
\pgfpathcurveto{\pgfqpoint{0.564174in}{1.072206in}}{\pgfqpoint{0.566488in}{1.077792in}}{\pgfqpoint{0.566488in}{1.083616in}}%
\pgfpathcurveto{\pgfqpoint{0.566488in}{1.089440in}}{\pgfqpoint{0.564174in}{1.095026in}}{\pgfqpoint{0.560056in}{1.099144in}}%
\pgfpathcurveto{\pgfqpoint{0.555938in}{1.103263in}}{\pgfqpoint{0.550352in}{1.105576in}}{\pgfqpoint{0.544528in}{1.105576in}}%
\pgfpathcurveto{\pgfqpoint{0.538704in}{1.105576in}}{\pgfqpoint{0.533118in}{1.103263in}}{\pgfqpoint{0.528999in}{1.099144in}}%
\pgfpathcurveto{\pgfqpoint{0.524881in}{1.095026in}}{\pgfqpoint{0.522567in}{1.089440in}}{\pgfqpoint{0.522567in}{1.083616in}}%
\pgfpathcurveto{\pgfqpoint{0.522567in}{1.077792in}}{\pgfqpoint{0.524881in}{1.072206in}}{\pgfqpoint{0.528999in}{1.068088in}}%
\pgfpathcurveto{\pgfqpoint{0.533118in}{1.063970in}}{\pgfqpoint{0.538704in}{1.061656in}}{\pgfqpoint{0.544528in}{1.061656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573845in}{1.063328in}}%
\pgfpathcurveto{\pgfqpoint{0.579669in}{1.063328in}}{\pgfqpoint{0.585255in}{1.065641in}}{\pgfqpoint{0.589373in}{1.069760in}}%
\pgfpathcurveto{\pgfqpoint{0.593492in}{1.073878in}}{\pgfqpoint{0.595805in}{1.079464in}}{\pgfqpoint{0.595805in}{1.085288in}}%
\pgfpathcurveto{\pgfqpoint{0.595805in}{1.091112in}}{\pgfqpoint{0.593492in}{1.096698in}}{\pgfqpoint{0.589373in}{1.100816in}}%
\pgfpathcurveto{\pgfqpoint{0.585255in}{1.104934in}}{\pgfqpoint{0.579669in}{1.107248in}}{\pgfqpoint{0.573845in}{1.107248in}}%
\pgfpathcurveto{\pgfqpoint{0.568021in}{1.107248in}}{\pgfqpoint{0.562435in}{1.104934in}}{\pgfqpoint{0.558317in}{1.100816in}}%
\pgfpathcurveto{\pgfqpoint{0.554199in}{1.096698in}}{\pgfqpoint{0.551885in}{1.091112in}}{\pgfqpoint{0.551885in}{1.085288in}}%
\pgfpathcurveto{\pgfqpoint{0.551885in}{1.079464in}}{\pgfqpoint{0.554199in}{1.073878in}}{\pgfqpoint{0.558317in}{1.069760in}}%
\pgfpathcurveto{\pgfqpoint{0.562435in}{1.065641in}}{\pgfqpoint{0.568021in}{1.063328in}}{\pgfqpoint{0.573845in}{1.063328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963479in}{0.651343in}}%
\pgfpathcurveto{\pgfqpoint{0.969302in}{0.651343in}}{\pgfqpoint{0.974889in}{0.653657in}}{\pgfqpoint{0.979007in}{0.657775in}}%
\pgfpathcurveto{\pgfqpoint{0.983125in}{0.661893in}}{\pgfqpoint{0.985439in}{0.667479in}}{\pgfqpoint{0.985439in}{0.673303in}}%
\pgfpathcurveto{\pgfqpoint{0.985439in}{0.679127in}}{\pgfqpoint{0.983125in}{0.684713in}}{\pgfqpoint{0.979007in}{0.688832in}}%
\pgfpathcurveto{\pgfqpoint{0.974889in}{0.692950in}}{\pgfqpoint{0.969302in}{0.695264in}}{\pgfqpoint{0.963479in}{0.695264in}}%
\pgfpathcurveto{\pgfqpoint{0.957655in}{0.695264in}}{\pgfqpoint{0.952068in}{0.692950in}}{\pgfqpoint{0.947950in}{0.688832in}}%
\pgfpathcurveto{\pgfqpoint{0.943832in}{0.684713in}}{\pgfqpoint{0.941518in}{0.679127in}}{\pgfqpoint{0.941518in}{0.673303in}}%
\pgfpathcurveto{\pgfqpoint{0.941518in}{0.667479in}}{\pgfqpoint{0.943832in}{0.661893in}}{\pgfqpoint{0.947950in}{0.657775in}}%
\pgfpathcurveto{\pgfqpoint{0.952068in}{0.653657in}}{\pgfqpoint{0.957655in}{0.651343in}}{\pgfqpoint{0.963479in}{0.651343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568824in}{1.153430in}}%
\pgfpathcurveto{\pgfqpoint{1.574648in}{1.153430in}}{\pgfqpoint{1.580234in}{1.155744in}}{\pgfqpoint{1.584352in}{1.159862in}}%
\pgfpathcurveto{\pgfqpoint{1.588470in}{1.163980in}}{\pgfqpoint{1.590784in}{1.169566in}}{\pgfqpoint{1.590784in}{1.175390in}}%
\pgfpathcurveto{\pgfqpoint{1.590784in}{1.181214in}}{\pgfqpoint{1.588470in}{1.186800in}}{\pgfqpoint{1.584352in}{1.190918in}}%
\pgfpathcurveto{\pgfqpoint{1.580234in}{1.195036in}}{\pgfqpoint{1.574648in}{1.197350in}}{\pgfqpoint{1.568824in}{1.197350in}}%
\pgfpathcurveto{\pgfqpoint{1.563000in}{1.197350in}}{\pgfqpoint{1.557414in}{1.195036in}}{\pgfqpoint{1.553296in}{1.190918in}}%
\pgfpathcurveto{\pgfqpoint{1.549177in}{1.186800in}}{\pgfqpoint{1.546864in}{1.181214in}}{\pgfqpoint{1.546864in}{1.175390in}}%
\pgfpathcurveto{\pgfqpoint{1.546864in}{1.169566in}}{\pgfqpoint{1.549177in}{1.163980in}}{\pgfqpoint{1.553296in}{1.159862in}}%
\pgfpathcurveto{\pgfqpoint{1.557414in}{1.155744in}}{\pgfqpoint{1.563000in}{1.153430in}}{\pgfqpoint{1.568824in}{1.153430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883612in}{0.679770in}}%
\pgfpathcurveto{\pgfqpoint{0.889436in}{0.679770in}}{\pgfqpoint{0.895023in}{0.682084in}}{\pgfqpoint{0.899141in}{0.686202in}}%
\pgfpathcurveto{\pgfqpoint{0.903259in}{0.690320in}}{\pgfqpoint{0.905573in}{0.695907in}}{\pgfqpoint{0.905573in}{0.701731in}}%
\pgfpathcurveto{\pgfqpoint{0.905573in}{0.707555in}}{\pgfqpoint{0.903259in}{0.713141in}}{\pgfqpoint{0.899141in}{0.717259in}}%
\pgfpathcurveto{\pgfqpoint{0.895023in}{0.721377in}}{\pgfqpoint{0.889436in}{0.723691in}}{\pgfqpoint{0.883612in}{0.723691in}}%
\pgfpathcurveto{\pgfqpoint{0.877789in}{0.723691in}}{\pgfqpoint{0.872202in}{0.721377in}}{\pgfqpoint{0.868084in}{0.717259in}}%
\pgfpathcurveto{\pgfqpoint{0.863966in}{0.713141in}}{\pgfqpoint{0.861652in}{0.707555in}}{\pgfqpoint{0.861652in}{0.701731in}}%
\pgfpathcurveto{\pgfqpoint{0.861652in}{0.695907in}}{\pgfqpoint{0.863966in}{0.690320in}}{\pgfqpoint{0.868084in}{0.686202in}}%
\pgfpathcurveto{\pgfqpoint{0.872202in}{0.682084in}}{\pgfqpoint{0.877789in}{0.679770in}}{\pgfqpoint{0.883612in}{0.679770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904336in}{0.594183in}}%
\pgfpathcurveto{\pgfqpoint{0.910160in}{0.594183in}}{\pgfqpoint{0.915746in}{0.596496in}}{\pgfqpoint{0.919864in}{0.600615in}}%
\pgfpathcurveto{\pgfqpoint{0.923982in}{0.604733in}}{\pgfqpoint{0.926296in}{0.610319in}}{\pgfqpoint{0.926296in}{0.616143in}}%
\pgfpathcurveto{\pgfqpoint{0.926296in}{0.621967in}}{\pgfqpoint{0.923982in}{0.627553in}}{\pgfqpoint{0.919864in}{0.631671in}}%
\pgfpathcurveto{\pgfqpoint{0.915746in}{0.635789in}}{\pgfqpoint{0.910160in}{0.638103in}}{\pgfqpoint{0.904336in}{0.638103in}}%
\pgfpathcurveto{\pgfqpoint{0.898512in}{0.638103in}}{\pgfqpoint{0.892926in}{0.635789in}}{\pgfqpoint{0.888808in}{0.631671in}}%
\pgfpathcurveto{\pgfqpoint{0.884690in}{0.627553in}}{\pgfqpoint{0.882376in}{0.621967in}}{\pgfqpoint{0.882376in}{0.616143in}}%
\pgfpathcurveto{\pgfqpoint{0.882376in}{0.610319in}}{\pgfqpoint{0.884690in}{0.604733in}}{\pgfqpoint{0.888808in}{0.600615in}}%
\pgfpathcurveto{\pgfqpoint{0.892926in}{0.596496in}}{\pgfqpoint{0.898512in}{0.594183in}}{\pgfqpoint{0.904336in}{0.594183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638858in}{1.214136in}}%
\pgfpathcurveto{\pgfqpoint{1.644682in}{1.214136in}}{\pgfqpoint{1.650268in}{1.216449in}}{\pgfqpoint{1.654386in}{1.220568in}}%
\pgfpathcurveto{\pgfqpoint{1.658504in}{1.224686in}}{\pgfqpoint{1.660818in}{1.230272in}}{\pgfqpoint{1.660818in}{1.236096in}}%
\pgfpathcurveto{\pgfqpoint{1.660818in}{1.241920in}}{\pgfqpoint{1.658504in}{1.247506in}}{\pgfqpoint{1.654386in}{1.251624in}}%
\pgfpathcurveto{\pgfqpoint{1.650268in}{1.255742in}}{\pgfqpoint{1.644682in}{1.258056in}}{\pgfqpoint{1.638858in}{1.258056in}}%
\pgfpathcurveto{\pgfqpoint{1.633034in}{1.258056in}}{\pgfqpoint{1.627448in}{1.255742in}}{\pgfqpoint{1.623330in}{1.251624in}}%
\pgfpathcurveto{\pgfqpoint{1.619212in}{1.247506in}}{\pgfqpoint{1.616898in}{1.241920in}}{\pgfqpoint{1.616898in}{1.236096in}}%
\pgfpathcurveto{\pgfqpoint{1.616898in}{1.230272in}}{\pgfqpoint{1.619212in}{1.224686in}}{\pgfqpoint{1.623330in}{1.220568in}}%
\pgfpathcurveto{\pgfqpoint{1.627448in}{1.216449in}}{\pgfqpoint{1.633034in}{1.214136in}}{\pgfqpoint{1.638858in}{1.214136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664154in}{0.978070in}}%
\pgfpathcurveto{\pgfqpoint{0.669978in}{0.978070in}}{\pgfqpoint{0.675564in}{0.980384in}}{\pgfqpoint{0.679683in}{0.984502in}}%
\pgfpathcurveto{\pgfqpoint{0.683801in}{0.988620in}}{\pgfqpoint{0.686115in}{0.994206in}}{\pgfqpoint{0.686115in}{1.000030in}}%
\pgfpathcurveto{\pgfqpoint{0.686115in}{1.005854in}}{\pgfqpoint{0.683801in}{1.011440in}}{\pgfqpoint{0.679683in}{1.015558in}}%
\pgfpathcurveto{\pgfqpoint{0.675564in}{1.019676in}}{\pgfqpoint{0.669978in}{1.021990in}}{\pgfqpoint{0.664154in}{1.021990in}}%
\pgfpathcurveto{\pgfqpoint{0.658330in}{1.021990in}}{\pgfqpoint{0.652744in}{1.019676in}}{\pgfqpoint{0.648626in}{1.015558in}}%
\pgfpathcurveto{\pgfqpoint{0.644508in}{1.011440in}}{\pgfqpoint{0.642194in}{1.005854in}}{\pgfqpoint{0.642194in}{1.000030in}}%
\pgfpathcurveto{\pgfqpoint{0.642194in}{0.994206in}}{\pgfqpoint{0.644508in}{0.988620in}}{\pgfqpoint{0.648626in}{0.984502in}}%
\pgfpathcurveto{\pgfqpoint{0.652744in}{0.980384in}}{\pgfqpoint{0.658330in}{0.978070in}}{\pgfqpoint{0.664154in}{0.978070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065520in}{0.701290in}}%
\pgfpathcurveto{\pgfqpoint{1.071344in}{0.701290in}}{\pgfqpoint{1.076930in}{0.703604in}}{\pgfqpoint{1.081048in}{0.707722in}}%
\pgfpathcurveto{\pgfqpoint{1.085166in}{0.711840in}}{\pgfqpoint{1.087480in}{0.717427in}}{\pgfqpoint{1.087480in}{0.723251in}}%
\pgfpathcurveto{\pgfqpoint{1.087480in}{0.729074in}}{\pgfqpoint{1.085166in}{0.734661in}}{\pgfqpoint{1.081048in}{0.738779in}}%
\pgfpathcurveto{\pgfqpoint{1.076930in}{0.742897in}}{\pgfqpoint{1.071344in}{0.745211in}}{\pgfqpoint{1.065520in}{0.745211in}}%
\pgfpathcurveto{\pgfqpoint{1.059696in}{0.745211in}}{\pgfqpoint{1.054109in}{0.742897in}}{\pgfqpoint{1.049991in}{0.738779in}}%
\pgfpathcurveto{\pgfqpoint{1.045873in}{0.734661in}}{\pgfqpoint{1.043559in}{0.729074in}}{\pgfqpoint{1.043559in}{0.723251in}}%
\pgfpathcurveto{\pgfqpoint{1.043559in}{0.717427in}}{\pgfqpoint{1.045873in}{0.711840in}}{\pgfqpoint{1.049991in}{0.707722in}}%
\pgfpathcurveto{\pgfqpoint{1.054109in}{0.703604in}}{\pgfqpoint{1.059696in}{0.701290in}}{\pgfqpoint{1.065520in}{0.701290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158965in}{0.783470in}}%
\pgfpathcurveto{\pgfqpoint{1.164789in}{0.783470in}}{\pgfqpoint{1.170375in}{0.785784in}}{\pgfqpoint{1.174493in}{0.789902in}}%
\pgfpathcurveto{\pgfqpoint{1.178612in}{0.794020in}}{\pgfqpoint{1.180925in}{0.799606in}}{\pgfqpoint{1.180925in}{0.805430in}}%
\pgfpathcurveto{\pgfqpoint{1.180925in}{0.811254in}}{\pgfqpoint{1.178612in}{0.816840in}}{\pgfqpoint{1.174493in}{0.820958in}}%
\pgfpathcurveto{\pgfqpoint{1.170375in}{0.825077in}}{\pgfqpoint{1.164789in}{0.827390in}}{\pgfqpoint{1.158965in}{0.827390in}}%
\pgfpathcurveto{\pgfqpoint{1.153141in}{0.827390in}}{\pgfqpoint{1.147555in}{0.825077in}}{\pgfqpoint{1.143437in}{0.820958in}}%
\pgfpathcurveto{\pgfqpoint{1.139319in}{0.816840in}}{\pgfqpoint{1.137005in}{0.811254in}}{\pgfqpoint{1.137005in}{0.805430in}}%
\pgfpathcurveto{\pgfqpoint{1.137005in}{0.799606in}}{\pgfqpoint{1.139319in}{0.794020in}}{\pgfqpoint{1.143437in}{0.789902in}}%
\pgfpathcurveto{\pgfqpoint{1.147555in}{0.785784in}}{\pgfqpoint{1.153141in}{0.783470in}}{\pgfqpoint{1.158965in}{0.783470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175358in}{0.734228in}}%
\pgfpathcurveto{\pgfqpoint{1.181182in}{0.734228in}}{\pgfqpoint{1.186768in}{0.736541in}}{\pgfqpoint{1.190886in}{0.740660in}}%
\pgfpathcurveto{\pgfqpoint{1.195004in}{0.744778in}}{\pgfqpoint{1.197318in}{0.750364in}}{\pgfqpoint{1.197318in}{0.756188in}}%
\pgfpathcurveto{\pgfqpoint{1.197318in}{0.762012in}}{\pgfqpoint{1.195004in}{0.767598in}}{\pgfqpoint{1.190886in}{0.771716in}}%
\pgfpathcurveto{\pgfqpoint{1.186768in}{0.775834in}}{\pgfqpoint{1.181182in}{0.778148in}}{\pgfqpoint{1.175358in}{0.778148in}}%
\pgfpathcurveto{\pgfqpoint{1.169534in}{0.778148in}}{\pgfqpoint{1.163948in}{0.775834in}}{\pgfqpoint{1.159830in}{0.771716in}}%
\pgfpathcurveto{\pgfqpoint{1.155712in}{0.767598in}}{\pgfqpoint{1.153398in}{0.762012in}}{\pgfqpoint{1.153398in}{0.756188in}}%
\pgfpathcurveto{\pgfqpoint{1.153398in}{0.750364in}}{\pgfqpoint{1.155712in}{0.744778in}}{\pgfqpoint{1.159830in}{0.740660in}}%
\pgfpathcurveto{\pgfqpoint{1.163948in}{0.736541in}}{\pgfqpoint{1.169534in}{0.734228in}}{\pgfqpoint{1.175358in}{0.734228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816586in}{1.455811in}}%
\pgfpathcurveto{\pgfqpoint{1.822410in}{1.455811in}}{\pgfqpoint{1.827996in}{1.458125in}}{\pgfqpoint{1.832115in}{1.462243in}}%
\pgfpathcurveto{\pgfqpoint{1.836233in}{1.466362in}}{\pgfqpoint{1.838547in}{1.471948in}}{\pgfqpoint{1.838547in}{1.477772in}}%
\pgfpathcurveto{\pgfqpoint{1.838547in}{1.483596in}}{\pgfqpoint{1.836233in}{1.489182in}}{\pgfqpoint{1.832115in}{1.493300in}}%
\pgfpathcurveto{\pgfqpoint{1.827996in}{1.497418in}}{\pgfqpoint{1.822410in}{1.499732in}}{\pgfqpoint{1.816586in}{1.499732in}}%
\pgfpathcurveto{\pgfqpoint{1.810762in}{1.499732in}}{\pgfqpoint{1.805176in}{1.497418in}}{\pgfqpoint{1.801058in}{1.493300in}}%
\pgfpathcurveto{\pgfqpoint{1.796940in}{1.489182in}}{\pgfqpoint{1.794626in}{1.483596in}}{\pgfqpoint{1.794626in}{1.477772in}}%
\pgfpathcurveto{\pgfqpoint{1.794626in}{1.471948in}}{\pgfqpoint{1.796940in}{1.466362in}}{\pgfqpoint{1.801058in}{1.462243in}}%
\pgfpathcurveto{\pgfqpoint{1.805176in}{1.458125in}}{\pgfqpoint{1.810762in}{1.455811in}}{\pgfqpoint{1.816586in}{1.455811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803638in}{1.502691in}}%
\pgfpathcurveto{\pgfqpoint{1.809462in}{1.502691in}}{\pgfqpoint{1.815048in}{1.505005in}}{\pgfqpoint{1.819166in}{1.509123in}}%
\pgfpathcurveto{\pgfqpoint{1.823284in}{1.513241in}}{\pgfqpoint{1.825598in}{1.518828in}}{\pgfqpoint{1.825598in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{1.825598in}{1.530476in}}{\pgfqpoint{1.823284in}{1.536062in}}{\pgfqpoint{1.819166in}{1.540180in}}%
\pgfpathcurveto{\pgfqpoint{1.815048in}{1.544298in}}{\pgfqpoint{1.809462in}{1.546612in}}{\pgfqpoint{1.803638in}{1.546612in}}%
\pgfpathcurveto{\pgfqpoint{1.797814in}{1.546612in}}{\pgfqpoint{1.792228in}{1.544298in}}{\pgfqpoint{1.788110in}{1.540180in}}%
\pgfpathcurveto{\pgfqpoint{1.783992in}{1.536062in}}{\pgfqpoint{1.781678in}{1.530476in}}{\pgfqpoint{1.781678in}{1.524652in}}%
\pgfpathcurveto{\pgfqpoint{1.781678in}{1.518828in}}{\pgfqpoint{1.783992in}{1.513241in}}{\pgfqpoint{1.788110in}{1.509123in}}%
\pgfpathcurveto{\pgfqpoint{1.792228in}{1.505005in}}{\pgfqpoint{1.797814in}{1.502691in}}{\pgfqpoint{1.803638in}{1.502691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212114in}{1.396237in}}%
\pgfpathcurveto{\pgfqpoint{0.217938in}{1.396237in}}{\pgfqpoint{0.223524in}{1.398551in}}{\pgfqpoint{0.227642in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{0.231760in}{1.406787in}}{\pgfqpoint{0.234074in}{1.412373in}}{\pgfqpoint{0.234074in}{1.418197in}}%
\pgfpathcurveto{\pgfqpoint{0.234074in}{1.424021in}}{\pgfqpoint{0.231760in}{1.429607in}}{\pgfqpoint{0.227642in}{1.433726in}}%
\pgfpathcurveto{\pgfqpoint{0.223524in}{1.437844in}}{\pgfqpoint{0.217938in}{1.440158in}}{\pgfqpoint{0.212114in}{1.440158in}}%
\pgfpathcurveto{\pgfqpoint{0.206290in}{1.440158in}}{\pgfqpoint{0.200704in}{1.437844in}}{\pgfqpoint{0.196585in}{1.433726in}}%
\pgfpathcurveto{\pgfqpoint{0.192467in}{1.429607in}}{\pgfqpoint{0.190153in}{1.424021in}}{\pgfqpoint{0.190153in}{1.418197in}}%
\pgfpathcurveto{\pgfqpoint{0.190153in}{1.412373in}}{\pgfqpoint{0.192467in}{1.406787in}}{\pgfqpoint{0.196585in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{0.200704in}{1.398551in}}{\pgfqpoint{0.206290in}{1.396237in}}{\pgfqpoint{0.212114in}{1.396237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785319in}{1.350727in}}%
\pgfpathcurveto{\pgfqpoint{1.791143in}{1.350727in}}{\pgfqpoint{1.796730in}{1.353041in}}{\pgfqpoint{1.800848in}{1.357159in}}%
\pgfpathcurveto{\pgfqpoint{1.804966in}{1.361277in}}{\pgfqpoint{1.807280in}{1.366864in}}{\pgfqpoint{1.807280in}{1.372687in}}%
\pgfpathcurveto{\pgfqpoint{1.807280in}{1.378511in}}{\pgfqpoint{1.804966in}{1.384098in}}{\pgfqpoint{1.800848in}{1.388216in}}%
\pgfpathcurveto{\pgfqpoint{1.796730in}{1.392334in}}{\pgfqpoint{1.791143in}{1.394648in}}{\pgfqpoint{1.785319in}{1.394648in}}%
\pgfpathcurveto{\pgfqpoint{1.779496in}{1.394648in}}{\pgfqpoint{1.773909in}{1.392334in}}{\pgfqpoint{1.769791in}{1.388216in}}%
\pgfpathcurveto{\pgfqpoint{1.765673in}{1.384098in}}{\pgfqpoint{1.763359in}{1.378511in}}{\pgfqpoint{1.763359in}{1.372687in}}%
\pgfpathcurveto{\pgfqpoint{1.763359in}{1.366864in}}{\pgfqpoint{1.765673in}{1.361277in}}{\pgfqpoint{1.769791in}{1.357159in}}%
\pgfpathcurveto{\pgfqpoint{1.773909in}{1.353041in}}{\pgfqpoint{1.779496in}{1.350727in}}{\pgfqpoint{1.785319in}{1.350727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611394in}{1.236251in}}%
\pgfpathcurveto{\pgfqpoint{1.617218in}{1.236251in}}{\pgfqpoint{1.622804in}{1.238565in}}{\pgfqpoint{1.626922in}{1.242683in}}%
\pgfpathcurveto{\pgfqpoint{1.631040in}{1.246801in}}{\pgfqpoint{1.633354in}{1.252388in}}{\pgfqpoint{1.633354in}{1.258212in}}%
\pgfpathcurveto{\pgfqpoint{1.633354in}{1.264035in}}{\pgfqpoint{1.631040in}{1.269622in}}{\pgfqpoint{1.626922in}{1.273740in}}%
\pgfpathcurveto{\pgfqpoint{1.622804in}{1.277858in}}{\pgfqpoint{1.617218in}{1.280172in}}{\pgfqpoint{1.611394in}{1.280172in}}%
\pgfpathcurveto{\pgfqpoint{1.605570in}{1.280172in}}{\pgfqpoint{1.599984in}{1.277858in}}{\pgfqpoint{1.595866in}{1.273740in}}%
\pgfpathcurveto{\pgfqpoint{1.591747in}{1.269622in}}{\pgfqpoint{1.589434in}{1.264035in}}{\pgfqpoint{1.589434in}{1.258212in}}%
\pgfpathcurveto{\pgfqpoint{1.589434in}{1.252388in}}{\pgfqpoint{1.591747in}{1.246801in}}{\pgfqpoint{1.595866in}{1.242683in}}%
\pgfpathcurveto{\pgfqpoint{1.599984in}{1.238565in}}{\pgfqpoint{1.605570in}{1.236251in}}{\pgfqpoint{1.611394in}{1.236251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664288in}{1.272240in}}%
\pgfpathcurveto{\pgfqpoint{1.670112in}{1.272240in}}{\pgfqpoint{1.675698in}{1.274554in}}{\pgfqpoint{1.679816in}{1.278672in}}%
\pgfpathcurveto{\pgfqpoint{1.683934in}{1.282790in}}{\pgfqpoint{1.686248in}{1.288376in}}{\pgfqpoint{1.686248in}{1.294200in}}%
\pgfpathcurveto{\pgfqpoint{1.686248in}{1.300024in}}{\pgfqpoint{1.683934in}{1.305610in}}{\pgfqpoint{1.679816in}{1.309728in}}%
\pgfpathcurveto{\pgfqpoint{1.675698in}{1.313846in}}{\pgfqpoint{1.670112in}{1.316160in}}{\pgfqpoint{1.664288in}{1.316160in}}%
\pgfpathcurveto{\pgfqpoint{1.658464in}{1.316160in}}{\pgfqpoint{1.652878in}{1.313846in}}{\pgfqpoint{1.648760in}{1.309728in}}%
\pgfpathcurveto{\pgfqpoint{1.644642in}{1.305610in}}{\pgfqpoint{1.642328in}{1.300024in}}{\pgfqpoint{1.642328in}{1.294200in}}%
\pgfpathcurveto{\pgfqpoint{1.642328in}{1.288376in}}{\pgfqpoint{1.644642in}{1.282790in}}{\pgfqpoint{1.648760in}{1.278672in}}%
\pgfpathcurveto{\pgfqpoint{1.652878in}{1.274554in}}{\pgfqpoint{1.658464in}{1.272240in}}{\pgfqpoint{1.664288in}{1.272240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524715in}{1.109097in}}%
\pgfpathcurveto{\pgfqpoint{0.530539in}{1.109097in}}{\pgfqpoint{0.536125in}{1.111411in}}{\pgfqpoint{0.540243in}{1.115529in}}%
\pgfpathcurveto{\pgfqpoint{0.544362in}{1.119647in}}{\pgfqpoint{0.546675in}{1.125233in}}{\pgfqpoint{0.546675in}{1.131057in}}%
\pgfpathcurveto{\pgfqpoint{0.546675in}{1.136881in}}{\pgfqpoint{0.544362in}{1.142467in}}{\pgfqpoint{0.540243in}{1.146585in}}%
\pgfpathcurveto{\pgfqpoint{0.536125in}{1.150703in}}{\pgfqpoint{0.530539in}{1.153017in}}{\pgfqpoint{0.524715in}{1.153017in}}%
\pgfpathcurveto{\pgfqpoint{0.518891in}{1.153017in}}{\pgfqpoint{0.513305in}{1.150703in}}{\pgfqpoint{0.509187in}{1.146585in}}%
\pgfpathcurveto{\pgfqpoint{0.505069in}{1.142467in}}{\pgfqpoint{0.502755in}{1.136881in}}{\pgfqpoint{0.502755in}{1.131057in}}%
\pgfpathcurveto{\pgfqpoint{0.502755in}{1.125233in}}{\pgfqpoint{0.505069in}{1.119647in}}{\pgfqpoint{0.509187in}{1.115529in}}%
\pgfpathcurveto{\pgfqpoint{0.513305in}{1.111411in}}{\pgfqpoint{0.518891in}{1.109097in}}{\pgfqpoint{0.524715in}{1.109097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318291in}{1.358387in}}%
\pgfpathcurveto{\pgfqpoint{0.324115in}{1.358387in}}{\pgfqpoint{0.329701in}{1.360701in}}{\pgfqpoint{0.333819in}{1.364819in}}%
\pgfpathcurveto{\pgfqpoint{0.337938in}{1.368937in}}{\pgfqpoint{0.340251in}{1.374523in}}{\pgfqpoint{0.340251in}{1.380347in}}%
\pgfpathcurveto{\pgfqpoint{0.340251in}{1.386171in}}{\pgfqpoint{0.337938in}{1.391757in}}{\pgfqpoint{0.333819in}{1.395875in}}%
\pgfpathcurveto{\pgfqpoint{0.329701in}{1.399993in}}{\pgfqpoint{0.324115in}{1.402307in}}{\pgfqpoint{0.318291in}{1.402307in}}%
\pgfpathcurveto{\pgfqpoint{0.312467in}{1.402307in}}{\pgfqpoint{0.306881in}{1.399993in}}{\pgfqpoint{0.302763in}{1.395875in}}%
\pgfpathcurveto{\pgfqpoint{0.298645in}{1.391757in}}{\pgfqpoint{0.296331in}{1.386171in}}{\pgfqpoint{0.296331in}{1.380347in}}%
\pgfpathcurveto{\pgfqpoint{0.296331in}{1.374523in}}{\pgfqpoint{0.298645in}{1.368937in}}{\pgfqpoint{0.302763in}{1.364819in}}%
\pgfpathcurveto{\pgfqpoint{0.306881in}{1.360701in}}{\pgfqpoint{0.312467in}{1.358387in}}{\pgfqpoint{0.318291in}{1.358387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700962in}{0.883098in}}%
\pgfpathcurveto{\pgfqpoint{0.706786in}{0.883098in}}{\pgfqpoint{0.712372in}{0.885412in}}{\pgfqpoint{0.716490in}{0.889530in}}%
\pgfpathcurveto{\pgfqpoint{0.720608in}{0.893648in}}{\pgfqpoint{0.722922in}{0.899235in}}{\pgfqpoint{0.722922in}{0.905059in}}%
\pgfpathcurveto{\pgfqpoint{0.722922in}{0.910882in}}{\pgfqpoint{0.720608in}{0.916469in}}{\pgfqpoint{0.716490in}{0.920587in}}%
\pgfpathcurveto{\pgfqpoint{0.712372in}{0.924705in}}{\pgfqpoint{0.706786in}{0.927019in}}{\pgfqpoint{0.700962in}{0.927019in}}%
\pgfpathcurveto{\pgfqpoint{0.695138in}{0.927019in}}{\pgfqpoint{0.689552in}{0.924705in}}{\pgfqpoint{0.685434in}{0.920587in}}%
\pgfpathcurveto{\pgfqpoint{0.681315in}{0.916469in}}{\pgfqpoint{0.679002in}{0.910882in}}{\pgfqpoint{0.679002in}{0.905059in}}%
\pgfpathcurveto{\pgfqpoint{0.679002in}{0.899235in}}{\pgfqpoint{0.681315in}{0.893648in}}{\pgfqpoint{0.685434in}{0.889530in}}%
\pgfpathcurveto{\pgfqpoint{0.689552in}{0.885412in}}{\pgfqpoint{0.695138in}{0.883098in}}{\pgfqpoint{0.700962in}{0.883098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359499in}{1.255571in}}%
\pgfpathcurveto{\pgfqpoint{0.365323in}{1.255571in}}{\pgfqpoint{0.370909in}{1.257885in}}{\pgfqpoint{0.375027in}{1.262003in}}%
\pgfpathcurveto{\pgfqpoint{0.379145in}{1.266121in}}{\pgfqpoint{0.381459in}{1.271707in}}{\pgfqpoint{0.381459in}{1.277531in}}%
\pgfpathcurveto{\pgfqpoint{0.381459in}{1.283355in}}{\pgfqpoint{0.379145in}{1.288941in}}{\pgfqpoint{0.375027in}{1.293059in}}%
\pgfpathcurveto{\pgfqpoint{0.370909in}{1.297178in}}{\pgfqpoint{0.365323in}{1.299491in}}{\pgfqpoint{0.359499in}{1.299491in}}%
\pgfpathcurveto{\pgfqpoint{0.353675in}{1.299491in}}{\pgfqpoint{0.348089in}{1.297178in}}{\pgfqpoint{0.343970in}{1.293059in}}%
\pgfpathcurveto{\pgfqpoint{0.339852in}{1.288941in}}{\pgfqpoint{0.337538in}{1.283355in}}{\pgfqpoint{0.337538in}{1.277531in}}%
\pgfpathcurveto{\pgfqpoint{0.337538in}{1.271707in}}{\pgfqpoint{0.339852in}{1.266121in}}{\pgfqpoint{0.343970in}{1.262003in}}%
\pgfpathcurveto{\pgfqpoint{0.348089in}{1.257885in}}{\pgfqpoint{0.353675in}{1.255571in}}{\pgfqpoint{0.359499in}{1.255571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998075in}{0.601285in}}%
\pgfpathcurveto{\pgfqpoint{1.003899in}{0.601285in}}{\pgfqpoint{1.009485in}{0.603599in}}{\pgfqpoint{1.013603in}{0.607717in}}%
\pgfpathcurveto{\pgfqpoint{1.017721in}{0.611835in}}{\pgfqpoint{1.020035in}{0.617421in}}{\pgfqpoint{1.020035in}{0.623245in}}%
\pgfpathcurveto{\pgfqpoint{1.020035in}{0.629069in}}{\pgfqpoint{1.017721in}{0.634655in}}{\pgfqpoint{1.013603in}{0.638774in}}%
\pgfpathcurveto{\pgfqpoint{1.009485in}{0.642892in}}{\pgfqpoint{1.003899in}{0.645206in}}{\pgfqpoint{0.998075in}{0.645206in}}%
\pgfpathcurveto{\pgfqpoint{0.992251in}{0.645206in}}{\pgfqpoint{0.986665in}{0.642892in}}{\pgfqpoint{0.982547in}{0.638774in}}%
\pgfpathcurveto{\pgfqpoint{0.978429in}{0.634655in}}{\pgfqpoint{0.976115in}{0.629069in}}{\pgfqpoint{0.976115in}{0.623245in}}%
\pgfpathcurveto{\pgfqpoint{0.976115in}{0.617421in}}{\pgfqpoint{0.978429in}{0.611835in}}{\pgfqpoint{0.982547in}{0.607717in}}%
\pgfpathcurveto{\pgfqpoint{0.986665in}{0.603599in}}{\pgfqpoint{0.992251in}{0.601285in}}{\pgfqpoint{0.998075in}{0.601285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943036in}{0.659597in}}%
\pgfpathcurveto{\pgfqpoint{0.948860in}{0.659597in}}{\pgfqpoint{0.954447in}{0.661911in}}{\pgfqpoint{0.958565in}{0.666029in}}%
\pgfpathcurveto{\pgfqpoint{0.962683in}{0.670147in}}{\pgfqpoint{0.964997in}{0.675733in}}{\pgfqpoint{0.964997in}{0.681557in}}%
\pgfpathcurveto{\pgfqpoint{0.964997in}{0.687381in}}{\pgfqpoint{0.962683in}{0.692967in}}{\pgfqpoint{0.958565in}{0.697085in}}%
\pgfpathcurveto{\pgfqpoint{0.954447in}{0.701203in}}{\pgfqpoint{0.948860in}{0.703517in}}{\pgfqpoint{0.943036in}{0.703517in}}%
\pgfpathcurveto{\pgfqpoint{0.937213in}{0.703517in}}{\pgfqpoint{0.931626in}{0.701203in}}{\pgfqpoint{0.927508in}{0.697085in}}%
\pgfpathcurveto{\pgfqpoint{0.923390in}{0.692967in}}{\pgfqpoint{0.921076in}{0.687381in}}{\pgfqpoint{0.921076in}{0.681557in}}%
\pgfpathcurveto{\pgfqpoint{0.921076in}{0.675733in}}{\pgfqpoint{0.923390in}{0.670147in}}{\pgfqpoint{0.927508in}{0.666029in}}%
\pgfpathcurveto{\pgfqpoint{0.931626in}{0.661911in}}{\pgfqpoint{0.937213in}{0.659597in}}{\pgfqpoint{0.943036in}{0.659597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833611in}{0.707805in}}%
\pgfpathcurveto{\pgfqpoint{0.839435in}{0.707805in}}{\pgfqpoint{0.845021in}{0.710119in}}{\pgfqpoint{0.849139in}{0.714237in}}%
\pgfpathcurveto{\pgfqpoint{0.853258in}{0.718355in}}{\pgfqpoint{0.855571in}{0.723941in}}{\pgfqpoint{0.855571in}{0.729765in}}%
\pgfpathcurveto{\pgfqpoint{0.855571in}{0.735589in}}{\pgfqpoint{0.853258in}{0.741175in}}{\pgfqpoint{0.849139in}{0.745293in}}%
\pgfpathcurveto{\pgfqpoint{0.845021in}{0.749411in}}{\pgfqpoint{0.839435in}{0.751725in}}{\pgfqpoint{0.833611in}{0.751725in}}%
\pgfpathcurveto{\pgfqpoint{0.827787in}{0.751725in}}{\pgfqpoint{0.822201in}{0.749411in}}{\pgfqpoint{0.818083in}{0.745293in}}%
\pgfpathcurveto{\pgfqpoint{0.813965in}{0.741175in}}{\pgfqpoint{0.811651in}{0.735589in}}{\pgfqpoint{0.811651in}{0.729765in}}%
\pgfpathcurveto{\pgfqpoint{0.811651in}{0.723941in}}{\pgfqpoint{0.813965in}{0.718355in}}{\pgfqpoint{0.818083in}{0.714237in}}%
\pgfpathcurveto{\pgfqpoint{0.822201in}{0.710119in}}{\pgfqpoint{0.827787in}{0.707805in}}{\pgfqpoint{0.833611in}{0.707805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509752in}{1.102888in}}%
\pgfpathcurveto{\pgfqpoint{0.515576in}{1.102888in}}{\pgfqpoint{0.521163in}{1.105201in}}{\pgfqpoint{0.525281in}{1.109320in}}%
\pgfpathcurveto{\pgfqpoint{0.529399in}{1.113438in}}{\pgfqpoint{0.531713in}{1.119024in}}{\pgfqpoint{0.531713in}{1.124848in}}%
\pgfpathcurveto{\pgfqpoint{0.531713in}{1.130672in}}{\pgfqpoint{0.529399in}{1.136258in}}{\pgfqpoint{0.525281in}{1.140376in}}%
\pgfpathcurveto{\pgfqpoint{0.521163in}{1.144494in}}{\pgfqpoint{0.515576in}{1.146808in}}{\pgfqpoint{0.509752in}{1.146808in}}%
\pgfpathcurveto{\pgfqpoint{0.503928in}{1.146808in}}{\pgfqpoint{0.498342in}{1.144494in}}{\pgfqpoint{0.494224in}{1.140376in}}%
\pgfpathcurveto{\pgfqpoint{0.490106in}{1.136258in}}{\pgfqpoint{0.487792in}{1.130672in}}{\pgfqpoint{0.487792in}{1.124848in}}%
\pgfpathcurveto{\pgfqpoint{0.487792in}{1.119024in}}{\pgfqpoint{0.490106in}{1.113438in}}{\pgfqpoint{0.494224in}{1.109320in}}%
\pgfpathcurveto{\pgfqpoint{0.498342in}{1.105201in}}{\pgfqpoint{0.503928in}{1.102888in}}{\pgfqpoint{0.509752in}{1.102888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319445in}{0.866229in}}%
\pgfpathcurveto{\pgfqpoint{1.325269in}{0.866229in}}{\pgfqpoint{1.330855in}{0.868542in}}{\pgfqpoint{1.334973in}{0.872661in}}%
\pgfpathcurveto{\pgfqpoint{1.339091in}{0.876779in}}{\pgfqpoint{1.341405in}{0.882365in}}{\pgfqpoint{1.341405in}{0.888189in}}%
\pgfpathcurveto{\pgfqpoint{1.341405in}{0.894013in}}{\pgfqpoint{1.339091in}{0.899599in}}{\pgfqpoint{1.334973in}{0.903717in}}%
\pgfpathcurveto{\pgfqpoint{1.330855in}{0.907835in}}{\pgfqpoint{1.325269in}{0.910149in}}{\pgfqpoint{1.319445in}{0.910149in}}%
\pgfpathcurveto{\pgfqpoint{1.313621in}{0.910149in}}{\pgfqpoint{1.308035in}{0.907835in}}{\pgfqpoint{1.303917in}{0.903717in}}%
\pgfpathcurveto{\pgfqpoint{1.299799in}{0.899599in}}{\pgfqpoint{1.297485in}{0.894013in}}{\pgfqpoint{1.297485in}{0.888189in}}%
\pgfpathcurveto{\pgfqpoint{1.297485in}{0.882365in}}{\pgfqpoint{1.299799in}{0.876779in}}{\pgfqpoint{1.303917in}{0.872661in}}%
\pgfpathcurveto{\pgfqpoint{1.308035in}{0.868542in}}{\pgfqpoint{1.313621in}{0.866229in}}{\pgfqpoint{1.319445in}{0.866229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431946in}{1.177126in}}%
\pgfpathcurveto{\pgfqpoint{0.437770in}{1.177126in}}{\pgfqpoint{0.443356in}{1.179439in}}{\pgfqpoint{0.447475in}{1.183558in}}%
\pgfpathcurveto{\pgfqpoint{0.451593in}{1.187676in}}{\pgfqpoint{0.453907in}{1.193262in}}{\pgfqpoint{0.453907in}{1.199086in}}%
\pgfpathcurveto{\pgfqpoint{0.453907in}{1.204910in}}{\pgfqpoint{0.451593in}{1.210496in}}{\pgfqpoint{0.447475in}{1.214614in}}%
\pgfpathcurveto{\pgfqpoint{0.443356in}{1.218732in}}{\pgfqpoint{0.437770in}{1.221046in}}{\pgfqpoint{0.431946in}{1.221046in}}%
\pgfpathcurveto{\pgfqpoint{0.426122in}{1.221046in}}{\pgfqpoint{0.420536in}{1.218732in}}{\pgfqpoint{0.416418in}{1.214614in}}%
\pgfpathcurveto{\pgfqpoint{0.412300in}{1.210496in}}{\pgfqpoint{0.409986in}{1.204910in}}{\pgfqpoint{0.409986in}{1.199086in}}%
\pgfpathcurveto{\pgfqpoint{0.409986in}{1.193262in}}{\pgfqpoint{0.412300in}{1.187676in}}{\pgfqpoint{0.416418in}{1.183558in}}%
\pgfpathcurveto{\pgfqpoint{0.420536in}{1.179439in}}{\pgfqpoint{0.426122in}{1.177126in}}{\pgfqpoint{0.431946in}{1.177126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169124in}{0.701541in}}%
\pgfpathcurveto{\pgfqpoint{1.174948in}{0.701541in}}{\pgfqpoint{1.180534in}{0.703855in}}{\pgfqpoint{1.184652in}{0.707973in}}%
\pgfpathcurveto{\pgfqpoint{1.188770in}{0.712091in}}{\pgfqpoint{1.191084in}{0.717677in}}{\pgfqpoint{1.191084in}{0.723501in}}%
\pgfpathcurveto{\pgfqpoint{1.191084in}{0.729325in}}{\pgfqpoint{1.188770in}{0.734911in}}{\pgfqpoint{1.184652in}{0.739029in}}%
\pgfpathcurveto{\pgfqpoint{1.180534in}{0.743147in}}{\pgfqpoint{1.174948in}{0.745461in}}{\pgfqpoint{1.169124in}{0.745461in}}%
\pgfpathcurveto{\pgfqpoint{1.163300in}{0.745461in}}{\pgfqpoint{1.157714in}{0.743147in}}{\pgfqpoint{1.153596in}{0.739029in}}%
\pgfpathcurveto{\pgfqpoint{1.149478in}{0.734911in}}{\pgfqpoint{1.147164in}{0.729325in}}{\pgfqpoint{1.147164in}{0.723501in}}%
\pgfpathcurveto{\pgfqpoint{1.147164in}{0.717677in}}{\pgfqpoint{1.149478in}{0.712091in}}{\pgfqpoint{1.153596in}{0.707973in}}%
\pgfpathcurveto{\pgfqpoint{1.157714in}{0.703855in}}{\pgfqpoint{1.163300in}{0.701541in}}{\pgfqpoint{1.169124in}{0.701541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822209in}{1.451149in}}%
\pgfpathcurveto{\pgfqpoint{1.828033in}{1.451149in}}{\pgfqpoint{1.833619in}{1.453462in}}{\pgfqpoint{1.837737in}{1.457581in}}%
\pgfpathcurveto{\pgfqpoint{1.841855in}{1.461699in}}{\pgfqpoint{1.844169in}{1.467285in}}{\pgfqpoint{1.844169in}{1.473109in}}%
\pgfpathcurveto{\pgfqpoint{1.844169in}{1.478933in}}{\pgfqpoint{1.841855in}{1.484519in}}{\pgfqpoint{1.837737in}{1.488637in}}%
\pgfpathcurveto{\pgfqpoint{1.833619in}{1.492755in}}{\pgfqpoint{1.828033in}{1.495069in}}{\pgfqpoint{1.822209in}{1.495069in}}%
\pgfpathcurveto{\pgfqpoint{1.816385in}{1.495069in}}{\pgfqpoint{1.810799in}{1.492755in}}{\pgfqpoint{1.806680in}{1.488637in}}%
\pgfpathcurveto{\pgfqpoint{1.802562in}{1.484519in}}{\pgfqpoint{1.800248in}{1.478933in}}{\pgfqpoint{1.800248in}{1.473109in}}%
\pgfpathcurveto{\pgfqpoint{1.800248in}{1.467285in}}{\pgfqpoint{1.802562in}{1.461699in}}{\pgfqpoint{1.806680in}{1.457581in}}%
\pgfpathcurveto{\pgfqpoint{1.810799in}{1.453462in}}{\pgfqpoint{1.816385in}{1.451149in}}{\pgfqpoint{1.822209in}{1.451149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296634in}{0.827319in}}%
\pgfpathcurveto{\pgfqpoint{1.302458in}{0.827319in}}{\pgfqpoint{1.308044in}{0.829632in}}{\pgfqpoint{1.312162in}{0.833751in}}%
\pgfpathcurveto{\pgfqpoint{1.316280in}{0.837869in}}{\pgfqpoint{1.318594in}{0.843455in}}{\pgfqpoint{1.318594in}{0.849279in}}%
\pgfpathcurveto{\pgfqpoint{1.318594in}{0.855103in}}{\pgfqpoint{1.316280in}{0.860689in}}{\pgfqpoint{1.312162in}{0.864807in}}%
\pgfpathcurveto{\pgfqpoint{1.308044in}{0.868925in}}{\pgfqpoint{1.302458in}{0.871239in}}{\pgfqpoint{1.296634in}{0.871239in}}%
\pgfpathcurveto{\pgfqpoint{1.290810in}{0.871239in}}{\pgfqpoint{1.285224in}{0.868925in}}{\pgfqpoint{1.281106in}{0.864807in}}%
\pgfpathcurveto{\pgfqpoint{1.276988in}{0.860689in}}{\pgfqpoint{1.274674in}{0.855103in}}{\pgfqpoint{1.274674in}{0.849279in}}%
\pgfpathcurveto{\pgfqpoint{1.274674in}{0.843455in}}{\pgfqpoint{1.276988in}{0.837869in}}{\pgfqpoint{1.281106in}{0.833751in}}%
\pgfpathcurveto{\pgfqpoint{1.285224in}{0.829632in}}{\pgfqpoint{1.290810in}{0.827319in}}{\pgfqpoint{1.296634in}{0.827319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982030in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.987854in}{0.573141in}}{\pgfqpoint{0.993440in}{0.575454in}}{\pgfqpoint{0.997558in}{0.579573in}}%
\pgfpathcurveto{\pgfqpoint{1.001676in}{0.583691in}}{\pgfqpoint{1.003990in}{0.589277in}}{\pgfqpoint{1.003990in}{0.595101in}}%
\pgfpathcurveto{\pgfqpoint{1.003990in}{0.600925in}}{\pgfqpoint{1.001676in}{0.606511in}}{\pgfqpoint{0.997558in}{0.610629in}}%
\pgfpathcurveto{\pgfqpoint{0.993440in}{0.614747in}}{\pgfqpoint{0.987854in}{0.617061in}}{\pgfqpoint{0.982030in}{0.617061in}}%
\pgfpathcurveto{\pgfqpoint{0.976206in}{0.617061in}}{\pgfqpoint{0.970620in}{0.614747in}}{\pgfqpoint{0.966502in}{0.610629in}}%
\pgfpathcurveto{\pgfqpoint{0.962384in}{0.606511in}}{\pgfqpoint{0.960070in}{0.600925in}}{\pgfqpoint{0.960070in}{0.595101in}}%
\pgfpathcurveto{\pgfqpoint{0.960070in}{0.589277in}}{\pgfqpoint{0.962384in}{0.583691in}}{\pgfqpoint{0.966502in}{0.579573in}}%
\pgfpathcurveto{\pgfqpoint{0.970620in}{0.575454in}}{\pgfqpoint{0.976206in}{0.573141in}}{\pgfqpoint{0.982030in}{0.573141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804194in}{0.755165in}}%
\pgfpathcurveto{\pgfqpoint{0.810018in}{0.755165in}}{\pgfqpoint{0.815604in}{0.757479in}}{\pgfqpoint{0.819722in}{0.761597in}}%
\pgfpathcurveto{\pgfqpoint{0.823841in}{0.765715in}}{\pgfqpoint{0.826154in}{0.771301in}}{\pgfqpoint{0.826154in}{0.777125in}}%
\pgfpathcurveto{\pgfqpoint{0.826154in}{0.782949in}}{\pgfqpoint{0.823841in}{0.788535in}}{\pgfqpoint{0.819722in}{0.792653in}}%
\pgfpathcurveto{\pgfqpoint{0.815604in}{0.796771in}}{\pgfqpoint{0.810018in}{0.799085in}}{\pgfqpoint{0.804194in}{0.799085in}}%
\pgfpathcurveto{\pgfqpoint{0.798370in}{0.799085in}}{\pgfqpoint{0.792784in}{0.796771in}}{\pgfqpoint{0.788666in}{0.792653in}}%
\pgfpathcurveto{\pgfqpoint{0.784548in}{0.788535in}}{\pgfqpoint{0.782234in}{0.782949in}}{\pgfqpoint{0.782234in}{0.777125in}}%
\pgfpathcurveto{\pgfqpoint{0.782234in}{0.771301in}}{\pgfqpoint{0.784548in}{0.765715in}}{\pgfqpoint{0.788666in}{0.761597in}}%
\pgfpathcurveto{\pgfqpoint{0.792784in}{0.757479in}}{\pgfqpoint{0.798370in}{0.755165in}}{\pgfqpoint{0.804194in}{0.755165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616157in}{0.962857in}}%
\pgfpathcurveto{\pgfqpoint{0.621981in}{0.962857in}}{\pgfqpoint{0.627567in}{0.965170in}}{\pgfqpoint{0.631685in}{0.969289in}}%
\pgfpathcurveto{\pgfqpoint{0.635803in}{0.973407in}}{\pgfqpoint{0.638117in}{0.978993in}}{\pgfqpoint{0.638117in}{0.984817in}}%
\pgfpathcurveto{\pgfqpoint{0.638117in}{0.990641in}}{\pgfqpoint{0.635803in}{0.996227in}}{\pgfqpoint{0.631685in}{1.000345in}}%
\pgfpathcurveto{\pgfqpoint{0.627567in}{1.004463in}}{\pgfqpoint{0.621981in}{1.006777in}}{\pgfqpoint{0.616157in}{1.006777in}}%
\pgfpathcurveto{\pgfqpoint{0.610333in}{1.006777in}}{\pgfqpoint{0.604747in}{1.004463in}}{\pgfqpoint{0.600629in}{1.000345in}}%
\pgfpathcurveto{\pgfqpoint{0.596510in}{0.996227in}}{\pgfqpoint{0.594197in}{0.990641in}}{\pgfqpoint{0.594197in}{0.984817in}}%
\pgfpathcurveto{\pgfqpoint{0.594197in}{0.978993in}}{\pgfqpoint{0.596510in}{0.973407in}}{\pgfqpoint{0.600629in}{0.969289in}}%
\pgfpathcurveto{\pgfqpoint{0.604747in}{0.965170in}}{\pgfqpoint{0.610333in}{0.962857in}}{\pgfqpoint{0.616157in}{0.962857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635594in}{1.202394in}}%
\pgfpathcurveto{\pgfqpoint{1.641418in}{1.202394in}}{\pgfqpoint{1.647004in}{1.204708in}}{\pgfqpoint{1.651122in}{1.208826in}}%
\pgfpathcurveto{\pgfqpoint{1.655241in}{1.212944in}}{\pgfqpoint{1.657554in}{1.218530in}}{\pgfqpoint{1.657554in}{1.224354in}}%
\pgfpathcurveto{\pgfqpoint{1.657554in}{1.230178in}}{\pgfqpoint{1.655241in}{1.235764in}}{\pgfqpoint{1.651122in}{1.239883in}}%
\pgfpathcurveto{\pgfqpoint{1.647004in}{1.244001in}}{\pgfqpoint{1.641418in}{1.246315in}}{\pgfqpoint{1.635594in}{1.246315in}}%
\pgfpathcurveto{\pgfqpoint{1.629770in}{1.246315in}}{\pgfqpoint{1.624184in}{1.244001in}}{\pgfqpoint{1.620066in}{1.239883in}}%
\pgfpathcurveto{\pgfqpoint{1.615948in}{1.235764in}}{\pgfqpoint{1.613634in}{1.230178in}}{\pgfqpoint{1.613634in}{1.224354in}}%
\pgfpathcurveto{\pgfqpoint{1.613634in}{1.218530in}}{\pgfqpoint{1.615948in}{1.212944in}}{\pgfqpoint{1.620066in}{1.208826in}}%
\pgfpathcurveto{\pgfqpoint{1.624184in}{1.204708in}}{\pgfqpoint{1.629770in}{1.202394in}}{\pgfqpoint{1.635594in}{1.202394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225501in}{0.788727in}}%
\pgfpathcurveto{\pgfqpoint{1.231325in}{0.788727in}}{\pgfqpoint{1.236911in}{0.791041in}}{\pgfqpoint{1.241029in}{0.795159in}}%
\pgfpathcurveto{\pgfqpoint{1.245147in}{0.799277in}}{\pgfqpoint{1.247461in}{0.804863in}}{\pgfqpoint{1.247461in}{0.810687in}}%
\pgfpathcurveto{\pgfqpoint{1.247461in}{0.816511in}}{\pgfqpoint{1.245147in}{0.822097in}}{\pgfqpoint{1.241029in}{0.826215in}}%
\pgfpathcurveto{\pgfqpoint{1.236911in}{0.830333in}}{\pgfqpoint{1.231325in}{0.832647in}}{\pgfqpoint{1.225501in}{0.832647in}}%
\pgfpathcurveto{\pgfqpoint{1.219677in}{0.832647in}}{\pgfqpoint{1.214091in}{0.830333in}}{\pgfqpoint{1.209973in}{0.826215in}}%
\pgfpathcurveto{\pgfqpoint{1.205854in}{0.822097in}}{\pgfqpoint{1.203541in}{0.816511in}}{\pgfqpoint{1.203541in}{0.810687in}}%
\pgfpathcurveto{\pgfqpoint{1.203541in}{0.804863in}}{\pgfqpoint{1.205854in}{0.799277in}}{\pgfqpoint{1.209973in}{0.795159in}}%
\pgfpathcurveto{\pgfqpoint{1.214091in}{0.791041in}}{\pgfqpoint{1.219677in}{0.788727in}}{\pgfqpoint{1.225501in}{0.788727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044365in}{0.619647in}}%
\pgfpathcurveto{\pgfqpoint{1.050189in}{0.619647in}}{\pgfqpoint{1.055775in}{0.621961in}}{\pgfqpoint{1.059894in}{0.626079in}}%
\pgfpathcurveto{\pgfqpoint{1.064012in}{0.630197in}}{\pgfqpoint{1.066326in}{0.635784in}}{\pgfqpoint{1.066326in}{0.641607in}}%
\pgfpathcurveto{\pgfqpoint{1.066326in}{0.647431in}}{\pgfqpoint{1.064012in}{0.653018in}}{\pgfqpoint{1.059894in}{0.657136in}}%
\pgfpathcurveto{\pgfqpoint{1.055775in}{0.661254in}}{\pgfqpoint{1.050189in}{0.663568in}}{\pgfqpoint{1.044365in}{0.663568in}}%
\pgfpathcurveto{\pgfqpoint{1.038541in}{0.663568in}}{\pgfqpoint{1.032955in}{0.661254in}}{\pgfqpoint{1.028837in}{0.657136in}}%
\pgfpathcurveto{\pgfqpoint{1.024719in}{0.653018in}}{\pgfqpoint{1.022405in}{0.647431in}}{\pgfqpoint{1.022405in}{0.641607in}}%
\pgfpathcurveto{\pgfqpoint{1.022405in}{0.635784in}}{\pgfqpoint{1.024719in}{0.630197in}}{\pgfqpoint{1.028837in}{0.626079in}}%
\pgfpathcurveto{\pgfqpoint{1.032955in}{0.621961in}}{\pgfqpoint{1.038541in}{0.619647in}}{\pgfqpoint{1.044365in}{0.619647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259233in}{0.902188in}}%
\pgfpathcurveto{\pgfqpoint{1.265057in}{0.902188in}}{\pgfqpoint{1.270643in}{0.904502in}}{\pgfqpoint{1.274761in}{0.908620in}}%
\pgfpathcurveto{\pgfqpoint{1.278880in}{0.912738in}}{\pgfqpoint{1.281193in}{0.918324in}}{\pgfqpoint{1.281193in}{0.924148in}}%
\pgfpathcurveto{\pgfqpoint{1.281193in}{0.929972in}}{\pgfqpoint{1.278880in}{0.935558in}}{\pgfqpoint{1.274761in}{0.939677in}}%
\pgfpathcurveto{\pgfqpoint{1.270643in}{0.943795in}}{\pgfqpoint{1.265057in}{0.946109in}}{\pgfqpoint{1.259233in}{0.946109in}}%
\pgfpathcurveto{\pgfqpoint{1.253409in}{0.946109in}}{\pgfqpoint{1.247823in}{0.943795in}}{\pgfqpoint{1.243705in}{0.939677in}}%
\pgfpathcurveto{\pgfqpoint{1.239587in}{0.935558in}}{\pgfqpoint{1.237273in}{0.929972in}}{\pgfqpoint{1.237273in}{0.924148in}}%
\pgfpathcurveto{\pgfqpoint{1.237273in}{0.918324in}}{\pgfqpoint{1.239587in}{0.912738in}}{\pgfqpoint{1.243705in}{0.908620in}}%
\pgfpathcurveto{\pgfqpoint{1.247823in}{0.904502in}}{\pgfqpoint{1.253409in}{0.902188in}}{\pgfqpoint{1.259233in}{0.902188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650207in}{1.253094in}}%
\pgfpathcurveto{\pgfqpoint{1.656031in}{1.253094in}}{\pgfqpoint{1.661618in}{1.255407in}}{\pgfqpoint{1.665736in}{1.259526in}}%
\pgfpathcurveto{\pgfqpoint{1.669854in}{1.263644in}}{\pgfqpoint{1.672168in}{1.269230in}}{\pgfqpoint{1.672168in}{1.275054in}}%
\pgfpathcurveto{\pgfqpoint{1.672168in}{1.280878in}}{\pgfqpoint{1.669854in}{1.286464in}}{\pgfqpoint{1.665736in}{1.290582in}}%
\pgfpathcurveto{\pgfqpoint{1.661618in}{1.294700in}}{\pgfqpoint{1.656031in}{1.297014in}}{\pgfqpoint{1.650207in}{1.297014in}}%
\pgfpathcurveto{\pgfqpoint{1.644384in}{1.297014in}}{\pgfqpoint{1.638797in}{1.294700in}}{\pgfqpoint{1.634679in}{1.290582in}}%
\pgfpathcurveto{\pgfqpoint{1.630561in}{1.286464in}}{\pgfqpoint{1.628247in}{1.280878in}}{\pgfqpoint{1.628247in}{1.275054in}}%
\pgfpathcurveto{\pgfqpoint{1.628247in}{1.269230in}}{\pgfqpoint{1.630561in}{1.263644in}}{\pgfqpoint{1.634679in}{1.259526in}}%
\pgfpathcurveto{\pgfqpoint{1.638797in}{1.255407in}}{\pgfqpoint{1.644384in}{1.253094in}}{\pgfqpoint{1.650207in}{1.253094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185815in}{0.803024in}}%
\pgfpathcurveto{\pgfqpoint{1.191639in}{0.803024in}}{\pgfqpoint{1.197225in}{0.805338in}}{\pgfqpoint{1.201343in}{0.809456in}}%
\pgfpathcurveto{\pgfqpoint{1.205462in}{0.813574in}}{\pgfqpoint{1.207775in}{0.819160in}}{\pgfqpoint{1.207775in}{0.824984in}}%
\pgfpathcurveto{\pgfqpoint{1.207775in}{0.830808in}}{\pgfqpoint{1.205462in}{0.836394in}}{\pgfqpoint{1.201343in}{0.840512in}}%
\pgfpathcurveto{\pgfqpoint{1.197225in}{0.844631in}}{\pgfqpoint{1.191639in}{0.846944in}}{\pgfqpoint{1.185815in}{0.846944in}}%
\pgfpathcurveto{\pgfqpoint{1.179991in}{0.846944in}}{\pgfqpoint{1.174405in}{0.844631in}}{\pgfqpoint{1.170287in}{0.840512in}}%
\pgfpathcurveto{\pgfqpoint{1.166169in}{0.836394in}}{\pgfqpoint{1.163855in}{0.830808in}}{\pgfqpoint{1.163855in}{0.824984in}}%
\pgfpathcurveto{\pgfqpoint{1.163855in}{0.819160in}}{\pgfqpoint{1.166169in}{0.813574in}}{\pgfqpoint{1.170287in}{0.809456in}}%
\pgfpathcurveto{\pgfqpoint{1.174405in}{0.805338in}}{\pgfqpoint{1.179991in}{0.803024in}}{\pgfqpoint{1.185815in}{0.803024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320758in}{0.954647in}}%
\pgfpathcurveto{\pgfqpoint{1.326582in}{0.954647in}}{\pgfqpoint{1.332169in}{0.956961in}}{\pgfqpoint{1.336287in}{0.961079in}}%
\pgfpathcurveto{\pgfqpoint{1.340405in}{0.965197in}}{\pgfqpoint{1.342719in}{0.970783in}}{\pgfqpoint{1.342719in}{0.976607in}}%
\pgfpathcurveto{\pgfqpoint{1.342719in}{0.982431in}}{\pgfqpoint{1.340405in}{0.988017in}}{\pgfqpoint{1.336287in}{0.992135in}}%
\pgfpathcurveto{\pgfqpoint{1.332169in}{0.996254in}}{\pgfqpoint{1.326582in}{0.998567in}}{\pgfqpoint{1.320758in}{0.998567in}}%
\pgfpathcurveto{\pgfqpoint{1.314935in}{0.998567in}}{\pgfqpoint{1.309348in}{0.996254in}}{\pgfqpoint{1.305230in}{0.992135in}}%
\pgfpathcurveto{\pgfqpoint{1.301112in}{0.988017in}}{\pgfqpoint{1.298798in}{0.982431in}}{\pgfqpoint{1.298798in}{0.976607in}}%
\pgfpathcurveto{\pgfqpoint{1.298798in}{0.970783in}}{\pgfqpoint{1.301112in}{0.965197in}}{\pgfqpoint{1.305230in}{0.961079in}}%
\pgfpathcurveto{\pgfqpoint{1.309348in}{0.956961in}}{\pgfqpoint{1.314935in}{0.954647in}}{\pgfqpoint{1.320758in}{0.954647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667300in}{1.269522in}}%
\pgfpathcurveto{\pgfqpoint{1.673124in}{1.269522in}}{\pgfqpoint{1.678710in}{1.271836in}}{\pgfqpoint{1.682828in}{1.275954in}}%
\pgfpathcurveto{\pgfqpoint{1.686947in}{1.280072in}}{\pgfqpoint{1.689260in}{1.285658in}}{\pgfqpoint{1.689260in}{1.291482in}}%
\pgfpathcurveto{\pgfqpoint{1.689260in}{1.297306in}}{\pgfqpoint{1.686947in}{1.302892in}}{\pgfqpoint{1.682828in}{1.307010in}}%
\pgfpathcurveto{\pgfqpoint{1.678710in}{1.311128in}}{\pgfqpoint{1.673124in}{1.313442in}}{\pgfqpoint{1.667300in}{1.313442in}}%
\pgfpathcurveto{\pgfqpoint{1.661476in}{1.313442in}}{\pgfqpoint{1.655890in}{1.311128in}}{\pgfqpoint{1.651772in}{1.307010in}}%
\pgfpathcurveto{\pgfqpoint{1.647654in}{1.302892in}}{\pgfqpoint{1.645340in}{1.297306in}}{\pgfqpoint{1.645340in}{1.291482in}}%
\pgfpathcurveto{\pgfqpoint{1.645340in}{1.285658in}}{\pgfqpoint{1.647654in}{1.280072in}}{\pgfqpoint{1.651772in}{1.275954in}}%
\pgfpathcurveto{\pgfqpoint{1.655890in}{1.271836in}}{\pgfqpoint{1.661476in}{1.269522in}}{\pgfqpoint{1.667300in}{1.269522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226344in}{0.809394in}}%
\pgfpathcurveto{\pgfqpoint{1.232168in}{0.809394in}}{\pgfqpoint{1.237754in}{0.811708in}}{\pgfqpoint{1.241872in}{0.815826in}}%
\pgfpathcurveto{\pgfqpoint{1.245990in}{0.819944in}}{\pgfqpoint{1.248304in}{0.825530in}}{\pgfqpoint{1.248304in}{0.831354in}}%
\pgfpathcurveto{\pgfqpoint{1.248304in}{0.837178in}}{\pgfqpoint{1.245990in}{0.842764in}}{\pgfqpoint{1.241872in}{0.846882in}}%
\pgfpathcurveto{\pgfqpoint{1.237754in}{0.851000in}}{\pgfqpoint{1.232168in}{0.853314in}}{\pgfqpoint{1.226344in}{0.853314in}}%
\pgfpathcurveto{\pgfqpoint{1.220520in}{0.853314in}}{\pgfqpoint{1.214934in}{0.851000in}}{\pgfqpoint{1.210816in}{0.846882in}}%
\pgfpathcurveto{\pgfqpoint{1.206697in}{0.842764in}}{\pgfqpoint{1.204384in}{0.837178in}}{\pgfqpoint{1.204384in}{0.831354in}}%
\pgfpathcurveto{\pgfqpoint{1.204384in}{0.825530in}}{\pgfqpoint{1.206697in}{0.819944in}}{\pgfqpoint{1.210816in}{0.815826in}}%
\pgfpathcurveto{\pgfqpoint{1.214934in}{0.811708in}}{\pgfqpoint{1.220520in}{0.809394in}}{\pgfqpoint{1.226344in}{0.809394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406766in}{1.004392in}}%
\pgfpathcurveto{\pgfqpoint{1.412590in}{1.004392in}}{\pgfqpoint{1.418176in}{1.006706in}}{\pgfqpoint{1.422294in}{1.010824in}}%
\pgfpathcurveto{\pgfqpoint{1.426412in}{1.014942in}}{\pgfqpoint{1.428726in}{1.020528in}}{\pgfqpoint{1.428726in}{1.026352in}}%
\pgfpathcurveto{\pgfqpoint{1.428726in}{1.032176in}}{\pgfqpoint{1.426412in}{1.037762in}}{\pgfqpoint{1.422294in}{1.041881in}}%
\pgfpathcurveto{\pgfqpoint{1.418176in}{1.045999in}}{\pgfqpoint{1.412590in}{1.048313in}}{\pgfqpoint{1.406766in}{1.048313in}}%
\pgfpathcurveto{\pgfqpoint{1.400942in}{1.048313in}}{\pgfqpoint{1.395356in}{1.045999in}}{\pgfqpoint{1.391238in}{1.041881in}}%
\pgfpathcurveto{\pgfqpoint{1.387119in}{1.037762in}}{\pgfqpoint{1.384806in}{1.032176in}}{\pgfqpoint{1.384806in}{1.026352in}}%
\pgfpathcurveto{\pgfqpoint{1.384806in}{1.020528in}}{\pgfqpoint{1.387119in}{1.014942in}}{\pgfqpoint{1.391238in}{1.010824in}}%
\pgfpathcurveto{\pgfqpoint{1.395356in}{1.006706in}}{\pgfqpoint{1.400942in}{1.004392in}}{\pgfqpoint{1.406766in}{1.004392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277662in}{1.389043in}}%
\pgfpathcurveto{\pgfqpoint{0.283486in}{1.389043in}}{\pgfqpoint{0.289072in}{1.391357in}}{\pgfqpoint{0.293191in}{1.395475in}}%
\pgfpathcurveto{\pgfqpoint{0.297309in}{1.399594in}}{\pgfqpoint{0.299623in}{1.405180in}}{\pgfqpoint{0.299623in}{1.411004in}}%
\pgfpathcurveto{\pgfqpoint{0.299623in}{1.416828in}}{\pgfqpoint{0.297309in}{1.422414in}}{\pgfqpoint{0.293191in}{1.426532in}}%
\pgfpathcurveto{\pgfqpoint{0.289072in}{1.430650in}}{\pgfqpoint{0.283486in}{1.432964in}}{\pgfqpoint{0.277662in}{1.432964in}}%
\pgfpathcurveto{\pgfqpoint{0.271838in}{1.432964in}}{\pgfqpoint{0.266252in}{1.430650in}}{\pgfqpoint{0.262134in}{1.426532in}}%
\pgfpathcurveto{\pgfqpoint{0.258016in}{1.422414in}}{\pgfqpoint{0.255702in}{1.416828in}}{\pgfqpoint{0.255702in}{1.411004in}}%
\pgfpathcurveto{\pgfqpoint{0.255702in}{1.405180in}}{\pgfqpoint{0.258016in}{1.399594in}}{\pgfqpoint{0.262134in}{1.395475in}}%
\pgfpathcurveto{\pgfqpoint{0.266252in}{1.391357in}}{\pgfqpoint{0.271838in}{1.389043in}}{\pgfqpoint{0.277662in}{1.389043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647758in}{0.926456in}}%
\pgfpathcurveto{\pgfqpoint{0.653582in}{0.926456in}}{\pgfqpoint{0.659169in}{0.928770in}}{\pgfqpoint{0.663287in}{0.932888in}}%
\pgfpathcurveto{\pgfqpoint{0.667405in}{0.937007in}}{\pgfqpoint{0.669719in}{0.942593in}}{\pgfqpoint{0.669719in}{0.948417in}}%
\pgfpathcurveto{\pgfqpoint{0.669719in}{0.954241in}}{\pgfqpoint{0.667405in}{0.959827in}}{\pgfqpoint{0.663287in}{0.963945in}}%
\pgfpathcurveto{\pgfqpoint{0.659169in}{0.968063in}}{\pgfqpoint{0.653582in}{0.970377in}}{\pgfqpoint{0.647758in}{0.970377in}}%
\pgfpathcurveto{\pgfqpoint{0.641934in}{0.970377in}}{\pgfqpoint{0.636348in}{0.968063in}}{\pgfqpoint{0.632230in}{0.963945in}}%
\pgfpathcurveto{\pgfqpoint{0.628112in}{0.959827in}}{\pgfqpoint{0.625798in}{0.954241in}}{\pgfqpoint{0.625798in}{0.948417in}}%
\pgfpathcurveto{\pgfqpoint{0.625798in}{0.942593in}}{\pgfqpoint{0.628112in}{0.937007in}}{\pgfqpoint{0.632230in}{0.932888in}}%
\pgfpathcurveto{\pgfqpoint{0.636348in}{0.928770in}}{\pgfqpoint{0.641934in}{0.926456in}}{\pgfqpoint{0.647758in}{0.926456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417103in}{1.027804in}}%
\pgfpathcurveto{\pgfqpoint{1.422926in}{1.027804in}}{\pgfqpoint{1.428513in}{1.030118in}}{\pgfqpoint{1.432631in}{1.034236in}}%
\pgfpathcurveto{\pgfqpoint{1.436749in}{1.038354in}}{\pgfqpoint{1.439063in}{1.043941in}}{\pgfqpoint{1.439063in}{1.049765in}}%
\pgfpathcurveto{\pgfqpoint{1.439063in}{1.055588in}}{\pgfqpoint{1.436749in}{1.061175in}}{\pgfqpoint{1.432631in}{1.065293in}}%
\pgfpathcurveto{\pgfqpoint{1.428513in}{1.069411in}}{\pgfqpoint{1.422926in}{1.071725in}}{\pgfqpoint{1.417103in}{1.071725in}}%
\pgfpathcurveto{\pgfqpoint{1.411279in}{1.071725in}}{\pgfqpoint{1.405692in}{1.069411in}}{\pgfqpoint{1.401574in}{1.065293in}}%
\pgfpathcurveto{\pgfqpoint{1.397456in}{1.061175in}}{\pgfqpoint{1.395142in}{1.055588in}}{\pgfqpoint{1.395142in}{1.049765in}}%
\pgfpathcurveto{\pgfqpoint{1.395142in}{1.043941in}}{\pgfqpoint{1.397456in}{1.038354in}}{\pgfqpoint{1.401574in}{1.034236in}}%
\pgfpathcurveto{\pgfqpoint{1.405692in}{1.030118in}}{\pgfqpoint{1.411279in}{1.027804in}}{\pgfqpoint{1.417103in}{1.027804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845798in}{0.700872in}}%
\pgfpathcurveto{\pgfqpoint{0.851622in}{0.700872in}}{\pgfqpoint{0.857208in}{0.703186in}}{\pgfqpoint{0.861327in}{0.707304in}}%
\pgfpathcurveto{\pgfqpoint{0.865445in}{0.711422in}}{\pgfqpoint{0.867759in}{0.717009in}}{\pgfqpoint{0.867759in}{0.722832in}}%
\pgfpathcurveto{\pgfqpoint{0.867759in}{0.728656in}}{\pgfqpoint{0.865445in}{0.734243in}}{\pgfqpoint{0.861327in}{0.738361in}}%
\pgfpathcurveto{\pgfqpoint{0.857208in}{0.742479in}}{\pgfqpoint{0.851622in}{0.744793in}}{\pgfqpoint{0.845798in}{0.744793in}}%
\pgfpathcurveto{\pgfqpoint{0.839974in}{0.744793in}}{\pgfqpoint{0.834388in}{0.742479in}}{\pgfqpoint{0.830270in}{0.738361in}}%
\pgfpathcurveto{\pgfqpoint{0.826152in}{0.734243in}}{\pgfqpoint{0.823838in}{0.728656in}}{\pgfqpoint{0.823838in}{0.722832in}}%
\pgfpathcurveto{\pgfqpoint{0.823838in}{0.717009in}}{\pgfqpoint{0.826152in}{0.711422in}}{\pgfqpoint{0.830270in}{0.707304in}}%
\pgfpathcurveto{\pgfqpoint{0.834388in}{0.703186in}}{\pgfqpoint{0.839974in}{0.700872in}}{\pgfqpoint{0.845798in}{0.700872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061214in}{0.630812in}}%
\pgfpathcurveto{\pgfqpoint{1.067038in}{0.630812in}}{\pgfqpoint{1.072624in}{0.633126in}}{\pgfqpoint{1.076743in}{0.637244in}}%
\pgfpathcurveto{\pgfqpoint{1.080861in}{0.641362in}}{\pgfqpoint{1.083175in}{0.646948in}}{\pgfqpoint{1.083175in}{0.652772in}}%
\pgfpathcurveto{\pgfqpoint{1.083175in}{0.658596in}}{\pgfqpoint{1.080861in}{0.664182in}}{\pgfqpoint{1.076743in}{0.668301in}}%
\pgfpathcurveto{\pgfqpoint{1.072624in}{0.672419in}}{\pgfqpoint{1.067038in}{0.674733in}}{\pgfqpoint{1.061214in}{0.674733in}}%
\pgfpathcurveto{\pgfqpoint{1.055390in}{0.674733in}}{\pgfqpoint{1.049804in}{0.672419in}}{\pgfqpoint{1.045686in}{0.668301in}}%
\pgfpathcurveto{\pgfqpoint{1.041568in}{0.664182in}}{\pgfqpoint{1.039254in}{0.658596in}}{\pgfqpoint{1.039254in}{0.652772in}}%
\pgfpathcurveto{\pgfqpoint{1.039254in}{0.646948in}}{\pgfqpoint{1.041568in}{0.641362in}}{\pgfqpoint{1.045686in}{0.637244in}}%
\pgfpathcurveto{\pgfqpoint{1.049804in}{0.633126in}}{\pgfqpoint{1.055390in}{0.630812in}}{\pgfqpoint{1.061214in}{0.630812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705119in}{1.328865in}}%
\pgfpathcurveto{\pgfqpoint{1.710943in}{1.328865in}}{\pgfqpoint{1.716529in}{1.331179in}}{\pgfqpoint{1.720647in}{1.335297in}}%
\pgfpathcurveto{\pgfqpoint{1.724765in}{1.339415in}}{\pgfqpoint{1.727079in}{1.345002in}}{\pgfqpoint{1.727079in}{1.350826in}}%
\pgfpathcurveto{\pgfqpoint{1.727079in}{1.356649in}}{\pgfqpoint{1.724765in}{1.362236in}}{\pgfqpoint{1.720647in}{1.366354in}}%
\pgfpathcurveto{\pgfqpoint{1.716529in}{1.370472in}}{\pgfqpoint{1.710943in}{1.372786in}}{\pgfqpoint{1.705119in}{1.372786in}}%
\pgfpathcurveto{\pgfqpoint{1.699295in}{1.372786in}}{\pgfqpoint{1.693708in}{1.370472in}}{\pgfqpoint{1.689590in}{1.366354in}}%
\pgfpathcurveto{\pgfqpoint{1.685472in}{1.362236in}}{\pgfqpoint{1.683158in}{1.356649in}}{\pgfqpoint{1.683158in}{1.350826in}}%
\pgfpathcurveto{\pgfqpoint{1.683158in}{1.345002in}}{\pgfqpoint{1.685472in}{1.339415in}}{\pgfqpoint{1.689590in}{1.335297in}}%
\pgfpathcurveto{\pgfqpoint{1.693708in}{1.331179in}}{\pgfqpoint{1.699295in}{1.328865in}}{\pgfqpoint{1.705119in}{1.328865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166431in}{0.624284in}}%
\pgfpathcurveto{\pgfqpoint{1.172255in}{0.624284in}}{\pgfqpoint{1.177841in}{0.626598in}}{\pgfqpoint{1.181959in}{0.630716in}}%
\pgfpathcurveto{\pgfqpoint{1.186077in}{0.634834in}}{\pgfqpoint{1.188391in}{0.640420in}}{\pgfqpoint{1.188391in}{0.646244in}}%
\pgfpathcurveto{\pgfqpoint{1.188391in}{0.652068in}}{\pgfqpoint{1.186077in}{0.657654in}}{\pgfqpoint{1.181959in}{0.661773in}}%
\pgfpathcurveto{\pgfqpoint{1.177841in}{0.665891in}}{\pgfqpoint{1.172255in}{0.668205in}}{\pgfqpoint{1.166431in}{0.668205in}}%
\pgfpathcurveto{\pgfqpoint{1.160607in}{0.668205in}}{\pgfqpoint{1.155021in}{0.665891in}}{\pgfqpoint{1.150902in}{0.661773in}}%
\pgfpathcurveto{\pgfqpoint{1.146784in}{0.657654in}}{\pgfqpoint{1.144470in}{0.652068in}}{\pgfqpoint{1.144470in}{0.646244in}}%
\pgfpathcurveto{\pgfqpoint{1.144470in}{0.640420in}}{\pgfqpoint{1.146784in}{0.634834in}}{\pgfqpoint{1.150902in}{0.630716in}}%
\pgfpathcurveto{\pgfqpoint{1.155021in}{0.626598in}}{\pgfqpoint{1.160607in}{0.624284in}}{\pgfqpoint{1.166431in}{0.624284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256254in}{0.842047in}}%
\pgfpathcurveto{\pgfqpoint{1.262078in}{0.842047in}}{\pgfqpoint{1.267664in}{0.844361in}}{\pgfqpoint{1.271782in}{0.848479in}}%
\pgfpathcurveto{\pgfqpoint{1.275901in}{0.852598in}}{\pgfqpoint{1.278214in}{0.858184in}}{\pgfqpoint{1.278214in}{0.864008in}}%
\pgfpathcurveto{\pgfqpoint{1.278214in}{0.869832in}}{\pgfqpoint{1.275901in}{0.875418in}}{\pgfqpoint{1.271782in}{0.879536in}}%
\pgfpathcurveto{\pgfqpoint{1.267664in}{0.883654in}}{\pgfqpoint{1.262078in}{0.885968in}}{\pgfqpoint{1.256254in}{0.885968in}}%
\pgfpathcurveto{\pgfqpoint{1.250430in}{0.885968in}}{\pgfqpoint{1.244844in}{0.883654in}}{\pgfqpoint{1.240726in}{0.879536in}}%
\pgfpathcurveto{\pgfqpoint{1.236608in}{0.875418in}}{\pgfqpoint{1.234294in}{0.869832in}}{\pgfqpoint{1.234294in}{0.864008in}}%
\pgfpathcurveto{\pgfqpoint{1.234294in}{0.858184in}}{\pgfqpoint{1.236608in}{0.852598in}}{\pgfqpoint{1.240726in}{0.848479in}}%
\pgfpathcurveto{\pgfqpoint{1.244844in}{0.844361in}}{\pgfqpoint{1.250430in}{0.842047in}}{\pgfqpoint{1.256254in}{0.842047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251568in}{1.377626in}}%
\pgfpathcurveto{\pgfqpoint{0.257392in}{1.377626in}}{\pgfqpoint{0.262979in}{1.379940in}}{\pgfqpoint{0.267097in}{1.384058in}}%
\pgfpathcurveto{\pgfqpoint{0.271215in}{1.388176in}}{\pgfqpoint{0.273529in}{1.393762in}}{\pgfqpoint{0.273529in}{1.399586in}}%
\pgfpathcurveto{\pgfqpoint{0.273529in}{1.405410in}}{\pgfqpoint{0.271215in}{1.410996in}}{\pgfqpoint{0.267097in}{1.415114in}}%
\pgfpathcurveto{\pgfqpoint{0.262979in}{1.419233in}}{\pgfqpoint{0.257392in}{1.421546in}}{\pgfqpoint{0.251568in}{1.421546in}}%
\pgfpathcurveto{\pgfqpoint{0.245744in}{1.421546in}}{\pgfqpoint{0.240158in}{1.419233in}}{\pgfqpoint{0.236040in}{1.415114in}}%
\pgfpathcurveto{\pgfqpoint{0.231922in}{1.410996in}}{\pgfqpoint{0.229608in}{1.405410in}}{\pgfqpoint{0.229608in}{1.399586in}}%
\pgfpathcurveto{\pgfqpoint{0.229608in}{1.393762in}}{\pgfqpoint{0.231922in}{1.388176in}}{\pgfqpoint{0.236040in}{1.384058in}}%
\pgfpathcurveto{\pgfqpoint{0.240158in}{1.379940in}}{\pgfqpoint{0.245744in}{1.377626in}}{\pgfqpoint{0.251568in}{1.377626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805411in}{0.888545in}}%
\pgfpathcurveto{\pgfqpoint{0.811235in}{0.888545in}}{\pgfqpoint{0.816821in}{0.890859in}}{\pgfqpoint{0.820939in}{0.894977in}}%
\pgfpathcurveto{\pgfqpoint{0.825058in}{0.899095in}}{\pgfqpoint{0.827371in}{0.904682in}}{\pgfqpoint{0.827371in}{0.910505in}}%
\pgfpathcurveto{\pgfqpoint{0.827371in}{0.916329in}}{\pgfqpoint{0.825058in}{0.921916in}}{\pgfqpoint{0.820939in}{0.926034in}}%
\pgfpathcurveto{\pgfqpoint{0.816821in}{0.930152in}}{\pgfqpoint{0.811235in}{0.932466in}}{\pgfqpoint{0.805411in}{0.932466in}}%
\pgfpathcurveto{\pgfqpoint{0.799587in}{0.932466in}}{\pgfqpoint{0.794001in}{0.930152in}}{\pgfqpoint{0.789883in}{0.926034in}}%
\pgfpathcurveto{\pgfqpoint{0.785765in}{0.921916in}}{\pgfqpoint{0.783451in}{0.916329in}}{\pgfqpoint{0.783451in}{0.910505in}}%
\pgfpathcurveto{\pgfqpoint{0.783451in}{0.904682in}}{\pgfqpoint{0.785765in}{0.899095in}}{\pgfqpoint{0.789883in}{0.894977in}}%
\pgfpathcurveto{\pgfqpoint{0.794001in}{0.890859in}}{\pgfqpoint{0.799587in}{0.888545in}}{\pgfqpoint{0.805411in}{0.888545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541951in}{0.953643in}}%
\pgfpathcurveto{\pgfqpoint{0.547774in}{0.953643in}}{\pgfqpoint{0.553361in}{0.955956in}}{\pgfqpoint{0.557479in}{0.960075in}}%
\pgfpathcurveto{\pgfqpoint{0.561597in}{0.964193in}}{\pgfqpoint{0.563911in}{0.969779in}}{\pgfqpoint{0.563911in}{0.975603in}}%
\pgfpathcurveto{\pgfqpoint{0.563911in}{0.981427in}}{\pgfqpoint{0.561597in}{0.987013in}}{\pgfqpoint{0.557479in}{0.991131in}}%
\pgfpathcurveto{\pgfqpoint{0.553361in}{0.995249in}}{\pgfqpoint{0.547774in}{0.997563in}}{\pgfqpoint{0.541951in}{0.997563in}}%
\pgfpathcurveto{\pgfqpoint{0.536127in}{0.997563in}}{\pgfqpoint{0.530540in}{0.995249in}}{\pgfqpoint{0.526422in}{0.991131in}}%
\pgfpathcurveto{\pgfqpoint{0.522304in}{0.987013in}}{\pgfqpoint{0.519990in}{0.981427in}}{\pgfqpoint{0.519990in}{0.975603in}}%
\pgfpathcurveto{\pgfqpoint{0.519990in}{0.969779in}}{\pgfqpoint{0.522304in}{0.964193in}}{\pgfqpoint{0.526422in}{0.960075in}}%
\pgfpathcurveto{\pgfqpoint{0.530540in}{0.955956in}}{\pgfqpoint{0.536127in}{0.953643in}}{\pgfqpoint{0.541951in}{0.953643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204857in}{0.882942in}}%
\pgfpathcurveto{\pgfqpoint{1.210681in}{0.882942in}}{\pgfqpoint{1.216267in}{0.885255in}}{\pgfqpoint{1.220385in}{0.889374in}}%
\pgfpathcurveto{\pgfqpoint{1.224503in}{0.893492in}}{\pgfqpoint{1.226817in}{0.899078in}}{\pgfqpoint{1.226817in}{0.904902in}}%
\pgfpathcurveto{\pgfqpoint{1.226817in}{0.910726in}}{\pgfqpoint{1.224503in}{0.916312in}}{\pgfqpoint{1.220385in}{0.920430in}}%
\pgfpathcurveto{\pgfqpoint{1.216267in}{0.924548in}}{\pgfqpoint{1.210681in}{0.926862in}}{\pgfqpoint{1.204857in}{0.926862in}}%
\pgfpathcurveto{\pgfqpoint{1.199033in}{0.926862in}}{\pgfqpoint{1.193447in}{0.924548in}}{\pgfqpoint{1.189329in}{0.920430in}}%
\pgfpathcurveto{\pgfqpoint{1.185211in}{0.916312in}}{\pgfqpoint{1.182897in}{0.910726in}}{\pgfqpoint{1.182897in}{0.904902in}}%
\pgfpathcurveto{\pgfqpoint{1.182897in}{0.899078in}}{\pgfqpoint{1.185211in}{0.893492in}}{\pgfqpoint{1.189329in}{0.889374in}}%
\pgfpathcurveto{\pgfqpoint{1.193447in}{0.885255in}}{\pgfqpoint{1.199033in}{0.882942in}}{\pgfqpoint{1.204857in}{0.882942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622741in}{0.914382in}}%
\pgfpathcurveto{\pgfqpoint{0.628565in}{0.914382in}}{\pgfqpoint{0.634151in}{0.916696in}}{\pgfqpoint{0.638270in}{0.920814in}}%
\pgfpathcurveto{\pgfqpoint{0.642388in}{0.924933in}}{\pgfqpoint{0.644702in}{0.930519in}}{\pgfqpoint{0.644702in}{0.936343in}}%
\pgfpathcurveto{\pgfqpoint{0.644702in}{0.942167in}}{\pgfqpoint{0.642388in}{0.947753in}}{\pgfqpoint{0.638270in}{0.951871in}}%
\pgfpathcurveto{\pgfqpoint{0.634151in}{0.955989in}}{\pgfqpoint{0.628565in}{0.958303in}}{\pgfqpoint{0.622741in}{0.958303in}}%
\pgfpathcurveto{\pgfqpoint{0.616917in}{0.958303in}}{\pgfqpoint{0.611331in}{0.955989in}}{\pgfqpoint{0.607213in}{0.951871in}}%
\pgfpathcurveto{\pgfqpoint{0.603095in}{0.947753in}}{\pgfqpoint{0.600781in}{0.942167in}}{\pgfqpoint{0.600781in}{0.936343in}}%
\pgfpathcurveto{\pgfqpoint{0.600781in}{0.930519in}}{\pgfqpoint{0.603095in}{0.924933in}}{\pgfqpoint{0.607213in}{0.920814in}}%
\pgfpathcurveto{\pgfqpoint{0.611331in}{0.916696in}}{\pgfqpoint{0.616917in}{0.914382in}}{\pgfqpoint{0.622741in}{0.914382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735798in}{0.941425in}}%
\pgfpathcurveto{\pgfqpoint{0.741622in}{0.941425in}}{\pgfqpoint{0.747208in}{0.943738in}}{\pgfqpoint{0.751326in}{0.947857in}}%
\pgfpathcurveto{\pgfqpoint{0.755444in}{0.951975in}}{\pgfqpoint{0.757758in}{0.957561in}}{\pgfqpoint{0.757758in}{0.963385in}}%
\pgfpathcurveto{\pgfqpoint{0.757758in}{0.969209in}}{\pgfqpoint{0.755444in}{0.974795in}}{\pgfqpoint{0.751326in}{0.978913in}}%
\pgfpathcurveto{\pgfqpoint{0.747208in}{0.983031in}}{\pgfqpoint{0.741622in}{0.985345in}}{\pgfqpoint{0.735798in}{0.985345in}}%
\pgfpathcurveto{\pgfqpoint{0.729974in}{0.985345in}}{\pgfqpoint{0.724388in}{0.983031in}}{\pgfqpoint{0.720270in}{0.978913in}}%
\pgfpathcurveto{\pgfqpoint{0.716151in}{0.974795in}}{\pgfqpoint{0.713838in}{0.969209in}}{\pgfqpoint{0.713838in}{0.963385in}}%
\pgfpathcurveto{\pgfqpoint{0.713838in}{0.957561in}}{\pgfqpoint{0.716151in}{0.951975in}}{\pgfqpoint{0.720270in}{0.947857in}}%
\pgfpathcurveto{\pgfqpoint{0.724388in}{0.943738in}}{\pgfqpoint{0.729974in}{0.941425in}}{\pgfqpoint{0.735798in}{0.941425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434685in}{1.230375in}}%
\pgfpathcurveto{\pgfqpoint{0.440509in}{1.230375in}}{\pgfqpoint{0.446095in}{1.232689in}}{\pgfqpoint{0.450213in}{1.236807in}}%
\pgfpathcurveto{\pgfqpoint{0.454331in}{1.240925in}}{\pgfqpoint{0.456645in}{1.246511in}}{\pgfqpoint{0.456645in}{1.252335in}}%
\pgfpathcurveto{\pgfqpoint{0.456645in}{1.258159in}}{\pgfqpoint{0.454331in}{1.263745in}}{\pgfqpoint{0.450213in}{1.267863in}}%
\pgfpathcurveto{\pgfqpoint{0.446095in}{1.271981in}}{\pgfqpoint{0.440509in}{1.274295in}}{\pgfqpoint{0.434685in}{1.274295in}}%
\pgfpathcurveto{\pgfqpoint{0.428861in}{1.274295in}}{\pgfqpoint{0.423275in}{1.271981in}}{\pgfqpoint{0.419156in}{1.267863in}}%
\pgfpathcurveto{\pgfqpoint{0.415038in}{1.263745in}}{\pgfqpoint{0.412724in}{1.258159in}}{\pgfqpoint{0.412724in}{1.252335in}}%
\pgfpathcurveto{\pgfqpoint{0.412724in}{1.246511in}}{\pgfqpoint{0.415038in}{1.240925in}}{\pgfqpoint{0.419156in}{1.236807in}}%
\pgfpathcurveto{\pgfqpoint{0.423275in}{1.232689in}}{\pgfqpoint{0.428861in}{1.230375in}}{\pgfqpoint{0.434685in}{1.230375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476015in}{1.062250in}}%
\pgfpathcurveto{\pgfqpoint{1.481839in}{1.062250in}}{\pgfqpoint{1.487425in}{1.064564in}}{\pgfqpoint{1.491543in}{1.068682in}}%
\pgfpathcurveto{\pgfqpoint{1.495662in}{1.072800in}}{\pgfqpoint{1.497975in}{1.078386in}}{\pgfqpoint{1.497975in}{1.084210in}}%
\pgfpathcurveto{\pgfqpoint{1.497975in}{1.090034in}}{\pgfqpoint{1.495662in}{1.095620in}}{\pgfqpoint{1.491543in}{1.099738in}}%
\pgfpathcurveto{\pgfqpoint{1.487425in}{1.103856in}}{\pgfqpoint{1.481839in}{1.106170in}}{\pgfqpoint{1.476015in}{1.106170in}}%
\pgfpathcurveto{\pgfqpoint{1.470191in}{1.106170in}}{\pgfqpoint{1.464605in}{1.103856in}}{\pgfqpoint{1.460487in}{1.099738in}}%
\pgfpathcurveto{\pgfqpoint{1.456369in}{1.095620in}}{\pgfqpoint{1.454055in}{1.090034in}}{\pgfqpoint{1.454055in}{1.084210in}}%
\pgfpathcurveto{\pgfqpoint{1.454055in}{1.078386in}}{\pgfqpoint{1.456369in}{1.072800in}}{\pgfqpoint{1.460487in}{1.068682in}}%
\pgfpathcurveto{\pgfqpoint{1.464605in}{1.064564in}}{\pgfqpoint{1.470191in}{1.062250in}}{\pgfqpoint{1.476015in}{1.062250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050210in}{0.617341in}}%
\pgfpathcurveto{\pgfqpoint{1.056034in}{0.617341in}}{\pgfqpoint{1.061621in}{0.619655in}}{\pgfqpoint{1.065739in}{0.623773in}}%
\pgfpathcurveto{\pgfqpoint{1.069857in}{0.627891in}}{\pgfqpoint{1.072171in}{0.633477in}}{\pgfqpoint{1.072171in}{0.639301in}}%
\pgfpathcurveto{\pgfqpoint{1.072171in}{0.645125in}}{\pgfqpoint{1.069857in}{0.650711in}}{\pgfqpoint{1.065739in}{0.654829in}}%
\pgfpathcurveto{\pgfqpoint{1.061621in}{0.658947in}}{\pgfqpoint{1.056034in}{0.661261in}}{\pgfqpoint{1.050210in}{0.661261in}}%
\pgfpathcurveto{\pgfqpoint{1.044386in}{0.661261in}}{\pgfqpoint{1.038800in}{0.658947in}}{\pgfqpoint{1.034682in}{0.654829in}}%
\pgfpathcurveto{\pgfqpoint{1.030564in}{0.650711in}}{\pgfqpoint{1.028250in}{0.645125in}}{\pgfqpoint{1.028250in}{0.639301in}}%
\pgfpathcurveto{\pgfqpoint{1.028250in}{0.633477in}}{\pgfqpoint{1.030564in}{0.627891in}}{\pgfqpoint{1.034682in}{0.623773in}}%
\pgfpathcurveto{\pgfqpoint{1.038800in}{0.619655in}}{\pgfqpoint{1.044386in}{0.617341in}}{\pgfqpoint{1.050210in}{0.617341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477689in}{1.215314in}}%
\pgfpathcurveto{\pgfqpoint{0.483513in}{1.215314in}}{\pgfqpoint{0.489099in}{1.217628in}}{\pgfqpoint{0.493217in}{1.221746in}}%
\pgfpathcurveto{\pgfqpoint{0.497336in}{1.225864in}}{\pgfqpoint{0.499649in}{1.231451in}}{\pgfqpoint{0.499649in}{1.237274in}}%
\pgfpathcurveto{\pgfqpoint{0.499649in}{1.243098in}}{\pgfqpoint{0.497336in}{1.248685in}}{\pgfqpoint{0.493217in}{1.252803in}}%
\pgfpathcurveto{\pgfqpoint{0.489099in}{1.256921in}}{\pgfqpoint{0.483513in}{1.259235in}}{\pgfqpoint{0.477689in}{1.259235in}}%
\pgfpathcurveto{\pgfqpoint{0.471865in}{1.259235in}}{\pgfqpoint{0.466279in}{1.256921in}}{\pgfqpoint{0.462161in}{1.252803in}}%
\pgfpathcurveto{\pgfqpoint{0.458043in}{1.248685in}}{\pgfqpoint{0.455729in}{1.243098in}}{\pgfqpoint{0.455729in}{1.237274in}}%
\pgfpathcurveto{\pgfqpoint{0.455729in}{1.231451in}}{\pgfqpoint{0.458043in}{1.225864in}}{\pgfqpoint{0.462161in}{1.221746in}}%
\pgfpathcurveto{\pgfqpoint{0.466279in}{1.217628in}}{\pgfqpoint{0.471865in}{1.215314in}}{\pgfqpoint{0.477689in}{1.215314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671078in}{1.252702in}}%
\pgfpathcurveto{\pgfqpoint{1.676901in}{1.252702in}}{\pgfqpoint{1.682488in}{1.255016in}}{\pgfqpoint{1.686606in}{1.259134in}}%
\pgfpathcurveto{\pgfqpoint{1.690724in}{1.263253in}}{\pgfqpoint{1.693038in}{1.268839in}}{\pgfqpoint{1.693038in}{1.274663in}}%
\pgfpathcurveto{\pgfqpoint{1.693038in}{1.280487in}}{\pgfqpoint{1.690724in}{1.286073in}}{\pgfqpoint{1.686606in}{1.290191in}}%
\pgfpathcurveto{\pgfqpoint{1.682488in}{1.294309in}}{\pgfqpoint{1.676901in}{1.296623in}}{\pgfqpoint{1.671078in}{1.296623in}}%
\pgfpathcurveto{\pgfqpoint{1.665254in}{1.296623in}}{\pgfqpoint{1.659667in}{1.294309in}}{\pgfqpoint{1.655549in}{1.290191in}}%
\pgfpathcurveto{\pgfqpoint{1.651431in}{1.286073in}}{\pgfqpoint{1.649117in}{1.280487in}}{\pgfqpoint{1.649117in}{1.274663in}}%
\pgfpathcurveto{\pgfqpoint{1.649117in}{1.268839in}}{\pgfqpoint{1.651431in}{1.263253in}}{\pgfqpoint{1.655549in}{1.259134in}}%
\pgfpathcurveto{\pgfqpoint{1.659667in}{1.255016in}}{\pgfqpoint{1.665254in}{1.252702in}}{\pgfqpoint{1.671078in}{1.252702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707619in}{1.351873in}}%
\pgfpathcurveto{\pgfqpoint{1.713442in}{1.351873in}}{\pgfqpoint{1.719029in}{1.354187in}}{\pgfqpoint{1.723147in}{1.358305in}}%
\pgfpathcurveto{\pgfqpoint{1.727265in}{1.362423in}}{\pgfqpoint{1.729579in}{1.368010in}}{\pgfqpoint{1.729579in}{1.373834in}}%
\pgfpathcurveto{\pgfqpoint{1.729579in}{1.379657in}}{\pgfqpoint{1.727265in}{1.385244in}}{\pgfqpoint{1.723147in}{1.389362in}}%
\pgfpathcurveto{\pgfqpoint{1.719029in}{1.393480in}}{\pgfqpoint{1.713442in}{1.395794in}}{\pgfqpoint{1.707619in}{1.395794in}}%
\pgfpathcurveto{\pgfqpoint{1.701795in}{1.395794in}}{\pgfqpoint{1.696208in}{1.393480in}}{\pgfqpoint{1.692090in}{1.389362in}}%
\pgfpathcurveto{\pgfqpoint{1.687972in}{1.385244in}}{\pgfqpoint{1.685658in}{1.379657in}}{\pgfqpoint{1.685658in}{1.373834in}}%
\pgfpathcurveto{\pgfqpoint{1.685658in}{1.368010in}}{\pgfqpoint{1.687972in}{1.362423in}}{\pgfqpoint{1.692090in}{1.358305in}}%
\pgfpathcurveto{\pgfqpoint{1.696208in}{1.354187in}}{\pgfqpoint{1.701795in}{1.351873in}}{\pgfqpoint{1.707619in}{1.351873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720092in}{1.263810in}}%
\pgfpathcurveto{\pgfqpoint{1.725916in}{1.263810in}}{\pgfqpoint{1.731502in}{1.266123in}}{\pgfqpoint{1.735620in}{1.270242in}}%
\pgfpathcurveto{\pgfqpoint{1.739738in}{1.274360in}}{\pgfqpoint{1.742052in}{1.279946in}}{\pgfqpoint{1.742052in}{1.285770in}}%
\pgfpathcurveto{\pgfqpoint{1.742052in}{1.291594in}}{\pgfqpoint{1.739738in}{1.297180in}}{\pgfqpoint{1.735620in}{1.301298in}}%
\pgfpathcurveto{\pgfqpoint{1.731502in}{1.305416in}}{\pgfqpoint{1.725916in}{1.307730in}}{\pgfqpoint{1.720092in}{1.307730in}}%
\pgfpathcurveto{\pgfqpoint{1.714268in}{1.307730in}}{\pgfqpoint{1.708681in}{1.305416in}}{\pgfqpoint{1.704563in}{1.301298in}}%
\pgfpathcurveto{\pgfqpoint{1.700445in}{1.297180in}}{\pgfqpoint{1.698131in}{1.291594in}}{\pgfqpoint{1.698131in}{1.285770in}}%
\pgfpathcurveto{\pgfqpoint{1.698131in}{1.279946in}}{\pgfqpoint{1.700445in}{1.274360in}}{\pgfqpoint{1.704563in}{1.270242in}}%
\pgfpathcurveto{\pgfqpoint{1.708681in}{1.266123in}}{\pgfqpoint{1.714268in}{1.263810in}}{\pgfqpoint{1.720092in}{1.263810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044381in}{0.612036in}}%
\pgfpathcurveto{\pgfqpoint{1.050205in}{0.612036in}}{\pgfqpoint{1.055791in}{0.614350in}}{\pgfqpoint{1.059909in}{0.618468in}}%
\pgfpathcurveto{\pgfqpoint{1.064027in}{0.622587in}}{\pgfqpoint{1.066341in}{0.628173in}}{\pgfqpoint{1.066341in}{0.633997in}}%
\pgfpathcurveto{\pgfqpoint{1.066341in}{0.639821in}}{\pgfqpoint{1.064027in}{0.645407in}}{\pgfqpoint{1.059909in}{0.649525in}}%
\pgfpathcurveto{\pgfqpoint{1.055791in}{0.653643in}}{\pgfqpoint{1.050205in}{0.655957in}}{\pgfqpoint{1.044381in}{0.655957in}}%
\pgfpathcurveto{\pgfqpoint{1.038557in}{0.655957in}}{\pgfqpoint{1.032971in}{0.653643in}}{\pgfqpoint{1.028852in}{0.649525in}}%
\pgfpathcurveto{\pgfqpoint{1.024734in}{0.645407in}}{\pgfqpoint{1.022420in}{0.639821in}}{\pgfqpoint{1.022420in}{0.633997in}}%
\pgfpathcurveto{\pgfqpoint{1.022420in}{0.628173in}}{\pgfqpoint{1.024734in}{0.622587in}}{\pgfqpoint{1.028852in}{0.618468in}}%
\pgfpathcurveto{\pgfqpoint{1.032971in}{0.614350in}}{\pgfqpoint{1.038557in}{0.612036in}}{\pgfqpoint{1.044381in}{0.612036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330920in}{1.343955in}}%
\pgfpathcurveto{\pgfqpoint{0.336744in}{1.343955in}}{\pgfqpoint{0.342330in}{1.346269in}}{\pgfqpoint{0.346448in}{1.350387in}}%
\pgfpathcurveto{\pgfqpoint{0.350566in}{1.354505in}}{\pgfqpoint{0.352880in}{1.360091in}}{\pgfqpoint{0.352880in}{1.365915in}}%
\pgfpathcurveto{\pgfqpoint{0.352880in}{1.371739in}}{\pgfqpoint{0.350566in}{1.377325in}}{\pgfqpoint{0.346448in}{1.381444in}}%
\pgfpathcurveto{\pgfqpoint{0.342330in}{1.385562in}}{\pgfqpoint{0.336744in}{1.387876in}}{\pgfqpoint{0.330920in}{1.387876in}}%
\pgfpathcurveto{\pgfqpoint{0.325096in}{1.387876in}}{\pgfqpoint{0.319510in}{1.385562in}}{\pgfqpoint{0.315391in}{1.381444in}}%
\pgfpathcurveto{\pgfqpoint{0.311273in}{1.377325in}}{\pgfqpoint{0.308959in}{1.371739in}}{\pgfqpoint{0.308959in}{1.365915in}}%
\pgfpathcurveto{\pgfqpoint{0.308959in}{1.360091in}}{\pgfqpoint{0.311273in}{1.354505in}}{\pgfqpoint{0.315391in}{1.350387in}}%
\pgfpathcurveto{\pgfqpoint{0.319510in}{1.346269in}}{\pgfqpoint{0.325096in}{1.343955in}}{\pgfqpoint{0.330920in}{1.343955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663638in}{0.919854in}}%
\pgfpathcurveto{\pgfqpoint{0.669462in}{0.919854in}}{\pgfqpoint{0.675048in}{0.922168in}}{\pgfqpoint{0.679166in}{0.926286in}}%
\pgfpathcurveto{\pgfqpoint{0.683285in}{0.930404in}}{\pgfqpoint{0.685598in}{0.935991in}}{\pgfqpoint{0.685598in}{0.941815in}}%
\pgfpathcurveto{\pgfqpoint{0.685598in}{0.947639in}}{\pgfqpoint{0.683285in}{0.953225in}}{\pgfqpoint{0.679166in}{0.957343in}}%
\pgfpathcurveto{\pgfqpoint{0.675048in}{0.961461in}}{\pgfqpoint{0.669462in}{0.963775in}}{\pgfqpoint{0.663638in}{0.963775in}}%
\pgfpathcurveto{\pgfqpoint{0.657814in}{0.963775in}}{\pgfqpoint{0.652228in}{0.961461in}}{\pgfqpoint{0.648110in}{0.957343in}}%
\pgfpathcurveto{\pgfqpoint{0.643992in}{0.953225in}}{\pgfqpoint{0.641678in}{0.947639in}}{\pgfqpoint{0.641678in}{0.941815in}}%
\pgfpathcurveto{\pgfqpoint{0.641678in}{0.935991in}}{\pgfqpoint{0.643992in}{0.930404in}}{\pgfqpoint{0.648110in}{0.926286in}}%
\pgfpathcurveto{\pgfqpoint{0.652228in}{0.922168in}}{\pgfqpoint{0.657814in}{0.919854in}}{\pgfqpoint{0.663638in}{0.919854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544313in}{1.140903in}}%
\pgfpathcurveto{\pgfqpoint{1.550137in}{1.140903in}}{\pgfqpoint{1.555723in}{1.143217in}}{\pgfqpoint{1.559841in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{1.563959in}{1.151454in}}{\pgfqpoint{1.566273in}{1.157040in}}{\pgfqpoint{1.566273in}{1.162864in}}%
\pgfpathcurveto{\pgfqpoint{1.566273in}{1.168688in}}{\pgfqpoint{1.563959in}{1.174274in}}{\pgfqpoint{1.559841in}{1.178392in}}%
\pgfpathcurveto{\pgfqpoint{1.555723in}{1.182510in}}{\pgfqpoint{1.550137in}{1.184824in}}{\pgfqpoint{1.544313in}{1.184824in}}%
\pgfpathcurveto{\pgfqpoint{1.538489in}{1.184824in}}{\pgfqpoint{1.532903in}{1.182510in}}{\pgfqpoint{1.528785in}{1.178392in}}%
\pgfpathcurveto{\pgfqpoint{1.524666in}{1.174274in}}{\pgfqpoint{1.522353in}{1.168688in}}{\pgfqpoint{1.522353in}{1.162864in}}%
\pgfpathcurveto{\pgfqpoint{1.522353in}{1.157040in}}{\pgfqpoint{1.524666in}{1.151454in}}{\pgfqpoint{1.528785in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{1.532903in}{1.143217in}}{\pgfqpoint{1.538489in}{1.140903in}}{\pgfqpoint{1.544313in}{1.140903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392205in}{1.025281in}}%
\pgfpathcurveto{\pgfqpoint{1.398029in}{1.025281in}}{\pgfqpoint{1.403615in}{1.027595in}}{\pgfqpoint{1.407733in}{1.031713in}}%
\pgfpathcurveto{\pgfqpoint{1.411851in}{1.035831in}}{\pgfqpoint{1.414165in}{1.041417in}}{\pgfqpoint{1.414165in}{1.047241in}}%
\pgfpathcurveto{\pgfqpoint{1.414165in}{1.053065in}}{\pgfqpoint{1.411851in}{1.058651in}}{\pgfqpoint{1.407733in}{1.062769in}}%
\pgfpathcurveto{\pgfqpoint{1.403615in}{1.066887in}}{\pgfqpoint{1.398029in}{1.069201in}}{\pgfqpoint{1.392205in}{1.069201in}}%
\pgfpathcurveto{\pgfqpoint{1.386381in}{1.069201in}}{\pgfqpoint{1.380795in}{1.066887in}}{\pgfqpoint{1.376676in}{1.062769in}}%
\pgfpathcurveto{\pgfqpoint{1.372558in}{1.058651in}}{\pgfqpoint{1.370244in}{1.053065in}}{\pgfqpoint{1.370244in}{1.047241in}}%
\pgfpathcurveto{\pgfqpoint{1.370244in}{1.041417in}}{\pgfqpoint{1.372558in}{1.035831in}}{\pgfqpoint{1.376676in}{1.031713in}}%
\pgfpathcurveto{\pgfqpoint{1.380795in}{1.027595in}}{\pgfqpoint{1.386381in}{1.025281in}}{\pgfqpoint{1.392205in}{1.025281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440263in}{1.180014in}}%
\pgfpathcurveto{\pgfqpoint{0.446087in}{1.180014in}}{\pgfqpoint{0.451673in}{1.182328in}}{\pgfqpoint{0.455791in}{1.186446in}}%
\pgfpathcurveto{\pgfqpoint{0.459910in}{1.190564in}}{\pgfqpoint{0.462223in}{1.196150in}}{\pgfqpoint{0.462223in}{1.201974in}}%
\pgfpathcurveto{\pgfqpoint{0.462223in}{1.207798in}}{\pgfqpoint{0.459910in}{1.213384in}}{\pgfqpoint{0.455791in}{1.217502in}}%
\pgfpathcurveto{\pgfqpoint{0.451673in}{1.221620in}}{\pgfqpoint{0.446087in}{1.223934in}}{\pgfqpoint{0.440263in}{1.223934in}}%
\pgfpathcurveto{\pgfqpoint{0.434439in}{1.223934in}}{\pgfqpoint{0.428853in}{1.221620in}}{\pgfqpoint{0.424735in}{1.217502in}}%
\pgfpathcurveto{\pgfqpoint{0.420617in}{1.213384in}}{\pgfqpoint{0.418303in}{1.207798in}}{\pgfqpoint{0.418303in}{1.201974in}}%
\pgfpathcurveto{\pgfqpoint{0.418303in}{1.196150in}}{\pgfqpoint{0.420617in}{1.190564in}}{\pgfqpoint{0.424735in}{1.186446in}}%
\pgfpathcurveto{\pgfqpoint{0.428853in}{1.182328in}}{\pgfqpoint{0.434439in}{1.180014in}}{\pgfqpoint{0.440263in}{1.180014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183694in}{1.408775in}}%
\pgfpathcurveto{\pgfqpoint{0.189518in}{1.408775in}}{\pgfqpoint{0.195105in}{1.411089in}}{\pgfqpoint{0.199223in}{1.415207in}}%
\pgfpathcurveto{\pgfqpoint{0.203341in}{1.419325in}}{\pgfqpoint{0.205655in}{1.424911in}}{\pgfqpoint{0.205655in}{1.430735in}}%
\pgfpathcurveto{\pgfqpoint{0.205655in}{1.436559in}}{\pgfqpoint{0.203341in}{1.442145in}}{\pgfqpoint{0.199223in}{1.446263in}}%
\pgfpathcurveto{\pgfqpoint{0.195105in}{1.450381in}}{\pgfqpoint{0.189518in}{1.452695in}}{\pgfqpoint{0.183694in}{1.452695in}}%
\pgfpathcurveto{\pgfqpoint{0.177871in}{1.452695in}}{\pgfqpoint{0.172284in}{1.450381in}}{\pgfqpoint{0.168166in}{1.446263in}}%
\pgfpathcurveto{\pgfqpoint{0.164048in}{1.442145in}}{\pgfqpoint{0.161734in}{1.436559in}}{\pgfqpoint{0.161734in}{1.430735in}}%
\pgfpathcurveto{\pgfqpoint{0.161734in}{1.424911in}}{\pgfqpoint{0.164048in}{1.419325in}}{\pgfqpoint{0.168166in}{1.415207in}}%
\pgfpathcurveto{\pgfqpoint{0.172284in}{1.411089in}}{\pgfqpoint{0.177871in}{1.408775in}}{\pgfqpoint{0.183694in}{1.408775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213656in}{1.323446in}}%
\pgfpathcurveto{\pgfqpoint{0.219480in}{1.323446in}}{\pgfqpoint{0.225066in}{1.325760in}}{\pgfqpoint{0.229184in}{1.329878in}}%
\pgfpathcurveto{\pgfqpoint{0.233302in}{1.333996in}}{\pgfqpoint{0.235616in}{1.339582in}}{\pgfqpoint{0.235616in}{1.345406in}}%
\pgfpathcurveto{\pgfqpoint{0.235616in}{1.351230in}}{\pgfqpoint{0.233302in}{1.356816in}}{\pgfqpoint{0.229184in}{1.360935in}}%
\pgfpathcurveto{\pgfqpoint{0.225066in}{1.365053in}}{\pgfqpoint{0.219480in}{1.367367in}}{\pgfqpoint{0.213656in}{1.367367in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{1.367367in}}{\pgfqpoint{0.202246in}{1.365053in}}{\pgfqpoint{0.198128in}{1.360935in}}%
\pgfpathcurveto{\pgfqpoint{0.194010in}{1.356816in}}{\pgfqpoint{0.191696in}{1.351230in}}{\pgfqpoint{0.191696in}{1.345406in}}%
\pgfpathcurveto{\pgfqpoint{0.191696in}{1.339582in}}{\pgfqpoint{0.194010in}{1.333996in}}{\pgfqpoint{0.198128in}{1.329878in}}%
\pgfpathcurveto{\pgfqpoint{0.202246in}{1.325760in}}{\pgfqpoint{0.207832in}{1.323446in}}{\pgfqpoint{0.213656in}{1.323446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523211in}{1.162809in}}%
\pgfpathcurveto{\pgfqpoint{1.529035in}{1.162809in}}{\pgfqpoint{1.534621in}{1.165123in}}{\pgfqpoint{1.538739in}{1.169241in}}%
\pgfpathcurveto{\pgfqpoint{1.542857in}{1.173359in}}{\pgfqpoint{1.545171in}{1.178945in}}{\pgfqpoint{1.545171in}{1.184769in}}%
\pgfpathcurveto{\pgfqpoint{1.545171in}{1.190593in}}{\pgfqpoint{1.542857in}{1.196179in}}{\pgfqpoint{1.538739in}{1.200298in}}%
\pgfpathcurveto{\pgfqpoint{1.534621in}{1.204416in}}{\pgfqpoint{1.529035in}{1.206730in}}{\pgfqpoint{1.523211in}{1.206730in}}%
\pgfpathcurveto{\pgfqpoint{1.517387in}{1.206730in}}{\pgfqpoint{1.511801in}{1.204416in}}{\pgfqpoint{1.507683in}{1.200298in}}%
\pgfpathcurveto{\pgfqpoint{1.503565in}{1.196179in}}{\pgfqpoint{1.501251in}{1.190593in}}{\pgfqpoint{1.501251in}{1.184769in}}%
\pgfpathcurveto{\pgfqpoint{1.501251in}{1.178945in}}{\pgfqpoint{1.503565in}{1.173359in}}{\pgfqpoint{1.507683in}{1.169241in}}%
\pgfpathcurveto{\pgfqpoint{1.511801in}{1.165123in}}{\pgfqpoint{1.517387in}{1.162809in}}{\pgfqpoint{1.523211in}{1.162809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736232in}{0.905075in}}%
\pgfpathcurveto{\pgfqpoint{0.742056in}{0.905075in}}{\pgfqpoint{0.747642in}{0.907388in}}{\pgfqpoint{0.751760in}{0.911507in}}%
\pgfpathcurveto{\pgfqpoint{0.755878in}{0.915625in}}{\pgfqpoint{0.758192in}{0.921211in}}{\pgfqpoint{0.758192in}{0.927035in}}%
\pgfpathcurveto{\pgfqpoint{0.758192in}{0.932859in}}{\pgfqpoint{0.755878in}{0.938445in}}{\pgfqpoint{0.751760in}{0.942563in}}%
\pgfpathcurveto{\pgfqpoint{0.747642in}{0.946681in}}{\pgfqpoint{0.742056in}{0.948995in}}{\pgfqpoint{0.736232in}{0.948995in}}%
\pgfpathcurveto{\pgfqpoint{0.730408in}{0.948995in}}{\pgfqpoint{0.724822in}{0.946681in}}{\pgfqpoint{0.720704in}{0.942563in}}%
\pgfpathcurveto{\pgfqpoint{0.716585in}{0.938445in}}{\pgfqpoint{0.714272in}{0.932859in}}{\pgfqpoint{0.714272in}{0.927035in}}%
\pgfpathcurveto{\pgfqpoint{0.714272in}{0.921211in}}{\pgfqpoint{0.716585in}{0.915625in}}{\pgfqpoint{0.720704in}{0.911507in}}%
\pgfpathcurveto{\pgfqpoint{0.724822in}{0.907388in}}{\pgfqpoint{0.730408in}{0.905075in}}{\pgfqpoint{0.736232in}{0.905075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380556in}{0.982052in}}%
\pgfpathcurveto{\pgfqpoint{1.386380in}{0.982052in}}{\pgfqpoint{1.391966in}{0.984366in}}{\pgfqpoint{1.396084in}{0.988484in}}%
\pgfpathcurveto{\pgfqpoint{1.400202in}{0.992603in}}{\pgfqpoint{1.402516in}{0.998189in}}{\pgfqpoint{1.402516in}{1.004013in}}%
\pgfpathcurveto{\pgfqpoint{1.402516in}{1.009837in}}{\pgfqpoint{1.400202in}{1.015423in}}{\pgfqpoint{1.396084in}{1.019541in}}%
\pgfpathcurveto{\pgfqpoint{1.391966in}{1.023659in}}{\pgfqpoint{1.386380in}{1.025973in}}{\pgfqpoint{1.380556in}{1.025973in}}%
\pgfpathcurveto{\pgfqpoint{1.374732in}{1.025973in}}{\pgfqpoint{1.369146in}{1.023659in}}{\pgfqpoint{1.365028in}{1.019541in}}%
\pgfpathcurveto{\pgfqpoint{1.360910in}{1.015423in}}{\pgfqpoint{1.358596in}{1.009837in}}{\pgfqpoint{1.358596in}{1.004013in}}%
\pgfpathcurveto{\pgfqpoint{1.358596in}{0.998189in}}{\pgfqpoint{1.360910in}{0.992603in}}{\pgfqpoint{1.365028in}{0.988484in}}%
\pgfpathcurveto{\pgfqpoint{1.369146in}{0.984366in}}{\pgfqpoint{1.374732in}{0.982052in}}{\pgfqpoint{1.380556in}{0.982052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576745in}{1.030825in}}%
\pgfpathcurveto{\pgfqpoint{0.582569in}{1.030825in}}{\pgfqpoint{0.588155in}{1.033139in}}{\pgfqpoint{0.592273in}{1.037257in}}%
\pgfpathcurveto{\pgfqpoint{0.596391in}{1.041375in}}{\pgfqpoint{0.598705in}{1.046962in}}{\pgfqpoint{0.598705in}{1.052785in}}%
\pgfpathcurveto{\pgfqpoint{0.598705in}{1.058609in}}{\pgfqpoint{0.596391in}{1.064196in}}{\pgfqpoint{0.592273in}{1.068314in}}%
\pgfpathcurveto{\pgfqpoint{0.588155in}{1.072432in}}{\pgfqpoint{0.582569in}{1.074746in}}{\pgfqpoint{0.576745in}{1.074746in}}%
\pgfpathcurveto{\pgfqpoint{0.570921in}{1.074746in}}{\pgfqpoint{0.565335in}{1.072432in}}{\pgfqpoint{0.561217in}{1.068314in}}%
\pgfpathcurveto{\pgfqpoint{0.557098in}{1.064196in}}{\pgfqpoint{0.554785in}{1.058609in}}{\pgfqpoint{0.554785in}{1.052785in}}%
\pgfpathcurveto{\pgfqpoint{0.554785in}{1.046962in}}{\pgfqpoint{0.557098in}{1.041375in}}{\pgfqpoint{0.561217in}{1.037257in}}%
\pgfpathcurveto{\pgfqpoint{0.565335in}{1.033139in}}{\pgfqpoint{0.570921in}{1.030825in}}{\pgfqpoint{0.576745in}{1.030825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227193in}{1.442491in}}%
\pgfpathcurveto{\pgfqpoint{0.233017in}{1.442491in}}{\pgfqpoint{0.238603in}{1.444805in}}{\pgfqpoint{0.242721in}{1.448923in}}%
\pgfpathcurveto{\pgfqpoint{0.246839in}{1.453042in}}{\pgfqpoint{0.249153in}{1.458628in}}{\pgfqpoint{0.249153in}{1.464452in}}%
\pgfpathcurveto{\pgfqpoint{0.249153in}{1.470276in}}{\pgfqpoint{0.246839in}{1.475862in}}{\pgfqpoint{0.242721in}{1.479980in}}%
\pgfpathcurveto{\pgfqpoint{0.238603in}{1.484098in}}{\pgfqpoint{0.233017in}{1.486412in}}{\pgfqpoint{0.227193in}{1.486412in}}%
\pgfpathcurveto{\pgfqpoint{0.221369in}{1.486412in}}{\pgfqpoint{0.215783in}{1.484098in}}{\pgfqpoint{0.211664in}{1.479980in}}%
\pgfpathcurveto{\pgfqpoint{0.207546in}{1.475862in}}{\pgfqpoint{0.205232in}{1.470276in}}{\pgfqpoint{0.205232in}{1.464452in}}%
\pgfpathcurveto{\pgfqpoint{0.205232in}{1.458628in}}{\pgfqpoint{0.207546in}{1.453042in}}{\pgfqpoint{0.211664in}{1.448923in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{1.444805in}}{\pgfqpoint{0.221369in}{1.442491in}}{\pgfqpoint{0.227193in}{1.442491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071350in}{0.661138in}}%
\pgfpathcurveto{\pgfqpoint{1.077174in}{0.661138in}}{\pgfqpoint{1.082760in}{0.663452in}}{\pgfqpoint{1.086878in}{0.667570in}}%
\pgfpathcurveto{\pgfqpoint{1.090996in}{0.671688in}}{\pgfqpoint{1.093310in}{0.677274in}}{\pgfqpoint{1.093310in}{0.683098in}}%
\pgfpathcurveto{\pgfqpoint{1.093310in}{0.688922in}}{\pgfqpoint{1.090996in}{0.694508in}}{\pgfqpoint{1.086878in}{0.698626in}}%
\pgfpathcurveto{\pgfqpoint{1.082760in}{0.702744in}}{\pgfqpoint{1.077174in}{0.705058in}}{\pgfqpoint{1.071350in}{0.705058in}}%
\pgfpathcurveto{\pgfqpoint{1.065526in}{0.705058in}}{\pgfqpoint{1.059940in}{0.702744in}}{\pgfqpoint{1.055822in}{0.698626in}}%
\pgfpathcurveto{\pgfqpoint{1.051704in}{0.694508in}}{\pgfqpoint{1.049390in}{0.688922in}}{\pgfqpoint{1.049390in}{0.683098in}}%
\pgfpathcurveto{\pgfqpoint{1.049390in}{0.677274in}}{\pgfqpoint{1.051704in}{0.671688in}}{\pgfqpoint{1.055822in}{0.667570in}}%
\pgfpathcurveto{\pgfqpoint{1.059940in}{0.663452in}}{\pgfqpoint{1.065526in}{0.661138in}}{\pgfqpoint{1.071350in}{0.661138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510858in}{1.182072in}}%
\pgfpathcurveto{\pgfqpoint{1.516681in}{1.182072in}}{\pgfqpoint{1.522268in}{1.184386in}}{\pgfqpoint{1.526386in}{1.188504in}}%
\pgfpathcurveto{\pgfqpoint{1.530504in}{1.192623in}}{\pgfqpoint{1.532818in}{1.198209in}}{\pgfqpoint{1.532818in}{1.204033in}}%
\pgfpathcurveto{\pgfqpoint{1.532818in}{1.209857in}}{\pgfqpoint{1.530504in}{1.215443in}}{\pgfqpoint{1.526386in}{1.219561in}}%
\pgfpathcurveto{\pgfqpoint{1.522268in}{1.223679in}}{\pgfqpoint{1.516681in}{1.225993in}}{\pgfqpoint{1.510858in}{1.225993in}}%
\pgfpathcurveto{\pgfqpoint{1.505034in}{1.225993in}}{\pgfqpoint{1.499447in}{1.223679in}}{\pgfqpoint{1.495329in}{1.219561in}}%
\pgfpathcurveto{\pgfqpoint{1.491211in}{1.215443in}}{\pgfqpoint{1.488897in}{1.209857in}}{\pgfqpoint{1.488897in}{1.204033in}}%
\pgfpathcurveto{\pgfqpoint{1.488897in}{1.198209in}}{\pgfqpoint{1.491211in}{1.192623in}}{\pgfqpoint{1.495329in}{1.188504in}}%
\pgfpathcurveto{\pgfqpoint{1.499447in}{1.184386in}}{\pgfqpoint{1.505034in}{1.182072in}}{\pgfqpoint{1.510858in}{1.182072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432522in}{0.970412in}}%
\pgfpathcurveto{\pgfqpoint{1.438346in}{0.970412in}}{\pgfqpoint{1.443933in}{0.972725in}}{\pgfqpoint{1.448051in}{0.976844in}}%
\pgfpathcurveto{\pgfqpoint{1.452169in}{0.980962in}}{\pgfqpoint{1.454483in}{0.986548in}}{\pgfqpoint{1.454483in}{0.992372in}}%
\pgfpathcurveto{\pgfqpoint{1.454483in}{0.998196in}}{\pgfqpoint{1.452169in}{1.003782in}}{\pgfqpoint{1.448051in}{1.007900in}}%
\pgfpathcurveto{\pgfqpoint{1.443933in}{1.012018in}}{\pgfqpoint{1.438346in}{1.014332in}}{\pgfqpoint{1.432522in}{1.014332in}}%
\pgfpathcurveto{\pgfqpoint{1.426699in}{1.014332in}}{\pgfqpoint{1.421112in}{1.012018in}}{\pgfqpoint{1.416994in}{1.007900in}}%
\pgfpathcurveto{\pgfqpoint{1.412876in}{1.003782in}}{\pgfqpoint{1.410562in}{0.998196in}}{\pgfqpoint{1.410562in}{0.992372in}}%
\pgfpathcurveto{\pgfqpoint{1.410562in}{0.986548in}}{\pgfqpoint{1.412876in}{0.980962in}}{\pgfqpoint{1.416994in}{0.976844in}}%
\pgfpathcurveto{\pgfqpoint{1.421112in}{0.972725in}}{\pgfqpoint{1.426699in}{0.970412in}}{\pgfqpoint{1.432522in}{0.970412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480714in}{1.061407in}}%
\pgfpathcurveto{\pgfqpoint{0.486538in}{1.061407in}}{\pgfqpoint{0.492124in}{1.063721in}}{\pgfqpoint{0.496242in}{1.067839in}}%
\pgfpathcurveto{\pgfqpoint{0.500360in}{1.071958in}}{\pgfqpoint{0.502674in}{1.077544in}}{\pgfqpoint{0.502674in}{1.083368in}}%
\pgfpathcurveto{\pgfqpoint{0.502674in}{1.089192in}}{\pgfqpoint{0.500360in}{1.094778in}}{\pgfqpoint{0.496242in}{1.098896in}}%
\pgfpathcurveto{\pgfqpoint{0.492124in}{1.103014in}}{\pgfqpoint{0.486538in}{1.105328in}}{\pgfqpoint{0.480714in}{1.105328in}}%
\pgfpathcurveto{\pgfqpoint{0.474890in}{1.105328in}}{\pgfqpoint{0.469304in}{1.103014in}}{\pgfqpoint{0.465186in}{1.098896in}}%
\pgfpathcurveto{\pgfqpoint{0.461067in}{1.094778in}}{\pgfqpoint{0.458754in}{1.089192in}}{\pgfqpoint{0.458754in}{1.083368in}}%
\pgfpathcurveto{\pgfqpoint{0.458754in}{1.077544in}}{\pgfqpoint{0.461067in}{1.071958in}}{\pgfqpoint{0.465186in}{1.067839in}}%
\pgfpathcurveto{\pgfqpoint{0.469304in}{1.063721in}}{\pgfqpoint{0.474890in}{1.061407in}}{\pgfqpoint{0.480714in}{1.061407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624523in}{0.962230in}}%
\pgfpathcurveto{\pgfqpoint{0.630347in}{0.962230in}}{\pgfqpoint{0.635933in}{0.964544in}}{\pgfqpoint{0.640052in}{0.968662in}}%
\pgfpathcurveto{\pgfqpoint{0.644170in}{0.972780in}}{\pgfqpoint{0.646484in}{0.978367in}}{\pgfqpoint{0.646484in}{0.984190in}}%
\pgfpathcurveto{\pgfqpoint{0.646484in}{0.990014in}}{\pgfqpoint{0.644170in}{0.995601in}}{\pgfqpoint{0.640052in}{0.999719in}}%
\pgfpathcurveto{\pgfqpoint{0.635933in}{1.003837in}}{\pgfqpoint{0.630347in}{1.006151in}}{\pgfqpoint{0.624523in}{1.006151in}}%
\pgfpathcurveto{\pgfqpoint{0.618699in}{1.006151in}}{\pgfqpoint{0.613113in}{1.003837in}}{\pgfqpoint{0.608995in}{0.999719in}}%
\pgfpathcurveto{\pgfqpoint{0.604877in}{0.995601in}}{\pgfqpoint{0.602563in}{0.990014in}}{\pgfqpoint{0.602563in}{0.984190in}}%
\pgfpathcurveto{\pgfqpoint{0.602563in}{0.978367in}}{\pgfqpoint{0.604877in}{0.972780in}}{\pgfqpoint{0.608995in}{0.968662in}}%
\pgfpathcurveto{\pgfqpoint{0.613113in}{0.964544in}}{\pgfqpoint{0.618699in}{0.962230in}}{\pgfqpoint{0.624523in}{0.962230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242284in}{0.871865in}}%
\pgfpathcurveto{\pgfqpoint{1.248108in}{0.871865in}}{\pgfqpoint{1.253695in}{0.874179in}}{\pgfqpoint{1.257813in}{0.878297in}}%
\pgfpathcurveto{\pgfqpoint{1.261931in}{0.882415in}}{\pgfqpoint{1.264245in}{0.888001in}}{\pgfqpoint{1.264245in}{0.893825in}}%
\pgfpathcurveto{\pgfqpoint{1.264245in}{0.899649in}}{\pgfqpoint{1.261931in}{0.905235in}}{\pgfqpoint{1.257813in}{0.909353in}}%
\pgfpathcurveto{\pgfqpoint{1.253695in}{0.913471in}}{\pgfqpoint{1.248108in}{0.915785in}}{\pgfqpoint{1.242284in}{0.915785in}}%
\pgfpathcurveto{\pgfqpoint{1.236461in}{0.915785in}}{\pgfqpoint{1.230874in}{0.913471in}}{\pgfqpoint{1.226756in}{0.909353in}}%
\pgfpathcurveto{\pgfqpoint{1.222638in}{0.905235in}}{\pgfqpoint{1.220324in}{0.899649in}}{\pgfqpoint{1.220324in}{0.893825in}}%
\pgfpathcurveto{\pgfqpoint{1.220324in}{0.888001in}}{\pgfqpoint{1.222638in}{0.882415in}}{\pgfqpoint{1.226756in}{0.878297in}}%
\pgfpathcurveto{\pgfqpoint{1.230874in}{0.874179in}}{\pgfqpoint{1.236461in}{0.871865in}}{\pgfqpoint{1.242284in}{0.871865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526809in}{1.131740in}}%
\pgfpathcurveto{\pgfqpoint{0.532633in}{1.131740in}}{\pgfqpoint{0.538219in}{1.134054in}}{\pgfqpoint{0.542338in}{1.138172in}}%
\pgfpathcurveto{\pgfqpoint{0.546456in}{1.142290in}}{\pgfqpoint{0.548770in}{1.147876in}}{\pgfqpoint{0.548770in}{1.153700in}}%
\pgfpathcurveto{\pgfqpoint{0.548770in}{1.159524in}}{\pgfqpoint{0.546456in}{1.165110in}}{\pgfqpoint{0.542338in}{1.169228in}}%
\pgfpathcurveto{\pgfqpoint{0.538219in}{1.173347in}}{\pgfqpoint{0.532633in}{1.175660in}}{\pgfqpoint{0.526809in}{1.175660in}}%
\pgfpathcurveto{\pgfqpoint{0.520985in}{1.175660in}}{\pgfqpoint{0.515399in}{1.173347in}}{\pgfqpoint{0.511281in}{1.169228in}}%
\pgfpathcurveto{\pgfqpoint{0.507163in}{1.165110in}}{\pgfqpoint{0.504849in}{1.159524in}}{\pgfqpoint{0.504849in}{1.153700in}}%
\pgfpathcurveto{\pgfqpoint{0.504849in}{1.147876in}}{\pgfqpoint{0.507163in}{1.142290in}}{\pgfqpoint{0.511281in}{1.138172in}}%
\pgfpathcurveto{\pgfqpoint{0.515399in}{1.134054in}}{\pgfqpoint{0.520985in}{1.131740in}}{\pgfqpoint{0.526809in}{1.131740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590404in}{0.966615in}}%
\pgfpathcurveto{\pgfqpoint{0.596228in}{0.966615in}}{\pgfqpoint{0.601814in}{0.968928in}}{\pgfqpoint{0.605932in}{0.973047in}}%
\pgfpathcurveto{\pgfqpoint{0.610050in}{0.977165in}}{\pgfqpoint{0.612364in}{0.982751in}}{\pgfqpoint{0.612364in}{0.988575in}}%
\pgfpathcurveto{\pgfqpoint{0.612364in}{0.994399in}}{\pgfqpoint{0.610050in}{0.999985in}}{\pgfqpoint{0.605932in}{1.004103in}}%
\pgfpathcurveto{\pgfqpoint{0.601814in}{1.008221in}}{\pgfqpoint{0.596228in}{1.010535in}}{\pgfqpoint{0.590404in}{1.010535in}}%
\pgfpathcurveto{\pgfqpoint{0.584580in}{1.010535in}}{\pgfqpoint{0.578994in}{1.008221in}}{\pgfqpoint{0.574876in}{1.004103in}}%
\pgfpathcurveto{\pgfqpoint{0.570758in}{0.999985in}}{\pgfqpoint{0.568444in}{0.994399in}}{\pgfqpoint{0.568444in}{0.988575in}}%
\pgfpathcurveto{\pgfqpoint{0.568444in}{0.982751in}}{\pgfqpoint{0.570758in}{0.977165in}}{\pgfqpoint{0.574876in}{0.973047in}}%
\pgfpathcurveto{\pgfqpoint{0.578994in}{0.968928in}}{\pgfqpoint{0.584580in}{0.966615in}}{\pgfqpoint{0.590404in}{0.966615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627468in}{1.275748in}}%
\pgfpathcurveto{\pgfqpoint{1.633292in}{1.275748in}}{\pgfqpoint{1.638878in}{1.278061in}}{\pgfqpoint{1.642996in}{1.282180in}}%
\pgfpathcurveto{\pgfqpoint{1.647114in}{1.286298in}}{\pgfqpoint{1.649428in}{1.291884in}}{\pgfqpoint{1.649428in}{1.297708in}}%
\pgfpathcurveto{\pgfqpoint{1.649428in}{1.303532in}}{\pgfqpoint{1.647114in}{1.309118in}}{\pgfqpoint{1.642996in}{1.313236in}}%
\pgfpathcurveto{\pgfqpoint{1.638878in}{1.317354in}}{\pgfqpoint{1.633292in}{1.319668in}}{\pgfqpoint{1.627468in}{1.319668in}}%
\pgfpathcurveto{\pgfqpoint{1.621644in}{1.319668in}}{\pgfqpoint{1.616058in}{1.317354in}}{\pgfqpoint{1.611940in}{1.313236in}}%
\pgfpathcurveto{\pgfqpoint{1.607821in}{1.309118in}}{\pgfqpoint{1.605508in}{1.303532in}}{\pgfqpoint{1.605508in}{1.297708in}}%
\pgfpathcurveto{\pgfqpoint{1.605508in}{1.291884in}}{\pgfqpoint{1.607821in}{1.286298in}}{\pgfqpoint{1.611940in}{1.282180in}}%
\pgfpathcurveto{\pgfqpoint{1.616058in}{1.278061in}}{\pgfqpoint{1.621644in}{1.275748in}}{\pgfqpoint{1.627468in}{1.275748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629834in}{0.878893in}}%
\pgfpathcurveto{\pgfqpoint{0.635658in}{0.878893in}}{\pgfqpoint{0.641244in}{0.881207in}}{\pgfqpoint{0.645362in}{0.885325in}}%
\pgfpathcurveto{\pgfqpoint{0.649480in}{0.889443in}}{\pgfqpoint{0.651794in}{0.895029in}}{\pgfqpoint{0.651794in}{0.900853in}}%
\pgfpathcurveto{\pgfqpoint{0.651794in}{0.906677in}}{\pgfqpoint{0.649480in}{0.912263in}}{\pgfqpoint{0.645362in}{0.916381in}}%
\pgfpathcurveto{\pgfqpoint{0.641244in}{0.920499in}}{\pgfqpoint{0.635658in}{0.922813in}}{\pgfqpoint{0.629834in}{0.922813in}}%
\pgfpathcurveto{\pgfqpoint{0.624010in}{0.922813in}}{\pgfqpoint{0.618424in}{0.920499in}}{\pgfqpoint{0.614306in}{0.916381in}}%
\pgfpathcurveto{\pgfqpoint{0.610188in}{0.912263in}}{\pgfqpoint{0.607874in}{0.906677in}}{\pgfqpoint{0.607874in}{0.900853in}}%
\pgfpathcurveto{\pgfqpoint{0.607874in}{0.895029in}}{\pgfqpoint{0.610188in}{0.889443in}}{\pgfqpoint{0.614306in}{0.885325in}}%
\pgfpathcurveto{\pgfqpoint{0.618424in}{0.881207in}}{\pgfqpoint{0.624010in}{0.878893in}}{\pgfqpoint{0.629834in}{0.878893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360579in}{1.267562in}}%
\pgfpathcurveto{\pgfqpoint{0.366402in}{1.267562in}}{\pgfqpoint{0.371989in}{1.269876in}}{\pgfqpoint{0.376107in}{1.273994in}}%
\pgfpathcurveto{\pgfqpoint{0.380225in}{1.278112in}}{\pgfqpoint{0.382539in}{1.283698in}}{\pgfqpoint{0.382539in}{1.289522in}}%
\pgfpathcurveto{\pgfqpoint{0.382539in}{1.295346in}}{\pgfqpoint{0.380225in}{1.300932in}}{\pgfqpoint{0.376107in}{1.305050in}}%
\pgfpathcurveto{\pgfqpoint{0.371989in}{1.309168in}}{\pgfqpoint{0.366402in}{1.311482in}}{\pgfqpoint{0.360579in}{1.311482in}}%
\pgfpathcurveto{\pgfqpoint{0.354755in}{1.311482in}}{\pgfqpoint{0.349168in}{1.309168in}}{\pgfqpoint{0.345050in}{1.305050in}}%
\pgfpathcurveto{\pgfqpoint{0.340932in}{1.300932in}}{\pgfqpoint{0.338618in}{1.295346in}}{\pgfqpoint{0.338618in}{1.289522in}}%
\pgfpathcurveto{\pgfqpoint{0.338618in}{1.283698in}}{\pgfqpoint{0.340932in}{1.278112in}}{\pgfqpoint{0.345050in}{1.273994in}}%
\pgfpathcurveto{\pgfqpoint{0.349168in}{1.269876in}}{\pgfqpoint{0.354755in}{1.267562in}}{\pgfqpoint{0.360579in}{1.267562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215502in}{0.822422in}}%
\pgfpathcurveto{\pgfqpoint{1.221326in}{0.822422in}}{\pgfqpoint{1.226912in}{0.824736in}}{\pgfqpoint{1.231030in}{0.828854in}}%
\pgfpathcurveto{\pgfqpoint{1.235148in}{0.832972in}}{\pgfqpoint{1.237462in}{0.838558in}}{\pgfqpoint{1.237462in}{0.844382in}}%
\pgfpathcurveto{\pgfqpoint{1.237462in}{0.850206in}}{\pgfqpoint{1.235148in}{0.855792in}}{\pgfqpoint{1.231030in}{0.859911in}}%
\pgfpathcurveto{\pgfqpoint{1.226912in}{0.864029in}}{\pgfqpoint{1.221326in}{0.866343in}}{\pgfqpoint{1.215502in}{0.866343in}}%
\pgfpathcurveto{\pgfqpoint{1.209678in}{0.866343in}}{\pgfqpoint{1.204092in}{0.864029in}}{\pgfqpoint{1.199974in}{0.859911in}}%
\pgfpathcurveto{\pgfqpoint{1.195856in}{0.855792in}}{\pgfqpoint{1.193542in}{0.850206in}}{\pgfqpoint{1.193542in}{0.844382in}}%
\pgfpathcurveto{\pgfqpoint{1.193542in}{0.838558in}}{\pgfqpoint{1.195856in}{0.832972in}}{\pgfqpoint{1.199974in}{0.828854in}}%
\pgfpathcurveto{\pgfqpoint{1.204092in}{0.824736in}}{\pgfqpoint{1.209678in}{0.822422in}}{\pgfqpoint{1.215502in}{0.822422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.381532in}}%
\pgfpathcurveto{\pgfqpoint{1.768681in}{1.381532in}}{\pgfqpoint{1.774267in}{1.383846in}}{\pgfqpoint{1.778385in}{1.387964in}}%
\pgfpathcurveto{\pgfqpoint{1.782503in}{1.392082in}}{\pgfqpoint{1.784817in}{1.397669in}}{\pgfqpoint{1.784817in}{1.403492in}}%
\pgfpathcurveto{\pgfqpoint{1.784817in}{1.409316in}}{\pgfqpoint{1.782503in}{1.414903in}}{\pgfqpoint{1.778385in}{1.419021in}}%
\pgfpathcurveto{\pgfqpoint{1.774267in}{1.423139in}}{\pgfqpoint{1.768681in}{1.425453in}}{\pgfqpoint{1.762857in}{1.425453in}}%
\pgfpathcurveto{\pgfqpoint{1.757033in}{1.425453in}}{\pgfqpoint{1.751446in}{1.423139in}}{\pgfqpoint{1.747328in}{1.419021in}}%
\pgfpathcurveto{\pgfqpoint{1.743210in}{1.414903in}}{\pgfqpoint{1.740896in}{1.409316in}}{\pgfqpoint{1.740896in}{1.403492in}}%
\pgfpathcurveto{\pgfqpoint{1.740896in}{1.397669in}}{\pgfqpoint{1.743210in}{1.392082in}}{\pgfqpoint{1.747328in}{1.387964in}}%
\pgfpathcurveto{\pgfqpoint{1.751446in}{1.383846in}}{\pgfqpoint{1.757033in}{1.381532in}}{\pgfqpoint{1.762857in}{1.381532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267719in}{0.836334in}}%
\pgfpathcurveto{\pgfqpoint{1.273543in}{0.836334in}}{\pgfqpoint{1.279129in}{0.838648in}}{\pgfqpoint{1.283247in}{0.842766in}}%
\pgfpathcurveto{\pgfqpoint{1.287366in}{0.846884in}}{\pgfqpoint{1.289679in}{0.852470in}}{\pgfqpoint{1.289679in}{0.858294in}}%
\pgfpathcurveto{\pgfqpoint{1.289679in}{0.864118in}}{\pgfqpoint{1.287366in}{0.869704in}}{\pgfqpoint{1.283247in}{0.873822in}}%
\pgfpathcurveto{\pgfqpoint{1.279129in}{0.877941in}}{\pgfqpoint{1.273543in}{0.880254in}}{\pgfqpoint{1.267719in}{0.880254in}}%
\pgfpathcurveto{\pgfqpoint{1.261895in}{0.880254in}}{\pgfqpoint{1.256309in}{0.877941in}}{\pgfqpoint{1.252191in}{0.873822in}}%
\pgfpathcurveto{\pgfqpoint{1.248073in}{0.869704in}}{\pgfqpoint{1.245759in}{0.864118in}}{\pgfqpoint{1.245759in}{0.858294in}}%
\pgfpathcurveto{\pgfqpoint{1.245759in}{0.852470in}}{\pgfqpoint{1.248073in}{0.846884in}}{\pgfqpoint{1.252191in}{0.842766in}}%
\pgfpathcurveto{\pgfqpoint{1.256309in}{0.838648in}}{\pgfqpoint{1.261895in}{0.836334in}}{\pgfqpoint{1.267719in}{0.836334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498228in}{1.150876in}}%
\pgfpathcurveto{\pgfqpoint{1.504052in}{1.150876in}}{\pgfqpoint{1.509638in}{1.153189in}}{\pgfqpoint{1.513756in}{1.157308in}}%
\pgfpathcurveto{\pgfqpoint{1.517875in}{1.161426in}}{\pgfqpoint{1.520188in}{1.167012in}}{\pgfqpoint{1.520188in}{1.172836in}}%
\pgfpathcurveto{\pgfqpoint{1.520188in}{1.178660in}}{\pgfqpoint{1.517875in}{1.184246in}}{\pgfqpoint{1.513756in}{1.188364in}}%
\pgfpathcurveto{\pgfqpoint{1.509638in}{1.192482in}}{\pgfqpoint{1.504052in}{1.194796in}}{\pgfqpoint{1.498228in}{1.194796in}}%
\pgfpathcurveto{\pgfqpoint{1.492404in}{1.194796in}}{\pgfqpoint{1.486818in}{1.192482in}}{\pgfqpoint{1.482700in}{1.188364in}}%
\pgfpathcurveto{\pgfqpoint{1.478582in}{1.184246in}}{\pgfqpoint{1.476268in}{1.178660in}}{\pgfqpoint{1.476268in}{1.172836in}}%
\pgfpathcurveto{\pgfqpoint{1.476268in}{1.167012in}}{\pgfqpoint{1.478582in}{1.161426in}}{\pgfqpoint{1.482700in}{1.157308in}}%
\pgfpathcurveto{\pgfqpoint{1.486818in}{1.153189in}}{\pgfqpoint{1.492404in}{1.150876in}}{\pgfqpoint{1.498228in}{1.150876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005638in}{0.589266in}}%
\pgfpathcurveto{\pgfqpoint{1.011462in}{0.589266in}}{\pgfqpoint{1.017048in}{0.591580in}}{\pgfqpoint{1.021166in}{0.595698in}}%
\pgfpathcurveto{\pgfqpoint{1.025284in}{0.599816in}}{\pgfqpoint{1.027598in}{0.605403in}}{\pgfqpoint{1.027598in}{0.611226in}}%
\pgfpathcurveto{\pgfqpoint{1.027598in}{0.617050in}}{\pgfqpoint{1.025284in}{0.622637in}}{\pgfqpoint{1.021166in}{0.626755in}}%
\pgfpathcurveto{\pgfqpoint{1.017048in}{0.630873in}}{\pgfqpoint{1.011462in}{0.633187in}}{\pgfqpoint{1.005638in}{0.633187in}}%
\pgfpathcurveto{\pgfqpoint{0.999814in}{0.633187in}}{\pgfqpoint{0.994227in}{0.630873in}}{\pgfqpoint{0.990109in}{0.626755in}}%
\pgfpathcurveto{\pgfqpoint{0.985991in}{0.622637in}}{\pgfqpoint{0.983677in}{0.617050in}}{\pgfqpoint{0.983677in}{0.611226in}}%
\pgfpathcurveto{\pgfqpoint{0.983677in}{0.605403in}}{\pgfqpoint{0.985991in}{0.599816in}}{\pgfqpoint{0.990109in}{0.595698in}}%
\pgfpathcurveto{\pgfqpoint{0.994227in}{0.591580in}}{\pgfqpoint{0.999814in}{0.589266in}}{\pgfqpoint{1.005638in}{0.589266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490663in}{1.085130in}}%
\pgfpathcurveto{\pgfqpoint{0.496487in}{1.085130in}}{\pgfqpoint{0.502073in}{1.087444in}}{\pgfqpoint{0.506192in}{1.091562in}}%
\pgfpathcurveto{\pgfqpoint{0.510310in}{1.095681in}}{\pgfqpoint{0.512624in}{1.101267in}}{\pgfqpoint{0.512624in}{1.107091in}}%
\pgfpathcurveto{\pgfqpoint{0.512624in}{1.112915in}}{\pgfqpoint{0.510310in}{1.118501in}}{\pgfqpoint{0.506192in}{1.122619in}}%
\pgfpathcurveto{\pgfqpoint{0.502073in}{1.126737in}}{\pgfqpoint{0.496487in}{1.129051in}}{\pgfqpoint{0.490663in}{1.129051in}}%
\pgfpathcurveto{\pgfqpoint{0.484839in}{1.129051in}}{\pgfqpoint{0.479253in}{1.126737in}}{\pgfqpoint{0.475135in}{1.122619in}}%
\pgfpathcurveto{\pgfqpoint{0.471017in}{1.118501in}}{\pgfqpoint{0.468703in}{1.112915in}}{\pgfqpoint{0.468703in}{1.107091in}}%
\pgfpathcurveto{\pgfqpoint{0.468703in}{1.101267in}}{\pgfqpoint{0.471017in}{1.095681in}}{\pgfqpoint{0.475135in}{1.091562in}}%
\pgfpathcurveto{\pgfqpoint{0.479253in}{1.087444in}}{\pgfqpoint{0.484839in}{1.085130in}}{\pgfqpoint{0.490663in}{1.085130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144915in}{0.717239in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{0.717239in}}{\pgfqpoint{1.156325in}{0.719553in}}{\pgfqpoint{1.160443in}{0.723671in}}%
\pgfpathcurveto{\pgfqpoint{1.164561in}{0.727790in}}{\pgfqpoint{1.166875in}{0.733376in}}{\pgfqpoint{1.166875in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{1.166875in}{0.745024in}}{\pgfqpoint{1.164561in}{0.750610in}}{\pgfqpoint{1.160443in}{0.754728in}}%
\pgfpathcurveto{\pgfqpoint{1.156325in}{0.758846in}}{\pgfqpoint{1.150739in}{0.761160in}}{\pgfqpoint{1.144915in}{0.761160in}}%
\pgfpathcurveto{\pgfqpoint{1.139091in}{0.761160in}}{\pgfqpoint{1.133505in}{0.758846in}}{\pgfqpoint{1.129387in}{0.754728in}}%
\pgfpathcurveto{\pgfqpoint{1.125269in}{0.750610in}}{\pgfqpoint{1.122955in}{0.745024in}}{\pgfqpoint{1.122955in}{0.739200in}}%
\pgfpathcurveto{\pgfqpoint{1.122955in}{0.733376in}}{\pgfqpoint{1.125269in}{0.727790in}}{\pgfqpoint{1.129387in}{0.723671in}}%
\pgfpathcurveto{\pgfqpoint{1.133505in}{0.719553in}}{\pgfqpoint{1.139091in}{0.717239in}}{\pgfqpoint{1.144915in}{0.717239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554431in}{1.063919in}}%
\pgfpathcurveto{\pgfqpoint{0.560255in}{1.063919in}}{\pgfqpoint{0.565841in}{1.066233in}}{\pgfqpoint{0.569959in}{1.070352in}}%
\pgfpathcurveto{\pgfqpoint{0.574077in}{1.074470in}}{\pgfqpoint{0.576391in}{1.080056in}}{\pgfqpoint{0.576391in}{1.085880in}}%
\pgfpathcurveto{\pgfqpoint{0.576391in}{1.091704in}}{\pgfqpoint{0.574077in}{1.097290in}}{\pgfqpoint{0.569959in}{1.101408in}}%
\pgfpathcurveto{\pgfqpoint{0.565841in}{1.105526in}}{\pgfqpoint{0.560255in}{1.107840in}}{\pgfqpoint{0.554431in}{1.107840in}}%
\pgfpathcurveto{\pgfqpoint{0.548607in}{1.107840in}}{\pgfqpoint{0.543021in}{1.105526in}}{\pgfqpoint{0.538903in}{1.101408in}}%
\pgfpathcurveto{\pgfqpoint{0.534784in}{1.097290in}}{\pgfqpoint{0.532471in}{1.091704in}}{\pgfqpoint{0.532471in}{1.085880in}}%
\pgfpathcurveto{\pgfqpoint{0.532471in}{1.080056in}}{\pgfqpoint{0.534784in}{1.074470in}}{\pgfqpoint{0.538903in}{1.070352in}}%
\pgfpathcurveto{\pgfqpoint{0.543021in}{1.066233in}}{\pgfqpoint{0.548607in}{1.063919in}}{\pgfqpoint{0.554431in}{1.063919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824639in}{1.497906in}}%
\pgfpathcurveto{\pgfqpoint{1.830463in}{1.497906in}}{\pgfqpoint{1.836049in}{1.500220in}}{\pgfqpoint{1.840167in}{1.504338in}}%
\pgfpathcurveto{\pgfqpoint{1.844285in}{1.508456in}}{\pgfqpoint{1.846599in}{1.514043in}}{\pgfqpoint{1.846599in}{1.519866in}}%
\pgfpathcurveto{\pgfqpoint{1.846599in}{1.525690in}}{\pgfqpoint{1.844285in}{1.531277in}}{\pgfqpoint{1.840167in}{1.535395in}}%
\pgfpathcurveto{\pgfqpoint{1.836049in}{1.539513in}}{\pgfqpoint{1.830463in}{1.541827in}}{\pgfqpoint{1.824639in}{1.541827in}}%
\pgfpathcurveto{\pgfqpoint{1.818815in}{1.541827in}}{\pgfqpoint{1.813229in}{1.539513in}}{\pgfqpoint{1.809111in}{1.535395in}}%
\pgfpathcurveto{\pgfqpoint{1.804992in}{1.531277in}}{\pgfqpoint{1.802679in}{1.525690in}}{\pgfqpoint{1.802679in}{1.519866in}}%
\pgfpathcurveto{\pgfqpoint{1.802679in}{1.514043in}}{\pgfqpoint{1.804992in}{1.508456in}}{\pgfqpoint{1.809111in}{1.504338in}}%
\pgfpathcurveto{\pgfqpoint{1.813229in}{1.500220in}}{\pgfqpoint{1.818815in}{1.497906in}}{\pgfqpoint{1.824639in}{1.497906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812526in}{0.837352in}}%
\pgfpathcurveto{\pgfqpoint{0.818350in}{0.837352in}}{\pgfqpoint{0.823936in}{0.839666in}}{\pgfqpoint{0.828054in}{0.843784in}}%
\pgfpathcurveto{\pgfqpoint{0.832172in}{0.847902in}}{\pgfqpoint{0.834486in}{0.853488in}}{\pgfqpoint{0.834486in}{0.859312in}}%
\pgfpathcurveto{\pgfqpoint{0.834486in}{0.865136in}}{\pgfqpoint{0.832172in}{0.870722in}}{\pgfqpoint{0.828054in}{0.874840in}}%
\pgfpathcurveto{\pgfqpoint{0.823936in}{0.878959in}}{\pgfqpoint{0.818350in}{0.881272in}}{\pgfqpoint{0.812526in}{0.881272in}}%
\pgfpathcurveto{\pgfqpoint{0.806702in}{0.881272in}}{\pgfqpoint{0.801116in}{0.878959in}}{\pgfqpoint{0.796997in}{0.874840in}}%
\pgfpathcurveto{\pgfqpoint{0.792879in}{0.870722in}}{\pgfqpoint{0.790565in}{0.865136in}}{\pgfqpoint{0.790565in}{0.859312in}}%
\pgfpathcurveto{\pgfqpoint{0.790565in}{0.853488in}}{\pgfqpoint{0.792879in}{0.847902in}}{\pgfqpoint{0.796997in}{0.843784in}}%
\pgfpathcurveto{\pgfqpoint{0.801116in}{0.839666in}}{\pgfqpoint{0.806702in}{0.837352in}}{\pgfqpoint{0.812526in}{0.837352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837011in}{0.738948in}}%
\pgfpathcurveto{\pgfqpoint{0.842835in}{0.738948in}}{\pgfqpoint{0.848421in}{0.741261in}}{\pgfqpoint{0.852539in}{0.745380in}}%
\pgfpathcurveto{\pgfqpoint{0.856657in}{0.749498in}}{\pgfqpoint{0.858971in}{0.755084in}}{\pgfqpoint{0.858971in}{0.760908in}}%
\pgfpathcurveto{\pgfqpoint{0.858971in}{0.766732in}}{\pgfqpoint{0.856657in}{0.772318in}}{\pgfqpoint{0.852539in}{0.776436in}}%
\pgfpathcurveto{\pgfqpoint{0.848421in}{0.780554in}}{\pgfqpoint{0.842835in}{0.782868in}}{\pgfqpoint{0.837011in}{0.782868in}}%
\pgfpathcurveto{\pgfqpoint{0.831187in}{0.782868in}}{\pgfqpoint{0.825601in}{0.780554in}}{\pgfqpoint{0.821483in}{0.776436in}}%
\pgfpathcurveto{\pgfqpoint{0.817365in}{0.772318in}}{\pgfqpoint{0.815051in}{0.766732in}}{\pgfqpoint{0.815051in}{0.760908in}}%
\pgfpathcurveto{\pgfqpoint{0.815051in}{0.755084in}}{\pgfqpoint{0.817365in}{0.749498in}}{\pgfqpoint{0.821483in}{0.745380in}}%
\pgfpathcurveto{\pgfqpoint{0.825601in}{0.741261in}}{\pgfqpoint{0.831187in}{0.738948in}}{\pgfqpoint{0.837011in}{0.738948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727550in}{1.390364in}}%
\pgfpathcurveto{\pgfqpoint{1.733374in}{1.390364in}}{\pgfqpoint{1.738960in}{1.392678in}}{\pgfqpoint{1.743078in}{1.396796in}}%
\pgfpathcurveto{\pgfqpoint{1.747196in}{1.400914in}}{\pgfqpoint{1.749510in}{1.406500in}}{\pgfqpoint{1.749510in}{1.412324in}}%
\pgfpathcurveto{\pgfqpoint{1.749510in}{1.418148in}}{\pgfqpoint{1.747196in}{1.423734in}}{\pgfqpoint{1.743078in}{1.427852in}}%
\pgfpathcurveto{\pgfqpoint{1.738960in}{1.431971in}}{\pgfqpoint{1.733374in}{1.434284in}}{\pgfqpoint{1.727550in}{1.434284in}}%
\pgfpathcurveto{\pgfqpoint{1.721726in}{1.434284in}}{\pgfqpoint{1.716140in}{1.431971in}}{\pgfqpoint{1.712022in}{1.427852in}}%
\pgfpathcurveto{\pgfqpoint{1.707903in}{1.423734in}}{\pgfqpoint{1.705589in}{1.418148in}}{\pgfqpoint{1.705589in}{1.412324in}}%
\pgfpathcurveto{\pgfqpoint{1.705589in}{1.406500in}}{\pgfqpoint{1.707903in}{1.400914in}}{\pgfqpoint{1.712022in}{1.396796in}}%
\pgfpathcurveto{\pgfqpoint{1.716140in}{1.392678in}}{\pgfqpoint{1.721726in}{1.390364in}}{\pgfqpoint{1.727550in}{1.390364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748202in}{0.831820in}}%
\pgfpathcurveto{\pgfqpoint{0.754026in}{0.831820in}}{\pgfqpoint{0.759612in}{0.834134in}}{\pgfqpoint{0.763730in}{0.838252in}}%
\pgfpathcurveto{\pgfqpoint{0.767848in}{0.842370in}}{\pgfqpoint{0.770162in}{0.847957in}}{\pgfqpoint{0.770162in}{0.853781in}}%
\pgfpathcurveto{\pgfqpoint{0.770162in}{0.859604in}}{\pgfqpoint{0.767848in}{0.865191in}}{\pgfqpoint{0.763730in}{0.869309in}}%
\pgfpathcurveto{\pgfqpoint{0.759612in}{0.873427in}}{\pgfqpoint{0.754026in}{0.875741in}}{\pgfqpoint{0.748202in}{0.875741in}}%
\pgfpathcurveto{\pgfqpoint{0.742378in}{0.875741in}}{\pgfqpoint{0.736792in}{0.873427in}}{\pgfqpoint{0.732673in}{0.869309in}}%
\pgfpathcurveto{\pgfqpoint{0.728555in}{0.865191in}}{\pgfqpoint{0.726241in}{0.859604in}}{\pgfqpoint{0.726241in}{0.853781in}}%
\pgfpathcurveto{\pgfqpoint{0.726241in}{0.847957in}}{\pgfqpoint{0.728555in}{0.842370in}}{\pgfqpoint{0.732673in}{0.838252in}}%
\pgfpathcurveto{\pgfqpoint{0.736792in}{0.834134in}}{\pgfqpoint{0.742378in}{0.831820in}}{\pgfqpoint{0.748202in}{0.831820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693720in}{1.297739in}}%
\pgfpathcurveto{\pgfqpoint{1.699544in}{1.297739in}}{\pgfqpoint{1.705130in}{1.300053in}}{\pgfqpoint{1.709248in}{1.304171in}}%
\pgfpathcurveto{\pgfqpoint{1.713366in}{1.308289in}}{\pgfqpoint{1.715680in}{1.313875in}}{\pgfqpoint{1.715680in}{1.319699in}}%
\pgfpathcurveto{\pgfqpoint{1.715680in}{1.325523in}}{\pgfqpoint{1.713366in}{1.331109in}}{\pgfqpoint{1.709248in}{1.335227in}}%
\pgfpathcurveto{\pgfqpoint{1.705130in}{1.339346in}}{\pgfqpoint{1.699544in}{1.341659in}}{\pgfqpoint{1.693720in}{1.341659in}}%
\pgfpathcurveto{\pgfqpoint{1.687896in}{1.341659in}}{\pgfqpoint{1.682310in}{1.339346in}}{\pgfqpoint{1.678191in}{1.335227in}}%
\pgfpathcurveto{\pgfqpoint{1.674073in}{1.331109in}}{\pgfqpoint{1.671759in}{1.325523in}}{\pgfqpoint{1.671759in}{1.319699in}}%
\pgfpathcurveto{\pgfqpoint{1.671759in}{1.313875in}}{\pgfqpoint{1.674073in}{1.308289in}}{\pgfqpoint{1.678191in}{1.304171in}}%
\pgfpathcurveto{\pgfqpoint{1.682310in}{1.300053in}}{\pgfqpoint{1.687896in}{1.297739in}}{\pgfqpoint{1.693720in}{1.297739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666834in}{0.843187in}}%
\pgfpathcurveto{\pgfqpoint{0.672658in}{0.843187in}}{\pgfqpoint{0.678244in}{0.845501in}}{\pgfqpoint{0.682362in}{0.849619in}}%
\pgfpathcurveto{\pgfqpoint{0.686480in}{0.853737in}}{\pgfqpoint{0.688794in}{0.859323in}}{\pgfqpoint{0.688794in}{0.865147in}}%
\pgfpathcurveto{\pgfqpoint{0.688794in}{0.870971in}}{\pgfqpoint{0.686480in}{0.876557in}}{\pgfqpoint{0.682362in}{0.880675in}}%
\pgfpathcurveto{\pgfqpoint{0.678244in}{0.884793in}}{\pgfqpoint{0.672658in}{0.887107in}}{\pgfqpoint{0.666834in}{0.887107in}}%
\pgfpathcurveto{\pgfqpoint{0.661010in}{0.887107in}}{\pgfqpoint{0.655424in}{0.884793in}}{\pgfqpoint{0.651306in}{0.880675in}}%
\pgfpathcurveto{\pgfqpoint{0.647187in}{0.876557in}}{\pgfqpoint{0.644874in}{0.870971in}}{\pgfqpoint{0.644874in}{0.865147in}}%
\pgfpathcurveto{\pgfqpoint{0.644874in}{0.859323in}}{\pgfqpoint{0.647187in}{0.853737in}}{\pgfqpoint{0.651306in}{0.849619in}}%
\pgfpathcurveto{\pgfqpoint{0.655424in}{0.845501in}}{\pgfqpoint{0.661010in}{0.843187in}}{\pgfqpoint{0.666834in}{0.843187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200094in}{1.419406in}}%
\pgfpathcurveto{\pgfqpoint{0.205918in}{1.419406in}}{\pgfqpoint{0.211504in}{1.421720in}}{\pgfqpoint{0.215622in}{1.425838in}}%
\pgfpathcurveto{\pgfqpoint{0.219740in}{1.429956in}}{\pgfqpoint{0.222054in}{1.435542in}}{\pgfqpoint{0.222054in}{1.441366in}}%
\pgfpathcurveto{\pgfqpoint{0.222054in}{1.447190in}}{\pgfqpoint{0.219740in}{1.452776in}}{\pgfqpoint{0.215622in}{1.456894in}}%
\pgfpathcurveto{\pgfqpoint{0.211504in}{1.461013in}}{\pgfqpoint{0.205918in}{1.463326in}}{\pgfqpoint{0.200094in}{1.463326in}}%
\pgfpathcurveto{\pgfqpoint{0.194270in}{1.463326in}}{\pgfqpoint{0.188684in}{1.461013in}}{\pgfqpoint{0.184566in}{1.456894in}}%
\pgfpathcurveto{\pgfqpoint{0.180448in}{1.452776in}}{\pgfqpoint{0.178134in}{1.447190in}}{\pgfqpoint{0.178134in}{1.441366in}}%
\pgfpathcurveto{\pgfqpoint{0.178134in}{1.435542in}}{\pgfqpoint{0.180448in}{1.429956in}}{\pgfqpoint{0.184566in}{1.425838in}}%
\pgfpathcurveto{\pgfqpoint{0.188684in}{1.421720in}}{\pgfqpoint{0.194270in}{1.419406in}}{\pgfqpoint{0.200094in}{1.419406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400418in}{1.226911in}}%
\pgfpathcurveto{\pgfqpoint{0.406242in}{1.226911in}}{\pgfqpoint{0.411828in}{1.229225in}}{\pgfqpoint{0.415946in}{1.233343in}}%
\pgfpathcurveto{\pgfqpoint{0.420064in}{1.237461in}}{\pgfqpoint{0.422378in}{1.243047in}}{\pgfqpoint{0.422378in}{1.248871in}}%
\pgfpathcurveto{\pgfqpoint{0.422378in}{1.254695in}}{\pgfqpoint{0.420064in}{1.260281in}}{\pgfqpoint{0.415946in}{1.264400in}}%
\pgfpathcurveto{\pgfqpoint{0.411828in}{1.268518in}}{\pgfqpoint{0.406242in}{1.270832in}}{\pgfqpoint{0.400418in}{1.270832in}}%
\pgfpathcurveto{\pgfqpoint{0.394594in}{1.270832in}}{\pgfqpoint{0.389008in}{1.268518in}}{\pgfqpoint{0.384889in}{1.264400in}}%
\pgfpathcurveto{\pgfqpoint{0.380771in}{1.260281in}}{\pgfqpoint{0.378457in}{1.254695in}}{\pgfqpoint{0.378457in}{1.248871in}}%
\pgfpathcurveto{\pgfqpoint{0.378457in}{1.243047in}}{\pgfqpoint{0.380771in}{1.237461in}}{\pgfqpoint{0.384889in}{1.233343in}}%
\pgfpathcurveto{\pgfqpoint{0.389008in}{1.229225in}}{\pgfqpoint{0.394594in}{1.226911in}}{\pgfqpoint{0.400418in}{1.226911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950527in}{0.613733in}}%
\pgfpathcurveto{\pgfqpoint{0.956351in}{0.613733in}}{\pgfqpoint{0.961938in}{0.616047in}}{\pgfqpoint{0.966056in}{0.620165in}}%
\pgfpathcurveto{\pgfqpoint{0.970174in}{0.624283in}}{\pgfqpoint{0.972488in}{0.629869in}}{\pgfqpoint{0.972488in}{0.635693in}}%
\pgfpathcurveto{\pgfqpoint{0.972488in}{0.641517in}}{\pgfqpoint{0.970174in}{0.647104in}}{\pgfqpoint{0.966056in}{0.651222in}}%
\pgfpathcurveto{\pgfqpoint{0.961938in}{0.655340in}}{\pgfqpoint{0.956351in}{0.657654in}}{\pgfqpoint{0.950527in}{0.657654in}}%
\pgfpathcurveto{\pgfqpoint{0.944704in}{0.657654in}}{\pgfqpoint{0.939117in}{0.655340in}}{\pgfqpoint{0.934999in}{0.651222in}}%
\pgfpathcurveto{\pgfqpoint{0.930881in}{0.647104in}}{\pgfqpoint{0.928567in}{0.641517in}}{\pgfqpoint{0.928567in}{0.635693in}}%
\pgfpathcurveto{\pgfqpoint{0.928567in}{0.629869in}}{\pgfqpoint{0.930881in}{0.624283in}}{\pgfqpoint{0.934999in}{0.620165in}}%
\pgfpathcurveto{\pgfqpoint{0.939117in}{0.616047in}}{\pgfqpoint{0.944704in}{0.613733in}}{\pgfqpoint{0.950527in}{0.613733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216268in}{1.406328in}}%
\pgfpathcurveto{\pgfqpoint{0.222092in}{1.406328in}}{\pgfqpoint{0.227679in}{1.408642in}}{\pgfqpoint{0.231797in}{1.412760in}}%
\pgfpathcurveto{\pgfqpoint{0.235915in}{1.416878in}}{\pgfqpoint{0.238229in}{1.422464in}}{\pgfqpoint{0.238229in}{1.428288in}}%
\pgfpathcurveto{\pgfqpoint{0.238229in}{1.434112in}}{\pgfqpoint{0.235915in}{1.439698in}}{\pgfqpoint{0.231797in}{1.443816in}}%
\pgfpathcurveto{\pgfqpoint{0.227679in}{1.447935in}}{\pgfqpoint{0.222092in}{1.450248in}}{\pgfqpoint{0.216268in}{1.450248in}}%
\pgfpathcurveto{\pgfqpoint{0.210445in}{1.450248in}}{\pgfqpoint{0.204858in}{1.447935in}}{\pgfqpoint{0.200740in}{1.443816in}}%
\pgfpathcurveto{\pgfqpoint{0.196622in}{1.439698in}}{\pgfqpoint{0.194308in}{1.434112in}}{\pgfqpoint{0.194308in}{1.428288in}}%
\pgfpathcurveto{\pgfqpoint{0.194308in}{1.422464in}}{\pgfqpoint{0.196622in}{1.416878in}}{\pgfqpoint{0.200740in}{1.412760in}}%
\pgfpathcurveto{\pgfqpoint{0.204858in}{1.408642in}}{\pgfqpoint{0.210445in}{1.406328in}}{\pgfqpoint{0.216268in}{1.406328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406448in}{1.260762in}}%
\pgfpathcurveto{\pgfqpoint{0.412272in}{1.260762in}}{\pgfqpoint{0.417858in}{1.263076in}}{\pgfqpoint{0.421976in}{1.267194in}}%
\pgfpathcurveto{\pgfqpoint{0.426094in}{1.271312in}}{\pgfqpoint{0.428408in}{1.276898in}}{\pgfqpoint{0.428408in}{1.282722in}}%
\pgfpathcurveto{\pgfqpoint{0.428408in}{1.288546in}}{\pgfqpoint{0.426094in}{1.294132in}}{\pgfqpoint{0.421976in}{1.298251in}}%
\pgfpathcurveto{\pgfqpoint{0.417858in}{1.302369in}}{\pgfqpoint{0.412272in}{1.304683in}}{\pgfqpoint{0.406448in}{1.304683in}}%
\pgfpathcurveto{\pgfqpoint{0.400624in}{1.304683in}}{\pgfqpoint{0.395037in}{1.302369in}}{\pgfqpoint{0.390919in}{1.298251in}}%
\pgfpathcurveto{\pgfqpoint{0.386801in}{1.294132in}}{\pgfqpoint{0.384487in}{1.288546in}}{\pgfqpoint{0.384487in}{1.282722in}}%
\pgfpathcurveto{\pgfqpoint{0.384487in}{1.276898in}}{\pgfqpoint{0.386801in}{1.271312in}}{\pgfqpoint{0.390919in}{1.267194in}}%
\pgfpathcurveto{\pgfqpoint{0.395037in}{1.263076in}}{\pgfqpoint{0.400624in}{1.260762in}}{\pgfqpoint{0.406448in}{1.260762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373506in}{1.326172in}}%
\pgfpathcurveto{\pgfqpoint{0.379329in}{1.326172in}}{\pgfqpoint{0.384916in}{1.328486in}}{\pgfqpoint{0.389034in}{1.332604in}}%
\pgfpathcurveto{\pgfqpoint{0.393152in}{1.336723in}}{\pgfqpoint{0.395466in}{1.342309in}}{\pgfqpoint{0.395466in}{1.348133in}}%
\pgfpathcurveto{\pgfqpoint{0.395466in}{1.353957in}}{\pgfqpoint{0.393152in}{1.359543in}}{\pgfqpoint{0.389034in}{1.363661in}}%
\pgfpathcurveto{\pgfqpoint{0.384916in}{1.367779in}}{\pgfqpoint{0.379329in}{1.370093in}}{\pgfqpoint{0.373506in}{1.370093in}}%
\pgfpathcurveto{\pgfqpoint{0.367682in}{1.370093in}}{\pgfqpoint{0.362095in}{1.367779in}}{\pgfqpoint{0.357977in}{1.363661in}}%
\pgfpathcurveto{\pgfqpoint{0.353859in}{1.359543in}}{\pgfqpoint{0.351545in}{1.353957in}}{\pgfqpoint{0.351545in}{1.348133in}}%
\pgfpathcurveto{\pgfqpoint{0.351545in}{1.342309in}}{\pgfqpoint{0.353859in}{1.336723in}}{\pgfqpoint{0.357977in}{1.332604in}}%
\pgfpathcurveto{\pgfqpoint{0.362095in}{1.328486in}}{\pgfqpoint{0.367682in}{1.326172in}}{\pgfqpoint{0.373506in}{1.326172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692839in}{1.372193in}}%
\pgfpathcurveto{\pgfqpoint{1.698663in}{1.372193in}}{\pgfqpoint{1.704249in}{1.374507in}}{\pgfqpoint{1.708367in}{1.378625in}}%
\pgfpathcurveto{\pgfqpoint{1.712485in}{1.382743in}}{\pgfqpoint{1.714799in}{1.388329in}}{\pgfqpoint{1.714799in}{1.394153in}}%
\pgfpathcurveto{\pgfqpoint{1.714799in}{1.399977in}}{\pgfqpoint{1.712485in}{1.405563in}}{\pgfqpoint{1.708367in}{1.409681in}}%
\pgfpathcurveto{\pgfqpoint{1.704249in}{1.413799in}}{\pgfqpoint{1.698663in}{1.416113in}}{\pgfqpoint{1.692839in}{1.416113in}}%
\pgfpathcurveto{\pgfqpoint{1.687015in}{1.416113in}}{\pgfqpoint{1.681428in}{1.413799in}}{\pgfqpoint{1.677310in}{1.409681in}}%
\pgfpathcurveto{\pgfqpoint{1.673192in}{1.405563in}}{\pgfqpoint{1.670878in}{1.399977in}}{\pgfqpoint{1.670878in}{1.394153in}}%
\pgfpathcurveto{\pgfqpoint{1.670878in}{1.388329in}}{\pgfqpoint{1.673192in}{1.382743in}}{\pgfqpoint{1.677310in}{1.378625in}}%
\pgfpathcurveto{\pgfqpoint{1.681428in}{1.374507in}}{\pgfqpoint{1.687015in}{1.372193in}}{\pgfqpoint{1.692839in}{1.372193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346237in}{0.947163in}}%
\pgfpathcurveto{\pgfqpoint{1.352061in}{0.947163in}}{\pgfqpoint{1.357647in}{0.949477in}}{\pgfqpoint{1.361765in}{0.953595in}}%
\pgfpathcurveto{\pgfqpoint{1.365883in}{0.957713in}}{\pgfqpoint{1.368197in}{0.963300in}}{\pgfqpoint{1.368197in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{1.368197in}{0.974947in}}{\pgfqpoint{1.365883in}{0.980534in}}{\pgfqpoint{1.361765in}{0.984652in}}%
\pgfpathcurveto{\pgfqpoint{1.357647in}{0.988770in}}{\pgfqpoint{1.352061in}{0.991084in}}{\pgfqpoint{1.346237in}{0.991084in}}%
\pgfpathcurveto{\pgfqpoint{1.340413in}{0.991084in}}{\pgfqpoint{1.334827in}{0.988770in}}{\pgfqpoint{1.330709in}{0.984652in}}%
\pgfpathcurveto{\pgfqpoint{1.326591in}{0.980534in}}{\pgfqpoint{1.324277in}{0.974947in}}{\pgfqpoint{1.324277in}{0.969123in}}%
\pgfpathcurveto{\pgfqpoint{1.324277in}{0.963300in}}{\pgfqpoint{1.326591in}{0.957713in}}{\pgfqpoint{1.330709in}{0.953595in}}%
\pgfpathcurveto{\pgfqpoint{1.334827in}{0.949477in}}{\pgfqpoint{1.340413in}{0.947163in}}{\pgfqpoint{1.346237in}{0.947163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673256in}{1.249626in}}%
\pgfpathcurveto{\pgfqpoint{1.679080in}{1.249626in}}{\pgfqpoint{1.684666in}{1.251940in}}{\pgfqpoint{1.688784in}{1.256058in}}%
\pgfpathcurveto{\pgfqpoint{1.692902in}{1.260176in}}{\pgfqpoint{1.695216in}{1.265762in}}{\pgfqpoint{1.695216in}{1.271586in}}%
\pgfpathcurveto{\pgfqpoint{1.695216in}{1.277410in}}{\pgfqpoint{1.692902in}{1.282996in}}{\pgfqpoint{1.688784in}{1.287114in}}%
\pgfpathcurveto{\pgfqpoint{1.684666in}{1.291233in}}{\pgfqpoint{1.679080in}{1.293546in}}{\pgfqpoint{1.673256in}{1.293546in}}%
\pgfpathcurveto{\pgfqpoint{1.667432in}{1.293546in}}{\pgfqpoint{1.661846in}{1.291233in}}{\pgfqpoint{1.657728in}{1.287114in}}%
\pgfpathcurveto{\pgfqpoint{1.653610in}{1.282996in}}{\pgfqpoint{1.651296in}{1.277410in}}{\pgfqpoint{1.651296in}{1.271586in}}%
\pgfpathcurveto{\pgfqpoint{1.651296in}{1.265762in}}{\pgfqpoint{1.653610in}{1.260176in}}{\pgfqpoint{1.657728in}{1.256058in}}%
\pgfpathcurveto{\pgfqpoint{1.661846in}{1.251940in}}{\pgfqpoint{1.667432in}{1.249626in}}{\pgfqpoint{1.673256in}{1.249626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545509in}{1.085994in}}%
\pgfpathcurveto{\pgfqpoint{0.551333in}{1.085994in}}{\pgfqpoint{0.556919in}{1.088308in}}{\pgfqpoint{0.561037in}{1.092426in}}%
\pgfpathcurveto{\pgfqpoint{0.565156in}{1.096544in}}{\pgfqpoint{0.567469in}{1.102130in}}{\pgfqpoint{0.567469in}{1.107954in}}%
\pgfpathcurveto{\pgfqpoint{0.567469in}{1.113778in}}{\pgfqpoint{0.565156in}{1.119364in}}{\pgfqpoint{0.561037in}{1.123483in}}%
\pgfpathcurveto{\pgfqpoint{0.556919in}{1.127601in}}{\pgfqpoint{0.551333in}{1.129915in}}{\pgfqpoint{0.545509in}{1.129915in}}%
\pgfpathcurveto{\pgfqpoint{0.539685in}{1.129915in}}{\pgfqpoint{0.534099in}{1.127601in}}{\pgfqpoint{0.529981in}{1.123483in}}%
\pgfpathcurveto{\pgfqpoint{0.525863in}{1.119364in}}{\pgfqpoint{0.523549in}{1.113778in}}{\pgfqpoint{0.523549in}{1.107954in}}%
\pgfpathcurveto{\pgfqpoint{0.523549in}{1.102130in}}{\pgfqpoint{0.525863in}{1.096544in}}{\pgfqpoint{0.529981in}{1.092426in}}%
\pgfpathcurveto{\pgfqpoint{0.534099in}{1.088308in}}{\pgfqpoint{0.539685in}{1.085994in}}{\pgfqpoint{0.545509in}{1.085994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656499in}{0.936208in}}%
\pgfpathcurveto{\pgfqpoint{0.662323in}{0.936208in}}{\pgfqpoint{0.667909in}{0.938522in}}{\pgfqpoint{0.672027in}{0.942640in}}%
\pgfpathcurveto{\pgfqpoint{0.676146in}{0.946758in}}{\pgfqpoint{0.678460in}{0.952344in}}{\pgfqpoint{0.678460in}{0.958168in}}%
\pgfpathcurveto{\pgfqpoint{0.678460in}{0.963992in}}{\pgfqpoint{0.676146in}{0.969578in}}{\pgfqpoint{0.672027in}{0.973696in}}%
\pgfpathcurveto{\pgfqpoint{0.667909in}{0.977815in}}{\pgfqpoint{0.662323in}{0.980128in}}{\pgfqpoint{0.656499in}{0.980128in}}%
\pgfpathcurveto{\pgfqpoint{0.650675in}{0.980128in}}{\pgfqpoint{0.645089in}{0.977815in}}{\pgfqpoint{0.640971in}{0.973696in}}%
\pgfpathcurveto{\pgfqpoint{0.636853in}{0.969578in}}{\pgfqpoint{0.634539in}{0.963992in}}{\pgfqpoint{0.634539in}{0.958168in}}%
\pgfpathcurveto{\pgfqpoint{0.634539in}{0.952344in}}{\pgfqpoint{0.636853in}{0.946758in}}{\pgfqpoint{0.640971in}{0.942640in}}%
\pgfpathcurveto{\pgfqpoint{0.645089in}{0.938522in}}{\pgfqpoint{0.650675in}{0.936208in}}{\pgfqpoint{0.656499in}{0.936208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691094in}{0.860788in}}%
\pgfpathcurveto{\pgfqpoint{0.696918in}{0.860788in}}{\pgfqpoint{0.702504in}{0.863102in}}{\pgfqpoint{0.706622in}{0.867220in}}%
\pgfpathcurveto{\pgfqpoint{0.710740in}{0.871338in}}{\pgfqpoint{0.713054in}{0.876924in}}{\pgfqpoint{0.713054in}{0.882748in}}%
\pgfpathcurveto{\pgfqpoint{0.713054in}{0.888572in}}{\pgfqpoint{0.710740in}{0.894158in}}{\pgfqpoint{0.706622in}{0.898276in}}%
\pgfpathcurveto{\pgfqpoint{0.702504in}{0.902394in}}{\pgfqpoint{0.696918in}{0.904708in}}{\pgfqpoint{0.691094in}{0.904708in}}%
\pgfpathcurveto{\pgfqpoint{0.685270in}{0.904708in}}{\pgfqpoint{0.679684in}{0.902394in}}{\pgfqpoint{0.675566in}{0.898276in}}%
\pgfpathcurveto{\pgfqpoint{0.671448in}{0.894158in}}{\pgfqpoint{0.669134in}{0.888572in}}{\pgfqpoint{0.669134in}{0.882748in}}%
\pgfpathcurveto{\pgfqpoint{0.669134in}{0.876924in}}{\pgfqpoint{0.671448in}{0.871338in}}{\pgfqpoint{0.675566in}{0.867220in}}%
\pgfpathcurveto{\pgfqpoint{0.679684in}{0.863102in}}{\pgfqpoint{0.685270in}{0.860788in}}{\pgfqpoint{0.691094in}{0.860788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784965in}{1.277556in}}%
\pgfpathcurveto{\pgfqpoint{1.790789in}{1.277556in}}{\pgfqpoint{1.796375in}{1.279870in}}{\pgfqpoint{1.800493in}{1.283988in}}%
\pgfpathcurveto{\pgfqpoint{1.804611in}{1.288106in}}{\pgfqpoint{1.806925in}{1.293692in}}{\pgfqpoint{1.806925in}{1.299516in}}%
\pgfpathcurveto{\pgfqpoint{1.806925in}{1.305340in}}{\pgfqpoint{1.804611in}{1.310926in}}{\pgfqpoint{1.800493in}{1.315044in}}%
\pgfpathcurveto{\pgfqpoint{1.796375in}{1.319162in}}{\pgfqpoint{1.790789in}{1.321476in}}{\pgfqpoint{1.784965in}{1.321476in}}%
\pgfpathcurveto{\pgfqpoint{1.779141in}{1.321476in}}{\pgfqpoint{1.773555in}{1.319162in}}{\pgfqpoint{1.769437in}{1.315044in}}%
\pgfpathcurveto{\pgfqpoint{1.765319in}{1.310926in}}{\pgfqpoint{1.763005in}{1.305340in}}{\pgfqpoint{1.763005in}{1.299516in}}%
\pgfpathcurveto{\pgfqpoint{1.763005in}{1.293692in}}{\pgfqpoint{1.765319in}{1.288106in}}{\pgfqpoint{1.769437in}{1.283988in}}%
\pgfpathcurveto{\pgfqpoint{1.773555in}{1.279870in}}{\pgfqpoint{1.779141in}{1.277556in}}{\pgfqpoint{1.784965in}{1.277556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896325in}{0.520068in}}%
\pgfpathcurveto{\pgfqpoint{0.902149in}{0.520068in}}{\pgfqpoint{0.907735in}{0.522382in}}{\pgfqpoint{0.911853in}{0.526500in}}%
\pgfpathcurveto{\pgfqpoint{0.915971in}{0.530618in}}{\pgfqpoint{0.918285in}{0.536205in}}{\pgfqpoint{0.918285in}{0.542029in}}%
\pgfpathcurveto{\pgfqpoint{0.918285in}{0.547852in}}{\pgfqpoint{0.915971in}{0.553439in}}{\pgfqpoint{0.911853in}{0.557557in}}%
\pgfpathcurveto{\pgfqpoint{0.907735in}{0.561675in}}{\pgfqpoint{0.902149in}{0.563989in}}{\pgfqpoint{0.896325in}{0.563989in}}%
\pgfpathcurveto{\pgfqpoint{0.890501in}{0.563989in}}{\pgfqpoint{0.884915in}{0.561675in}}{\pgfqpoint{0.880797in}{0.557557in}}%
\pgfpathcurveto{\pgfqpoint{0.876679in}{0.553439in}}{\pgfqpoint{0.874365in}{0.547852in}}{\pgfqpoint{0.874365in}{0.542029in}}%
\pgfpathcurveto{\pgfqpoint{0.874365in}{0.536205in}}{\pgfqpoint{0.876679in}{0.530618in}}{\pgfqpoint{0.880797in}{0.526500in}}%
\pgfpathcurveto{\pgfqpoint{0.884915in}{0.522382in}}{\pgfqpoint{0.890501in}{0.520068in}}{\pgfqpoint{0.896325in}{0.520068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830630in}{0.601425in}}%
\pgfpathcurveto{\pgfqpoint{0.836454in}{0.601425in}}{\pgfqpoint{0.842041in}{0.603739in}}{\pgfqpoint{0.846159in}{0.607857in}}%
\pgfpathcurveto{\pgfqpoint{0.850277in}{0.611975in}}{\pgfqpoint{0.852591in}{0.617561in}}{\pgfqpoint{0.852591in}{0.623385in}}%
\pgfpathcurveto{\pgfqpoint{0.852591in}{0.629209in}}{\pgfqpoint{0.850277in}{0.634795in}}{\pgfqpoint{0.846159in}{0.638913in}}%
\pgfpathcurveto{\pgfqpoint{0.842041in}{0.643032in}}{\pgfqpoint{0.836454in}{0.645345in}}{\pgfqpoint{0.830630in}{0.645345in}}%
\pgfpathcurveto{\pgfqpoint{0.824807in}{0.645345in}}{\pgfqpoint{0.819220in}{0.643032in}}{\pgfqpoint{0.815102in}{0.638913in}}%
\pgfpathcurveto{\pgfqpoint{0.810984in}{0.634795in}}{\pgfqpoint{0.808670in}{0.629209in}}{\pgfqpoint{0.808670in}{0.623385in}}%
\pgfpathcurveto{\pgfqpoint{0.808670in}{0.617561in}}{\pgfqpoint{0.810984in}{0.611975in}}{\pgfqpoint{0.815102in}{0.607857in}}%
\pgfpathcurveto{\pgfqpoint{0.819220in}{0.603739in}}{\pgfqpoint{0.824807in}{0.601425in}}{\pgfqpoint{0.830630in}{0.601425in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247504in}{1.226657in}}%
\pgfpathcurveto{\pgfqpoint{0.253328in}{1.226657in}}{\pgfqpoint{0.258915in}{1.228970in}}{\pgfqpoint{0.263033in}{1.233089in}}%
\pgfpathcurveto{\pgfqpoint{0.267151in}{1.237207in}}{\pgfqpoint{0.269465in}{1.242793in}}{\pgfqpoint{0.269465in}{1.248617in}}%
\pgfpathcurveto{\pgfqpoint{0.269465in}{1.254441in}}{\pgfqpoint{0.267151in}{1.260027in}}{\pgfqpoint{0.263033in}{1.264145in}}%
\pgfpathcurveto{\pgfqpoint{0.258915in}{1.268263in}}{\pgfqpoint{0.253328in}{1.270577in}}{\pgfqpoint{0.247504in}{1.270577in}}%
\pgfpathcurveto{\pgfqpoint{0.241680in}{1.270577in}}{\pgfqpoint{0.236094in}{1.268263in}}{\pgfqpoint{0.231976in}{1.264145in}}%
\pgfpathcurveto{\pgfqpoint{0.227858in}{1.260027in}}{\pgfqpoint{0.225544in}{1.254441in}}{\pgfqpoint{0.225544in}{1.248617in}}%
\pgfpathcurveto{\pgfqpoint{0.225544in}{1.242793in}}{\pgfqpoint{0.227858in}{1.237207in}}{\pgfqpoint{0.231976in}{1.233089in}}%
\pgfpathcurveto{\pgfqpoint{0.236094in}{1.228970in}}{\pgfqpoint{0.241680in}{1.226657in}}{\pgfqpoint{0.247504in}{1.226657in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603019in}{0.756489in}}%
\pgfpathcurveto{\pgfqpoint{0.608842in}{0.756489in}}{\pgfqpoint{0.614429in}{0.758803in}}{\pgfqpoint{0.618547in}{0.762921in}}%
\pgfpathcurveto{\pgfqpoint{0.622665in}{0.767039in}}{\pgfqpoint{0.624979in}{0.772626in}}{\pgfqpoint{0.624979in}{0.778450in}}%
\pgfpathcurveto{\pgfqpoint{0.624979in}{0.784273in}}{\pgfqpoint{0.622665in}{0.789860in}}{\pgfqpoint{0.618547in}{0.793978in}}%
\pgfpathcurveto{\pgfqpoint{0.614429in}{0.798096in}}{\pgfqpoint{0.608842in}{0.800410in}}{\pgfqpoint{0.603019in}{0.800410in}}%
\pgfpathcurveto{\pgfqpoint{0.597195in}{0.800410in}}{\pgfqpoint{0.591608in}{0.798096in}}{\pgfqpoint{0.587490in}{0.793978in}}%
\pgfpathcurveto{\pgfqpoint{0.583372in}{0.789860in}}{\pgfqpoint{0.581058in}{0.784273in}}{\pgfqpoint{0.581058in}{0.778450in}}%
\pgfpathcurveto{\pgfqpoint{0.581058in}{0.772626in}}{\pgfqpoint{0.583372in}{0.767039in}}{\pgfqpoint{0.587490in}{0.762921in}}%
\pgfpathcurveto{\pgfqpoint{0.591608in}{0.758803in}}{\pgfqpoint{0.597195in}{0.756489in}}{\pgfqpoint{0.603019in}{0.756489in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945442in}{0.474142in}}%
\pgfpathcurveto{\pgfqpoint{0.951266in}{0.474142in}}{\pgfqpoint{0.956852in}{0.476456in}}{\pgfqpoint{0.960970in}{0.480574in}}%
\pgfpathcurveto{\pgfqpoint{0.965088in}{0.484692in}}{\pgfqpoint{0.967402in}{0.490278in}}{\pgfqpoint{0.967402in}{0.496102in}}%
\pgfpathcurveto{\pgfqpoint{0.967402in}{0.501926in}}{\pgfqpoint{0.965088in}{0.507512in}}{\pgfqpoint{0.960970in}{0.511630in}}%
\pgfpathcurveto{\pgfqpoint{0.956852in}{0.515749in}}{\pgfqpoint{0.951266in}{0.518062in}}{\pgfqpoint{0.945442in}{0.518062in}}%
\pgfpathcurveto{\pgfqpoint{0.939618in}{0.518062in}}{\pgfqpoint{0.934032in}{0.515749in}}{\pgfqpoint{0.929914in}{0.511630in}}%
\pgfpathcurveto{\pgfqpoint{0.925796in}{0.507512in}}{\pgfqpoint{0.923482in}{0.501926in}}{\pgfqpoint{0.923482in}{0.496102in}}%
\pgfpathcurveto{\pgfqpoint{0.923482in}{0.490278in}}{\pgfqpoint{0.925796in}{0.484692in}}{\pgfqpoint{0.929914in}{0.480574in}}%
\pgfpathcurveto{\pgfqpoint{0.934032in}{0.476456in}}{\pgfqpoint{0.939618in}{0.474142in}}{\pgfqpoint{0.945442in}{0.474142in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.603495in}}%
\pgfpathcurveto{\pgfqpoint{0.854401in}{0.603495in}}{\pgfqpoint{0.859987in}{0.605808in}}{\pgfqpoint{0.864106in}{0.609927in}}%
\pgfpathcurveto{\pgfqpoint{0.868224in}{0.614045in}}{\pgfqpoint{0.870538in}{0.619631in}}{\pgfqpoint{0.870538in}{0.625455in}}%
\pgfpathcurveto{\pgfqpoint{0.870538in}{0.631279in}}{\pgfqpoint{0.868224in}{0.636865in}}{\pgfqpoint{0.864106in}{0.640983in}}%
\pgfpathcurveto{\pgfqpoint{0.859987in}{0.645101in}}{\pgfqpoint{0.854401in}{0.647415in}}{\pgfqpoint{0.848577in}{0.647415in}}%
\pgfpathcurveto{\pgfqpoint{0.842753in}{0.647415in}}{\pgfqpoint{0.837167in}{0.645101in}}{\pgfqpoint{0.833049in}{0.640983in}}%
\pgfpathcurveto{\pgfqpoint{0.828931in}{0.636865in}}{\pgfqpoint{0.826617in}{0.631279in}}{\pgfqpoint{0.826617in}{0.625455in}}%
\pgfpathcurveto{\pgfqpoint{0.826617in}{0.619631in}}{\pgfqpoint{0.828931in}{0.614045in}}{\pgfqpoint{0.833049in}{0.609927in}}%
\pgfpathcurveto{\pgfqpoint{0.837167in}{0.605808in}}{\pgfqpoint{0.842753in}{0.603495in}}{\pgfqpoint{0.848577in}{0.603495in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779470in}{0.614203in}}%
\pgfpathcurveto{\pgfqpoint{0.785294in}{0.614203in}}{\pgfqpoint{0.790880in}{0.616517in}}{\pgfqpoint{0.794998in}{0.620635in}}%
\pgfpathcurveto{\pgfqpoint{0.799116in}{0.624753in}}{\pgfqpoint{0.801430in}{0.630339in}}{\pgfqpoint{0.801430in}{0.636163in}}%
\pgfpathcurveto{\pgfqpoint{0.801430in}{0.641987in}}{\pgfqpoint{0.799116in}{0.647573in}}{\pgfqpoint{0.794998in}{0.651691in}}%
\pgfpathcurveto{\pgfqpoint{0.790880in}{0.655809in}}{\pgfqpoint{0.785294in}{0.658123in}}{\pgfqpoint{0.779470in}{0.658123in}}%
\pgfpathcurveto{\pgfqpoint{0.773646in}{0.658123in}}{\pgfqpoint{0.768060in}{0.655809in}}{\pgfqpoint{0.763942in}{0.651691in}}%
\pgfpathcurveto{\pgfqpoint{0.759824in}{0.647573in}}{\pgfqpoint{0.757510in}{0.641987in}}{\pgfqpoint{0.757510in}{0.636163in}}%
\pgfpathcurveto{\pgfqpoint{0.757510in}{0.630339in}}{\pgfqpoint{0.759824in}{0.624753in}}{\pgfqpoint{0.763942in}{0.620635in}}%
\pgfpathcurveto{\pgfqpoint{0.768060in}{0.616517in}}{\pgfqpoint{0.773646in}{0.614203in}}{\pgfqpoint{0.779470in}{0.614203in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364528in}{1.102346in}}%
\pgfpathcurveto{\pgfqpoint{0.370352in}{1.102346in}}{\pgfqpoint{0.375938in}{1.104660in}}{\pgfqpoint{0.380057in}{1.108778in}}%
\pgfpathcurveto{\pgfqpoint{0.384175in}{1.112896in}}{\pgfqpoint{0.386489in}{1.118482in}}{\pgfqpoint{0.386489in}{1.124306in}}%
\pgfpathcurveto{\pgfqpoint{0.386489in}{1.130130in}}{\pgfqpoint{0.384175in}{1.135716in}}{\pgfqpoint{0.380057in}{1.139835in}}%
\pgfpathcurveto{\pgfqpoint{0.375938in}{1.143953in}}{\pgfqpoint{0.370352in}{1.146267in}}{\pgfqpoint{0.364528in}{1.146267in}}%
\pgfpathcurveto{\pgfqpoint{0.358704in}{1.146267in}}{\pgfqpoint{0.353118in}{1.143953in}}{\pgfqpoint{0.349000in}{1.139835in}}%
\pgfpathcurveto{\pgfqpoint{0.344882in}{1.135716in}}{\pgfqpoint{0.342568in}{1.130130in}}{\pgfqpoint{0.342568in}{1.124306in}}%
\pgfpathcurveto{\pgfqpoint{0.342568in}{1.118482in}}{\pgfqpoint{0.344882in}{1.112896in}}{\pgfqpoint{0.349000in}{1.108778in}}%
\pgfpathcurveto{\pgfqpoint{0.353118in}{1.104660in}}{\pgfqpoint{0.358704in}{1.102346in}}{\pgfqpoint{0.364528in}{1.102346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552507in}{0.901828in}}%
\pgfpathcurveto{\pgfqpoint{0.558331in}{0.901828in}}{\pgfqpoint{0.563917in}{0.904141in}}{\pgfqpoint{0.568035in}{0.908260in}}%
\pgfpathcurveto{\pgfqpoint{0.572153in}{0.912378in}}{\pgfqpoint{0.574467in}{0.917964in}}{\pgfqpoint{0.574467in}{0.923788in}}%
\pgfpathcurveto{\pgfqpoint{0.574467in}{0.929612in}}{\pgfqpoint{0.572153in}{0.935198in}}{\pgfqpoint{0.568035in}{0.939316in}}%
\pgfpathcurveto{\pgfqpoint{0.563917in}{0.943434in}}{\pgfqpoint{0.558331in}{0.945748in}}{\pgfqpoint{0.552507in}{0.945748in}}%
\pgfpathcurveto{\pgfqpoint{0.546683in}{0.945748in}}{\pgfqpoint{0.541097in}{0.943434in}}{\pgfqpoint{0.536979in}{0.939316in}}%
\pgfpathcurveto{\pgfqpoint{0.532861in}{0.935198in}}{\pgfqpoint{0.530547in}{0.929612in}}{\pgfqpoint{0.530547in}{0.923788in}}%
\pgfpathcurveto{\pgfqpoint{0.530547in}{0.917964in}}{\pgfqpoint{0.532861in}{0.912378in}}{\pgfqpoint{0.536979in}{0.908260in}}%
\pgfpathcurveto{\pgfqpoint{0.541097in}{0.904141in}}{\pgfqpoint{0.546683in}{0.901828in}}{\pgfqpoint{0.552507in}{0.901828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021464in}{0.514423in}}%
\pgfpathcurveto{\pgfqpoint{1.027288in}{0.514423in}}{\pgfqpoint{1.032874in}{0.516737in}}{\pgfqpoint{1.036992in}{0.520855in}}%
\pgfpathcurveto{\pgfqpoint{1.041111in}{0.524973in}}{\pgfqpoint{1.043424in}{0.530559in}}{\pgfqpoint{1.043424in}{0.536383in}}%
\pgfpathcurveto{\pgfqpoint{1.043424in}{0.542207in}}{\pgfqpoint{1.041111in}{0.547793in}}{\pgfqpoint{1.036992in}{0.551911in}}%
\pgfpathcurveto{\pgfqpoint{1.032874in}{0.556030in}}{\pgfqpoint{1.027288in}{0.558343in}}{\pgfqpoint{1.021464in}{0.558343in}}%
\pgfpathcurveto{\pgfqpoint{1.015640in}{0.558343in}}{\pgfqpoint{1.010054in}{0.556030in}}{\pgfqpoint{1.005936in}{0.551911in}}%
\pgfpathcurveto{\pgfqpoint{1.001818in}{0.547793in}}{\pgfqpoint{0.999504in}{0.542207in}}{\pgfqpoint{0.999504in}{0.536383in}}%
\pgfpathcurveto{\pgfqpoint{0.999504in}{0.530559in}}{\pgfqpoint{1.001818in}{0.524973in}}{\pgfqpoint{1.005936in}{0.520855in}}%
\pgfpathcurveto{\pgfqpoint{1.010054in}{0.516737in}}{\pgfqpoint{1.015640in}{0.514423in}}{\pgfqpoint{1.021464in}{0.514423in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842197in}{0.527130in}}%
\pgfpathcurveto{\pgfqpoint{0.848021in}{0.527130in}}{\pgfqpoint{0.853608in}{0.529444in}}{\pgfqpoint{0.857726in}{0.533562in}}%
\pgfpathcurveto{\pgfqpoint{0.861844in}{0.537680in}}{\pgfqpoint{0.864158in}{0.543266in}}{\pgfqpoint{0.864158in}{0.549090in}}%
\pgfpathcurveto{\pgfqpoint{0.864158in}{0.554914in}}{\pgfqpoint{0.861844in}{0.560500in}}{\pgfqpoint{0.857726in}{0.564618in}}%
\pgfpathcurveto{\pgfqpoint{0.853608in}{0.568736in}}{\pgfqpoint{0.848021in}{0.571050in}}{\pgfqpoint{0.842197in}{0.571050in}}%
\pgfpathcurveto{\pgfqpoint{0.836374in}{0.571050in}}{\pgfqpoint{0.830787in}{0.568736in}}{\pgfqpoint{0.826669in}{0.564618in}}%
\pgfpathcurveto{\pgfqpoint{0.822551in}{0.560500in}}{\pgfqpoint{0.820237in}{0.554914in}}{\pgfqpoint{0.820237in}{0.549090in}}%
\pgfpathcurveto{\pgfqpoint{0.820237in}{0.543266in}}{\pgfqpoint{0.822551in}{0.537680in}}{\pgfqpoint{0.826669in}{0.533562in}}%
\pgfpathcurveto{\pgfqpoint{0.830787in}{0.529444in}}{\pgfqpoint{0.836374in}{0.527130in}}{\pgfqpoint{0.842197in}{0.527130in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879795in}{0.513113in}}%
\pgfpathcurveto{\pgfqpoint{0.885618in}{0.513113in}}{\pgfqpoint{0.891205in}{0.515426in}}{\pgfqpoint{0.895323in}{0.519545in}}%
\pgfpathcurveto{\pgfqpoint{0.899441in}{0.523663in}}{\pgfqpoint{0.901755in}{0.529249in}}{\pgfqpoint{0.901755in}{0.535073in}}%
\pgfpathcurveto{\pgfqpoint{0.901755in}{0.540897in}}{\pgfqpoint{0.899441in}{0.546483in}}{\pgfqpoint{0.895323in}{0.550601in}}%
\pgfpathcurveto{\pgfqpoint{0.891205in}{0.554719in}}{\pgfqpoint{0.885618in}{0.557033in}}{\pgfqpoint{0.879795in}{0.557033in}}%
\pgfpathcurveto{\pgfqpoint{0.873971in}{0.557033in}}{\pgfqpoint{0.868384in}{0.554719in}}{\pgfqpoint{0.864266in}{0.550601in}}%
\pgfpathcurveto{\pgfqpoint{0.860148in}{0.546483in}}{\pgfqpoint{0.857834in}{0.540897in}}{\pgfqpoint{0.857834in}{0.535073in}}%
\pgfpathcurveto{\pgfqpoint{0.857834in}{0.529249in}}{\pgfqpoint{0.860148in}{0.523663in}}{\pgfqpoint{0.864266in}{0.519545in}}%
\pgfpathcurveto{\pgfqpoint{0.868384in}{0.515426in}}{\pgfqpoint{0.873971in}{0.513113in}}{\pgfqpoint{0.879795in}{0.513113in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377712in}{0.785717in}}%
\pgfpathcurveto{\pgfqpoint{1.383536in}{0.785717in}}{\pgfqpoint{1.389122in}{0.788030in}}{\pgfqpoint{1.393240in}{0.792149in}}%
\pgfpathcurveto{\pgfqpoint{1.397358in}{0.796267in}}{\pgfqpoint{1.399672in}{0.801853in}}{\pgfqpoint{1.399672in}{0.807677in}}%
\pgfpathcurveto{\pgfqpoint{1.399672in}{0.813501in}}{\pgfqpoint{1.397358in}{0.819087in}}{\pgfqpoint{1.393240in}{0.823205in}}%
\pgfpathcurveto{\pgfqpoint{1.389122in}{0.827323in}}{\pgfqpoint{1.383536in}{0.829637in}}{\pgfqpoint{1.377712in}{0.829637in}}%
\pgfpathcurveto{\pgfqpoint{1.371888in}{0.829637in}}{\pgfqpoint{1.366302in}{0.827323in}}{\pgfqpoint{1.362184in}{0.823205in}}%
\pgfpathcurveto{\pgfqpoint{1.358066in}{0.819087in}}{\pgfqpoint{1.355752in}{0.813501in}}{\pgfqpoint{1.355752in}{0.807677in}}%
\pgfpathcurveto{\pgfqpoint{1.355752in}{0.801853in}}{\pgfqpoint{1.358066in}{0.796267in}}{\pgfqpoint{1.362184in}{0.792149in}}%
\pgfpathcurveto{\pgfqpoint{1.366302in}{0.788030in}}{\pgfqpoint{1.371888in}{0.785717in}}{\pgfqpoint{1.377712in}{0.785717in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894868in}{0.620101in}}%
\pgfpathcurveto{\pgfqpoint{0.900692in}{0.620101in}}{\pgfqpoint{0.906278in}{0.622415in}}{\pgfqpoint{0.910396in}{0.626533in}}%
\pgfpathcurveto{\pgfqpoint{0.914515in}{0.630651in}}{\pgfqpoint{0.916828in}{0.636237in}}{\pgfqpoint{0.916828in}{0.642061in}}%
\pgfpathcurveto{\pgfqpoint{0.916828in}{0.647885in}}{\pgfqpoint{0.914515in}{0.653471in}}{\pgfqpoint{0.910396in}{0.657589in}}%
\pgfpathcurveto{\pgfqpoint{0.906278in}{0.661708in}}{\pgfqpoint{0.900692in}{0.664021in}}{\pgfqpoint{0.894868in}{0.664021in}}%
\pgfpathcurveto{\pgfqpoint{0.889044in}{0.664021in}}{\pgfqpoint{0.883458in}{0.661708in}}{\pgfqpoint{0.879340in}{0.657589in}}%
\pgfpathcurveto{\pgfqpoint{0.875222in}{0.653471in}}{\pgfqpoint{0.872908in}{0.647885in}}{\pgfqpoint{0.872908in}{0.642061in}}%
\pgfpathcurveto{\pgfqpoint{0.872908in}{0.636237in}}{\pgfqpoint{0.875222in}{0.630651in}}{\pgfqpoint{0.879340in}{0.626533in}}%
\pgfpathcurveto{\pgfqpoint{0.883458in}{0.622415in}}{\pgfqpoint{0.889044in}{0.620101in}}{\pgfqpoint{0.894868in}{0.620101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296440in}{1.158027in}}%
\pgfpathcurveto{\pgfqpoint{0.302264in}{1.158027in}}{\pgfqpoint{0.307850in}{1.160341in}}{\pgfqpoint{0.311968in}{1.164459in}}%
\pgfpathcurveto{\pgfqpoint{0.316086in}{1.168577in}}{\pgfqpoint{0.318400in}{1.174163in}}{\pgfqpoint{0.318400in}{1.179987in}}%
\pgfpathcurveto{\pgfqpoint{0.318400in}{1.185811in}}{\pgfqpoint{0.316086in}{1.191397in}}{\pgfqpoint{0.311968in}{1.195515in}}%
\pgfpathcurveto{\pgfqpoint{0.307850in}{1.199633in}}{\pgfqpoint{0.302264in}{1.201947in}}{\pgfqpoint{0.296440in}{1.201947in}}%
\pgfpathcurveto{\pgfqpoint{0.290616in}{1.201947in}}{\pgfqpoint{0.285030in}{1.199633in}}{\pgfqpoint{0.280912in}{1.195515in}}%
\pgfpathcurveto{\pgfqpoint{0.276794in}{1.191397in}}{\pgfqpoint{0.274480in}{1.185811in}}{\pgfqpoint{0.274480in}{1.179987in}}%
\pgfpathcurveto{\pgfqpoint{0.274480in}{1.174163in}}{\pgfqpoint{0.276794in}{1.168577in}}{\pgfqpoint{0.280912in}{1.164459in}}%
\pgfpathcurveto{\pgfqpoint{0.285030in}{1.160341in}}{\pgfqpoint{0.290616in}{1.158027in}}{\pgfqpoint{0.296440in}{1.158027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709310in}{0.742990in}}%
\pgfpathcurveto{\pgfqpoint{0.715134in}{0.742990in}}{\pgfqpoint{0.720720in}{0.745304in}}{\pgfqpoint{0.724838in}{0.749422in}}%
\pgfpathcurveto{\pgfqpoint{0.728956in}{0.753540in}}{\pgfqpoint{0.731270in}{0.759126in}}{\pgfqpoint{0.731270in}{0.764950in}}%
\pgfpathcurveto{\pgfqpoint{0.731270in}{0.770774in}}{\pgfqpoint{0.728956in}{0.776360in}}{\pgfqpoint{0.724838in}{0.780478in}}%
\pgfpathcurveto{\pgfqpoint{0.720720in}{0.784596in}}{\pgfqpoint{0.715134in}{0.786910in}}{\pgfqpoint{0.709310in}{0.786910in}}%
\pgfpathcurveto{\pgfqpoint{0.703486in}{0.786910in}}{\pgfqpoint{0.697899in}{0.784596in}}{\pgfqpoint{0.693781in}{0.780478in}}%
\pgfpathcurveto{\pgfqpoint{0.689663in}{0.776360in}}{\pgfqpoint{0.687349in}{0.770774in}}{\pgfqpoint{0.687349in}{0.764950in}}%
\pgfpathcurveto{\pgfqpoint{0.687349in}{0.759126in}}{\pgfqpoint{0.689663in}{0.753540in}}{\pgfqpoint{0.693781in}{0.749422in}}%
\pgfpathcurveto{\pgfqpoint{0.697899in}{0.745304in}}{\pgfqpoint{0.703486in}{0.742990in}}{\pgfqpoint{0.709310in}{0.742990in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578511in}{0.987211in}}%
\pgfpathcurveto{\pgfqpoint{1.584335in}{0.987211in}}{\pgfqpoint{1.589921in}{0.989525in}}{\pgfqpoint{1.594039in}{0.993643in}}%
\pgfpathcurveto{\pgfqpoint{1.598157in}{0.997762in}}{\pgfqpoint{1.600471in}{1.003348in}}{\pgfqpoint{1.600471in}{1.009172in}}%
\pgfpathcurveto{\pgfqpoint{1.600471in}{1.014996in}}{\pgfqpoint{1.598157in}{1.020582in}}{\pgfqpoint{1.594039in}{1.024700in}}%
\pgfpathcurveto{\pgfqpoint{1.589921in}{1.028818in}}{\pgfqpoint{1.584335in}{1.031132in}}{\pgfqpoint{1.578511in}{1.031132in}}%
\pgfpathcurveto{\pgfqpoint{1.572687in}{1.031132in}}{\pgfqpoint{1.567101in}{1.028818in}}{\pgfqpoint{1.562983in}{1.024700in}}%
\pgfpathcurveto{\pgfqpoint{1.558864in}{1.020582in}}{\pgfqpoint{1.556551in}{1.014996in}}{\pgfqpoint{1.556551in}{1.009172in}}%
\pgfpathcurveto{\pgfqpoint{1.556551in}{1.003348in}}{\pgfqpoint{1.558864in}{0.997762in}}{\pgfqpoint{1.562983in}{0.993643in}}%
\pgfpathcurveto{\pgfqpoint{1.567101in}{0.989525in}}{\pgfqpoint{1.572687in}{0.987211in}}{\pgfqpoint{1.578511in}{0.987211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349949in}{0.765503in}}%
\pgfpathcurveto{\pgfqpoint{1.355773in}{0.765503in}}{\pgfqpoint{1.361359in}{0.767817in}}{\pgfqpoint{1.365477in}{0.771935in}}%
\pgfpathcurveto{\pgfqpoint{1.369596in}{0.776053in}}{\pgfqpoint{1.371909in}{0.781639in}}{\pgfqpoint{1.371909in}{0.787463in}}%
\pgfpathcurveto{\pgfqpoint{1.371909in}{0.793287in}}{\pgfqpoint{1.369596in}{0.798873in}}{\pgfqpoint{1.365477in}{0.802991in}}%
\pgfpathcurveto{\pgfqpoint{1.361359in}{0.807109in}}{\pgfqpoint{1.355773in}{0.809423in}}{\pgfqpoint{1.349949in}{0.809423in}}%
\pgfpathcurveto{\pgfqpoint{1.344125in}{0.809423in}}{\pgfqpoint{1.338539in}{0.807109in}}{\pgfqpoint{1.334421in}{0.802991in}}%
\pgfpathcurveto{\pgfqpoint{1.330303in}{0.798873in}}{\pgfqpoint{1.327989in}{0.793287in}}{\pgfqpoint{1.327989in}{0.787463in}}%
\pgfpathcurveto{\pgfqpoint{1.327989in}{0.781639in}}{\pgfqpoint{1.330303in}{0.776053in}}{\pgfqpoint{1.334421in}{0.771935in}}%
\pgfpathcurveto{\pgfqpoint{1.338539in}{0.767817in}}{\pgfqpoint{1.344125in}{0.765503in}}{\pgfqpoint{1.349949in}{0.765503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278850in}{0.675153in}}%
\pgfpathcurveto{\pgfqpoint{1.284673in}{0.675153in}}{\pgfqpoint{1.290260in}{0.677467in}}{\pgfqpoint{1.294378in}{0.681585in}}%
\pgfpathcurveto{\pgfqpoint{1.298496in}{0.685703in}}{\pgfqpoint{1.300810in}{0.691289in}}{\pgfqpoint{1.300810in}{0.697113in}}%
\pgfpathcurveto{\pgfqpoint{1.300810in}{0.702937in}}{\pgfqpoint{1.298496in}{0.708523in}}{\pgfqpoint{1.294378in}{0.712642in}}%
\pgfpathcurveto{\pgfqpoint{1.290260in}{0.716760in}}{\pgfqpoint{1.284673in}{0.719074in}}{\pgfqpoint{1.278850in}{0.719074in}}%
\pgfpathcurveto{\pgfqpoint{1.273026in}{0.719074in}}{\pgfqpoint{1.267439in}{0.716760in}}{\pgfqpoint{1.263321in}{0.712642in}}%
\pgfpathcurveto{\pgfqpoint{1.259203in}{0.708523in}}{\pgfqpoint{1.256889in}{0.702937in}}{\pgfqpoint{1.256889in}{0.697113in}}%
\pgfpathcurveto{\pgfqpoint{1.256889in}{0.691289in}}{\pgfqpoint{1.259203in}{0.685703in}}{\pgfqpoint{1.263321in}{0.681585in}}%
\pgfpathcurveto{\pgfqpoint{1.267439in}{0.677467in}}{\pgfqpoint{1.273026in}{0.675153in}}{\pgfqpoint{1.278850in}{0.675153in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648423in}{1.028342in}}%
\pgfpathcurveto{\pgfqpoint{1.654246in}{1.028342in}}{\pgfqpoint{1.659833in}{1.030656in}}{\pgfqpoint{1.663951in}{1.034774in}}%
\pgfpathcurveto{\pgfqpoint{1.668069in}{1.038892in}}{\pgfqpoint{1.670383in}{1.044478in}}{\pgfqpoint{1.670383in}{1.050302in}}%
\pgfpathcurveto{\pgfqpoint{1.670383in}{1.056126in}}{\pgfqpoint{1.668069in}{1.061712in}}{\pgfqpoint{1.663951in}{1.065830in}}%
\pgfpathcurveto{\pgfqpoint{1.659833in}{1.069948in}}{\pgfqpoint{1.654246in}{1.072262in}}{\pgfqpoint{1.648423in}{1.072262in}}%
\pgfpathcurveto{\pgfqpoint{1.642599in}{1.072262in}}{\pgfqpoint{1.637012in}{1.069948in}}{\pgfqpoint{1.632894in}{1.065830in}}%
\pgfpathcurveto{\pgfqpoint{1.628776in}{1.061712in}}{\pgfqpoint{1.626462in}{1.056126in}}{\pgfqpoint{1.626462in}{1.050302in}}%
\pgfpathcurveto{\pgfqpoint{1.626462in}{1.044478in}}{\pgfqpoint{1.628776in}{1.038892in}}{\pgfqpoint{1.632894in}{1.034774in}}%
\pgfpathcurveto{\pgfqpoint{1.637012in}{1.030656in}}{\pgfqpoint{1.642599in}{1.028342in}}{\pgfqpoint{1.648423in}{1.028342in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638648in}{1.099488in}}%
\pgfpathcurveto{\pgfqpoint{1.644472in}{1.099488in}}{\pgfqpoint{1.650058in}{1.101802in}}{\pgfqpoint{1.654176in}{1.105920in}}%
\pgfpathcurveto{\pgfqpoint{1.658294in}{1.110039in}}{\pgfqpoint{1.660608in}{1.115625in}}{\pgfqpoint{1.660608in}{1.121449in}}%
\pgfpathcurveto{\pgfqpoint{1.660608in}{1.127273in}}{\pgfqpoint{1.658294in}{1.132859in}}{\pgfqpoint{1.654176in}{1.136977in}}%
\pgfpathcurveto{\pgfqpoint{1.650058in}{1.141095in}}{\pgfqpoint{1.644472in}{1.143409in}}{\pgfqpoint{1.638648in}{1.143409in}}%
\pgfpathcurveto{\pgfqpoint{1.632824in}{1.143409in}}{\pgfqpoint{1.627238in}{1.141095in}}{\pgfqpoint{1.623120in}{1.136977in}}%
\pgfpathcurveto{\pgfqpoint{1.619002in}{1.132859in}}{\pgfqpoint{1.616688in}{1.127273in}}{\pgfqpoint{1.616688in}{1.121449in}}%
\pgfpathcurveto{\pgfqpoint{1.616688in}{1.115625in}}{\pgfqpoint{1.619002in}{1.110039in}}{\pgfqpoint{1.623120in}{1.105920in}}%
\pgfpathcurveto{\pgfqpoint{1.627238in}{1.101802in}}{\pgfqpoint{1.632824in}{1.099488in}}{\pgfqpoint{1.638648in}{1.099488in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644410in}{1.074421in}}%
\pgfpathcurveto{\pgfqpoint{1.650234in}{1.074421in}}{\pgfqpoint{1.655820in}{1.076735in}}{\pgfqpoint{1.659938in}{1.080853in}}%
\pgfpathcurveto{\pgfqpoint{1.664056in}{1.084972in}}{\pgfqpoint{1.666370in}{1.090558in}}{\pgfqpoint{1.666370in}{1.096382in}}%
\pgfpathcurveto{\pgfqpoint{1.666370in}{1.102206in}}{\pgfqpoint{1.664056in}{1.107792in}}{\pgfqpoint{1.659938in}{1.111910in}}%
\pgfpathcurveto{\pgfqpoint{1.655820in}{1.116028in}}{\pgfqpoint{1.650234in}{1.118342in}}{\pgfqpoint{1.644410in}{1.118342in}}%
\pgfpathcurveto{\pgfqpoint{1.638586in}{1.118342in}}{\pgfqpoint{1.633000in}{1.116028in}}{\pgfqpoint{1.628881in}{1.111910in}}%
\pgfpathcurveto{\pgfqpoint{1.624763in}{1.107792in}}{\pgfqpoint{1.622449in}{1.102206in}}{\pgfqpoint{1.622449in}{1.096382in}}%
\pgfpathcurveto{\pgfqpoint{1.622449in}{1.090558in}}{\pgfqpoint{1.624763in}{1.084972in}}{\pgfqpoint{1.628881in}{1.080853in}}%
\pgfpathcurveto{\pgfqpoint{1.633000in}{1.076735in}}{\pgfqpoint{1.638586in}{1.074421in}}{\pgfqpoint{1.644410in}{1.074421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335355in}{0.758472in}}%
\pgfpathcurveto{\pgfqpoint{1.341179in}{0.758472in}}{\pgfqpoint{1.346765in}{0.760786in}}{\pgfqpoint{1.350883in}{0.764904in}}%
\pgfpathcurveto{\pgfqpoint{1.355002in}{0.769022in}}{\pgfqpoint{1.357315in}{0.774608in}}{\pgfqpoint{1.357315in}{0.780432in}}%
\pgfpathcurveto{\pgfqpoint{1.357315in}{0.786256in}}{\pgfqpoint{1.355002in}{0.791842in}}{\pgfqpoint{1.350883in}{0.795960in}}%
\pgfpathcurveto{\pgfqpoint{1.346765in}{0.800078in}}{\pgfqpoint{1.341179in}{0.802392in}}{\pgfqpoint{1.335355in}{0.802392in}}%
\pgfpathcurveto{\pgfqpoint{1.329531in}{0.802392in}}{\pgfqpoint{1.323945in}{0.800078in}}{\pgfqpoint{1.319827in}{0.795960in}}%
\pgfpathcurveto{\pgfqpoint{1.315709in}{0.791842in}}{\pgfqpoint{1.313395in}{0.786256in}}{\pgfqpoint{1.313395in}{0.780432in}}%
\pgfpathcurveto{\pgfqpoint{1.313395in}{0.774608in}}{\pgfqpoint{1.315709in}{0.769022in}}{\pgfqpoint{1.319827in}{0.764904in}}%
\pgfpathcurveto{\pgfqpoint{1.323945in}{0.760786in}}{\pgfqpoint{1.329531in}{0.758472in}}{\pgfqpoint{1.335355in}{0.758472in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598644in}{0.822078in}}%
\pgfpathcurveto{\pgfqpoint{0.604468in}{0.822078in}}{\pgfqpoint{0.610054in}{0.824392in}}{\pgfqpoint{0.614172in}{0.828510in}}%
\pgfpathcurveto{\pgfqpoint{0.618290in}{0.832629in}}{\pgfqpoint{0.620604in}{0.838215in}}{\pgfqpoint{0.620604in}{0.844039in}}%
\pgfpathcurveto{\pgfqpoint{0.620604in}{0.849863in}}{\pgfqpoint{0.618290in}{0.855449in}}{\pgfqpoint{0.614172in}{0.859567in}}%
\pgfpathcurveto{\pgfqpoint{0.610054in}{0.863685in}}{\pgfqpoint{0.604468in}{0.865999in}}{\pgfqpoint{0.598644in}{0.865999in}}%
\pgfpathcurveto{\pgfqpoint{0.592820in}{0.865999in}}{\pgfqpoint{0.587234in}{0.863685in}}{\pgfqpoint{0.583116in}{0.859567in}}%
\pgfpathcurveto{\pgfqpoint{0.578998in}{0.855449in}}{\pgfqpoint{0.576684in}{0.849863in}}{\pgfqpoint{0.576684in}{0.844039in}}%
\pgfpathcurveto{\pgfqpoint{0.576684in}{0.838215in}}{\pgfqpoint{0.578998in}{0.832629in}}{\pgfqpoint{0.583116in}{0.828510in}}%
\pgfpathcurveto{\pgfqpoint{0.587234in}{0.824392in}}{\pgfqpoint{0.592820in}{0.822078in}}{\pgfqpoint{0.598644in}{0.822078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282759in}{1.167664in}}%
\pgfpathcurveto{\pgfqpoint{0.288582in}{1.167664in}}{\pgfqpoint{0.294169in}{1.169978in}}{\pgfqpoint{0.298287in}{1.174096in}}%
\pgfpathcurveto{\pgfqpoint{0.302405in}{1.178214in}}{\pgfqpoint{0.304719in}{1.183800in}}{\pgfqpoint{0.304719in}{1.189624in}}%
\pgfpathcurveto{\pgfqpoint{0.304719in}{1.195448in}}{\pgfqpoint{0.302405in}{1.201034in}}{\pgfqpoint{0.298287in}{1.205152in}}%
\pgfpathcurveto{\pgfqpoint{0.294169in}{1.209270in}}{\pgfqpoint{0.288582in}{1.211584in}}{\pgfqpoint{0.282759in}{1.211584in}}%
\pgfpathcurveto{\pgfqpoint{0.276935in}{1.211584in}}{\pgfqpoint{0.271348in}{1.209270in}}{\pgfqpoint{0.267230in}{1.205152in}}%
\pgfpathcurveto{\pgfqpoint{0.263112in}{1.201034in}}{\pgfqpoint{0.260798in}{1.195448in}}{\pgfqpoint{0.260798in}{1.189624in}}%
\pgfpathcurveto{\pgfqpoint{0.260798in}{1.183800in}}{\pgfqpoint{0.263112in}{1.178214in}}{\pgfqpoint{0.267230in}{1.174096in}}%
\pgfpathcurveto{\pgfqpoint{0.271348in}{1.169978in}}{\pgfqpoint{0.276935in}{1.167664in}}{\pgfqpoint{0.282759in}{1.167664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230134in}{0.631584in}}%
\pgfpathcurveto{\pgfqpoint{1.235958in}{0.631584in}}{\pgfqpoint{1.241544in}{0.633898in}}{\pgfqpoint{1.245662in}{0.638016in}}%
\pgfpathcurveto{\pgfqpoint{1.249780in}{0.642134in}}{\pgfqpoint{1.252094in}{0.647721in}}{\pgfqpoint{1.252094in}{0.653544in}}%
\pgfpathcurveto{\pgfqpoint{1.252094in}{0.659368in}}{\pgfqpoint{1.249780in}{0.664955in}}{\pgfqpoint{1.245662in}{0.669073in}}%
\pgfpathcurveto{\pgfqpoint{1.241544in}{0.673191in}}{\pgfqpoint{1.235958in}{0.675505in}}{\pgfqpoint{1.230134in}{0.675505in}}%
\pgfpathcurveto{\pgfqpoint{1.224310in}{0.675505in}}{\pgfqpoint{1.218724in}{0.673191in}}{\pgfqpoint{1.214606in}{0.669073in}}%
\pgfpathcurveto{\pgfqpoint{1.210487in}{0.664955in}}{\pgfqpoint{1.208174in}{0.659368in}}{\pgfqpoint{1.208174in}{0.653544in}}%
\pgfpathcurveto{\pgfqpoint{1.208174in}{0.647721in}}{\pgfqpoint{1.210487in}{0.642134in}}{\pgfqpoint{1.214606in}{0.638016in}}%
\pgfpathcurveto{\pgfqpoint{1.218724in}{0.633898in}}{\pgfqpoint{1.224310in}{0.631584in}}{\pgfqpoint{1.230134in}{0.631584in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965896in}{0.428010in}}%
\pgfpathcurveto{\pgfqpoint{0.971720in}{0.428010in}}{\pgfqpoint{0.977306in}{0.430324in}}{\pgfqpoint{0.981424in}{0.434442in}}%
\pgfpathcurveto{\pgfqpoint{0.985543in}{0.438561in}}{\pgfqpoint{0.987856in}{0.444147in}}{\pgfqpoint{0.987856in}{0.449971in}}%
\pgfpathcurveto{\pgfqpoint{0.987856in}{0.455795in}}{\pgfqpoint{0.985543in}{0.461381in}}{\pgfqpoint{0.981424in}{0.465499in}}%
\pgfpathcurveto{\pgfqpoint{0.977306in}{0.469617in}}{\pgfqpoint{0.971720in}{0.471931in}}{\pgfqpoint{0.965896in}{0.471931in}}%
\pgfpathcurveto{\pgfqpoint{0.960072in}{0.471931in}}{\pgfqpoint{0.954486in}{0.469617in}}{\pgfqpoint{0.950368in}{0.465499in}}%
\pgfpathcurveto{\pgfqpoint{0.946250in}{0.461381in}}{\pgfqpoint{0.943936in}{0.455795in}}{\pgfqpoint{0.943936in}{0.449971in}}%
\pgfpathcurveto{\pgfqpoint{0.943936in}{0.444147in}}{\pgfqpoint{0.946250in}{0.438561in}}{\pgfqpoint{0.950368in}{0.434442in}}%
\pgfpathcurveto{\pgfqpoint{0.954486in}{0.430324in}}{\pgfqpoint{0.960072in}{0.428010in}}{\pgfqpoint{0.965896in}{0.428010in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347044in}{0.806761in}}%
\pgfpathcurveto{\pgfqpoint{1.352868in}{0.806761in}}{\pgfqpoint{1.358455in}{0.809074in}}{\pgfqpoint{1.362573in}{0.813193in}}%
\pgfpathcurveto{\pgfqpoint{1.366691in}{0.817311in}}{\pgfqpoint{1.369005in}{0.822897in}}{\pgfqpoint{1.369005in}{0.828721in}}%
\pgfpathcurveto{\pgfqpoint{1.369005in}{0.834545in}}{\pgfqpoint{1.366691in}{0.840131in}}{\pgfqpoint{1.362573in}{0.844249in}}%
\pgfpathcurveto{\pgfqpoint{1.358455in}{0.848367in}}{\pgfqpoint{1.352868in}{0.850681in}}{\pgfqpoint{1.347044in}{0.850681in}}%
\pgfpathcurveto{\pgfqpoint{1.341221in}{0.850681in}}{\pgfqpoint{1.335634in}{0.848367in}}{\pgfqpoint{1.331516in}{0.844249in}}%
\pgfpathcurveto{\pgfqpoint{1.327398in}{0.840131in}}{\pgfqpoint{1.325084in}{0.834545in}}{\pgfqpoint{1.325084in}{0.828721in}}%
\pgfpathcurveto{\pgfqpoint{1.325084in}{0.822897in}}{\pgfqpoint{1.327398in}{0.817311in}}{\pgfqpoint{1.331516in}{0.813193in}}%
\pgfpathcurveto{\pgfqpoint{1.335634in}{0.809074in}}{\pgfqpoint{1.341221in}{0.806761in}}{\pgfqpoint{1.347044in}{0.806761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238585in}{1.250899in}}%
\pgfpathcurveto{\pgfqpoint{0.244409in}{1.250899in}}{\pgfqpoint{0.249995in}{1.253213in}}{\pgfqpoint{0.254113in}{1.257331in}}%
\pgfpathcurveto{\pgfqpoint{0.258231in}{1.261449in}}{\pgfqpoint{0.260545in}{1.267035in}}{\pgfqpoint{0.260545in}{1.272859in}}%
\pgfpathcurveto{\pgfqpoint{0.260545in}{1.278683in}}{\pgfqpoint{0.258231in}{1.284270in}}{\pgfqpoint{0.254113in}{1.288388in}}%
\pgfpathcurveto{\pgfqpoint{0.249995in}{1.292506in}}{\pgfqpoint{0.244409in}{1.294820in}}{\pgfqpoint{0.238585in}{1.294820in}}%
\pgfpathcurveto{\pgfqpoint{0.232761in}{1.294820in}}{\pgfqpoint{0.227175in}{1.292506in}}{\pgfqpoint{0.223057in}{1.288388in}}%
\pgfpathcurveto{\pgfqpoint{0.218938in}{1.284270in}}{\pgfqpoint{0.216625in}{1.278683in}}{\pgfqpoint{0.216625in}{1.272859in}}%
\pgfpathcurveto{\pgfqpoint{0.216625in}{1.267035in}}{\pgfqpoint{0.218938in}{1.261449in}}{\pgfqpoint{0.223057in}{1.257331in}}%
\pgfpathcurveto{\pgfqpoint{0.227175in}{1.253213in}}{\pgfqpoint{0.232761in}{1.250899in}}{\pgfqpoint{0.238585in}{1.250899in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439917in}{0.946017in}}%
\pgfpathcurveto{\pgfqpoint{1.445740in}{0.946017in}}{\pgfqpoint{1.451327in}{0.948331in}}{\pgfqpoint{1.455445in}{0.952449in}}%
\pgfpathcurveto{\pgfqpoint{1.459563in}{0.956568in}}{\pgfqpoint{1.461877in}{0.962154in}}{\pgfqpoint{1.461877in}{0.967978in}}%
\pgfpathcurveto{\pgfqpoint{1.461877in}{0.973802in}}{\pgfqpoint{1.459563in}{0.979388in}}{\pgfqpoint{1.455445in}{0.983506in}}%
\pgfpathcurveto{\pgfqpoint{1.451327in}{0.987624in}}{\pgfqpoint{1.445740in}{0.989938in}}{\pgfqpoint{1.439917in}{0.989938in}}%
\pgfpathcurveto{\pgfqpoint{1.434093in}{0.989938in}}{\pgfqpoint{1.428506in}{0.987624in}}{\pgfqpoint{1.424388in}{0.983506in}}%
\pgfpathcurveto{\pgfqpoint{1.420270in}{0.979388in}}{\pgfqpoint{1.417956in}{0.973802in}}{\pgfqpoint{1.417956in}{0.967978in}}%
\pgfpathcurveto{\pgfqpoint{1.417956in}{0.962154in}}{\pgfqpoint{1.420270in}{0.956568in}}{\pgfqpoint{1.424388in}{0.952449in}}%
\pgfpathcurveto{\pgfqpoint{1.428506in}{0.948331in}}{\pgfqpoint{1.434093in}{0.946017in}}{\pgfqpoint{1.439917in}{0.946017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335842in}{1.145691in}}%
\pgfpathcurveto{\pgfqpoint{0.341665in}{1.145691in}}{\pgfqpoint{0.347252in}{1.148004in}}{\pgfqpoint{0.351370in}{1.152123in}}%
\pgfpathcurveto{\pgfqpoint{0.355488in}{1.156241in}}{\pgfqpoint{0.357802in}{1.161827in}}{\pgfqpoint{0.357802in}{1.167651in}}%
\pgfpathcurveto{\pgfqpoint{0.357802in}{1.173475in}}{\pgfqpoint{0.355488in}{1.179061in}}{\pgfqpoint{0.351370in}{1.183179in}}%
\pgfpathcurveto{\pgfqpoint{0.347252in}{1.187297in}}{\pgfqpoint{0.341665in}{1.189611in}}{\pgfqpoint{0.335842in}{1.189611in}}%
\pgfpathcurveto{\pgfqpoint{0.330018in}{1.189611in}}{\pgfqpoint{0.324431in}{1.187297in}}{\pgfqpoint{0.320313in}{1.183179in}}%
\pgfpathcurveto{\pgfqpoint{0.316195in}{1.179061in}}{\pgfqpoint{0.313881in}{1.173475in}}{\pgfqpoint{0.313881in}{1.167651in}}%
\pgfpathcurveto{\pgfqpoint{0.313881in}{1.161827in}}{\pgfqpoint{0.316195in}{1.156241in}}{\pgfqpoint{0.320313in}{1.152123in}}%
\pgfpathcurveto{\pgfqpoint{0.324431in}{1.148004in}}{\pgfqpoint{0.330018in}{1.145691in}}{\pgfqpoint{0.335842in}{1.145691in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057484in}{0.494002in}}%
\pgfpathcurveto{\pgfqpoint{1.063308in}{0.494002in}}{\pgfqpoint{1.068894in}{0.496316in}}{\pgfqpoint{1.073012in}{0.500434in}}%
\pgfpathcurveto{\pgfqpoint{1.077130in}{0.504552in}}{\pgfqpoint{1.079444in}{0.510138in}}{\pgfqpoint{1.079444in}{0.515962in}}%
\pgfpathcurveto{\pgfqpoint{1.079444in}{0.521786in}}{\pgfqpoint{1.077130in}{0.527372in}}{\pgfqpoint{1.073012in}{0.531490in}}%
\pgfpathcurveto{\pgfqpoint{1.068894in}{0.535608in}}{\pgfqpoint{1.063308in}{0.537922in}}{\pgfqpoint{1.057484in}{0.537922in}}%
\pgfpathcurveto{\pgfqpoint{1.051660in}{0.537922in}}{\pgfqpoint{1.046074in}{0.535608in}}{\pgfqpoint{1.041956in}{0.531490in}}%
\pgfpathcurveto{\pgfqpoint{1.037838in}{0.527372in}}{\pgfqpoint{1.035524in}{0.521786in}}{\pgfqpoint{1.035524in}{0.515962in}}%
\pgfpathcurveto{\pgfqpoint{1.035524in}{0.510138in}}{\pgfqpoint{1.037838in}{0.504552in}}{\pgfqpoint{1.041956in}{0.500434in}}%
\pgfpathcurveto{\pgfqpoint{1.046074in}{0.496316in}}{\pgfqpoint{1.051660in}{0.494002in}}{\pgfqpoint{1.057484in}{0.494002in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420866in}{0.809304in}}%
\pgfpathcurveto{\pgfqpoint{1.426690in}{0.809304in}}{\pgfqpoint{1.432276in}{0.811618in}}{\pgfqpoint{1.436394in}{0.815736in}}%
\pgfpathcurveto{\pgfqpoint{1.440512in}{0.819854in}}{\pgfqpoint{1.442826in}{0.825440in}}{\pgfqpoint{1.442826in}{0.831264in}}%
\pgfpathcurveto{\pgfqpoint{1.442826in}{0.837088in}}{\pgfqpoint{1.440512in}{0.842674in}}{\pgfqpoint{1.436394in}{0.846793in}}%
\pgfpathcurveto{\pgfqpoint{1.432276in}{0.850911in}}{\pgfqpoint{1.426690in}{0.853225in}}{\pgfqpoint{1.420866in}{0.853225in}}%
\pgfpathcurveto{\pgfqpoint{1.415042in}{0.853225in}}{\pgfqpoint{1.409456in}{0.850911in}}{\pgfqpoint{1.405338in}{0.846793in}}%
\pgfpathcurveto{\pgfqpoint{1.401220in}{0.842674in}}{\pgfqpoint{1.398906in}{0.837088in}}{\pgfqpoint{1.398906in}{0.831264in}}%
\pgfpathcurveto{\pgfqpoint{1.398906in}{0.825440in}}{\pgfqpoint{1.401220in}{0.819854in}}{\pgfqpoint{1.405338in}{0.815736in}}%
\pgfpathcurveto{\pgfqpoint{1.409456in}{0.811618in}}{\pgfqpoint{1.415042in}{0.809304in}}{\pgfqpoint{1.420866in}{0.809304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892554in}{0.443906in}}%
\pgfpathcurveto{\pgfqpoint{0.898378in}{0.443906in}}{\pgfqpoint{0.903964in}{0.446220in}}{\pgfqpoint{0.908082in}{0.450338in}}%
\pgfpathcurveto{\pgfqpoint{0.912200in}{0.454456in}}{\pgfqpoint{0.914514in}{0.460042in}}{\pgfqpoint{0.914514in}{0.465866in}}%
\pgfpathcurveto{\pgfqpoint{0.914514in}{0.471690in}}{\pgfqpoint{0.912200in}{0.477276in}}{\pgfqpoint{0.908082in}{0.481395in}}%
\pgfpathcurveto{\pgfqpoint{0.903964in}{0.485513in}}{\pgfqpoint{0.898378in}{0.487827in}}{\pgfqpoint{0.892554in}{0.487827in}}%
\pgfpathcurveto{\pgfqpoint{0.886730in}{0.487827in}}{\pgfqpoint{0.881144in}{0.485513in}}{\pgfqpoint{0.877026in}{0.481395in}}%
\pgfpathcurveto{\pgfqpoint{0.872908in}{0.477276in}}{\pgfqpoint{0.870594in}{0.471690in}}{\pgfqpoint{0.870594in}{0.465866in}}%
\pgfpathcurveto{\pgfqpoint{0.870594in}{0.460042in}}{\pgfqpoint{0.872908in}{0.454456in}}{\pgfqpoint{0.877026in}{0.450338in}}%
\pgfpathcurveto{\pgfqpoint{0.881144in}{0.446220in}}{\pgfqpoint{0.886730in}{0.443906in}}{\pgfqpoint{0.892554in}{0.443906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396138in}{1.107262in}}%
\pgfpathcurveto{\pgfqpoint{0.401962in}{1.107262in}}{\pgfqpoint{0.407548in}{1.109576in}}{\pgfqpoint{0.411666in}{1.113694in}}%
\pgfpathcurveto{\pgfqpoint{0.415784in}{1.117812in}}{\pgfqpoint{0.418098in}{1.123398in}}{\pgfqpoint{0.418098in}{1.129222in}}%
\pgfpathcurveto{\pgfqpoint{0.418098in}{1.135046in}}{\pgfqpoint{0.415784in}{1.140632in}}{\pgfqpoint{0.411666in}{1.144751in}}%
\pgfpathcurveto{\pgfqpoint{0.407548in}{1.148869in}}{\pgfqpoint{0.401962in}{1.151183in}}{\pgfqpoint{0.396138in}{1.151183in}}%
\pgfpathcurveto{\pgfqpoint{0.390314in}{1.151183in}}{\pgfqpoint{0.384728in}{1.148869in}}{\pgfqpoint{0.380610in}{1.144751in}}%
\pgfpathcurveto{\pgfqpoint{0.376491in}{1.140632in}}{\pgfqpoint{0.374178in}{1.135046in}}{\pgfqpoint{0.374178in}{1.129222in}}%
\pgfpathcurveto{\pgfqpoint{0.374178in}{1.123398in}}{\pgfqpoint{0.376491in}{1.117812in}}{\pgfqpoint{0.380610in}{1.113694in}}%
\pgfpathcurveto{\pgfqpoint{0.384728in}{1.109576in}}{\pgfqpoint{0.390314in}{1.107262in}}{\pgfqpoint{0.396138in}{1.107262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654014in}{1.136880in}}%
\pgfpathcurveto{\pgfqpoint{1.659838in}{1.136880in}}{\pgfqpoint{1.665424in}{1.139193in}}{\pgfqpoint{1.669542in}{1.143312in}}%
\pgfpathcurveto{\pgfqpoint{1.673660in}{1.147430in}}{\pgfqpoint{1.675974in}{1.153016in}}{\pgfqpoint{1.675974in}{1.158840in}}%
\pgfpathcurveto{\pgfqpoint{1.675974in}{1.164664in}}{\pgfqpoint{1.673660in}{1.170250in}}{\pgfqpoint{1.669542in}{1.174368in}}%
\pgfpathcurveto{\pgfqpoint{1.665424in}{1.178486in}}{\pgfqpoint{1.659838in}{1.180800in}}{\pgfqpoint{1.654014in}{1.180800in}}%
\pgfpathcurveto{\pgfqpoint{1.648190in}{1.180800in}}{\pgfqpoint{1.642604in}{1.178486in}}{\pgfqpoint{1.638486in}{1.174368in}}%
\pgfpathcurveto{\pgfqpoint{1.634367in}{1.170250in}}{\pgfqpoint{1.632054in}{1.164664in}}{\pgfqpoint{1.632054in}{1.158840in}}%
\pgfpathcurveto{\pgfqpoint{1.632054in}{1.153016in}}{\pgfqpoint{1.634367in}{1.147430in}}{\pgfqpoint{1.638486in}{1.143312in}}%
\pgfpathcurveto{\pgfqpoint{1.642604in}{1.139193in}}{\pgfqpoint{1.648190in}{1.136880in}}{\pgfqpoint{1.654014in}{1.136880in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927925in}{0.519025in}}%
\pgfpathcurveto{\pgfqpoint{0.933749in}{0.519025in}}{\pgfqpoint{0.939335in}{0.521339in}}{\pgfqpoint{0.943453in}{0.525457in}}%
\pgfpathcurveto{\pgfqpoint{0.947571in}{0.529575in}}{\pgfqpoint{0.949885in}{0.535161in}}{\pgfqpoint{0.949885in}{0.540985in}}%
\pgfpathcurveto{\pgfqpoint{0.949885in}{0.546809in}}{\pgfqpoint{0.947571in}{0.552395in}}{\pgfqpoint{0.943453in}{0.556513in}}%
\pgfpathcurveto{\pgfqpoint{0.939335in}{0.560631in}}{\pgfqpoint{0.933749in}{0.562945in}}{\pgfqpoint{0.927925in}{0.562945in}}%
\pgfpathcurveto{\pgfqpoint{0.922101in}{0.562945in}}{\pgfqpoint{0.916515in}{0.560631in}}{\pgfqpoint{0.912396in}{0.556513in}}%
\pgfpathcurveto{\pgfqpoint{0.908278in}{0.552395in}}{\pgfqpoint{0.905964in}{0.546809in}}{\pgfqpoint{0.905964in}{0.540985in}}%
\pgfpathcurveto{\pgfqpoint{0.905964in}{0.535161in}}{\pgfqpoint{0.908278in}{0.529575in}}{\pgfqpoint{0.912396in}{0.525457in}}%
\pgfpathcurveto{\pgfqpoint{0.916515in}{0.521339in}}{\pgfqpoint{0.922101in}{0.519025in}}{\pgfqpoint{0.927925in}{0.519025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182025in}{0.611866in}}%
\pgfpathcurveto{\pgfqpoint{1.187849in}{0.611866in}}{\pgfqpoint{1.193435in}{0.614180in}}{\pgfqpoint{1.197553in}{0.618298in}}%
\pgfpathcurveto{\pgfqpoint{1.201671in}{0.622416in}}{\pgfqpoint{1.203985in}{0.628002in}}{\pgfqpoint{1.203985in}{0.633826in}}%
\pgfpathcurveto{\pgfqpoint{1.203985in}{0.639650in}}{\pgfqpoint{1.201671in}{0.645236in}}{\pgfqpoint{1.197553in}{0.649355in}}%
\pgfpathcurveto{\pgfqpoint{1.193435in}{0.653473in}}{\pgfqpoint{1.187849in}{0.655787in}}{\pgfqpoint{1.182025in}{0.655787in}}%
\pgfpathcurveto{\pgfqpoint{1.176201in}{0.655787in}}{\pgfqpoint{1.170615in}{0.653473in}}{\pgfqpoint{1.166497in}{0.649355in}}%
\pgfpathcurveto{\pgfqpoint{1.162379in}{0.645236in}}{\pgfqpoint{1.160065in}{0.639650in}}{\pgfqpoint{1.160065in}{0.633826in}}%
\pgfpathcurveto{\pgfqpoint{1.160065in}{0.628002in}}{\pgfqpoint{1.162379in}{0.622416in}}{\pgfqpoint{1.166497in}{0.618298in}}%
\pgfpathcurveto{\pgfqpoint{1.170615in}{0.614180in}}{\pgfqpoint{1.176201in}{0.611866in}}{\pgfqpoint{1.182025in}{0.611866in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034493in}{0.422999in}}%
\pgfpathcurveto{\pgfqpoint{1.040317in}{0.422999in}}{\pgfqpoint{1.045903in}{0.425313in}}{\pgfqpoint{1.050021in}{0.429431in}}%
\pgfpathcurveto{\pgfqpoint{1.054139in}{0.433549in}}{\pgfqpoint{1.056453in}{0.439135in}}{\pgfqpoint{1.056453in}{0.444959in}}%
\pgfpathcurveto{\pgfqpoint{1.056453in}{0.450783in}}{\pgfqpoint{1.054139in}{0.456369in}}{\pgfqpoint{1.050021in}{0.460488in}}%
\pgfpathcurveto{\pgfqpoint{1.045903in}{0.464606in}}{\pgfqpoint{1.040317in}{0.466920in}}{\pgfqpoint{1.034493in}{0.466920in}}%
\pgfpathcurveto{\pgfqpoint{1.028669in}{0.466920in}}{\pgfqpoint{1.023083in}{0.464606in}}{\pgfqpoint{1.018965in}{0.460488in}}%
\pgfpathcurveto{\pgfqpoint{1.014847in}{0.456369in}}{\pgfqpoint{1.012533in}{0.450783in}}{\pgfqpoint{1.012533in}{0.444959in}}%
\pgfpathcurveto{\pgfqpoint{1.012533in}{0.439135in}}{\pgfqpoint{1.014847in}{0.433549in}}{\pgfqpoint{1.018965in}{0.429431in}}%
\pgfpathcurveto{\pgfqpoint{1.023083in}{0.425313in}}{\pgfqpoint{1.028669in}{0.422999in}}{\pgfqpoint{1.034493in}{0.422999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188712in}{1.293437in}}%
\pgfpathcurveto{\pgfqpoint{0.194536in}{1.293437in}}{\pgfqpoint{0.200122in}{1.295751in}}{\pgfqpoint{0.204240in}{1.299869in}}%
\pgfpathcurveto{\pgfqpoint{0.208359in}{1.303987in}}{\pgfqpoint{0.210672in}{1.309573in}}{\pgfqpoint{0.210672in}{1.315397in}}%
\pgfpathcurveto{\pgfqpoint{0.210672in}{1.321221in}}{\pgfqpoint{0.208359in}{1.326807in}}{\pgfqpoint{0.204240in}{1.330925in}}%
\pgfpathcurveto{\pgfqpoint{0.200122in}{1.335043in}}{\pgfqpoint{0.194536in}{1.337357in}}{\pgfqpoint{0.188712in}{1.337357in}}%
\pgfpathcurveto{\pgfqpoint{0.182888in}{1.337357in}}{\pgfqpoint{0.177302in}{1.335043in}}{\pgfqpoint{0.173184in}{1.330925in}}%
\pgfpathcurveto{\pgfqpoint{0.169066in}{1.326807in}}{\pgfqpoint{0.166752in}{1.321221in}}{\pgfqpoint{0.166752in}{1.315397in}}%
\pgfpathcurveto{\pgfqpoint{0.166752in}{1.309573in}}{\pgfqpoint{0.169066in}{1.303987in}}{\pgfqpoint{0.173184in}{1.299869in}}%
\pgfpathcurveto{\pgfqpoint{0.177302in}{1.295751in}}{\pgfqpoint{0.182888in}{1.293437in}}{\pgfqpoint{0.188712in}{1.293437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030519in}{0.451883in}}%
\pgfpathcurveto{\pgfqpoint{1.036343in}{0.451883in}}{\pgfqpoint{1.041929in}{0.454197in}}{\pgfqpoint{1.046047in}{0.458315in}}%
\pgfpathcurveto{\pgfqpoint{1.050165in}{0.462433in}}{\pgfqpoint{1.052479in}{0.468019in}}{\pgfqpoint{1.052479in}{0.473843in}}%
\pgfpathcurveto{\pgfqpoint{1.052479in}{0.479667in}}{\pgfqpoint{1.050165in}{0.485253in}}{\pgfqpoint{1.046047in}{0.489371in}}%
\pgfpathcurveto{\pgfqpoint{1.041929in}{0.493489in}}{\pgfqpoint{1.036343in}{0.495803in}}{\pgfqpoint{1.030519in}{0.495803in}}%
\pgfpathcurveto{\pgfqpoint{1.024695in}{0.495803in}}{\pgfqpoint{1.019109in}{0.493489in}}{\pgfqpoint{1.014991in}{0.489371in}}%
\pgfpathcurveto{\pgfqpoint{1.010872in}{0.485253in}}{\pgfqpoint{1.008559in}{0.479667in}}{\pgfqpoint{1.008559in}{0.473843in}}%
\pgfpathcurveto{\pgfqpoint{1.008559in}{0.468019in}}{\pgfqpoint{1.010872in}{0.462433in}}{\pgfqpoint{1.014991in}{0.458315in}}%
\pgfpathcurveto{\pgfqpoint{1.019109in}{0.454197in}}{\pgfqpoint{1.024695in}{0.451883in}}{\pgfqpoint{1.030519in}{0.451883in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836230in}{0.638770in}}%
\pgfpathcurveto{\pgfqpoint{0.842054in}{0.638770in}}{\pgfqpoint{0.847640in}{0.641083in}}{\pgfqpoint{0.851758in}{0.645202in}}%
\pgfpathcurveto{\pgfqpoint{0.855877in}{0.649320in}}{\pgfqpoint{0.858190in}{0.654906in}}{\pgfqpoint{0.858190in}{0.660730in}}%
\pgfpathcurveto{\pgfqpoint{0.858190in}{0.666554in}}{\pgfqpoint{0.855877in}{0.672140in}}{\pgfqpoint{0.851758in}{0.676258in}}%
\pgfpathcurveto{\pgfqpoint{0.847640in}{0.680376in}}{\pgfqpoint{0.842054in}{0.682690in}}{\pgfqpoint{0.836230in}{0.682690in}}%
\pgfpathcurveto{\pgfqpoint{0.830406in}{0.682690in}}{\pgfqpoint{0.824820in}{0.680376in}}{\pgfqpoint{0.820702in}{0.676258in}}%
\pgfpathcurveto{\pgfqpoint{0.816584in}{0.672140in}}{\pgfqpoint{0.814270in}{0.666554in}}{\pgfqpoint{0.814270in}{0.660730in}}%
\pgfpathcurveto{\pgfqpoint{0.814270in}{0.654906in}}{\pgfqpoint{0.816584in}{0.649320in}}{\pgfqpoint{0.820702in}{0.645202in}}%
\pgfpathcurveto{\pgfqpoint{0.824820in}{0.641083in}}{\pgfqpoint{0.830406in}{0.638770in}}{\pgfqpoint{0.836230in}{0.638770in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739411in}{0.677613in}}%
\pgfpathcurveto{\pgfqpoint{0.745235in}{0.677613in}}{\pgfqpoint{0.750821in}{0.679927in}}{\pgfqpoint{0.754939in}{0.684045in}}%
\pgfpathcurveto{\pgfqpoint{0.759057in}{0.688163in}}{\pgfqpoint{0.761371in}{0.693749in}}{\pgfqpoint{0.761371in}{0.699573in}}%
\pgfpathcurveto{\pgfqpoint{0.761371in}{0.705397in}}{\pgfqpoint{0.759057in}{0.710983in}}{\pgfqpoint{0.754939in}{0.715101in}}%
\pgfpathcurveto{\pgfqpoint{0.750821in}{0.719220in}}{\pgfqpoint{0.745235in}{0.721534in}}{\pgfqpoint{0.739411in}{0.721534in}}%
\pgfpathcurveto{\pgfqpoint{0.733587in}{0.721534in}}{\pgfqpoint{0.728001in}{0.719220in}}{\pgfqpoint{0.723883in}{0.715101in}}%
\pgfpathcurveto{\pgfqpoint{0.719764in}{0.710983in}}{\pgfqpoint{0.717451in}{0.705397in}}{\pgfqpoint{0.717451in}{0.699573in}}%
\pgfpathcurveto{\pgfqpoint{0.717451in}{0.693749in}}{\pgfqpoint{0.719764in}{0.688163in}}{\pgfqpoint{0.723883in}{0.684045in}}%
\pgfpathcurveto{\pgfqpoint{0.728001in}{0.679927in}}{\pgfqpoint{0.733587in}{0.677613in}}{\pgfqpoint{0.739411in}{0.677613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308794in}{0.724759in}}%
\pgfpathcurveto{\pgfqpoint{1.314618in}{0.724759in}}{\pgfqpoint{1.320204in}{0.727073in}}{\pgfqpoint{1.324322in}{0.731191in}}%
\pgfpathcurveto{\pgfqpoint{1.328441in}{0.735310in}}{\pgfqpoint{1.330754in}{0.740896in}}{\pgfqpoint{1.330754in}{0.746720in}}%
\pgfpathcurveto{\pgfqpoint{1.330754in}{0.752544in}}{\pgfqpoint{1.328441in}{0.758130in}}{\pgfqpoint{1.324322in}{0.762248in}}%
\pgfpathcurveto{\pgfqpoint{1.320204in}{0.766366in}}{\pgfqpoint{1.314618in}{0.768680in}}{\pgfqpoint{1.308794in}{0.768680in}}%
\pgfpathcurveto{\pgfqpoint{1.302970in}{0.768680in}}{\pgfqpoint{1.297384in}{0.766366in}}{\pgfqpoint{1.293266in}{0.762248in}}%
\pgfpathcurveto{\pgfqpoint{1.289148in}{0.758130in}}{\pgfqpoint{1.286834in}{0.752544in}}{\pgfqpoint{1.286834in}{0.746720in}}%
\pgfpathcurveto{\pgfqpoint{1.286834in}{0.740896in}}{\pgfqpoint{1.289148in}{0.735310in}}{\pgfqpoint{1.293266in}{0.731191in}}%
\pgfpathcurveto{\pgfqpoint{1.297384in}{0.727073in}}{\pgfqpoint{1.302970in}{0.724759in}}{\pgfqpoint{1.308794in}{0.724759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292603in}{1.126447in}}%
\pgfpathcurveto{\pgfqpoint{0.298427in}{1.126447in}}{\pgfqpoint{0.304013in}{1.128761in}}{\pgfqpoint{0.308132in}{1.132879in}}%
\pgfpathcurveto{\pgfqpoint{0.312250in}{1.136998in}}{\pgfqpoint{0.314564in}{1.142584in}}{\pgfqpoint{0.314564in}{1.148408in}}%
\pgfpathcurveto{\pgfqpoint{0.314564in}{1.154232in}}{\pgfqpoint{0.312250in}{1.159818in}}{\pgfqpoint{0.308132in}{1.163936in}}%
\pgfpathcurveto{\pgfqpoint{0.304013in}{1.168054in}}{\pgfqpoint{0.298427in}{1.170368in}}{\pgfqpoint{0.292603in}{1.170368in}}%
\pgfpathcurveto{\pgfqpoint{0.286779in}{1.170368in}}{\pgfqpoint{0.281193in}{1.168054in}}{\pgfqpoint{0.277075in}{1.163936in}}%
\pgfpathcurveto{\pgfqpoint{0.272957in}{1.159818in}}{\pgfqpoint{0.270643in}{1.154232in}}{\pgfqpoint{0.270643in}{1.148408in}}%
\pgfpathcurveto{\pgfqpoint{0.270643in}{1.142584in}}{\pgfqpoint{0.272957in}{1.136998in}}{\pgfqpoint{0.277075in}{1.132879in}}%
\pgfpathcurveto{\pgfqpoint{0.281193in}{1.128761in}}{\pgfqpoint{0.286779in}{1.126447in}}{\pgfqpoint{0.292603in}{1.126447in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728122in}{1.258677in}}%
\pgfpathcurveto{\pgfqpoint{1.733946in}{1.258677in}}{\pgfqpoint{1.739532in}{1.260991in}}{\pgfqpoint{1.743650in}{1.265109in}}%
\pgfpathcurveto{\pgfqpoint{1.747769in}{1.269228in}}{\pgfqpoint{1.750082in}{1.274814in}}{\pgfqpoint{1.750082in}{1.280638in}}%
\pgfpathcurveto{\pgfqpoint{1.750082in}{1.286462in}}{\pgfqpoint{1.747769in}{1.292048in}}{\pgfqpoint{1.743650in}{1.296166in}}%
\pgfpathcurveto{\pgfqpoint{1.739532in}{1.300284in}}{\pgfqpoint{1.733946in}{1.302598in}}{\pgfqpoint{1.728122in}{1.302598in}}%
\pgfpathcurveto{\pgfqpoint{1.722298in}{1.302598in}}{\pgfqpoint{1.716712in}{1.300284in}}{\pgfqpoint{1.712594in}{1.296166in}}%
\pgfpathcurveto{\pgfqpoint{1.708476in}{1.292048in}}{\pgfqpoint{1.706162in}{1.286462in}}{\pgfqpoint{1.706162in}{1.280638in}}%
\pgfpathcurveto{\pgfqpoint{1.706162in}{1.274814in}}{\pgfqpoint{1.708476in}{1.269228in}}{\pgfqpoint{1.712594in}{1.265109in}}%
\pgfpathcurveto{\pgfqpoint{1.716712in}{1.260991in}}{\pgfqpoint{1.722298in}{1.258677in}}{\pgfqpoint{1.728122in}{1.258677in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416488in}{1.009807in}}%
\pgfpathcurveto{\pgfqpoint{0.422312in}{1.009807in}}{\pgfqpoint{0.427898in}{1.012121in}}{\pgfqpoint{0.432016in}{1.016239in}}%
\pgfpathcurveto{\pgfqpoint{0.436135in}{1.020357in}}{\pgfqpoint{0.438448in}{1.025944in}}{\pgfqpoint{0.438448in}{1.031767in}}%
\pgfpathcurveto{\pgfqpoint{0.438448in}{1.037591in}}{\pgfqpoint{0.436135in}{1.043178in}}{\pgfqpoint{0.432016in}{1.047296in}}%
\pgfpathcurveto{\pgfqpoint{0.427898in}{1.051414in}}{\pgfqpoint{0.422312in}{1.053728in}}{\pgfqpoint{0.416488in}{1.053728in}}%
\pgfpathcurveto{\pgfqpoint{0.410664in}{1.053728in}}{\pgfqpoint{0.405078in}{1.051414in}}{\pgfqpoint{0.400960in}{1.047296in}}%
\pgfpathcurveto{\pgfqpoint{0.396842in}{1.043178in}}{\pgfqpoint{0.394528in}{1.037591in}}{\pgfqpoint{0.394528in}{1.031767in}}%
\pgfpathcurveto{\pgfqpoint{0.394528in}{1.025944in}}{\pgfqpoint{0.396842in}{1.020357in}}{\pgfqpoint{0.400960in}{1.016239in}}%
\pgfpathcurveto{\pgfqpoint{0.405078in}{1.012121in}}{\pgfqpoint{0.410664in}{1.009807in}}{\pgfqpoint{0.416488in}{1.009807in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423152in}{0.874104in}}%
\pgfpathcurveto{\pgfqpoint{1.428976in}{0.874104in}}{\pgfqpoint{1.434563in}{0.876418in}}{\pgfqpoint{1.438681in}{0.880536in}}%
\pgfpathcurveto{\pgfqpoint{1.442799in}{0.884654in}}{\pgfqpoint{1.445113in}{0.890240in}}{\pgfqpoint{1.445113in}{0.896064in}}%
\pgfpathcurveto{\pgfqpoint{1.445113in}{0.901888in}}{\pgfqpoint{1.442799in}{0.907474in}}{\pgfqpoint{1.438681in}{0.911592in}}%
\pgfpathcurveto{\pgfqpoint{1.434563in}{0.915711in}}{\pgfqpoint{1.428976in}{0.918024in}}{\pgfqpoint{1.423152in}{0.918024in}}%
\pgfpathcurveto{\pgfqpoint{1.417328in}{0.918024in}}{\pgfqpoint{1.411742in}{0.915711in}}{\pgfqpoint{1.407624in}{0.911592in}}%
\pgfpathcurveto{\pgfqpoint{1.403506in}{0.907474in}}{\pgfqpoint{1.401192in}{0.901888in}}{\pgfqpoint{1.401192in}{0.896064in}}%
\pgfpathcurveto{\pgfqpoint{1.401192in}{0.890240in}}{\pgfqpoint{1.403506in}{0.884654in}}{\pgfqpoint{1.407624in}{0.880536in}}%
\pgfpathcurveto{\pgfqpoint{1.411742in}{0.876418in}}{\pgfqpoint{1.417328in}{0.874104in}}{\pgfqpoint{1.423152in}{0.874104in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618936in}{1.040288in}}%
\pgfpathcurveto{\pgfqpoint{1.624760in}{1.040288in}}{\pgfqpoint{1.630346in}{1.042602in}}{\pgfqpoint{1.634464in}{1.046720in}}%
\pgfpathcurveto{\pgfqpoint{1.638582in}{1.050838in}}{\pgfqpoint{1.640896in}{1.056424in}}{\pgfqpoint{1.640896in}{1.062248in}}%
\pgfpathcurveto{\pgfqpoint{1.640896in}{1.068072in}}{\pgfqpoint{1.638582in}{1.073658in}}{\pgfqpoint{1.634464in}{1.077777in}}%
\pgfpathcurveto{\pgfqpoint{1.630346in}{1.081895in}}{\pgfqpoint{1.624760in}{1.084209in}}{\pgfqpoint{1.618936in}{1.084209in}}%
\pgfpathcurveto{\pgfqpoint{1.613112in}{1.084209in}}{\pgfqpoint{1.607526in}{1.081895in}}{\pgfqpoint{1.603408in}{1.077777in}}%
\pgfpathcurveto{\pgfqpoint{1.599290in}{1.073658in}}{\pgfqpoint{1.596976in}{1.068072in}}{\pgfqpoint{1.596976in}{1.062248in}}%
\pgfpathcurveto{\pgfqpoint{1.596976in}{1.056424in}}{\pgfqpoint{1.599290in}{1.050838in}}{\pgfqpoint{1.603408in}{1.046720in}}%
\pgfpathcurveto{\pgfqpoint{1.607526in}{1.042602in}}{\pgfqpoint{1.613112in}{1.040288in}}{\pgfqpoint{1.618936in}{1.040288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356057in}{0.748215in}}%
\pgfpathcurveto{\pgfqpoint{1.361881in}{0.748215in}}{\pgfqpoint{1.367467in}{0.750529in}}{\pgfqpoint{1.371585in}{0.754647in}}%
\pgfpathcurveto{\pgfqpoint{1.375704in}{0.758766in}}{\pgfqpoint{1.378017in}{0.764352in}}{\pgfqpoint{1.378017in}{0.770176in}}%
\pgfpathcurveto{\pgfqpoint{1.378017in}{0.776000in}}{\pgfqpoint{1.375704in}{0.781586in}}{\pgfqpoint{1.371585in}{0.785704in}}%
\pgfpathcurveto{\pgfqpoint{1.367467in}{0.789822in}}{\pgfqpoint{1.361881in}{0.792136in}}{\pgfqpoint{1.356057in}{0.792136in}}%
\pgfpathcurveto{\pgfqpoint{1.350233in}{0.792136in}}{\pgfqpoint{1.344647in}{0.789822in}}{\pgfqpoint{1.340529in}{0.785704in}}%
\pgfpathcurveto{\pgfqpoint{1.336411in}{0.781586in}}{\pgfqpoint{1.334097in}{0.776000in}}{\pgfqpoint{1.334097in}{0.770176in}}%
\pgfpathcurveto{\pgfqpoint{1.334097in}{0.764352in}}{\pgfqpoint{1.336411in}{0.758766in}}{\pgfqpoint{1.340529in}{0.754647in}}%
\pgfpathcurveto{\pgfqpoint{1.344647in}{0.750529in}}{\pgfqpoint{1.350233in}{0.748215in}}{\pgfqpoint{1.356057in}{0.748215in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705212in}{0.687107in}}%
\pgfpathcurveto{\pgfqpoint{0.711036in}{0.687107in}}{\pgfqpoint{0.716622in}{0.689421in}}{\pgfqpoint{0.720741in}{0.693539in}}%
\pgfpathcurveto{\pgfqpoint{0.724859in}{0.697658in}}{\pgfqpoint{0.727173in}{0.703244in}}{\pgfqpoint{0.727173in}{0.709068in}}%
\pgfpathcurveto{\pgfqpoint{0.727173in}{0.714892in}}{\pgfqpoint{0.724859in}{0.720478in}}{\pgfqpoint{0.720741in}{0.724596in}}%
\pgfpathcurveto{\pgfqpoint{0.716622in}{0.728714in}}{\pgfqpoint{0.711036in}{0.731028in}}{\pgfqpoint{0.705212in}{0.731028in}}%
\pgfpathcurveto{\pgfqpoint{0.699388in}{0.731028in}}{\pgfqpoint{0.693802in}{0.728714in}}{\pgfqpoint{0.689684in}{0.724596in}}%
\pgfpathcurveto{\pgfqpoint{0.685566in}{0.720478in}}{\pgfqpoint{0.683252in}{0.714892in}}{\pgfqpoint{0.683252in}{0.709068in}}%
\pgfpathcurveto{\pgfqpoint{0.683252in}{0.703244in}}{\pgfqpoint{0.685566in}{0.697658in}}{\pgfqpoint{0.689684in}{0.693539in}}%
\pgfpathcurveto{\pgfqpoint{0.693802in}{0.689421in}}{\pgfqpoint{0.699388in}{0.687107in}}{\pgfqpoint{0.705212in}{0.687107in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552872in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.558696in}{0.916667in}}{\pgfqpoint{0.564283in}{0.918981in}}{\pgfqpoint{0.568401in}{0.923099in}}%
\pgfpathcurveto{\pgfqpoint{0.572519in}{0.927217in}}{\pgfqpoint{0.574833in}{0.932804in}}{\pgfqpoint{0.574833in}{0.938628in}}%
\pgfpathcurveto{\pgfqpoint{0.574833in}{0.944451in}}{\pgfqpoint{0.572519in}{0.950038in}}{\pgfqpoint{0.568401in}{0.954156in}}%
\pgfpathcurveto{\pgfqpoint{0.564283in}{0.958274in}}{\pgfqpoint{0.558696in}{0.960588in}}{\pgfqpoint{0.552872in}{0.960588in}}%
\pgfpathcurveto{\pgfqpoint{0.547049in}{0.960588in}}{\pgfqpoint{0.541462in}{0.958274in}}{\pgfqpoint{0.537344in}{0.954156in}}%
\pgfpathcurveto{\pgfqpoint{0.533226in}{0.950038in}}{\pgfqpoint{0.530912in}{0.944451in}}{\pgfqpoint{0.530912in}{0.938628in}}%
\pgfpathcurveto{\pgfqpoint{0.530912in}{0.932804in}}{\pgfqpoint{0.533226in}{0.927217in}}{\pgfqpoint{0.537344in}{0.923099in}}%
\pgfpathcurveto{\pgfqpoint{0.541462in}{0.918981in}}{\pgfqpoint{0.547049in}{0.916667in}}{\pgfqpoint{0.552872in}{0.916667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210853in}{1.310033in}}%
\pgfpathcurveto{\pgfqpoint{0.216677in}{1.310033in}}{\pgfqpoint{0.222263in}{1.312347in}}{\pgfqpoint{0.226381in}{1.316465in}}%
\pgfpathcurveto{\pgfqpoint{0.230500in}{1.320583in}}{\pgfqpoint{0.232813in}{1.326169in}}{\pgfqpoint{0.232813in}{1.331993in}}%
\pgfpathcurveto{\pgfqpoint{0.232813in}{1.337817in}}{\pgfqpoint{0.230500in}{1.343403in}}{\pgfqpoint{0.226381in}{1.347521in}}%
\pgfpathcurveto{\pgfqpoint{0.222263in}{1.351639in}}{\pgfqpoint{0.216677in}{1.353953in}}{\pgfqpoint{0.210853in}{1.353953in}}%
\pgfpathcurveto{\pgfqpoint{0.205029in}{1.353953in}}{\pgfqpoint{0.199443in}{1.351639in}}{\pgfqpoint{0.195325in}{1.347521in}}%
\pgfpathcurveto{\pgfqpoint{0.191207in}{1.343403in}}{\pgfqpoint{0.188893in}{1.337817in}}{\pgfqpoint{0.188893in}{1.331993in}}%
\pgfpathcurveto{\pgfqpoint{0.188893in}{1.326169in}}{\pgfqpoint{0.191207in}{1.320583in}}{\pgfqpoint{0.195325in}{1.316465in}}%
\pgfpathcurveto{\pgfqpoint{0.199443in}{1.312347in}}{\pgfqpoint{0.205029in}{1.310033in}}{\pgfqpoint{0.210853in}{1.310033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510167in}{0.894047in}}%
\pgfpathcurveto{\pgfqpoint{0.515991in}{0.894047in}}{\pgfqpoint{0.521577in}{0.896361in}}{\pgfqpoint{0.525695in}{0.900479in}}%
\pgfpathcurveto{\pgfqpoint{0.529814in}{0.904597in}}{\pgfqpoint{0.532127in}{0.910184in}}{\pgfqpoint{0.532127in}{0.916008in}}%
\pgfpathcurveto{\pgfqpoint{0.532127in}{0.921831in}}{\pgfqpoint{0.529814in}{0.927418in}}{\pgfqpoint{0.525695in}{0.931536in}}%
\pgfpathcurveto{\pgfqpoint{0.521577in}{0.935654in}}{\pgfqpoint{0.515991in}{0.937968in}}{\pgfqpoint{0.510167in}{0.937968in}}%
\pgfpathcurveto{\pgfqpoint{0.504343in}{0.937968in}}{\pgfqpoint{0.498757in}{0.935654in}}{\pgfqpoint{0.494639in}{0.931536in}}%
\pgfpathcurveto{\pgfqpoint{0.490521in}{0.927418in}}{\pgfqpoint{0.488207in}{0.921831in}}{\pgfqpoint{0.488207in}{0.916008in}}%
\pgfpathcurveto{\pgfqpoint{0.488207in}{0.910184in}}{\pgfqpoint{0.490521in}{0.904597in}}{\pgfqpoint{0.494639in}{0.900479in}}%
\pgfpathcurveto{\pgfqpoint{0.498757in}{0.896361in}}{\pgfqpoint{0.504343in}{0.894047in}}{\pgfqpoint{0.510167in}{0.894047in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399676in}{0.804396in}}%
\pgfpathcurveto{\pgfqpoint{1.405500in}{0.804396in}}{\pgfqpoint{1.411086in}{0.806710in}}{\pgfqpoint{1.415204in}{0.810828in}}%
\pgfpathcurveto{\pgfqpoint{1.419322in}{0.814947in}}{\pgfqpoint{1.421636in}{0.820533in}}{\pgfqpoint{1.421636in}{0.826357in}}%
\pgfpathcurveto{\pgfqpoint{1.421636in}{0.832181in}}{\pgfqpoint{1.419322in}{0.837767in}}{\pgfqpoint{1.415204in}{0.841885in}}%
\pgfpathcurveto{\pgfqpoint{1.411086in}{0.846003in}}{\pgfqpoint{1.405500in}{0.848317in}}{\pgfqpoint{1.399676in}{0.848317in}}%
\pgfpathcurveto{\pgfqpoint{1.393852in}{0.848317in}}{\pgfqpoint{1.388266in}{0.846003in}}{\pgfqpoint{1.384147in}{0.841885in}}%
\pgfpathcurveto{\pgfqpoint{1.380029in}{0.837767in}}{\pgfqpoint{1.377715in}{0.832181in}}{\pgfqpoint{1.377715in}{0.826357in}}%
\pgfpathcurveto{\pgfqpoint{1.377715in}{0.820533in}}{\pgfqpoint{1.380029in}{0.814947in}}{\pgfqpoint{1.384147in}{0.810828in}}%
\pgfpathcurveto{\pgfqpoint{1.388266in}{0.806710in}}{\pgfqpoint{1.393852in}{0.804396in}}{\pgfqpoint{1.399676in}{0.804396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235499in}{0.657066in}}%
\pgfpathcurveto{\pgfqpoint{1.241323in}{0.657066in}}{\pgfqpoint{1.246909in}{0.659380in}}{\pgfqpoint{1.251027in}{0.663498in}}%
\pgfpathcurveto{\pgfqpoint{1.255145in}{0.667616in}}{\pgfqpoint{1.257459in}{0.673202in}}{\pgfqpoint{1.257459in}{0.679026in}}%
\pgfpathcurveto{\pgfqpoint{1.257459in}{0.684850in}}{\pgfqpoint{1.255145in}{0.690436in}}{\pgfqpoint{1.251027in}{0.694555in}}%
\pgfpathcurveto{\pgfqpoint{1.246909in}{0.698673in}}{\pgfqpoint{1.241323in}{0.700987in}}{\pgfqpoint{1.235499in}{0.700987in}}%
\pgfpathcurveto{\pgfqpoint{1.229675in}{0.700987in}}{\pgfqpoint{1.224089in}{0.698673in}}{\pgfqpoint{1.219970in}{0.694555in}}%
\pgfpathcurveto{\pgfqpoint{1.215852in}{0.690436in}}{\pgfqpoint{1.213538in}{0.684850in}}{\pgfqpoint{1.213538in}{0.679026in}}%
\pgfpathcurveto{\pgfqpoint{1.213538in}{0.673202in}}{\pgfqpoint{1.215852in}{0.667616in}}{\pgfqpoint{1.219970in}{0.663498in}}%
\pgfpathcurveto{\pgfqpoint{1.224089in}{0.659380in}}{\pgfqpoint{1.229675in}{0.657066in}}{\pgfqpoint{1.235499in}{0.657066in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676585in}{1.130234in}}%
\pgfpathcurveto{\pgfqpoint{1.682409in}{1.130234in}}{\pgfqpoint{1.687995in}{1.132548in}}{\pgfqpoint{1.692113in}{1.136666in}}%
\pgfpathcurveto{\pgfqpoint{1.696231in}{1.140784in}}{\pgfqpoint{1.698545in}{1.146371in}}{\pgfqpoint{1.698545in}{1.152195in}}%
\pgfpathcurveto{\pgfqpoint{1.698545in}{1.158019in}}{\pgfqpoint{1.696231in}{1.163605in}}{\pgfqpoint{1.692113in}{1.167723in}}%
\pgfpathcurveto{\pgfqpoint{1.687995in}{1.171841in}}{\pgfqpoint{1.682409in}{1.174155in}}{\pgfqpoint{1.676585in}{1.174155in}}%
\pgfpathcurveto{\pgfqpoint{1.670761in}{1.174155in}}{\pgfqpoint{1.665175in}{1.171841in}}{\pgfqpoint{1.661057in}{1.167723in}}%
\pgfpathcurveto{\pgfqpoint{1.656939in}{1.163605in}}{\pgfqpoint{1.654625in}{1.158019in}}{\pgfqpoint{1.654625in}{1.152195in}}%
\pgfpathcurveto{\pgfqpoint{1.654625in}{1.146371in}}{\pgfqpoint{1.656939in}{1.140784in}}{\pgfqpoint{1.661057in}{1.136666in}}%
\pgfpathcurveto{\pgfqpoint{1.665175in}{1.132548in}}{\pgfqpoint{1.670761in}{1.130234in}}{\pgfqpoint{1.676585in}{1.130234in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544528in}{0.878856in}}%
\pgfpathcurveto{\pgfqpoint{0.550352in}{0.878856in}}{\pgfqpoint{0.555938in}{0.881169in}}{\pgfqpoint{0.560056in}{0.885288in}}%
\pgfpathcurveto{\pgfqpoint{0.564174in}{0.889406in}}{\pgfqpoint{0.566488in}{0.894992in}}{\pgfqpoint{0.566488in}{0.900816in}}%
\pgfpathcurveto{\pgfqpoint{0.566488in}{0.906640in}}{\pgfqpoint{0.564174in}{0.912226in}}{\pgfqpoint{0.560056in}{0.916344in}}%
\pgfpathcurveto{\pgfqpoint{0.555938in}{0.920462in}}{\pgfqpoint{0.550352in}{0.922776in}}{\pgfqpoint{0.544528in}{0.922776in}}%
\pgfpathcurveto{\pgfqpoint{0.538704in}{0.922776in}}{\pgfqpoint{0.533118in}{0.920462in}}{\pgfqpoint{0.528999in}{0.916344in}}%
\pgfpathcurveto{\pgfqpoint{0.524881in}{0.912226in}}{\pgfqpoint{0.522567in}{0.906640in}}{\pgfqpoint{0.522567in}{0.900816in}}%
\pgfpathcurveto{\pgfqpoint{0.522567in}{0.894992in}}{\pgfqpoint{0.524881in}{0.889406in}}{\pgfqpoint{0.528999in}{0.885288in}}%
\pgfpathcurveto{\pgfqpoint{0.533118in}{0.881169in}}{\pgfqpoint{0.538704in}{0.878856in}}{\pgfqpoint{0.544528in}{0.878856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573845in}{0.881836in}}%
\pgfpathcurveto{\pgfqpoint{0.579669in}{0.881836in}}{\pgfqpoint{0.585255in}{0.884150in}}{\pgfqpoint{0.589373in}{0.888268in}}%
\pgfpathcurveto{\pgfqpoint{0.593492in}{0.892386in}}{\pgfqpoint{0.595805in}{0.897972in}}{\pgfqpoint{0.595805in}{0.903796in}}%
\pgfpathcurveto{\pgfqpoint{0.595805in}{0.909620in}}{\pgfqpoint{0.593492in}{0.915206in}}{\pgfqpoint{0.589373in}{0.919325in}}%
\pgfpathcurveto{\pgfqpoint{0.585255in}{0.923443in}}{\pgfqpoint{0.579669in}{0.925757in}}{\pgfqpoint{0.573845in}{0.925757in}}%
\pgfpathcurveto{\pgfqpoint{0.568021in}{0.925757in}}{\pgfqpoint{0.562435in}{0.923443in}}{\pgfqpoint{0.558317in}{0.919325in}}%
\pgfpathcurveto{\pgfqpoint{0.554199in}{0.915206in}}{\pgfqpoint{0.551885in}{0.909620in}}{\pgfqpoint{0.551885in}{0.903796in}}%
\pgfpathcurveto{\pgfqpoint{0.551885in}{0.897972in}}{\pgfqpoint{0.554199in}{0.892386in}}{\pgfqpoint{0.558317in}{0.888268in}}%
\pgfpathcurveto{\pgfqpoint{0.562435in}{0.884150in}}{\pgfqpoint{0.568021in}{0.881836in}}{\pgfqpoint{0.573845in}{0.881836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963479in}{0.416126in}}%
\pgfpathcurveto{\pgfqpoint{0.969302in}{0.416126in}}{\pgfqpoint{0.974889in}{0.418440in}}{\pgfqpoint{0.979007in}{0.422558in}}%
\pgfpathcurveto{\pgfqpoint{0.983125in}{0.426676in}}{\pgfqpoint{0.985439in}{0.432263in}}{\pgfqpoint{0.985439in}{0.438087in}}%
\pgfpathcurveto{\pgfqpoint{0.985439in}{0.443910in}}{\pgfqpoint{0.983125in}{0.449497in}}{\pgfqpoint{0.979007in}{0.453615in}}%
\pgfpathcurveto{\pgfqpoint{0.974889in}{0.457733in}}{\pgfqpoint{0.969302in}{0.460047in}}{\pgfqpoint{0.963479in}{0.460047in}}%
\pgfpathcurveto{\pgfqpoint{0.957655in}{0.460047in}}{\pgfqpoint{0.952068in}{0.457733in}}{\pgfqpoint{0.947950in}{0.453615in}}%
\pgfpathcurveto{\pgfqpoint{0.943832in}{0.449497in}}{\pgfqpoint{0.941518in}{0.443910in}}{\pgfqpoint{0.941518in}{0.438087in}}%
\pgfpathcurveto{\pgfqpoint{0.941518in}{0.432263in}}{\pgfqpoint{0.943832in}{0.426676in}}{\pgfqpoint{0.947950in}{0.422558in}}%
\pgfpathcurveto{\pgfqpoint{0.952068in}{0.418440in}}{\pgfqpoint{0.957655in}{0.416126in}}{\pgfqpoint{0.963479in}{0.416126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568824in}{0.987304in}}%
\pgfpathcurveto{\pgfqpoint{1.574648in}{0.987304in}}{\pgfqpoint{1.580234in}{0.989618in}}{\pgfqpoint{1.584352in}{0.993736in}}%
\pgfpathcurveto{\pgfqpoint{1.588470in}{0.997855in}}{\pgfqpoint{1.590784in}{1.003441in}}{\pgfqpoint{1.590784in}{1.009265in}}%
\pgfpathcurveto{\pgfqpoint{1.590784in}{1.015089in}}{\pgfqpoint{1.588470in}{1.020675in}}{\pgfqpoint{1.584352in}{1.024793in}}%
\pgfpathcurveto{\pgfqpoint{1.580234in}{1.028911in}}{\pgfqpoint{1.574648in}{1.031225in}}{\pgfqpoint{1.568824in}{1.031225in}}%
\pgfpathcurveto{\pgfqpoint{1.563000in}{1.031225in}}{\pgfqpoint{1.557414in}{1.028911in}}{\pgfqpoint{1.553296in}{1.024793in}}%
\pgfpathcurveto{\pgfqpoint{1.549177in}{1.020675in}}{\pgfqpoint{1.546864in}{1.015089in}}{\pgfqpoint{1.546864in}{1.009265in}}%
\pgfpathcurveto{\pgfqpoint{1.546864in}{1.003441in}}{\pgfqpoint{1.549177in}{0.997855in}}{\pgfqpoint{1.553296in}{0.993736in}}%
\pgfpathcurveto{\pgfqpoint{1.557414in}{0.989618in}}{\pgfqpoint{1.563000in}{0.987304in}}{\pgfqpoint{1.568824in}{0.987304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490377in}{0.942590in}}%
\pgfpathcurveto{\pgfqpoint{0.496201in}{0.942590in}}{\pgfqpoint{0.501787in}{0.944903in}}{\pgfqpoint{0.505906in}{0.949022in}}%
\pgfpathcurveto{\pgfqpoint{0.510024in}{0.953140in}}{\pgfqpoint{0.512338in}{0.958726in}}{\pgfqpoint{0.512338in}{0.964550in}}%
\pgfpathcurveto{\pgfqpoint{0.512338in}{0.970374in}}{\pgfqpoint{0.510024in}{0.975960in}}{\pgfqpoint{0.505906in}{0.980078in}}%
\pgfpathcurveto{\pgfqpoint{0.501787in}{0.984196in}}{\pgfqpoint{0.496201in}{0.986510in}}{\pgfqpoint{0.490377in}{0.986510in}}%
\pgfpathcurveto{\pgfqpoint{0.484553in}{0.986510in}}{\pgfqpoint{0.478967in}{0.984196in}}{\pgfqpoint{0.474849in}{0.980078in}}%
\pgfpathcurveto{\pgfqpoint{0.470731in}{0.975960in}}{\pgfqpoint{0.468417in}{0.970374in}}{\pgfqpoint{0.468417in}{0.964550in}}%
\pgfpathcurveto{\pgfqpoint{0.468417in}{0.958726in}}{\pgfqpoint{0.470731in}{0.953140in}}{\pgfqpoint{0.474849in}{0.949022in}}%
\pgfpathcurveto{\pgfqpoint{0.478967in}{0.944903in}}{\pgfqpoint{0.484553in}{0.942590in}}{\pgfqpoint{0.490377in}{0.942590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883612in}{0.510759in}}%
\pgfpathcurveto{\pgfqpoint{0.889436in}{0.510759in}}{\pgfqpoint{0.895023in}{0.513073in}}{\pgfqpoint{0.899141in}{0.517191in}}%
\pgfpathcurveto{\pgfqpoint{0.903259in}{0.521309in}}{\pgfqpoint{0.905573in}{0.526896in}}{\pgfqpoint{0.905573in}{0.532719in}}%
\pgfpathcurveto{\pgfqpoint{0.905573in}{0.538543in}}{\pgfqpoint{0.903259in}{0.544130in}}{\pgfqpoint{0.899141in}{0.548248in}}%
\pgfpathcurveto{\pgfqpoint{0.895023in}{0.552366in}}{\pgfqpoint{0.889436in}{0.554680in}}{\pgfqpoint{0.883612in}{0.554680in}}%
\pgfpathcurveto{\pgfqpoint{0.877789in}{0.554680in}}{\pgfqpoint{0.872202in}{0.552366in}}{\pgfqpoint{0.868084in}{0.548248in}}%
\pgfpathcurveto{\pgfqpoint{0.863966in}{0.544130in}}{\pgfqpoint{0.861652in}{0.538543in}}{\pgfqpoint{0.861652in}{0.532719in}}%
\pgfpathcurveto{\pgfqpoint{0.861652in}{0.526896in}}{\pgfqpoint{0.863966in}{0.521309in}}{\pgfqpoint{0.868084in}{0.517191in}}%
\pgfpathcurveto{\pgfqpoint{0.872202in}{0.513073in}}{\pgfqpoint{0.877789in}{0.510759in}}{\pgfqpoint{0.883612in}{0.510759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904336in}{0.373504in}}%
\pgfpathcurveto{\pgfqpoint{0.910160in}{0.373504in}}{\pgfqpoint{0.915746in}{0.375818in}}{\pgfqpoint{0.919864in}{0.379936in}}%
\pgfpathcurveto{\pgfqpoint{0.923982in}{0.384054in}}{\pgfqpoint{0.926296in}{0.389641in}}{\pgfqpoint{0.926296in}{0.395465in}}%
\pgfpathcurveto{\pgfqpoint{0.926296in}{0.401288in}}{\pgfqpoint{0.923982in}{0.406875in}}{\pgfqpoint{0.919864in}{0.410993in}}%
\pgfpathcurveto{\pgfqpoint{0.915746in}{0.415111in}}{\pgfqpoint{0.910160in}{0.417425in}}{\pgfqpoint{0.904336in}{0.417425in}}%
\pgfpathcurveto{\pgfqpoint{0.898512in}{0.417425in}}{\pgfqpoint{0.892926in}{0.415111in}}{\pgfqpoint{0.888808in}{0.410993in}}%
\pgfpathcurveto{\pgfqpoint{0.884690in}{0.406875in}}{\pgfqpoint{0.882376in}{0.401288in}}{\pgfqpoint{0.882376in}{0.395465in}}%
\pgfpathcurveto{\pgfqpoint{0.882376in}{0.389641in}}{\pgfqpoint{0.884690in}{0.384054in}}{\pgfqpoint{0.888808in}{0.379936in}}%
\pgfpathcurveto{\pgfqpoint{0.892926in}{0.375818in}}{\pgfqpoint{0.898512in}{0.373504in}}{\pgfqpoint{0.904336in}{0.373504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638858in}{1.084790in}}%
\pgfpathcurveto{\pgfqpoint{1.644682in}{1.084790in}}{\pgfqpoint{1.650268in}{1.087104in}}{\pgfqpoint{1.654386in}{1.091222in}}%
\pgfpathcurveto{\pgfqpoint{1.658504in}{1.095340in}}{\pgfqpoint{1.660818in}{1.100926in}}{\pgfqpoint{1.660818in}{1.106750in}}%
\pgfpathcurveto{\pgfqpoint{1.660818in}{1.112574in}}{\pgfqpoint{1.658504in}{1.118160in}}{\pgfqpoint{1.654386in}{1.122278in}}%
\pgfpathcurveto{\pgfqpoint{1.650268in}{1.126397in}}{\pgfqpoint{1.644682in}{1.128710in}}{\pgfqpoint{1.638858in}{1.128710in}}%
\pgfpathcurveto{\pgfqpoint{1.633034in}{1.128710in}}{\pgfqpoint{1.627448in}{1.126397in}}{\pgfqpoint{1.623330in}{1.122278in}}%
\pgfpathcurveto{\pgfqpoint{1.619212in}{1.118160in}}{\pgfqpoint{1.616898in}{1.112574in}}{\pgfqpoint{1.616898in}{1.106750in}}%
\pgfpathcurveto{\pgfqpoint{1.616898in}{1.100926in}}{\pgfqpoint{1.619212in}{1.095340in}}{\pgfqpoint{1.623330in}{1.091222in}}%
\pgfpathcurveto{\pgfqpoint{1.627448in}{1.087104in}}{\pgfqpoint{1.633034in}{1.084790in}}{\pgfqpoint{1.638858in}{1.084790in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664154in}{0.756102in}}%
\pgfpathcurveto{\pgfqpoint{0.669978in}{0.756102in}}{\pgfqpoint{0.675564in}{0.758416in}}{\pgfqpoint{0.679683in}{0.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.683801in}{0.766652in}}{\pgfqpoint{0.686115in}{0.772238in}}{\pgfqpoint{0.686115in}{0.778062in}}%
\pgfpathcurveto{\pgfqpoint{0.686115in}{0.783886in}}{\pgfqpoint{0.683801in}{0.789472in}}{\pgfqpoint{0.679683in}{0.793590in}}%
\pgfpathcurveto{\pgfqpoint{0.675564in}{0.797708in}}{\pgfqpoint{0.669978in}{0.800022in}}{\pgfqpoint{0.664154in}{0.800022in}}%
\pgfpathcurveto{\pgfqpoint{0.658330in}{0.800022in}}{\pgfqpoint{0.652744in}{0.797708in}}{\pgfqpoint{0.648626in}{0.793590in}}%
\pgfpathcurveto{\pgfqpoint{0.644508in}{0.789472in}}{\pgfqpoint{0.642194in}{0.783886in}}{\pgfqpoint{0.642194in}{0.778062in}}%
\pgfpathcurveto{\pgfqpoint{0.642194in}{0.772238in}}{\pgfqpoint{0.644508in}{0.766652in}}{\pgfqpoint{0.648626in}{0.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.652744in}{0.758416in}}{\pgfqpoint{0.658330in}{0.756102in}}{\pgfqpoint{0.664154in}{0.756102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158965in}{0.650952in}}%
\pgfpathcurveto{\pgfqpoint{1.164789in}{0.650952in}}{\pgfqpoint{1.170375in}{0.653266in}}{\pgfqpoint{1.174493in}{0.657384in}}%
\pgfpathcurveto{\pgfqpoint{1.178612in}{0.661502in}}{\pgfqpoint{1.180925in}{0.667088in}}{\pgfqpoint{1.180925in}{0.672912in}}%
\pgfpathcurveto{\pgfqpoint{1.180925in}{0.678736in}}{\pgfqpoint{1.178612in}{0.684322in}}{\pgfqpoint{1.174493in}{0.688441in}}%
\pgfpathcurveto{\pgfqpoint{1.170375in}{0.692559in}}{\pgfqpoint{1.164789in}{0.694873in}}{\pgfqpoint{1.158965in}{0.694873in}}%
\pgfpathcurveto{\pgfqpoint{1.153141in}{0.694873in}}{\pgfqpoint{1.147555in}{0.692559in}}{\pgfqpoint{1.143437in}{0.688441in}}%
\pgfpathcurveto{\pgfqpoint{1.139319in}{0.684322in}}{\pgfqpoint{1.137005in}{0.678736in}}{\pgfqpoint{1.137005in}{0.672912in}}%
\pgfpathcurveto{\pgfqpoint{1.137005in}{0.667088in}}{\pgfqpoint{1.139319in}{0.661502in}}{\pgfqpoint{1.143437in}{0.657384in}}%
\pgfpathcurveto{\pgfqpoint{1.147555in}{0.653266in}}{\pgfqpoint{1.153141in}{0.650952in}}{\pgfqpoint{1.158965in}{0.650952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175358in}{0.627018in}}%
\pgfpathcurveto{\pgfqpoint{1.181182in}{0.627018in}}{\pgfqpoint{1.186768in}{0.629332in}}{\pgfqpoint{1.190886in}{0.633450in}}%
\pgfpathcurveto{\pgfqpoint{1.195004in}{0.637568in}}{\pgfqpoint{1.197318in}{0.643155in}}{\pgfqpoint{1.197318in}{0.648979in}}%
\pgfpathcurveto{\pgfqpoint{1.197318in}{0.654802in}}{\pgfqpoint{1.195004in}{0.660389in}}{\pgfqpoint{1.190886in}{0.664507in}}%
\pgfpathcurveto{\pgfqpoint{1.186768in}{0.668625in}}{\pgfqpoint{1.181182in}{0.670939in}}{\pgfqpoint{1.175358in}{0.670939in}}%
\pgfpathcurveto{\pgfqpoint{1.169534in}{0.670939in}}{\pgfqpoint{1.163948in}{0.668625in}}{\pgfqpoint{1.159830in}{0.664507in}}%
\pgfpathcurveto{\pgfqpoint{1.155712in}{0.660389in}}{\pgfqpoint{1.153398in}{0.654802in}}{\pgfqpoint{1.153398in}{0.648979in}}%
\pgfpathcurveto{\pgfqpoint{1.153398in}{0.643155in}}{\pgfqpoint{1.155712in}{0.637568in}}{\pgfqpoint{1.159830in}{0.633450in}}%
\pgfpathcurveto{\pgfqpoint{1.163948in}{0.629332in}}{\pgfqpoint{1.169534in}{0.627018in}}{\pgfqpoint{1.175358in}{0.627018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816586in}{1.311621in}}%
\pgfpathcurveto{\pgfqpoint{1.822410in}{1.311621in}}{\pgfqpoint{1.827996in}{1.313935in}}{\pgfqpoint{1.832115in}{1.318053in}}%
\pgfpathcurveto{\pgfqpoint{1.836233in}{1.322171in}}{\pgfqpoint{1.838547in}{1.327758in}}{\pgfqpoint{1.838547in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{1.838547in}{1.339405in}}{\pgfqpoint{1.836233in}{1.344992in}}{\pgfqpoint{1.832115in}{1.349110in}}%
\pgfpathcurveto{\pgfqpoint{1.827996in}{1.353228in}}{\pgfqpoint{1.822410in}{1.355542in}}{\pgfqpoint{1.816586in}{1.355542in}}%
\pgfpathcurveto{\pgfqpoint{1.810762in}{1.355542in}}{\pgfqpoint{1.805176in}{1.353228in}}{\pgfqpoint{1.801058in}{1.349110in}}%
\pgfpathcurveto{\pgfqpoint{1.796940in}{1.344992in}}{\pgfqpoint{1.794626in}{1.339405in}}{\pgfqpoint{1.794626in}{1.333581in}}%
\pgfpathcurveto{\pgfqpoint{1.794626in}{1.327758in}}{\pgfqpoint{1.796940in}{1.322171in}}{\pgfqpoint{1.801058in}{1.318053in}}%
\pgfpathcurveto{\pgfqpoint{1.805176in}{1.313935in}}{\pgfqpoint{1.810762in}{1.311621in}}{\pgfqpoint{1.816586in}{1.311621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212114in}{1.204429in}}%
\pgfpathcurveto{\pgfqpoint{0.217938in}{1.204429in}}{\pgfqpoint{0.223524in}{1.206742in}}{\pgfqpoint{0.227642in}{1.210861in}}%
\pgfpathcurveto{\pgfqpoint{0.231760in}{1.214979in}}{\pgfqpoint{0.234074in}{1.220565in}}{\pgfqpoint{0.234074in}{1.226389in}}%
\pgfpathcurveto{\pgfqpoint{0.234074in}{1.232213in}}{\pgfqpoint{0.231760in}{1.237799in}}{\pgfqpoint{0.227642in}{1.241917in}}%
\pgfpathcurveto{\pgfqpoint{0.223524in}{1.246035in}}{\pgfqpoint{0.217938in}{1.248349in}}{\pgfqpoint{0.212114in}{1.248349in}}%
\pgfpathcurveto{\pgfqpoint{0.206290in}{1.248349in}}{\pgfqpoint{0.200704in}{1.246035in}}{\pgfqpoint{0.196585in}{1.241917in}}%
\pgfpathcurveto{\pgfqpoint{0.192467in}{1.237799in}}{\pgfqpoint{0.190153in}{1.232213in}}{\pgfqpoint{0.190153in}{1.226389in}}%
\pgfpathcurveto{\pgfqpoint{0.190153in}{1.220565in}}{\pgfqpoint{0.192467in}{1.214979in}}{\pgfqpoint{0.196585in}{1.210861in}}%
\pgfpathcurveto{\pgfqpoint{0.200704in}{1.206742in}}{\pgfqpoint{0.206290in}{1.204429in}}{\pgfqpoint{0.212114in}{1.204429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622137in}{0.796187in}}%
\pgfpathcurveto{\pgfqpoint{0.627961in}{0.796187in}}{\pgfqpoint{0.633547in}{0.798501in}}{\pgfqpoint{0.637665in}{0.802619in}}%
\pgfpathcurveto{\pgfqpoint{0.641783in}{0.806737in}}{\pgfqpoint{0.644097in}{0.812323in}}{\pgfqpoint{0.644097in}{0.818147in}}%
\pgfpathcurveto{\pgfqpoint{0.644097in}{0.823971in}}{\pgfqpoint{0.641783in}{0.829557in}}{\pgfqpoint{0.637665in}{0.833675in}}%
\pgfpathcurveto{\pgfqpoint{0.633547in}{0.837793in}}{\pgfqpoint{0.627961in}{0.840107in}}{\pgfqpoint{0.622137in}{0.840107in}}%
\pgfpathcurveto{\pgfqpoint{0.616313in}{0.840107in}}{\pgfqpoint{0.610727in}{0.837793in}}{\pgfqpoint{0.606609in}{0.833675in}}%
\pgfpathcurveto{\pgfqpoint{0.602491in}{0.829557in}}{\pgfqpoint{0.600177in}{0.823971in}}{\pgfqpoint{0.600177in}{0.818147in}}%
\pgfpathcurveto{\pgfqpoint{0.600177in}{0.812323in}}{\pgfqpoint{0.602491in}{0.806737in}}{\pgfqpoint{0.606609in}{0.802619in}}%
\pgfpathcurveto{\pgfqpoint{0.610727in}{0.798501in}}{\pgfqpoint{0.616313in}{0.796187in}}{\pgfqpoint{0.622137in}{0.796187in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785319in}{1.236408in}}%
\pgfpathcurveto{\pgfqpoint{1.791143in}{1.236408in}}{\pgfqpoint{1.796730in}{1.238722in}}{\pgfqpoint{1.800848in}{1.242840in}}%
\pgfpathcurveto{\pgfqpoint{1.804966in}{1.246958in}}{\pgfqpoint{1.807280in}{1.252544in}}{\pgfqpoint{1.807280in}{1.258368in}}%
\pgfpathcurveto{\pgfqpoint{1.807280in}{1.264192in}}{\pgfqpoint{1.804966in}{1.269778in}}{\pgfqpoint{1.800848in}{1.273896in}}%
\pgfpathcurveto{\pgfqpoint{1.796730in}{1.278014in}}{\pgfqpoint{1.791143in}{1.280328in}}{\pgfqpoint{1.785319in}{1.280328in}}%
\pgfpathcurveto{\pgfqpoint{1.779496in}{1.280328in}}{\pgfqpoint{1.773909in}{1.278014in}}{\pgfqpoint{1.769791in}{1.273896in}}%
\pgfpathcurveto{\pgfqpoint{1.765673in}{1.269778in}}{\pgfqpoint{1.763359in}{1.264192in}}{\pgfqpoint{1.763359in}{1.258368in}}%
\pgfpathcurveto{\pgfqpoint{1.763359in}{1.252544in}}{\pgfqpoint{1.765673in}{1.246958in}}{\pgfqpoint{1.769791in}{1.242840in}}%
\pgfpathcurveto{\pgfqpoint{1.773909in}{1.238722in}}{\pgfqpoint{1.779496in}{1.236408in}}{\pgfqpoint{1.785319in}{1.236408in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506382in}{0.938305in}}%
\pgfpathcurveto{\pgfqpoint{0.512206in}{0.938305in}}{\pgfqpoint{0.517792in}{0.940619in}}{\pgfqpoint{0.521910in}{0.944737in}}%
\pgfpathcurveto{\pgfqpoint{0.526028in}{0.948856in}}{\pgfqpoint{0.528342in}{0.954442in}}{\pgfqpoint{0.528342in}{0.960266in}}%
\pgfpathcurveto{\pgfqpoint{0.528342in}{0.966090in}}{\pgfqpoint{0.526028in}{0.971676in}}{\pgfqpoint{0.521910in}{0.975794in}}%
\pgfpathcurveto{\pgfqpoint{0.517792in}{0.979912in}}{\pgfqpoint{0.512206in}{0.982226in}}{\pgfqpoint{0.506382in}{0.982226in}}%
\pgfpathcurveto{\pgfqpoint{0.500558in}{0.982226in}}{\pgfqpoint{0.494972in}{0.979912in}}{\pgfqpoint{0.490854in}{0.975794in}}%
\pgfpathcurveto{\pgfqpoint{0.486735in}{0.971676in}}{\pgfqpoint{0.484422in}{0.966090in}}{\pgfqpoint{0.484422in}{0.960266in}}%
\pgfpathcurveto{\pgfqpoint{0.484422in}{0.954442in}}{\pgfqpoint{0.486735in}{0.948856in}}{\pgfqpoint{0.490854in}{0.944737in}}%
\pgfpathcurveto{\pgfqpoint{0.494972in}{0.940619in}}{\pgfqpoint{0.500558in}{0.938305in}}{\pgfqpoint{0.506382in}{0.938305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611394in}{1.089959in}}%
\pgfpathcurveto{\pgfqpoint{1.617218in}{1.089959in}}{\pgfqpoint{1.622804in}{1.092273in}}{\pgfqpoint{1.626922in}{1.096391in}}%
\pgfpathcurveto{\pgfqpoint{1.631040in}{1.100509in}}{\pgfqpoint{1.633354in}{1.106096in}}{\pgfqpoint{1.633354in}{1.111920in}}%
\pgfpathcurveto{\pgfqpoint{1.633354in}{1.117743in}}{\pgfqpoint{1.631040in}{1.123330in}}{\pgfqpoint{1.626922in}{1.127448in}}%
\pgfpathcurveto{\pgfqpoint{1.622804in}{1.131566in}}{\pgfqpoint{1.617218in}{1.133880in}}{\pgfqpoint{1.611394in}{1.133880in}}%
\pgfpathcurveto{\pgfqpoint{1.605570in}{1.133880in}}{\pgfqpoint{1.599984in}{1.131566in}}{\pgfqpoint{1.595866in}{1.127448in}}%
\pgfpathcurveto{\pgfqpoint{1.591747in}{1.123330in}}{\pgfqpoint{1.589434in}{1.117743in}}{\pgfqpoint{1.589434in}{1.111920in}}%
\pgfpathcurveto{\pgfqpoint{1.589434in}{1.106096in}}{\pgfqpoint{1.591747in}{1.100509in}}{\pgfqpoint{1.595866in}{1.096391in}}%
\pgfpathcurveto{\pgfqpoint{1.599984in}{1.092273in}}{\pgfqpoint{1.605570in}{1.089959in}}{\pgfqpoint{1.611394in}{1.089959in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664288in}{1.133146in}}%
\pgfpathcurveto{\pgfqpoint{1.670112in}{1.133146in}}{\pgfqpoint{1.675698in}{1.135460in}}{\pgfqpoint{1.679816in}{1.139578in}}%
\pgfpathcurveto{\pgfqpoint{1.683934in}{1.143696in}}{\pgfqpoint{1.686248in}{1.149283in}}{\pgfqpoint{1.686248in}{1.155106in}}%
\pgfpathcurveto{\pgfqpoint{1.686248in}{1.160930in}}{\pgfqpoint{1.683934in}{1.166517in}}{\pgfqpoint{1.679816in}{1.170635in}}%
\pgfpathcurveto{\pgfqpoint{1.675698in}{1.174753in}}{\pgfqpoint{1.670112in}{1.177067in}}{\pgfqpoint{1.664288in}{1.177067in}}%
\pgfpathcurveto{\pgfqpoint{1.658464in}{1.177067in}}{\pgfqpoint{1.652878in}{1.174753in}}{\pgfqpoint{1.648760in}{1.170635in}}%
\pgfpathcurveto{\pgfqpoint{1.644642in}{1.166517in}}{\pgfqpoint{1.642328in}{1.160930in}}{\pgfqpoint{1.642328in}{1.155106in}}%
\pgfpathcurveto{\pgfqpoint{1.642328in}{1.149283in}}{\pgfqpoint{1.644642in}{1.143696in}}{\pgfqpoint{1.648760in}{1.139578in}}%
\pgfpathcurveto{\pgfqpoint{1.652878in}{1.135460in}}{\pgfqpoint{1.658464in}{1.133146in}}{\pgfqpoint{1.664288in}{1.133146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524715in}{0.943292in}}%
\pgfpathcurveto{\pgfqpoint{0.530539in}{0.943292in}}{\pgfqpoint{0.536125in}{0.945606in}}{\pgfqpoint{0.540243in}{0.949724in}}%
\pgfpathcurveto{\pgfqpoint{0.544362in}{0.953842in}}{\pgfqpoint{0.546675in}{0.959428in}}{\pgfqpoint{0.546675in}{0.965252in}}%
\pgfpathcurveto{\pgfqpoint{0.546675in}{0.971076in}}{\pgfqpoint{0.544362in}{0.976662in}}{\pgfqpoint{0.540243in}{0.980780in}}%
\pgfpathcurveto{\pgfqpoint{0.536125in}{0.984898in}}{\pgfqpoint{0.530539in}{0.987212in}}{\pgfqpoint{0.524715in}{0.987212in}}%
\pgfpathcurveto{\pgfqpoint{0.518891in}{0.987212in}}{\pgfqpoint{0.513305in}{0.984898in}}{\pgfqpoint{0.509187in}{0.980780in}}%
\pgfpathcurveto{\pgfqpoint{0.505069in}{0.976662in}}{\pgfqpoint{0.502755in}{0.971076in}}{\pgfqpoint{0.502755in}{0.965252in}}%
\pgfpathcurveto{\pgfqpoint{0.502755in}{0.959428in}}{\pgfqpoint{0.505069in}{0.953842in}}{\pgfqpoint{0.509187in}{0.949724in}}%
\pgfpathcurveto{\pgfqpoint{0.513305in}{0.945606in}}{\pgfqpoint{0.518891in}{0.943292in}}{\pgfqpoint{0.524715in}{0.943292in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318291in}{1.167900in}}%
\pgfpathcurveto{\pgfqpoint{0.324115in}{1.167900in}}{\pgfqpoint{0.329701in}{1.170214in}}{\pgfqpoint{0.333819in}{1.174332in}}%
\pgfpathcurveto{\pgfqpoint{0.337938in}{1.178450in}}{\pgfqpoint{0.340251in}{1.184037in}}{\pgfqpoint{0.340251in}{1.189861in}}%
\pgfpathcurveto{\pgfqpoint{0.340251in}{1.195684in}}{\pgfqpoint{0.337938in}{1.201271in}}{\pgfqpoint{0.333819in}{1.205389in}}%
\pgfpathcurveto{\pgfqpoint{0.329701in}{1.209507in}}{\pgfqpoint{0.324115in}{1.211821in}}{\pgfqpoint{0.318291in}{1.211821in}}%
\pgfpathcurveto{\pgfqpoint{0.312467in}{1.211821in}}{\pgfqpoint{0.306881in}{1.209507in}}{\pgfqpoint{0.302763in}{1.205389in}}%
\pgfpathcurveto{\pgfqpoint{0.298645in}{1.201271in}}{\pgfqpoint{0.296331in}{1.195684in}}{\pgfqpoint{0.296331in}{1.189861in}}%
\pgfpathcurveto{\pgfqpoint{0.296331in}{1.184037in}}{\pgfqpoint{0.298645in}{1.178450in}}{\pgfqpoint{0.302763in}{1.174332in}}%
\pgfpathcurveto{\pgfqpoint{0.306881in}{1.170214in}}{\pgfqpoint{0.312467in}{1.167900in}}{\pgfqpoint{0.318291in}{1.167900in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700962in}{0.712766in}}%
\pgfpathcurveto{\pgfqpoint{0.706786in}{0.712766in}}{\pgfqpoint{0.712372in}{0.715080in}}{\pgfqpoint{0.716490in}{0.719198in}}%
\pgfpathcurveto{\pgfqpoint{0.720608in}{0.723316in}}{\pgfqpoint{0.722922in}{0.728903in}}{\pgfqpoint{0.722922in}{0.734727in}}%
\pgfpathcurveto{\pgfqpoint{0.722922in}{0.740550in}}{\pgfqpoint{0.720608in}{0.746137in}}{\pgfqpoint{0.716490in}{0.750255in}}%
\pgfpathcurveto{\pgfqpoint{0.712372in}{0.754373in}}{\pgfqpoint{0.706786in}{0.756687in}}{\pgfqpoint{0.700962in}{0.756687in}}%
\pgfpathcurveto{\pgfqpoint{0.695138in}{0.756687in}}{\pgfqpoint{0.689552in}{0.754373in}}{\pgfqpoint{0.685434in}{0.750255in}}%
\pgfpathcurveto{\pgfqpoint{0.681315in}{0.746137in}}{\pgfqpoint{0.679002in}{0.740550in}}{\pgfqpoint{0.679002in}{0.734727in}}%
\pgfpathcurveto{\pgfqpoint{0.679002in}{0.728903in}}{\pgfqpoint{0.681315in}{0.723316in}}{\pgfqpoint{0.685434in}{0.719198in}}%
\pgfpathcurveto{\pgfqpoint{0.689552in}{0.715080in}}{\pgfqpoint{0.695138in}{0.712766in}}{\pgfqpoint{0.700962in}{0.712766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359499in}{1.126010in}}%
\pgfpathcurveto{\pgfqpoint{0.365323in}{1.126010in}}{\pgfqpoint{0.370909in}{1.128324in}}{\pgfqpoint{0.375027in}{1.132442in}}%
\pgfpathcurveto{\pgfqpoint{0.379145in}{1.136560in}}{\pgfqpoint{0.381459in}{1.142146in}}{\pgfqpoint{0.381459in}{1.147970in}}%
\pgfpathcurveto{\pgfqpoint{0.381459in}{1.153794in}}{\pgfqpoint{0.379145in}{1.159381in}}{\pgfqpoint{0.375027in}{1.163499in}}%
\pgfpathcurveto{\pgfqpoint{0.370909in}{1.167617in}}{\pgfqpoint{0.365323in}{1.169931in}}{\pgfqpoint{0.359499in}{1.169931in}}%
\pgfpathcurveto{\pgfqpoint{0.353675in}{1.169931in}}{\pgfqpoint{0.348089in}{1.167617in}}{\pgfqpoint{0.343970in}{1.163499in}}%
\pgfpathcurveto{\pgfqpoint{0.339852in}{1.159381in}}{\pgfqpoint{0.337538in}{1.153794in}}{\pgfqpoint{0.337538in}{1.147970in}}%
\pgfpathcurveto{\pgfqpoint{0.337538in}{1.142146in}}{\pgfqpoint{0.339852in}{1.136560in}}{\pgfqpoint{0.343970in}{1.132442in}}%
\pgfpathcurveto{\pgfqpoint{0.348089in}{1.128324in}}{\pgfqpoint{0.353675in}{1.126010in}}{\pgfqpoint{0.359499in}{1.126010in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998075in}{0.500576in}}%
\pgfpathcurveto{\pgfqpoint{1.003899in}{0.500576in}}{\pgfqpoint{1.009485in}{0.502889in}}{\pgfqpoint{1.013603in}{0.507008in}}%
\pgfpathcurveto{\pgfqpoint{1.017721in}{0.511126in}}{\pgfqpoint{1.020035in}{0.516712in}}{\pgfqpoint{1.020035in}{0.522536in}}%
\pgfpathcurveto{\pgfqpoint{1.020035in}{0.528360in}}{\pgfqpoint{1.017721in}{0.533946in}}{\pgfqpoint{1.013603in}{0.538064in}}%
\pgfpathcurveto{\pgfqpoint{1.009485in}{0.542182in}}{\pgfqpoint{1.003899in}{0.544496in}}{\pgfqpoint{0.998075in}{0.544496in}}%
\pgfpathcurveto{\pgfqpoint{0.992251in}{0.544496in}}{\pgfqpoint{0.986665in}{0.542182in}}{\pgfqpoint{0.982547in}{0.538064in}}%
\pgfpathcurveto{\pgfqpoint{0.978429in}{0.533946in}}{\pgfqpoint{0.976115in}{0.528360in}}{\pgfqpoint{0.976115in}{0.522536in}}%
\pgfpathcurveto{\pgfqpoint{0.976115in}{0.516712in}}{\pgfqpoint{0.978429in}{0.511126in}}{\pgfqpoint{0.982547in}{0.507008in}}%
\pgfpathcurveto{\pgfqpoint{0.986665in}{0.502889in}}{\pgfqpoint{0.992251in}{0.500576in}}{\pgfqpoint{0.998075in}{0.500576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077850in}{0.413516in}}%
\pgfpathcurveto{\pgfqpoint{1.083674in}{0.413516in}}{\pgfqpoint{1.089260in}{0.415830in}}{\pgfqpoint{1.093379in}{0.419948in}}%
\pgfpathcurveto{\pgfqpoint{1.097497in}{0.424066in}}{\pgfqpoint{1.099811in}{0.429652in}}{\pgfqpoint{1.099811in}{0.435476in}}%
\pgfpathcurveto{\pgfqpoint{1.099811in}{0.441300in}}{\pgfqpoint{1.097497in}{0.446886in}}{\pgfqpoint{1.093379in}{0.451004in}}%
\pgfpathcurveto{\pgfqpoint{1.089260in}{0.455123in}}{\pgfqpoint{1.083674in}{0.457436in}}{\pgfqpoint{1.077850in}{0.457436in}}%
\pgfpathcurveto{\pgfqpoint{1.072026in}{0.457436in}}{\pgfqpoint{1.066440in}{0.455123in}}{\pgfqpoint{1.062322in}{0.451004in}}%
\pgfpathcurveto{\pgfqpoint{1.058204in}{0.446886in}}{\pgfqpoint{1.055890in}{0.441300in}}{\pgfqpoint{1.055890in}{0.435476in}}%
\pgfpathcurveto{\pgfqpoint{1.055890in}{0.429652in}}{\pgfqpoint{1.058204in}{0.424066in}}{\pgfqpoint{1.062322in}{0.419948in}}%
\pgfpathcurveto{\pgfqpoint{1.066440in}{0.415830in}}{\pgfqpoint{1.072026in}{0.413516in}}{\pgfqpoint{1.077850in}{0.413516in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333737in}{1.077132in}}%
\pgfpathcurveto{\pgfqpoint{0.339561in}{1.077132in}}{\pgfqpoint{0.345147in}{1.079446in}}{\pgfqpoint{0.349265in}{1.083564in}}%
\pgfpathcurveto{\pgfqpoint{0.353383in}{1.087682in}}{\pgfqpoint{0.355697in}{1.093268in}}{\pgfqpoint{0.355697in}{1.099092in}}%
\pgfpathcurveto{\pgfqpoint{0.355697in}{1.104916in}}{\pgfqpoint{0.353383in}{1.110502in}}{\pgfqpoint{0.349265in}{1.114620in}}%
\pgfpathcurveto{\pgfqpoint{0.345147in}{1.118739in}}{\pgfqpoint{0.339561in}{1.121052in}}{\pgfqpoint{0.333737in}{1.121052in}}%
\pgfpathcurveto{\pgfqpoint{0.327913in}{1.121052in}}{\pgfqpoint{0.322327in}{1.118739in}}{\pgfqpoint{0.318209in}{1.114620in}}%
\pgfpathcurveto{\pgfqpoint{0.314091in}{1.110502in}}{\pgfqpoint{0.311777in}{1.104916in}}{\pgfqpoint{0.311777in}{1.099092in}}%
\pgfpathcurveto{\pgfqpoint{0.311777in}{1.093268in}}{\pgfqpoint{0.314091in}{1.087682in}}{\pgfqpoint{0.318209in}{1.083564in}}%
\pgfpathcurveto{\pgfqpoint{0.322327in}{1.079446in}}{\pgfqpoint{0.327913in}{1.077132in}}{\pgfqpoint{0.333737in}{1.077132in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833611in}{0.630025in}}%
\pgfpathcurveto{\pgfqpoint{0.839435in}{0.630025in}}{\pgfqpoint{0.845021in}{0.632338in}}{\pgfqpoint{0.849139in}{0.636457in}}%
\pgfpathcurveto{\pgfqpoint{0.853258in}{0.640575in}}{\pgfqpoint{0.855571in}{0.646161in}}{\pgfqpoint{0.855571in}{0.651985in}}%
\pgfpathcurveto{\pgfqpoint{0.855571in}{0.657809in}}{\pgfqpoint{0.853258in}{0.663395in}}{\pgfqpoint{0.849139in}{0.667513in}}%
\pgfpathcurveto{\pgfqpoint{0.845021in}{0.671631in}}{\pgfqpoint{0.839435in}{0.673945in}}{\pgfqpoint{0.833611in}{0.673945in}}%
\pgfpathcurveto{\pgfqpoint{0.827787in}{0.673945in}}{\pgfqpoint{0.822201in}{0.671631in}}{\pgfqpoint{0.818083in}{0.667513in}}%
\pgfpathcurveto{\pgfqpoint{0.813965in}{0.663395in}}{\pgfqpoint{0.811651in}{0.657809in}}{\pgfqpoint{0.811651in}{0.651985in}}%
\pgfpathcurveto{\pgfqpoint{0.811651in}{0.646161in}}{\pgfqpoint{0.813965in}{0.640575in}}{\pgfqpoint{0.818083in}{0.636457in}}%
\pgfpathcurveto{\pgfqpoint{0.822201in}{0.632338in}}{\pgfqpoint{0.827787in}{0.630025in}}{\pgfqpoint{0.833611in}{0.630025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319445in}{0.718359in}}%
\pgfpathcurveto{\pgfqpoint{1.325269in}{0.718359in}}{\pgfqpoint{1.330855in}{0.720673in}}{\pgfqpoint{1.334973in}{0.724791in}}%
\pgfpathcurveto{\pgfqpoint{1.339091in}{0.728909in}}{\pgfqpoint{1.341405in}{0.734495in}}{\pgfqpoint{1.341405in}{0.740319in}}%
\pgfpathcurveto{\pgfqpoint{1.341405in}{0.746143in}}{\pgfqpoint{1.339091in}{0.751729in}}{\pgfqpoint{1.334973in}{0.755848in}}%
\pgfpathcurveto{\pgfqpoint{1.330855in}{0.759966in}}{\pgfqpoint{1.325269in}{0.762280in}}{\pgfqpoint{1.319445in}{0.762280in}}%
\pgfpathcurveto{\pgfqpoint{1.313621in}{0.762280in}}{\pgfqpoint{1.308035in}{0.759966in}}{\pgfqpoint{1.303917in}{0.755848in}}%
\pgfpathcurveto{\pgfqpoint{1.299799in}{0.751729in}}{\pgfqpoint{1.297485in}{0.746143in}}{\pgfqpoint{1.297485in}{0.740319in}}%
\pgfpathcurveto{\pgfqpoint{1.297485in}{0.734495in}}{\pgfqpoint{1.299799in}{0.728909in}}{\pgfqpoint{1.303917in}{0.724791in}}%
\pgfpathcurveto{\pgfqpoint{1.308035in}{0.720673in}}{\pgfqpoint{1.313621in}{0.718359in}}{\pgfqpoint{1.319445in}{0.718359in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431946in}{1.000191in}}%
\pgfpathcurveto{\pgfqpoint{0.437770in}{1.000191in}}{\pgfqpoint{0.443356in}{1.002505in}}{\pgfqpoint{0.447475in}{1.006624in}}%
\pgfpathcurveto{\pgfqpoint{0.451593in}{1.010742in}}{\pgfqpoint{0.453907in}{1.016328in}}{\pgfqpoint{0.453907in}{1.022152in}}%
\pgfpathcurveto{\pgfqpoint{0.453907in}{1.027976in}}{\pgfqpoint{0.451593in}{1.033562in}}{\pgfqpoint{0.447475in}{1.037680in}}%
\pgfpathcurveto{\pgfqpoint{0.443356in}{1.041798in}}{\pgfqpoint{0.437770in}{1.044112in}}{\pgfqpoint{0.431946in}{1.044112in}}%
\pgfpathcurveto{\pgfqpoint{0.426122in}{1.044112in}}{\pgfqpoint{0.420536in}{1.041798in}}{\pgfqpoint{0.416418in}{1.037680in}}%
\pgfpathcurveto{\pgfqpoint{0.412300in}{1.033562in}}{\pgfqpoint{0.409986in}{1.027976in}}{\pgfqpoint{0.409986in}{1.022152in}}%
\pgfpathcurveto{\pgfqpoint{0.409986in}{1.016328in}}{\pgfqpoint{0.412300in}{1.010742in}}{\pgfqpoint{0.416418in}{1.006624in}}%
\pgfpathcurveto{\pgfqpoint{0.420536in}{1.002505in}}{\pgfqpoint{0.426122in}{1.000191in}}{\pgfqpoint{0.431946in}{1.000191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169124in}{0.571566in}}%
\pgfpathcurveto{\pgfqpoint{1.174948in}{0.571566in}}{\pgfqpoint{1.180534in}{0.573880in}}{\pgfqpoint{1.184652in}{0.577998in}}%
\pgfpathcurveto{\pgfqpoint{1.188770in}{0.582116in}}{\pgfqpoint{1.191084in}{0.587702in}}{\pgfqpoint{1.191084in}{0.593526in}}%
\pgfpathcurveto{\pgfqpoint{1.191084in}{0.599350in}}{\pgfqpoint{1.188770in}{0.604936in}}{\pgfqpoint{1.184652in}{0.609054in}}%
\pgfpathcurveto{\pgfqpoint{1.180534in}{0.613172in}}{\pgfqpoint{1.174948in}{0.615486in}}{\pgfqpoint{1.169124in}{0.615486in}}%
\pgfpathcurveto{\pgfqpoint{1.163300in}{0.615486in}}{\pgfqpoint{1.157714in}{0.613172in}}{\pgfqpoint{1.153596in}{0.609054in}}%
\pgfpathcurveto{\pgfqpoint{1.149478in}{0.604936in}}{\pgfqpoint{1.147164in}{0.599350in}}{\pgfqpoint{1.147164in}{0.593526in}}%
\pgfpathcurveto{\pgfqpoint{1.147164in}{0.587702in}}{\pgfqpoint{1.149478in}{0.582116in}}{\pgfqpoint{1.153596in}{0.577998in}}%
\pgfpathcurveto{\pgfqpoint{1.157714in}{0.573880in}}{\pgfqpoint{1.163300in}{0.571566in}}{\pgfqpoint{1.169124in}{0.571566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822209in}{1.367573in}}%
\pgfpathcurveto{\pgfqpoint{1.828033in}{1.367573in}}{\pgfqpoint{1.833619in}{1.369886in}}{\pgfqpoint{1.837737in}{1.374005in}}%
\pgfpathcurveto{\pgfqpoint{1.841855in}{1.378123in}}{\pgfqpoint{1.844169in}{1.383709in}}{\pgfqpoint{1.844169in}{1.389533in}}%
\pgfpathcurveto{\pgfqpoint{1.844169in}{1.395357in}}{\pgfqpoint{1.841855in}{1.400943in}}{\pgfqpoint{1.837737in}{1.405061in}}%
\pgfpathcurveto{\pgfqpoint{1.833619in}{1.409179in}}{\pgfqpoint{1.828033in}{1.411493in}}{\pgfqpoint{1.822209in}{1.411493in}}%
\pgfpathcurveto{\pgfqpoint{1.816385in}{1.411493in}}{\pgfqpoint{1.810799in}{1.409179in}}{\pgfqpoint{1.806680in}{1.405061in}}%
\pgfpathcurveto{\pgfqpoint{1.802562in}{1.400943in}}{\pgfqpoint{1.800248in}{1.395357in}}{\pgfqpoint{1.800248in}{1.389533in}}%
\pgfpathcurveto{\pgfqpoint{1.800248in}{1.383709in}}{\pgfqpoint{1.802562in}{1.378123in}}{\pgfqpoint{1.806680in}{1.374005in}}%
\pgfpathcurveto{\pgfqpoint{1.810799in}{1.369886in}}{\pgfqpoint{1.816385in}{1.367573in}}{\pgfqpoint{1.822209in}{1.367573in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296634in}{0.640504in}}%
\pgfpathcurveto{\pgfqpoint{1.302458in}{0.640504in}}{\pgfqpoint{1.308044in}{0.642817in}}{\pgfqpoint{1.312162in}{0.646936in}}%
\pgfpathcurveto{\pgfqpoint{1.316280in}{0.651054in}}{\pgfqpoint{1.318594in}{0.656640in}}{\pgfqpoint{1.318594in}{0.662464in}}%
\pgfpathcurveto{\pgfqpoint{1.318594in}{0.668288in}}{\pgfqpoint{1.316280in}{0.673874in}}{\pgfqpoint{1.312162in}{0.677992in}}%
\pgfpathcurveto{\pgfqpoint{1.308044in}{0.682110in}}{\pgfqpoint{1.302458in}{0.684424in}}{\pgfqpoint{1.296634in}{0.684424in}}%
\pgfpathcurveto{\pgfqpoint{1.290810in}{0.684424in}}{\pgfqpoint{1.285224in}{0.682110in}}{\pgfqpoint{1.281106in}{0.677992in}}%
\pgfpathcurveto{\pgfqpoint{1.276988in}{0.673874in}}{\pgfqpoint{1.274674in}{0.668288in}}{\pgfqpoint{1.274674in}{0.662464in}}%
\pgfpathcurveto{\pgfqpoint{1.274674in}{0.656640in}}{\pgfqpoint{1.276988in}{0.651054in}}{\pgfqpoint{1.281106in}{0.646936in}}%
\pgfpathcurveto{\pgfqpoint{1.285224in}{0.642817in}}{\pgfqpoint{1.290810in}{0.640504in}}{\pgfqpoint{1.296634in}{0.640504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982030in}{0.482296in}}%
\pgfpathcurveto{\pgfqpoint{0.987854in}{0.482296in}}{\pgfqpoint{0.993440in}{0.484610in}}{\pgfqpoint{0.997558in}{0.488728in}}%
\pgfpathcurveto{\pgfqpoint{1.001676in}{0.492846in}}{\pgfqpoint{1.003990in}{0.498432in}}{\pgfqpoint{1.003990in}{0.504256in}}%
\pgfpathcurveto{\pgfqpoint{1.003990in}{0.510080in}}{\pgfqpoint{1.001676in}{0.515666in}}{\pgfqpoint{0.997558in}{0.519784in}}%
\pgfpathcurveto{\pgfqpoint{0.993440in}{0.523902in}}{\pgfqpoint{0.987854in}{0.526216in}}{\pgfqpoint{0.982030in}{0.526216in}}%
\pgfpathcurveto{\pgfqpoint{0.976206in}{0.526216in}}{\pgfqpoint{0.970620in}{0.523902in}}{\pgfqpoint{0.966502in}{0.519784in}}%
\pgfpathcurveto{\pgfqpoint{0.962384in}{0.515666in}}{\pgfqpoint{0.960070in}{0.510080in}}{\pgfqpoint{0.960070in}{0.504256in}}%
\pgfpathcurveto{\pgfqpoint{0.960070in}{0.498432in}}{\pgfqpoint{0.962384in}{0.492846in}}{\pgfqpoint{0.966502in}{0.488728in}}%
\pgfpathcurveto{\pgfqpoint{0.970620in}{0.484610in}}{\pgfqpoint{0.976206in}{0.482296in}}{\pgfqpoint{0.982030in}{0.482296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804194in}{0.563322in}}%
\pgfpathcurveto{\pgfqpoint{0.810018in}{0.563322in}}{\pgfqpoint{0.815604in}{0.565636in}}{\pgfqpoint{0.819722in}{0.569754in}}%
\pgfpathcurveto{\pgfqpoint{0.823841in}{0.573872in}}{\pgfqpoint{0.826154in}{0.579458in}}{\pgfqpoint{0.826154in}{0.585282in}}%
\pgfpathcurveto{\pgfqpoint{0.826154in}{0.591106in}}{\pgfqpoint{0.823841in}{0.596692in}}{\pgfqpoint{0.819722in}{0.600811in}}%
\pgfpathcurveto{\pgfqpoint{0.815604in}{0.604929in}}{\pgfqpoint{0.810018in}{0.607243in}}{\pgfqpoint{0.804194in}{0.607243in}}%
\pgfpathcurveto{\pgfqpoint{0.798370in}{0.607243in}}{\pgfqpoint{0.792784in}{0.604929in}}{\pgfqpoint{0.788666in}{0.600811in}}%
\pgfpathcurveto{\pgfqpoint{0.784548in}{0.596692in}}{\pgfqpoint{0.782234in}{0.591106in}}{\pgfqpoint{0.782234in}{0.585282in}}%
\pgfpathcurveto{\pgfqpoint{0.782234in}{0.579458in}}{\pgfqpoint{0.784548in}{0.573872in}}{\pgfqpoint{0.788666in}{0.569754in}}%
\pgfpathcurveto{\pgfqpoint{0.792784in}{0.565636in}}{\pgfqpoint{0.798370in}{0.563322in}}{\pgfqpoint{0.804194in}{0.563322in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616157in}{0.783205in}}%
\pgfpathcurveto{\pgfqpoint{0.621981in}{0.783205in}}{\pgfqpoint{0.627567in}{0.785518in}}{\pgfqpoint{0.631685in}{0.789637in}}%
\pgfpathcurveto{\pgfqpoint{0.635803in}{0.793755in}}{\pgfqpoint{0.638117in}{0.799341in}}{\pgfqpoint{0.638117in}{0.805165in}}%
\pgfpathcurveto{\pgfqpoint{0.638117in}{0.810989in}}{\pgfqpoint{0.635803in}{0.816575in}}{\pgfqpoint{0.631685in}{0.820693in}}%
\pgfpathcurveto{\pgfqpoint{0.627567in}{0.824811in}}{\pgfqpoint{0.621981in}{0.827125in}}{\pgfqpoint{0.616157in}{0.827125in}}%
\pgfpathcurveto{\pgfqpoint{0.610333in}{0.827125in}}{\pgfqpoint{0.604747in}{0.824811in}}{\pgfqpoint{0.600629in}{0.820693in}}%
\pgfpathcurveto{\pgfqpoint{0.596510in}{0.816575in}}{\pgfqpoint{0.594197in}{0.810989in}}{\pgfqpoint{0.594197in}{0.805165in}}%
\pgfpathcurveto{\pgfqpoint{0.594197in}{0.799341in}}{\pgfqpoint{0.596510in}{0.793755in}}{\pgfqpoint{0.600629in}{0.789637in}}%
\pgfpathcurveto{\pgfqpoint{0.604747in}{0.785518in}}{\pgfqpoint{0.610333in}{0.783205in}}{\pgfqpoint{0.616157in}{0.783205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635594in}{1.113396in}}%
\pgfpathcurveto{\pgfqpoint{1.641418in}{1.113396in}}{\pgfqpoint{1.647004in}{1.115709in}}{\pgfqpoint{1.651122in}{1.119828in}}%
\pgfpathcurveto{\pgfqpoint{1.655241in}{1.123946in}}{\pgfqpoint{1.657554in}{1.129532in}}{\pgfqpoint{1.657554in}{1.135356in}}%
\pgfpathcurveto{\pgfqpoint{1.657554in}{1.141180in}}{\pgfqpoint{1.655241in}{1.146766in}}{\pgfqpoint{1.651122in}{1.150884in}}%
\pgfpathcurveto{\pgfqpoint{1.647004in}{1.155002in}}{\pgfqpoint{1.641418in}{1.157316in}}{\pgfqpoint{1.635594in}{1.157316in}}%
\pgfpathcurveto{\pgfqpoint{1.629770in}{1.157316in}}{\pgfqpoint{1.624184in}{1.155002in}}{\pgfqpoint{1.620066in}{1.150884in}}%
\pgfpathcurveto{\pgfqpoint{1.615948in}{1.146766in}}{\pgfqpoint{1.613634in}{1.141180in}}{\pgfqpoint{1.613634in}{1.135356in}}%
\pgfpathcurveto{\pgfqpoint{1.613634in}{1.129532in}}{\pgfqpoint{1.615948in}{1.123946in}}{\pgfqpoint{1.620066in}{1.119828in}}%
\pgfpathcurveto{\pgfqpoint{1.624184in}{1.115709in}}{\pgfqpoint{1.629770in}{1.113396in}}{\pgfqpoint{1.635594in}{1.113396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225501in}{0.564415in}}%
\pgfpathcurveto{\pgfqpoint{1.231325in}{0.564415in}}{\pgfqpoint{1.236911in}{0.566729in}}{\pgfqpoint{1.241029in}{0.570847in}}%
\pgfpathcurveto{\pgfqpoint{1.245147in}{0.574965in}}{\pgfqpoint{1.247461in}{0.580551in}}{\pgfqpoint{1.247461in}{0.586375in}}%
\pgfpathcurveto{\pgfqpoint{1.247461in}{0.592199in}}{\pgfqpoint{1.245147in}{0.597785in}}{\pgfqpoint{1.241029in}{0.601903in}}%
\pgfpathcurveto{\pgfqpoint{1.236911in}{0.606022in}}{\pgfqpoint{1.231325in}{0.608335in}}{\pgfqpoint{1.225501in}{0.608335in}}%
\pgfpathcurveto{\pgfqpoint{1.219677in}{0.608335in}}{\pgfqpoint{1.214091in}{0.606022in}}{\pgfqpoint{1.209973in}{0.601903in}}%
\pgfpathcurveto{\pgfqpoint{1.205854in}{0.597785in}}{\pgfqpoint{1.203541in}{0.592199in}}{\pgfqpoint{1.203541in}{0.586375in}}%
\pgfpathcurveto{\pgfqpoint{1.203541in}{0.580551in}}{\pgfqpoint{1.205854in}{0.574965in}}{\pgfqpoint{1.209973in}{0.570847in}}%
\pgfpathcurveto{\pgfqpoint{1.214091in}{0.566729in}}{\pgfqpoint{1.219677in}{0.564415in}}{\pgfqpoint{1.225501in}{0.564415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044365in}{0.477625in}}%
\pgfpathcurveto{\pgfqpoint{1.050189in}{0.477625in}}{\pgfqpoint{1.055775in}{0.479939in}}{\pgfqpoint{1.059894in}{0.484057in}}%
\pgfpathcurveto{\pgfqpoint{1.064012in}{0.488175in}}{\pgfqpoint{1.066326in}{0.493761in}}{\pgfqpoint{1.066326in}{0.499585in}}%
\pgfpathcurveto{\pgfqpoint{1.066326in}{0.505409in}}{\pgfqpoint{1.064012in}{0.510995in}}{\pgfqpoint{1.059894in}{0.515113in}}%
\pgfpathcurveto{\pgfqpoint{1.055775in}{0.519232in}}{\pgfqpoint{1.050189in}{0.521545in}}{\pgfqpoint{1.044365in}{0.521545in}}%
\pgfpathcurveto{\pgfqpoint{1.038541in}{0.521545in}}{\pgfqpoint{1.032955in}{0.519232in}}{\pgfqpoint{1.028837in}{0.515113in}}%
\pgfpathcurveto{\pgfqpoint{1.024719in}{0.510995in}}{\pgfqpoint{1.022405in}{0.505409in}}{\pgfqpoint{1.022405in}{0.499585in}}%
\pgfpathcurveto{\pgfqpoint{1.022405in}{0.493761in}}{\pgfqpoint{1.024719in}{0.488175in}}{\pgfqpoint{1.028837in}{0.484057in}}%
\pgfpathcurveto{\pgfqpoint{1.032955in}{0.479939in}}{\pgfqpoint{1.038541in}{0.477625in}}{\pgfqpoint{1.044365in}{0.477625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650207in}{1.112527in}}%
\pgfpathcurveto{\pgfqpoint{1.656031in}{1.112527in}}{\pgfqpoint{1.661618in}{1.114841in}}{\pgfqpoint{1.665736in}{1.118959in}}%
\pgfpathcurveto{\pgfqpoint{1.669854in}{1.123078in}}{\pgfqpoint{1.672168in}{1.128664in}}{\pgfqpoint{1.672168in}{1.134488in}}%
\pgfpathcurveto{\pgfqpoint{1.672168in}{1.140312in}}{\pgfqpoint{1.669854in}{1.145898in}}{\pgfqpoint{1.665736in}{1.150016in}}%
\pgfpathcurveto{\pgfqpoint{1.661618in}{1.154134in}}{\pgfqpoint{1.656031in}{1.156448in}}{\pgfqpoint{1.650207in}{1.156448in}}%
\pgfpathcurveto{\pgfqpoint{1.644384in}{1.156448in}}{\pgfqpoint{1.638797in}{1.154134in}}{\pgfqpoint{1.634679in}{1.150016in}}%
\pgfpathcurveto{\pgfqpoint{1.630561in}{1.145898in}}{\pgfqpoint{1.628247in}{1.140312in}}{\pgfqpoint{1.628247in}{1.134488in}}%
\pgfpathcurveto{\pgfqpoint{1.628247in}{1.128664in}}{\pgfqpoint{1.630561in}{1.123078in}}{\pgfqpoint{1.634679in}{1.118959in}}%
\pgfpathcurveto{\pgfqpoint{1.638797in}{1.114841in}}{\pgfqpoint{1.644384in}{1.112527in}}{\pgfqpoint{1.650207in}{1.112527in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604202in}{1.026436in}}%
\pgfpathcurveto{\pgfqpoint{1.610026in}{1.026436in}}{\pgfqpoint{1.615612in}{1.028750in}}{\pgfqpoint{1.619730in}{1.032868in}}%
\pgfpathcurveto{\pgfqpoint{1.623848in}{1.036986in}}{\pgfqpoint{1.626162in}{1.042572in}}{\pgfqpoint{1.626162in}{1.048396in}}%
\pgfpathcurveto{\pgfqpoint{1.626162in}{1.054220in}}{\pgfqpoint{1.623848in}{1.059806in}}{\pgfqpoint{1.619730in}{1.063924in}}%
\pgfpathcurveto{\pgfqpoint{1.615612in}{1.068042in}}{\pgfqpoint{1.610026in}{1.070356in}}{\pgfqpoint{1.604202in}{1.070356in}}%
\pgfpathcurveto{\pgfqpoint{1.598378in}{1.070356in}}{\pgfqpoint{1.592792in}{1.068042in}}{\pgfqpoint{1.588674in}{1.063924in}}%
\pgfpathcurveto{\pgfqpoint{1.584556in}{1.059806in}}{\pgfqpoint{1.582242in}{1.054220in}}{\pgfqpoint{1.582242in}{1.048396in}}%
\pgfpathcurveto{\pgfqpoint{1.582242in}{1.042572in}}{\pgfqpoint{1.584556in}{1.036986in}}{\pgfqpoint{1.588674in}{1.032868in}}%
\pgfpathcurveto{\pgfqpoint{1.592792in}{1.028750in}}{\pgfqpoint{1.598378in}{1.026436in}}{\pgfqpoint{1.604202in}{1.026436in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320758in}{0.781790in}}%
\pgfpathcurveto{\pgfqpoint{1.326582in}{0.781790in}}{\pgfqpoint{1.332169in}{0.784104in}}{\pgfqpoint{1.336287in}{0.788222in}}%
\pgfpathcurveto{\pgfqpoint{1.340405in}{0.792340in}}{\pgfqpoint{1.342719in}{0.797926in}}{\pgfqpoint{1.342719in}{0.803750in}}%
\pgfpathcurveto{\pgfqpoint{1.342719in}{0.809574in}}{\pgfqpoint{1.340405in}{0.815160in}}{\pgfqpoint{1.336287in}{0.819278in}}%
\pgfpathcurveto{\pgfqpoint{1.332169in}{0.823397in}}{\pgfqpoint{1.326582in}{0.825711in}}{\pgfqpoint{1.320758in}{0.825711in}}%
\pgfpathcurveto{\pgfqpoint{1.314935in}{0.825711in}}{\pgfqpoint{1.309348in}{0.823397in}}{\pgfqpoint{1.305230in}{0.819278in}}%
\pgfpathcurveto{\pgfqpoint{1.301112in}{0.815160in}}{\pgfqpoint{1.298798in}{0.809574in}}{\pgfqpoint{1.298798in}{0.803750in}}%
\pgfpathcurveto{\pgfqpoint{1.298798in}{0.797926in}}{\pgfqpoint{1.301112in}{0.792340in}}{\pgfqpoint{1.305230in}{0.788222in}}%
\pgfpathcurveto{\pgfqpoint{1.309348in}{0.784104in}}{\pgfqpoint{1.314935in}{0.781790in}}{\pgfqpoint{1.320758in}{0.781790in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667300in}{1.158548in}}%
\pgfpathcurveto{\pgfqpoint{1.673124in}{1.158548in}}{\pgfqpoint{1.678710in}{1.160862in}}{\pgfqpoint{1.682828in}{1.164980in}}%
\pgfpathcurveto{\pgfqpoint{1.686947in}{1.169099in}}{\pgfqpoint{1.689260in}{1.174685in}}{\pgfqpoint{1.689260in}{1.180509in}}%
\pgfpathcurveto{\pgfqpoint{1.689260in}{1.186333in}}{\pgfqpoint{1.686947in}{1.191919in}}{\pgfqpoint{1.682828in}{1.196037in}}%
\pgfpathcurveto{\pgfqpoint{1.678710in}{1.200155in}}{\pgfqpoint{1.673124in}{1.202469in}}{\pgfqpoint{1.667300in}{1.202469in}}%
\pgfpathcurveto{\pgfqpoint{1.661476in}{1.202469in}}{\pgfqpoint{1.655890in}{1.200155in}}{\pgfqpoint{1.651772in}{1.196037in}}%
\pgfpathcurveto{\pgfqpoint{1.647654in}{1.191919in}}{\pgfqpoint{1.645340in}{1.186333in}}{\pgfqpoint{1.645340in}{1.180509in}}%
\pgfpathcurveto{\pgfqpoint{1.645340in}{1.174685in}}{\pgfqpoint{1.647654in}{1.169099in}}{\pgfqpoint{1.651772in}{1.164980in}}%
\pgfpathcurveto{\pgfqpoint{1.655890in}{1.160862in}}{\pgfqpoint{1.661476in}{1.158548in}}{\pgfqpoint{1.667300in}{1.158548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226344in}{0.560422in}}%
\pgfpathcurveto{\pgfqpoint{1.232168in}{0.560422in}}{\pgfqpoint{1.237754in}{0.562736in}}{\pgfqpoint{1.241872in}{0.566854in}}%
\pgfpathcurveto{\pgfqpoint{1.245990in}{0.570972in}}{\pgfqpoint{1.248304in}{0.576558in}}{\pgfqpoint{1.248304in}{0.582382in}}%
\pgfpathcurveto{\pgfqpoint{1.248304in}{0.588206in}}{\pgfqpoint{1.245990in}{0.593792in}}{\pgfqpoint{1.241872in}{0.597911in}}%
\pgfpathcurveto{\pgfqpoint{1.237754in}{0.602029in}}{\pgfqpoint{1.232168in}{0.604343in}}{\pgfqpoint{1.226344in}{0.604343in}}%
\pgfpathcurveto{\pgfqpoint{1.220520in}{0.604343in}}{\pgfqpoint{1.214934in}{0.602029in}}{\pgfqpoint{1.210816in}{0.597911in}}%
\pgfpathcurveto{\pgfqpoint{1.206697in}{0.593792in}}{\pgfqpoint{1.204384in}{0.588206in}}{\pgfqpoint{1.204384in}{0.582382in}}%
\pgfpathcurveto{\pgfqpoint{1.204384in}{0.576558in}}{\pgfqpoint{1.206697in}{0.570972in}}{\pgfqpoint{1.210816in}{0.566854in}}%
\pgfpathcurveto{\pgfqpoint{1.214934in}{0.562736in}}{\pgfqpoint{1.220520in}{0.560422in}}{\pgfqpoint{1.226344in}{0.560422in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406766in}{0.798536in}}%
\pgfpathcurveto{\pgfqpoint{1.412590in}{0.798536in}}{\pgfqpoint{1.418176in}{0.800850in}}{\pgfqpoint{1.422294in}{0.804968in}}%
\pgfpathcurveto{\pgfqpoint{1.426412in}{0.809086in}}{\pgfqpoint{1.428726in}{0.814672in}}{\pgfqpoint{1.428726in}{0.820496in}}%
\pgfpathcurveto{\pgfqpoint{1.428726in}{0.826320in}}{\pgfqpoint{1.426412in}{0.831906in}}{\pgfqpoint{1.422294in}{0.836024in}}%
\pgfpathcurveto{\pgfqpoint{1.418176in}{0.840142in}}{\pgfqpoint{1.412590in}{0.842456in}}{\pgfqpoint{1.406766in}{0.842456in}}%
\pgfpathcurveto{\pgfqpoint{1.400942in}{0.842456in}}{\pgfqpoint{1.395356in}{0.840142in}}{\pgfqpoint{1.391238in}{0.836024in}}%
\pgfpathcurveto{\pgfqpoint{1.387119in}{0.831906in}}{\pgfqpoint{1.384806in}{0.826320in}}{\pgfqpoint{1.384806in}{0.820496in}}%
\pgfpathcurveto{\pgfqpoint{1.384806in}{0.814672in}}{\pgfqpoint{1.387119in}{0.809086in}}{\pgfqpoint{1.391238in}{0.804968in}}%
\pgfpathcurveto{\pgfqpoint{1.395356in}{0.800850in}}{\pgfqpoint{1.400942in}{0.798536in}}{\pgfqpoint{1.406766in}{0.798536in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277662in}{1.251143in}}%
\pgfpathcurveto{\pgfqpoint{0.283486in}{1.251143in}}{\pgfqpoint{0.289072in}{1.253457in}}{\pgfqpoint{0.293191in}{1.257575in}}%
\pgfpathcurveto{\pgfqpoint{0.297309in}{1.261693in}}{\pgfqpoint{0.299623in}{1.267279in}}{\pgfqpoint{0.299623in}{1.273103in}}%
\pgfpathcurveto{\pgfqpoint{0.299623in}{1.278927in}}{\pgfqpoint{0.297309in}{1.284513in}}{\pgfqpoint{0.293191in}{1.288631in}}%
\pgfpathcurveto{\pgfqpoint{0.289072in}{1.292749in}}{\pgfqpoint{0.283486in}{1.295063in}}{\pgfqpoint{0.277662in}{1.295063in}}%
\pgfpathcurveto{\pgfqpoint{0.271838in}{1.295063in}}{\pgfqpoint{0.266252in}{1.292749in}}{\pgfqpoint{0.262134in}{1.288631in}}%
\pgfpathcurveto{\pgfqpoint{0.258016in}{1.284513in}}{\pgfqpoint{0.255702in}{1.278927in}}{\pgfqpoint{0.255702in}{1.273103in}}%
\pgfpathcurveto{\pgfqpoint{0.255702in}{1.267279in}}{\pgfqpoint{0.258016in}{1.261693in}}{\pgfqpoint{0.262134in}{1.257575in}}%
\pgfpathcurveto{\pgfqpoint{0.266252in}{1.253457in}}{\pgfqpoint{0.271838in}{1.251143in}}{\pgfqpoint{0.277662in}{1.251143in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647758in}{0.775379in}}%
\pgfpathcurveto{\pgfqpoint{0.653582in}{0.775379in}}{\pgfqpoint{0.659169in}{0.777693in}}{\pgfqpoint{0.663287in}{0.781811in}}%
\pgfpathcurveto{\pgfqpoint{0.667405in}{0.785929in}}{\pgfqpoint{0.669719in}{0.791516in}}{\pgfqpoint{0.669719in}{0.797340in}}%
\pgfpathcurveto{\pgfqpoint{0.669719in}{0.803163in}}{\pgfqpoint{0.667405in}{0.808750in}}{\pgfqpoint{0.663287in}{0.812868in}}%
\pgfpathcurveto{\pgfqpoint{0.659169in}{0.816986in}}{\pgfqpoint{0.653582in}{0.819300in}}{\pgfqpoint{0.647758in}{0.819300in}}%
\pgfpathcurveto{\pgfqpoint{0.641934in}{0.819300in}}{\pgfqpoint{0.636348in}{0.816986in}}{\pgfqpoint{0.632230in}{0.812868in}}%
\pgfpathcurveto{\pgfqpoint{0.628112in}{0.808750in}}{\pgfqpoint{0.625798in}{0.803163in}}{\pgfqpoint{0.625798in}{0.797340in}}%
\pgfpathcurveto{\pgfqpoint{0.625798in}{0.791516in}}{\pgfqpoint{0.628112in}{0.785929in}}{\pgfqpoint{0.632230in}{0.781811in}}%
\pgfpathcurveto{\pgfqpoint{0.636348in}{0.777693in}}{\pgfqpoint{0.641934in}{0.775379in}}{\pgfqpoint{0.647758in}{0.775379in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417103in}{0.864070in}}%
\pgfpathcurveto{\pgfqpoint{1.422926in}{0.864070in}}{\pgfqpoint{1.428513in}{0.866384in}}{\pgfqpoint{1.432631in}{0.870502in}}%
\pgfpathcurveto{\pgfqpoint{1.436749in}{0.874621in}}{\pgfqpoint{1.439063in}{0.880207in}}{\pgfqpoint{1.439063in}{0.886031in}}%
\pgfpathcurveto{\pgfqpoint{1.439063in}{0.891855in}}{\pgfqpoint{1.436749in}{0.897441in}}{\pgfqpoint{1.432631in}{0.901559in}}%
\pgfpathcurveto{\pgfqpoint{1.428513in}{0.905677in}}{\pgfqpoint{1.422926in}{0.907991in}}{\pgfqpoint{1.417103in}{0.907991in}}%
\pgfpathcurveto{\pgfqpoint{1.411279in}{0.907991in}}{\pgfqpoint{1.405692in}{0.905677in}}{\pgfqpoint{1.401574in}{0.901559in}}%
\pgfpathcurveto{\pgfqpoint{1.397456in}{0.897441in}}{\pgfqpoint{1.395142in}{0.891855in}}{\pgfqpoint{1.395142in}{0.886031in}}%
\pgfpathcurveto{\pgfqpoint{1.395142in}{0.880207in}}{\pgfqpoint{1.397456in}{0.874621in}}{\pgfqpoint{1.401574in}{0.870502in}}%
\pgfpathcurveto{\pgfqpoint{1.405692in}{0.866384in}}{\pgfqpoint{1.411279in}{0.864070in}}{\pgfqpoint{1.417103in}{0.864070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845798in}{0.524720in}}%
\pgfpathcurveto{\pgfqpoint{0.851622in}{0.524720in}}{\pgfqpoint{0.857208in}{0.527034in}}{\pgfqpoint{0.861327in}{0.531152in}}%
\pgfpathcurveto{\pgfqpoint{0.865445in}{0.535270in}}{\pgfqpoint{0.867759in}{0.540857in}}{\pgfqpoint{0.867759in}{0.546681in}}%
\pgfpathcurveto{\pgfqpoint{0.867759in}{0.552504in}}{\pgfqpoint{0.865445in}{0.558091in}}{\pgfqpoint{0.861327in}{0.562209in}}%
\pgfpathcurveto{\pgfqpoint{0.857208in}{0.566327in}}{\pgfqpoint{0.851622in}{0.568641in}}{\pgfqpoint{0.845798in}{0.568641in}}%
\pgfpathcurveto{\pgfqpoint{0.839974in}{0.568641in}}{\pgfqpoint{0.834388in}{0.566327in}}{\pgfqpoint{0.830270in}{0.562209in}}%
\pgfpathcurveto{\pgfqpoint{0.826152in}{0.558091in}}{\pgfqpoint{0.823838in}{0.552504in}}{\pgfqpoint{0.823838in}{0.546681in}}%
\pgfpathcurveto{\pgfqpoint{0.823838in}{0.540857in}}{\pgfqpoint{0.826152in}{0.535270in}}{\pgfqpoint{0.830270in}{0.531152in}}%
\pgfpathcurveto{\pgfqpoint{0.834388in}{0.527034in}}{\pgfqpoint{0.839974in}{0.524720in}}{\pgfqpoint{0.845798in}{0.524720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061214in}{0.526516in}}%
\pgfpathcurveto{\pgfqpoint{1.067038in}{0.526516in}}{\pgfqpoint{1.072624in}{0.528830in}}{\pgfqpoint{1.076743in}{0.532948in}}%
\pgfpathcurveto{\pgfqpoint{1.080861in}{0.537067in}}{\pgfqpoint{1.083175in}{0.542653in}}{\pgfqpoint{1.083175in}{0.548477in}}%
\pgfpathcurveto{\pgfqpoint{1.083175in}{0.554301in}}{\pgfqpoint{1.080861in}{0.559887in}}{\pgfqpoint{1.076743in}{0.564005in}}%
\pgfpathcurveto{\pgfqpoint{1.072624in}{0.568123in}}{\pgfqpoint{1.067038in}{0.570437in}}{\pgfqpoint{1.061214in}{0.570437in}}%
\pgfpathcurveto{\pgfqpoint{1.055390in}{0.570437in}}{\pgfqpoint{1.049804in}{0.568123in}}{\pgfqpoint{1.045686in}{0.564005in}}%
\pgfpathcurveto{\pgfqpoint{1.041568in}{0.559887in}}{\pgfqpoint{1.039254in}{0.554301in}}{\pgfqpoint{1.039254in}{0.548477in}}%
\pgfpathcurveto{\pgfqpoint{1.039254in}{0.542653in}}{\pgfqpoint{1.041568in}{0.537067in}}{\pgfqpoint{1.045686in}{0.532948in}}%
\pgfpathcurveto{\pgfqpoint{1.049804in}{0.528830in}}{\pgfqpoint{1.055390in}{0.526516in}}{\pgfqpoint{1.061214in}{0.526516in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564961in}{1.019964in}}%
\pgfpathcurveto{\pgfqpoint{1.570785in}{1.019964in}}{\pgfqpoint{1.576371in}{1.022278in}}{\pgfqpoint{1.580489in}{1.026396in}}%
\pgfpathcurveto{\pgfqpoint{1.584607in}{1.030514in}}{\pgfqpoint{1.586921in}{1.036100in}}{\pgfqpoint{1.586921in}{1.041924in}}%
\pgfpathcurveto{\pgfqpoint{1.586921in}{1.047748in}}{\pgfqpoint{1.584607in}{1.053335in}}{\pgfqpoint{1.580489in}{1.057453in}}%
\pgfpathcurveto{\pgfqpoint{1.576371in}{1.061571in}}{\pgfqpoint{1.570785in}{1.063885in}}{\pgfqpoint{1.564961in}{1.063885in}}%
\pgfpathcurveto{\pgfqpoint{1.559137in}{1.063885in}}{\pgfqpoint{1.553551in}{1.061571in}}{\pgfqpoint{1.549433in}{1.057453in}}%
\pgfpathcurveto{\pgfqpoint{1.545315in}{1.053335in}}{\pgfqpoint{1.543001in}{1.047748in}}{\pgfqpoint{1.543001in}{1.041924in}}%
\pgfpathcurveto{\pgfqpoint{1.543001in}{1.036100in}}{\pgfqpoint{1.545315in}{1.030514in}}{\pgfqpoint{1.549433in}{1.026396in}}%
\pgfpathcurveto{\pgfqpoint{1.553551in}{1.022278in}}{\pgfqpoint{1.559137in}{1.019964in}}{\pgfqpoint{1.564961in}{1.019964in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705119in}{1.162340in}}%
\pgfpathcurveto{\pgfqpoint{1.710943in}{1.162340in}}{\pgfqpoint{1.716529in}{1.164654in}}{\pgfqpoint{1.720647in}{1.168773in}}%
\pgfpathcurveto{\pgfqpoint{1.724765in}{1.172891in}}{\pgfqpoint{1.727079in}{1.178477in}}{\pgfqpoint{1.727079in}{1.184301in}}%
\pgfpathcurveto{\pgfqpoint{1.727079in}{1.190125in}}{\pgfqpoint{1.724765in}{1.195711in}}{\pgfqpoint{1.720647in}{1.199829in}}%
\pgfpathcurveto{\pgfqpoint{1.716529in}{1.203947in}}{\pgfqpoint{1.710943in}{1.206261in}}{\pgfqpoint{1.705119in}{1.206261in}}%
\pgfpathcurveto{\pgfqpoint{1.699295in}{1.206261in}}{\pgfqpoint{1.693708in}{1.203947in}}{\pgfqpoint{1.689590in}{1.199829in}}%
\pgfpathcurveto{\pgfqpoint{1.685472in}{1.195711in}}{\pgfqpoint{1.683158in}{1.190125in}}{\pgfqpoint{1.683158in}{1.184301in}}%
\pgfpathcurveto{\pgfqpoint{1.683158in}{1.178477in}}{\pgfqpoint{1.685472in}{1.172891in}}{\pgfqpoint{1.689590in}{1.168773in}}%
\pgfpathcurveto{\pgfqpoint{1.693708in}{1.164654in}}{\pgfqpoint{1.699295in}{1.162340in}}{\pgfqpoint{1.705119in}{1.162340in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166431in}{0.499329in}}%
\pgfpathcurveto{\pgfqpoint{1.172255in}{0.499329in}}{\pgfqpoint{1.177841in}{0.501643in}}{\pgfqpoint{1.181959in}{0.505761in}}%
\pgfpathcurveto{\pgfqpoint{1.186077in}{0.509879in}}{\pgfqpoint{1.188391in}{0.515465in}}{\pgfqpoint{1.188391in}{0.521289in}}%
\pgfpathcurveto{\pgfqpoint{1.188391in}{0.527113in}}{\pgfqpoint{1.186077in}{0.532699in}}{\pgfqpoint{1.181959in}{0.536817in}}%
\pgfpathcurveto{\pgfqpoint{1.177841in}{0.540935in}}{\pgfqpoint{1.172255in}{0.543249in}}{\pgfqpoint{1.166431in}{0.543249in}}%
\pgfpathcurveto{\pgfqpoint{1.160607in}{0.543249in}}{\pgfqpoint{1.155021in}{0.540935in}}{\pgfqpoint{1.150902in}{0.536817in}}%
\pgfpathcurveto{\pgfqpoint{1.146784in}{0.532699in}}{\pgfqpoint{1.144470in}{0.527113in}}{\pgfqpoint{1.144470in}{0.521289in}}%
\pgfpathcurveto{\pgfqpoint{1.144470in}{0.515465in}}{\pgfqpoint{1.146784in}{0.509879in}}{\pgfqpoint{1.150902in}{0.505761in}}%
\pgfpathcurveto{\pgfqpoint{1.155021in}{0.501643in}}{\pgfqpoint{1.160607in}{0.499329in}}{\pgfqpoint{1.166431in}{0.499329in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256254in}{0.676456in}}%
\pgfpathcurveto{\pgfqpoint{1.262078in}{0.676456in}}{\pgfqpoint{1.267664in}{0.678770in}}{\pgfqpoint{1.271782in}{0.682888in}}%
\pgfpathcurveto{\pgfqpoint{1.275901in}{0.687006in}}{\pgfqpoint{1.278214in}{0.692592in}}{\pgfqpoint{1.278214in}{0.698416in}}%
\pgfpathcurveto{\pgfqpoint{1.278214in}{0.704240in}}{\pgfqpoint{1.275901in}{0.709826in}}{\pgfqpoint{1.271782in}{0.713944in}}%
\pgfpathcurveto{\pgfqpoint{1.267664in}{0.718063in}}{\pgfqpoint{1.262078in}{0.720376in}}{\pgfqpoint{1.256254in}{0.720376in}}%
\pgfpathcurveto{\pgfqpoint{1.250430in}{0.720376in}}{\pgfqpoint{1.244844in}{0.718063in}}{\pgfqpoint{1.240726in}{0.713944in}}%
\pgfpathcurveto{\pgfqpoint{1.236608in}{0.709826in}}{\pgfqpoint{1.234294in}{0.704240in}}{\pgfqpoint{1.234294in}{0.698416in}}%
\pgfpathcurveto{\pgfqpoint{1.234294in}{0.692592in}}{\pgfqpoint{1.236608in}{0.687006in}}{\pgfqpoint{1.240726in}{0.682888in}}%
\pgfpathcurveto{\pgfqpoint{1.244844in}{0.678770in}}{\pgfqpoint{1.250430in}{0.676456in}}{\pgfqpoint{1.256254in}{0.676456in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798781in}{0.605174in}}%
\pgfpathcurveto{\pgfqpoint{0.804605in}{0.605174in}}{\pgfqpoint{0.810191in}{0.607488in}}{\pgfqpoint{0.814309in}{0.611606in}}%
\pgfpathcurveto{\pgfqpoint{0.818427in}{0.615724in}}{\pgfqpoint{0.820741in}{0.621310in}}{\pgfqpoint{0.820741in}{0.627134in}}%
\pgfpathcurveto{\pgfqpoint{0.820741in}{0.632958in}}{\pgfqpoint{0.818427in}{0.638544in}}{\pgfqpoint{0.814309in}{0.642662in}}%
\pgfpathcurveto{\pgfqpoint{0.810191in}{0.646780in}}{\pgfqpoint{0.804605in}{0.649094in}}{\pgfqpoint{0.798781in}{0.649094in}}%
\pgfpathcurveto{\pgfqpoint{0.792957in}{0.649094in}}{\pgfqpoint{0.787371in}{0.646780in}}{\pgfqpoint{0.783253in}{0.642662in}}%
\pgfpathcurveto{\pgfqpoint{0.779135in}{0.638544in}}{\pgfqpoint{0.776821in}{0.632958in}}{\pgfqpoint{0.776821in}{0.627134in}}%
\pgfpathcurveto{\pgfqpoint{0.776821in}{0.621310in}}{\pgfqpoint{0.779135in}{0.615724in}}{\pgfqpoint{0.783253in}{0.611606in}}%
\pgfpathcurveto{\pgfqpoint{0.787371in}{0.607488in}}{\pgfqpoint{0.792957in}{0.605174in}}{\pgfqpoint{0.798781in}{0.605174in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251568in}{1.234570in}}%
\pgfpathcurveto{\pgfqpoint{0.257392in}{1.234570in}}{\pgfqpoint{0.262979in}{1.236884in}}{\pgfqpoint{0.267097in}{1.241002in}}%
\pgfpathcurveto{\pgfqpoint{0.271215in}{1.245120in}}{\pgfqpoint{0.273529in}{1.250706in}}{\pgfqpoint{0.273529in}{1.256530in}}%
\pgfpathcurveto{\pgfqpoint{0.273529in}{1.262354in}}{\pgfqpoint{0.271215in}{1.267940in}}{\pgfqpoint{0.267097in}{1.272058in}}%
\pgfpathcurveto{\pgfqpoint{0.262979in}{1.276176in}}{\pgfqpoint{0.257392in}{1.278490in}}{\pgfqpoint{0.251568in}{1.278490in}}%
\pgfpathcurveto{\pgfqpoint{0.245744in}{1.278490in}}{\pgfqpoint{0.240158in}{1.276176in}}{\pgfqpoint{0.236040in}{1.272058in}}%
\pgfpathcurveto{\pgfqpoint{0.231922in}{1.267940in}}{\pgfqpoint{0.229608in}{1.262354in}}{\pgfqpoint{0.229608in}{1.256530in}}%
\pgfpathcurveto{\pgfqpoint{0.229608in}{1.250706in}}{\pgfqpoint{0.231922in}{1.245120in}}{\pgfqpoint{0.236040in}{1.241002in}}%
\pgfpathcurveto{\pgfqpoint{0.240158in}{1.236884in}}{\pgfqpoint{0.245744in}{1.234570in}}{\pgfqpoint{0.251568in}{1.234570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805411in}{0.639100in}}%
\pgfpathcurveto{\pgfqpoint{0.811235in}{0.639100in}}{\pgfqpoint{0.816821in}{0.641414in}}{\pgfqpoint{0.820939in}{0.645532in}}%
\pgfpathcurveto{\pgfqpoint{0.825058in}{0.649650in}}{\pgfqpoint{0.827371in}{0.655237in}}{\pgfqpoint{0.827371in}{0.661060in}}%
\pgfpathcurveto{\pgfqpoint{0.827371in}{0.666884in}}{\pgfqpoint{0.825058in}{0.672471in}}{\pgfqpoint{0.820939in}{0.676589in}}%
\pgfpathcurveto{\pgfqpoint{0.816821in}{0.680707in}}{\pgfqpoint{0.811235in}{0.683021in}}{\pgfqpoint{0.805411in}{0.683021in}}%
\pgfpathcurveto{\pgfqpoint{0.799587in}{0.683021in}}{\pgfqpoint{0.794001in}{0.680707in}}{\pgfqpoint{0.789883in}{0.676589in}}%
\pgfpathcurveto{\pgfqpoint{0.785765in}{0.672471in}}{\pgfqpoint{0.783451in}{0.666884in}}{\pgfqpoint{0.783451in}{0.661060in}}%
\pgfpathcurveto{\pgfqpoint{0.783451in}{0.655237in}}{\pgfqpoint{0.785765in}{0.649650in}}{\pgfqpoint{0.789883in}{0.645532in}}%
\pgfpathcurveto{\pgfqpoint{0.794001in}{0.641414in}}{\pgfqpoint{0.799587in}{0.639100in}}{\pgfqpoint{0.805411in}{0.639100in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164640in}{0.624587in}}%
\pgfpathcurveto{\pgfqpoint{1.170464in}{0.624587in}}{\pgfqpoint{1.176050in}{0.626901in}}{\pgfqpoint{1.180168in}{0.631019in}}%
\pgfpathcurveto{\pgfqpoint{1.184286in}{0.635137in}}{\pgfqpoint{1.186600in}{0.640723in}}{\pgfqpoint{1.186600in}{0.646547in}}%
\pgfpathcurveto{\pgfqpoint{1.186600in}{0.652371in}}{\pgfqpoint{1.184286in}{0.657957in}}{\pgfqpoint{1.180168in}{0.662075in}}%
\pgfpathcurveto{\pgfqpoint{1.176050in}{0.666193in}}{\pgfqpoint{1.170464in}{0.668507in}}{\pgfqpoint{1.164640in}{0.668507in}}%
\pgfpathcurveto{\pgfqpoint{1.158816in}{0.668507in}}{\pgfqpoint{1.153230in}{0.666193in}}{\pgfqpoint{1.149112in}{0.662075in}}%
\pgfpathcurveto{\pgfqpoint{1.144993in}{0.657957in}}{\pgfqpoint{1.142680in}{0.652371in}}{\pgfqpoint{1.142680in}{0.646547in}}%
\pgfpathcurveto{\pgfqpoint{1.142680in}{0.640723in}}{\pgfqpoint{1.144993in}{0.635137in}}{\pgfqpoint{1.149112in}{0.631019in}}%
\pgfpathcurveto{\pgfqpoint{1.153230in}{0.626901in}}{\pgfqpoint{1.158816in}{0.624587in}}{\pgfqpoint{1.164640in}{0.624587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541951in}{0.852511in}}%
\pgfpathcurveto{\pgfqpoint{0.547774in}{0.852511in}}{\pgfqpoint{0.553361in}{0.854825in}}{\pgfqpoint{0.557479in}{0.858943in}}%
\pgfpathcurveto{\pgfqpoint{0.561597in}{0.863061in}}{\pgfqpoint{0.563911in}{0.868647in}}{\pgfqpoint{0.563911in}{0.874471in}}%
\pgfpathcurveto{\pgfqpoint{0.563911in}{0.880295in}}{\pgfqpoint{0.561597in}{0.885881in}}{\pgfqpoint{0.557479in}{0.890000in}}%
\pgfpathcurveto{\pgfqpoint{0.553361in}{0.894118in}}{\pgfqpoint{0.547774in}{0.896432in}}{\pgfqpoint{0.541951in}{0.896432in}}%
\pgfpathcurveto{\pgfqpoint{0.536127in}{0.896432in}}{\pgfqpoint{0.530540in}{0.894118in}}{\pgfqpoint{0.526422in}{0.890000in}}%
\pgfpathcurveto{\pgfqpoint{0.522304in}{0.885881in}}{\pgfqpoint{0.519990in}{0.880295in}}{\pgfqpoint{0.519990in}{0.874471in}}%
\pgfpathcurveto{\pgfqpoint{0.519990in}{0.868647in}}{\pgfqpoint{0.522304in}{0.863061in}}{\pgfqpoint{0.526422in}{0.858943in}}%
\pgfpathcurveto{\pgfqpoint{0.530540in}{0.854825in}}{\pgfqpoint{0.536127in}{0.852511in}}{\pgfqpoint{0.541951in}{0.852511in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618236in}{0.698325in}}%
\pgfpathcurveto{\pgfqpoint{0.624060in}{0.698325in}}{\pgfqpoint{0.629646in}{0.700639in}}{\pgfqpoint{0.633765in}{0.704757in}}%
\pgfpathcurveto{\pgfqpoint{0.637883in}{0.708875in}}{\pgfqpoint{0.640197in}{0.714461in}}{\pgfqpoint{0.640197in}{0.720285in}}%
\pgfpathcurveto{\pgfqpoint{0.640197in}{0.726109in}}{\pgfqpoint{0.637883in}{0.731696in}}{\pgfqpoint{0.633765in}{0.735814in}}%
\pgfpathcurveto{\pgfqpoint{0.629646in}{0.739932in}}{\pgfqpoint{0.624060in}{0.742246in}}{\pgfqpoint{0.618236in}{0.742246in}}%
\pgfpathcurveto{\pgfqpoint{0.612412in}{0.742246in}}{\pgfqpoint{0.606826in}{0.739932in}}{\pgfqpoint{0.602708in}{0.735814in}}%
\pgfpathcurveto{\pgfqpoint{0.598590in}{0.731696in}}{\pgfqpoint{0.596276in}{0.726109in}}{\pgfqpoint{0.596276in}{0.720285in}}%
\pgfpathcurveto{\pgfqpoint{0.596276in}{0.714461in}}{\pgfqpoint{0.598590in}{0.708875in}}{\pgfqpoint{0.602708in}{0.704757in}}%
\pgfpathcurveto{\pgfqpoint{0.606826in}{0.700639in}}{\pgfqpoint{0.612412in}{0.698325in}}{\pgfqpoint{0.618236in}{0.698325in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204857in}{0.644332in}}%
\pgfpathcurveto{\pgfqpoint{1.210681in}{0.644332in}}{\pgfqpoint{1.216267in}{0.646646in}}{\pgfqpoint{1.220385in}{0.650764in}}%
\pgfpathcurveto{\pgfqpoint{1.224503in}{0.654882in}}{\pgfqpoint{1.226817in}{0.660468in}}{\pgfqpoint{1.226817in}{0.666292in}}%
\pgfpathcurveto{\pgfqpoint{1.226817in}{0.672116in}}{\pgfqpoint{1.224503in}{0.677702in}}{\pgfqpoint{1.220385in}{0.681820in}}%
\pgfpathcurveto{\pgfqpoint{1.216267in}{0.685939in}}{\pgfqpoint{1.210681in}{0.688252in}}{\pgfqpoint{1.204857in}{0.688252in}}%
\pgfpathcurveto{\pgfqpoint{1.199033in}{0.688252in}}{\pgfqpoint{1.193447in}{0.685939in}}{\pgfqpoint{1.189329in}{0.681820in}}%
\pgfpathcurveto{\pgfqpoint{1.185211in}{0.677702in}}{\pgfqpoint{1.182897in}{0.672116in}}{\pgfqpoint{1.182897in}{0.666292in}}%
\pgfpathcurveto{\pgfqpoint{1.182897in}{0.660468in}}{\pgfqpoint{1.185211in}{0.654882in}}{\pgfqpoint{1.189329in}{0.650764in}}%
\pgfpathcurveto{\pgfqpoint{1.193447in}{0.646646in}}{\pgfqpoint{1.199033in}{0.644332in}}{\pgfqpoint{1.204857in}{0.644332in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622741in}{0.829991in}}%
\pgfpathcurveto{\pgfqpoint{0.628565in}{0.829991in}}{\pgfqpoint{0.634151in}{0.832305in}}{\pgfqpoint{0.638270in}{0.836423in}}%
\pgfpathcurveto{\pgfqpoint{0.642388in}{0.840542in}}{\pgfqpoint{0.644702in}{0.846128in}}{\pgfqpoint{0.644702in}{0.851952in}}%
\pgfpathcurveto{\pgfqpoint{0.644702in}{0.857776in}}{\pgfqpoint{0.642388in}{0.863362in}}{\pgfqpoint{0.638270in}{0.867480in}}%
\pgfpathcurveto{\pgfqpoint{0.634151in}{0.871598in}}{\pgfqpoint{0.628565in}{0.873912in}}{\pgfqpoint{0.622741in}{0.873912in}}%
\pgfpathcurveto{\pgfqpoint{0.616917in}{0.873912in}}{\pgfqpoint{0.611331in}{0.871598in}}{\pgfqpoint{0.607213in}{0.867480in}}%
\pgfpathcurveto{\pgfqpoint{0.603095in}{0.863362in}}{\pgfqpoint{0.600781in}{0.857776in}}{\pgfqpoint{0.600781in}{0.851952in}}%
\pgfpathcurveto{\pgfqpoint{0.600781in}{0.846128in}}{\pgfqpoint{0.603095in}{0.840542in}}{\pgfqpoint{0.607213in}{0.836423in}}%
\pgfpathcurveto{\pgfqpoint{0.611331in}{0.832305in}}{\pgfqpoint{0.616917in}{0.829991in}}{\pgfqpoint{0.622741in}{0.829991in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735798in}{0.724162in}}%
\pgfpathcurveto{\pgfqpoint{0.741622in}{0.724162in}}{\pgfqpoint{0.747208in}{0.726476in}}{\pgfqpoint{0.751326in}{0.730594in}}%
\pgfpathcurveto{\pgfqpoint{0.755444in}{0.734713in}}{\pgfqpoint{0.757758in}{0.740299in}}{\pgfqpoint{0.757758in}{0.746123in}}%
\pgfpathcurveto{\pgfqpoint{0.757758in}{0.751947in}}{\pgfqpoint{0.755444in}{0.757533in}}{\pgfqpoint{0.751326in}{0.761651in}}%
\pgfpathcurveto{\pgfqpoint{0.747208in}{0.765769in}}{\pgfqpoint{0.741622in}{0.768083in}}{\pgfqpoint{0.735798in}{0.768083in}}%
\pgfpathcurveto{\pgfqpoint{0.729974in}{0.768083in}}{\pgfqpoint{0.724388in}{0.765769in}}{\pgfqpoint{0.720270in}{0.761651in}}%
\pgfpathcurveto{\pgfqpoint{0.716151in}{0.757533in}}{\pgfqpoint{0.713838in}{0.751947in}}{\pgfqpoint{0.713838in}{0.746123in}}%
\pgfpathcurveto{\pgfqpoint{0.713838in}{0.740299in}}{\pgfqpoint{0.716151in}{0.734713in}}{\pgfqpoint{0.720270in}{0.730594in}}%
\pgfpathcurveto{\pgfqpoint{0.724388in}{0.726476in}}{\pgfqpoint{0.729974in}{0.724162in}}{\pgfqpoint{0.735798in}{0.724162in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434685in}{1.008708in}}%
\pgfpathcurveto{\pgfqpoint{0.440509in}{1.008708in}}{\pgfqpoint{0.446095in}{1.011022in}}{\pgfqpoint{0.450213in}{1.015140in}}%
\pgfpathcurveto{\pgfqpoint{0.454331in}{1.019258in}}{\pgfqpoint{0.456645in}{1.024844in}}{\pgfqpoint{0.456645in}{1.030668in}}%
\pgfpathcurveto{\pgfqpoint{0.456645in}{1.036492in}}{\pgfqpoint{0.454331in}{1.042078in}}{\pgfqpoint{0.450213in}{1.046196in}}%
\pgfpathcurveto{\pgfqpoint{0.446095in}{1.050315in}}{\pgfqpoint{0.440509in}{1.052628in}}{\pgfqpoint{0.434685in}{1.052628in}}%
\pgfpathcurveto{\pgfqpoint{0.428861in}{1.052628in}}{\pgfqpoint{0.423275in}{1.050315in}}{\pgfqpoint{0.419156in}{1.046196in}}%
\pgfpathcurveto{\pgfqpoint{0.415038in}{1.042078in}}{\pgfqpoint{0.412724in}{1.036492in}}{\pgfqpoint{0.412724in}{1.030668in}}%
\pgfpathcurveto{\pgfqpoint{0.412724in}{1.024844in}}{\pgfqpoint{0.415038in}{1.019258in}}{\pgfqpoint{0.419156in}{1.015140in}}%
\pgfpathcurveto{\pgfqpoint{0.423275in}{1.011022in}}{\pgfqpoint{0.428861in}{1.008708in}}{\pgfqpoint{0.434685in}{1.008708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050210in}{0.406791in}}%
\pgfpathcurveto{\pgfqpoint{1.056034in}{0.406791in}}{\pgfqpoint{1.061621in}{0.409105in}}{\pgfqpoint{1.065739in}{0.413223in}}%
\pgfpathcurveto{\pgfqpoint{1.069857in}{0.417342in}}{\pgfqpoint{1.072171in}{0.422928in}}{\pgfqpoint{1.072171in}{0.428752in}}%
\pgfpathcurveto{\pgfqpoint{1.072171in}{0.434576in}}{\pgfqpoint{1.069857in}{0.440162in}}{\pgfqpoint{1.065739in}{0.444280in}}%
\pgfpathcurveto{\pgfqpoint{1.061621in}{0.448398in}}{\pgfqpoint{1.056034in}{0.450712in}}{\pgfqpoint{1.050210in}{0.450712in}}%
\pgfpathcurveto{\pgfqpoint{1.044386in}{0.450712in}}{\pgfqpoint{1.038800in}{0.448398in}}{\pgfqpoint{1.034682in}{0.444280in}}%
\pgfpathcurveto{\pgfqpoint{1.030564in}{0.440162in}}{\pgfqpoint{1.028250in}{0.434576in}}{\pgfqpoint{1.028250in}{0.428752in}}%
\pgfpathcurveto{\pgfqpoint{1.028250in}{0.422928in}}{\pgfqpoint{1.030564in}{0.417342in}}{\pgfqpoint{1.034682in}{0.413223in}}%
\pgfpathcurveto{\pgfqpoint{1.038800in}{0.409105in}}{\pgfqpoint{1.044386in}{0.406791in}}{\pgfqpoint{1.050210in}{0.406791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477689in}{1.055415in}}%
\pgfpathcurveto{\pgfqpoint{0.483513in}{1.055415in}}{\pgfqpoint{0.489099in}{1.057729in}}{\pgfqpoint{0.493217in}{1.061847in}}%
\pgfpathcurveto{\pgfqpoint{0.497336in}{1.065965in}}{\pgfqpoint{0.499649in}{1.071551in}}{\pgfqpoint{0.499649in}{1.077375in}}%
\pgfpathcurveto{\pgfqpoint{0.499649in}{1.083199in}}{\pgfqpoint{0.497336in}{1.088785in}}{\pgfqpoint{0.493217in}{1.092903in}}%
\pgfpathcurveto{\pgfqpoint{0.489099in}{1.097022in}}{\pgfqpoint{0.483513in}{1.099335in}}{\pgfqpoint{0.477689in}{1.099335in}}%
\pgfpathcurveto{\pgfqpoint{0.471865in}{1.099335in}}{\pgfqpoint{0.466279in}{1.097022in}}{\pgfqpoint{0.462161in}{1.092903in}}%
\pgfpathcurveto{\pgfqpoint{0.458043in}{1.088785in}}{\pgfqpoint{0.455729in}{1.083199in}}{\pgfqpoint{0.455729in}{1.077375in}}%
\pgfpathcurveto{\pgfqpoint{0.455729in}{1.071551in}}{\pgfqpoint{0.458043in}{1.065965in}}{\pgfqpoint{0.462161in}{1.061847in}}%
\pgfpathcurveto{\pgfqpoint{0.466279in}{1.057729in}}{\pgfqpoint{0.471865in}{1.055415in}}{\pgfqpoint{0.477689in}{1.055415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671078in}{1.050225in}}%
\pgfpathcurveto{\pgfqpoint{1.676901in}{1.050225in}}{\pgfqpoint{1.682488in}{1.052539in}}{\pgfqpoint{1.686606in}{1.056657in}}%
\pgfpathcurveto{\pgfqpoint{1.690724in}{1.060775in}}{\pgfqpoint{1.693038in}{1.066361in}}{\pgfqpoint{1.693038in}{1.072185in}}%
\pgfpathcurveto{\pgfqpoint{1.693038in}{1.078009in}}{\pgfqpoint{1.690724in}{1.083595in}}{\pgfqpoint{1.686606in}{1.087713in}}%
\pgfpathcurveto{\pgfqpoint{1.682488in}{1.091831in}}{\pgfqpoint{1.676901in}{1.094145in}}{\pgfqpoint{1.671078in}{1.094145in}}%
\pgfpathcurveto{\pgfqpoint{1.665254in}{1.094145in}}{\pgfqpoint{1.659667in}{1.091831in}}{\pgfqpoint{1.655549in}{1.087713in}}%
\pgfpathcurveto{\pgfqpoint{1.651431in}{1.083595in}}{\pgfqpoint{1.649117in}{1.078009in}}{\pgfqpoint{1.649117in}{1.072185in}}%
\pgfpathcurveto{\pgfqpoint{1.649117in}{1.066361in}}{\pgfqpoint{1.651431in}{1.060775in}}{\pgfqpoint{1.655549in}{1.056657in}}%
\pgfpathcurveto{\pgfqpoint{1.659667in}{1.052539in}}{\pgfqpoint{1.665254in}{1.050225in}}{\pgfqpoint{1.671078in}{1.050225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707619in}{1.178784in}}%
\pgfpathcurveto{\pgfqpoint{1.713442in}{1.178784in}}{\pgfqpoint{1.719029in}{1.181098in}}{\pgfqpoint{1.723147in}{1.185216in}}%
\pgfpathcurveto{\pgfqpoint{1.727265in}{1.189334in}}{\pgfqpoint{1.729579in}{1.194920in}}{\pgfqpoint{1.729579in}{1.200744in}}%
\pgfpathcurveto{\pgfqpoint{1.729579in}{1.206568in}}{\pgfqpoint{1.727265in}{1.212154in}}{\pgfqpoint{1.723147in}{1.216273in}}%
\pgfpathcurveto{\pgfqpoint{1.719029in}{1.220391in}}{\pgfqpoint{1.713442in}{1.222705in}}{\pgfqpoint{1.707619in}{1.222705in}}%
\pgfpathcurveto{\pgfqpoint{1.701795in}{1.222705in}}{\pgfqpoint{1.696208in}{1.220391in}}{\pgfqpoint{1.692090in}{1.216273in}}%
\pgfpathcurveto{\pgfqpoint{1.687972in}{1.212154in}}{\pgfqpoint{1.685658in}{1.206568in}}{\pgfqpoint{1.685658in}{1.200744in}}%
\pgfpathcurveto{\pgfqpoint{1.685658in}{1.194920in}}{\pgfqpoint{1.687972in}{1.189334in}}{\pgfqpoint{1.692090in}{1.185216in}}%
\pgfpathcurveto{\pgfqpoint{1.696208in}{1.181098in}}{\pgfqpoint{1.701795in}{1.178784in}}{\pgfqpoint{1.707619in}{1.178784in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807062in}{1.297689in}}%
\pgfpathcurveto{\pgfqpoint{1.812886in}{1.297689in}}{\pgfqpoint{1.818472in}{1.300003in}}{\pgfqpoint{1.822590in}{1.304121in}}%
\pgfpathcurveto{\pgfqpoint{1.826708in}{1.308239in}}{\pgfqpoint{1.829022in}{1.313826in}}{\pgfqpoint{1.829022in}{1.319649in}}%
\pgfpathcurveto{\pgfqpoint{1.829022in}{1.325473in}}{\pgfqpoint{1.826708in}{1.331060in}}{\pgfqpoint{1.822590in}{1.335178in}}%
\pgfpathcurveto{\pgfqpoint{1.818472in}{1.339296in}}{\pgfqpoint{1.812886in}{1.341610in}}{\pgfqpoint{1.807062in}{1.341610in}}%
\pgfpathcurveto{\pgfqpoint{1.801238in}{1.341610in}}{\pgfqpoint{1.795652in}{1.339296in}}{\pgfqpoint{1.791534in}{1.335178in}}%
\pgfpathcurveto{\pgfqpoint{1.787416in}{1.331060in}}{\pgfqpoint{1.785102in}{1.325473in}}{\pgfqpoint{1.785102in}{1.319649in}}%
\pgfpathcurveto{\pgfqpoint{1.785102in}{1.313826in}}{\pgfqpoint{1.787416in}{1.308239in}}{\pgfqpoint{1.791534in}{1.304121in}}%
\pgfpathcurveto{\pgfqpoint{1.795652in}{1.300003in}}{\pgfqpoint{1.801238in}{1.297689in}}{\pgfqpoint{1.807062in}{1.297689in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720092in}{1.199494in}}%
\pgfpathcurveto{\pgfqpoint{1.725916in}{1.199494in}}{\pgfqpoint{1.731502in}{1.201808in}}{\pgfqpoint{1.735620in}{1.205926in}}%
\pgfpathcurveto{\pgfqpoint{1.739738in}{1.210044in}}{\pgfqpoint{1.742052in}{1.215630in}}{\pgfqpoint{1.742052in}{1.221454in}}%
\pgfpathcurveto{\pgfqpoint{1.742052in}{1.227278in}}{\pgfqpoint{1.739738in}{1.232864in}}{\pgfqpoint{1.735620in}{1.236982in}}%
\pgfpathcurveto{\pgfqpoint{1.731502in}{1.241100in}}{\pgfqpoint{1.725916in}{1.243414in}}{\pgfqpoint{1.720092in}{1.243414in}}%
\pgfpathcurveto{\pgfqpoint{1.714268in}{1.243414in}}{\pgfqpoint{1.708681in}{1.241100in}}{\pgfqpoint{1.704563in}{1.236982in}}%
\pgfpathcurveto{\pgfqpoint{1.700445in}{1.232864in}}{\pgfqpoint{1.698131in}{1.227278in}}{\pgfqpoint{1.698131in}{1.221454in}}%
\pgfpathcurveto{\pgfqpoint{1.698131in}{1.215630in}}{\pgfqpoint{1.700445in}{1.210044in}}{\pgfqpoint{1.704563in}{1.205926in}}%
\pgfpathcurveto{\pgfqpoint{1.708681in}{1.201808in}}{\pgfqpoint{1.714268in}{1.199494in}}{\pgfqpoint{1.720092in}{1.199494in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829003in}{0.593825in}}%
\pgfpathcurveto{\pgfqpoint{0.834827in}{0.593825in}}{\pgfqpoint{0.840413in}{0.596139in}}{\pgfqpoint{0.844531in}{0.600257in}}%
\pgfpathcurveto{\pgfqpoint{0.848650in}{0.604375in}}{\pgfqpoint{0.850963in}{0.609961in}}{\pgfqpoint{0.850963in}{0.615785in}}%
\pgfpathcurveto{\pgfqpoint{0.850963in}{0.621609in}}{\pgfqpoint{0.848650in}{0.627195in}}{\pgfqpoint{0.844531in}{0.631313in}}%
\pgfpathcurveto{\pgfqpoint{0.840413in}{0.635432in}}{\pgfqpoint{0.834827in}{0.637745in}}{\pgfqpoint{0.829003in}{0.637745in}}%
\pgfpathcurveto{\pgfqpoint{0.823179in}{0.637745in}}{\pgfqpoint{0.817593in}{0.635432in}}{\pgfqpoint{0.813475in}{0.631313in}}%
\pgfpathcurveto{\pgfqpoint{0.809357in}{0.627195in}}{\pgfqpoint{0.807043in}{0.621609in}}{\pgfqpoint{0.807043in}{0.615785in}}%
\pgfpathcurveto{\pgfqpoint{0.807043in}{0.609961in}}{\pgfqpoint{0.809357in}{0.604375in}}{\pgfqpoint{0.813475in}{0.600257in}}%
\pgfpathcurveto{\pgfqpoint{0.817593in}{0.596139in}}{\pgfqpoint{0.823179in}{0.593825in}}{\pgfqpoint{0.829003in}{0.593825in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044381in}{0.479232in}}%
\pgfpathcurveto{\pgfqpoint{1.050205in}{0.479232in}}{\pgfqpoint{1.055791in}{0.481546in}}{\pgfqpoint{1.059909in}{0.485664in}}%
\pgfpathcurveto{\pgfqpoint{1.064027in}{0.489782in}}{\pgfqpoint{1.066341in}{0.495368in}}{\pgfqpoint{1.066341in}{0.501192in}}%
\pgfpathcurveto{\pgfqpoint{1.066341in}{0.507016in}}{\pgfqpoint{1.064027in}{0.512602in}}{\pgfqpoint{1.059909in}{0.516721in}}%
\pgfpathcurveto{\pgfqpoint{1.055791in}{0.520839in}}{\pgfqpoint{1.050205in}{0.523153in}}{\pgfqpoint{1.044381in}{0.523153in}}%
\pgfpathcurveto{\pgfqpoint{1.038557in}{0.523153in}}{\pgfqpoint{1.032971in}{0.520839in}}{\pgfqpoint{1.028852in}{0.516721in}}%
\pgfpathcurveto{\pgfqpoint{1.024734in}{0.512602in}}{\pgfqpoint{1.022420in}{0.507016in}}{\pgfqpoint{1.022420in}{0.501192in}}%
\pgfpathcurveto{\pgfqpoint{1.022420in}{0.495368in}}{\pgfqpoint{1.024734in}{0.489782in}}{\pgfqpoint{1.028852in}{0.485664in}}%
\pgfpathcurveto{\pgfqpoint{1.032971in}{0.481546in}}{\pgfqpoint{1.038557in}{0.479232in}}{\pgfqpoint{1.044381in}{0.479232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663638in}{0.802572in}}%
\pgfpathcurveto{\pgfqpoint{0.669462in}{0.802572in}}{\pgfqpoint{0.675048in}{0.804886in}}{\pgfqpoint{0.679166in}{0.809004in}}%
\pgfpathcurveto{\pgfqpoint{0.683285in}{0.813122in}}{\pgfqpoint{0.685598in}{0.818708in}}{\pgfqpoint{0.685598in}{0.824532in}}%
\pgfpathcurveto{\pgfqpoint{0.685598in}{0.830356in}}{\pgfqpoint{0.683285in}{0.835942in}}{\pgfqpoint{0.679166in}{0.840060in}}%
\pgfpathcurveto{\pgfqpoint{0.675048in}{0.844178in}}{\pgfqpoint{0.669462in}{0.846492in}}{\pgfqpoint{0.663638in}{0.846492in}}%
\pgfpathcurveto{\pgfqpoint{0.657814in}{0.846492in}}{\pgfqpoint{0.652228in}{0.844178in}}{\pgfqpoint{0.648110in}{0.840060in}}%
\pgfpathcurveto{\pgfqpoint{0.643992in}{0.835942in}}{\pgfqpoint{0.641678in}{0.830356in}}{\pgfqpoint{0.641678in}{0.824532in}}%
\pgfpathcurveto{\pgfqpoint{0.641678in}{0.818708in}}{\pgfqpoint{0.643992in}{0.813122in}}{\pgfqpoint{0.648110in}{0.809004in}}%
\pgfpathcurveto{\pgfqpoint{0.652228in}{0.804886in}}{\pgfqpoint{0.657814in}{0.802572in}}{\pgfqpoint{0.663638in}{0.802572in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544313in}{1.009797in}}%
\pgfpathcurveto{\pgfqpoint{1.550137in}{1.009797in}}{\pgfqpoint{1.555723in}{1.012111in}}{\pgfqpoint{1.559841in}{1.016229in}}%
\pgfpathcurveto{\pgfqpoint{1.563959in}{1.020347in}}{\pgfqpoint{1.566273in}{1.025933in}}{\pgfqpoint{1.566273in}{1.031757in}}%
\pgfpathcurveto{\pgfqpoint{1.566273in}{1.037581in}}{\pgfqpoint{1.563959in}{1.043167in}}{\pgfqpoint{1.559841in}{1.047286in}}%
\pgfpathcurveto{\pgfqpoint{1.555723in}{1.051404in}}{\pgfqpoint{1.550137in}{1.053718in}}{\pgfqpoint{1.544313in}{1.053718in}}%
\pgfpathcurveto{\pgfqpoint{1.538489in}{1.053718in}}{\pgfqpoint{1.532903in}{1.051404in}}{\pgfqpoint{1.528785in}{1.047286in}}%
\pgfpathcurveto{\pgfqpoint{1.524666in}{1.043167in}}{\pgfqpoint{1.522353in}{1.037581in}}{\pgfqpoint{1.522353in}{1.031757in}}%
\pgfpathcurveto{\pgfqpoint{1.522353in}{1.025933in}}{\pgfqpoint{1.524666in}{1.020347in}}{\pgfqpoint{1.528785in}{1.016229in}}%
\pgfpathcurveto{\pgfqpoint{1.532903in}{1.012111in}}{\pgfqpoint{1.538489in}{1.009797in}}{\pgfqpoint{1.544313in}{1.009797in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440263in}{1.065491in}}%
\pgfpathcurveto{\pgfqpoint{0.446087in}{1.065491in}}{\pgfqpoint{0.451673in}{1.067805in}}{\pgfqpoint{0.455791in}{1.071923in}}%
\pgfpathcurveto{\pgfqpoint{0.459910in}{1.076041in}}{\pgfqpoint{0.462223in}{1.081628in}}{\pgfqpoint{0.462223in}{1.087452in}}%
\pgfpathcurveto{\pgfqpoint{0.462223in}{1.093275in}}{\pgfqpoint{0.459910in}{1.098862in}}{\pgfqpoint{0.455791in}{1.102980in}}%
\pgfpathcurveto{\pgfqpoint{0.451673in}{1.107098in}}{\pgfqpoint{0.446087in}{1.109412in}}{\pgfqpoint{0.440263in}{1.109412in}}%
\pgfpathcurveto{\pgfqpoint{0.434439in}{1.109412in}}{\pgfqpoint{0.428853in}{1.107098in}}{\pgfqpoint{0.424735in}{1.102980in}}%
\pgfpathcurveto{\pgfqpoint{0.420617in}{1.098862in}}{\pgfqpoint{0.418303in}{1.093275in}}{\pgfqpoint{0.418303in}{1.087452in}}%
\pgfpathcurveto{\pgfqpoint{0.418303in}{1.081628in}}{\pgfqpoint{0.420617in}{1.076041in}}{\pgfqpoint{0.424735in}{1.071923in}}%
\pgfpathcurveto{\pgfqpoint{0.428853in}{1.067805in}}{\pgfqpoint{0.434439in}{1.065491in}}{\pgfqpoint{0.440263in}{1.065491in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213656in}{1.176854in}}%
\pgfpathcurveto{\pgfqpoint{0.219480in}{1.176854in}}{\pgfqpoint{0.225066in}{1.179168in}}{\pgfqpoint{0.229184in}{1.183286in}}%
\pgfpathcurveto{\pgfqpoint{0.233302in}{1.187404in}}{\pgfqpoint{0.235616in}{1.192990in}}{\pgfqpoint{0.235616in}{1.198814in}}%
\pgfpathcurveto{\pgfqpoint{0.235616in}{1.204638in}}{\pgfqpoint{0.233302in}{1.210224in}}{\pgfqpoint{0.229184in}{1.214342in}}%
\pgfpathcurveto{\pgfqpoint{0.225066in}{1.218460in}}{\pgfqpoint{0.219480in}{1.220774in}}{\pgfqpoint{0.213656in}{1.220774in}}%
\pgfpathcurveto{\pgfqpoint{0.207832in}{1.220774in}}{\pgfqpoint{0.202246in}{1.218460in}}{\pgfqpoint{0.198128in}{1.214342in}}%
\pgfpathcurveto{\pgfqpoint{0.194010in}{1.210224in}}{\pgfqpoint{0.191696in}{1.204638in}}{\pgfqpoint{0.191696in}{1.198814in}}%
\pgfpathcurveto{\pgfqpoint{0.191696in}{1.192990in}}{\pgfqpoint{0.194010in}{1.187404in}}{\pgfqpoint{0.198128in}{1.183286in}}%
\pgfpathcurveto{\pgfqpoint{0.202246in}{1.179168in}}{\pgfqpoint{0.207832in}{1.176854in}}{\pgfqpoint{0.213656in}{1.176854in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523211in}{0.979898in}}%
\pgfpathcurveto{\pgfqpoint{1.529035in}{0.979898in}}{\pgfqpoint{1.534621in}{0.982212in}}{\pgfqpoint{1.538739in}{0.986330in}}%
\pgfpathcurveto{\pgfqpoint{1.542857in}{0.990448in}}{\pgfqpoint{1.545171in}{0.996035in}}{\pgfqpoint{1.545171in}{1.001859in}}%
\pgfpathcurveto{\pgfqpoint{1.545171in}{1.007682in}}{\pgfqpoint{1.542857in}{1.013269in}}{\pgfqpoint{1.538739in}{1.017387in}}%
\pgfpathcurveto{\pgfqpoint{1.534621in}{1.021505in}}{\pgfqpoint{1.529035in}{1.023819in}}{\pgfqpoint{1.523211in}{1.023819in}}%
\pgfpathcurveto{\pgfqpoint{1.517387in}{1.023819in}}{\pgfqpoint{1.511801in}{1.021505in}}{\pgfqpoint{1.507683in}{1.017387in}}%
\pgfpathcurveto{\pgfqpoint{1.503565in}{1.013269in}}{\pgfqpoint{1.501251in}{1.007682in}}{\pgfqpoint{1.501251in}{1.001859in}}%
\pgfpathcurveto{\pgfqpoint{1.501251in}{0.996035in}}{\pgfqpoint{1.503565in}{0.990448in}}{\pgfqpoint{1.507683in}{0.986330in}}%
\pgfpathcurveto{\pgfqpoint{1.511801in}{0.982212in}}{\pgfqpoint{1.517387in}{0.979898in}}{\pgfqpoint{1.523211in}{0.979898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736232in}{0.692391in}}%
\pgfpathcurveto{\pgfqpoint{0.742056in}{0.692391in}}{\pgfqpoint{0.747642in}{0.694705in}}{\pgfqpoint{0.751760in}{0.698823in}}%
\pgfpathcurveto{\pgfqpoint{0.755878in}{0.702941in}}{\pgfqpoint{0.758192in}{0.708528in}}{\pgfqpoint{0.758192in}{0.714352in}}%
\pgfpathcurveto{\pgfqpoint{0.758192in}{0.720175in}}{\pgfqpoint{0.755878in}{0.725762in}}{\pgfqpoint{0.751760in}{0.729880in}}%
\pgfpathcurveto{\pgfqpoint{0.747642in}{0.733998in}}{\pgfqpoint{0.742056in}{0.736312in}}{\pgfqpoint{0.736232in}{0.736312in}}%
\pgfpathcurveto{\pgfqpoint{0.730408in}{0.736312in}}{\pgfqpoint{0.724822in}{0.733998in}}{\pgfqpoint{0.720704in}{0.729880in}}%
\pgfpathcurveto{\pgfqpoint{0.716585in}{0.725762in}}{\pgfqpoint{0.714272in}{0.720175in}}{\pgfqpoint{0.714272in}{0.714352in}}%
\pgfpathcurveto{\pgfqpoint{0.714272in}{0.708528in}}{\pgfqpoint{0.716585in}{0.702941in}}{\pgfqpoint{0.720704in}{0.698823in}}%
\pgfpathcurveto{\pgfqpoint{0.724822in}{0.694705in}}{\pgfqpoint{0.730408in}{0.692391in}}{\pgfqpoint{0.736232in}{0.692391in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380556in}{0.808497in}}%
\pgfpathcurveto{\pgfqpoint{1.386380in}{0.808497in}}{\pgfqpoint{1.391966in}{0.810811in}}{\pgfqpoint{1.396084in}{0.814929in}}%
\pgfpathcurveto{\pgfqpoint{1.400202in}{0.819048in}}{\pgfqpoint{1.402516in}{0.824634in}}{\pgfqpoint{1.402516in}{0.830458in}}%
\pgfpathcurveto{\pgfqpoint{1.402516in}{0.836282in}}{\pgfqpoint{1.400202in}{0.841868in}}{\pgfqpoint{1.396084in}{0.845986in}}%
\pgfpathcurveto{\pgfqpoint{1.391966in}{0.850104in}}{\pgfqpoint{1.386380in}{0.852418in}}{\pgfqpoint{1.380556in}{0.852418in}}%
\pgfpathcurveto{\pgfqpoint{1.374732in}{0.852418in}}{\pgfqpoint{1.369146in}{0.850104in}}{\pgfqpoint{1.365028in}{0.845986in}}%
\pgfpathcurveto{\pgfqpoint{1.360910in}{0.841868in}}{\pgfqpoint{1.358596in}{0.836282in}}{\pgfqpoint{1.358596in}{0.830458in}}%
\pgfpathcurveto{\pgfqpoint{1.358596in}{0.824634in}}{\pgfqpoint{1.360910in}{0.819048in}}{\pgfqpoint{1.365028in}{0.814929in}}%
\pgfpathcurveto{\pgfqpoint{1.369146in}{0.810811in}}{\pgfqpoint{1.374732in}{0.808497in}}{\pgfqpoint{1.380556in}{0.808497in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576745in}{0.880536in}}%
\pgfpathcurveto{\pgfqpoint{0.582569in}{0.880536in}}{\pgfqpoint{0.588155in}{0.882850in}}{\pgfqpoint{0.592273in}{0.886968in}}%
\pgfpathcurveto{\pgfqpoint{0.596391in}{0.891086in}}{\pgfqpoint{0.598705in}{0.896672in}}{\pgfqpoint{0.598705in}{0.902496in}}%
\pgfpathcurveto{\pgfqpoint{0.598705in}{0.908320in}}{\pgfqpoint{0.596391in}{0.913906in}}{\pgfqpoint{0.592273in}{0.918024in}}%
\pgfpathcurveto{\pgfqpoint{0.588155in}{0.922142in}}{\pgfqpoint{0.582569in}{0.924456in}}{\pgfqpoint{0.576745in}{0.924456in}}%
\pgfpathcurveto{\pgfqpoint{0.570921in}{0.924456in}}{\pgfqpoint{0.565335in}{0.922142in}}{\pgfqpoint{0.561217in}{0.918024in}}%
\pgfpathcurveto{\pgfqpoint{0.557098in}{0.913906in}}{\pgfqpoint{0.554785in}{0.908320in}}{\pgfqpoint{0.554785in}{0.902496in}}%
\pgfpathcurveto{\pgfqpoint{0.554785in}{0.896672in}}{\pgfqpoint{0.557098in}{0.891086in}}{\pgfqpoint{0.561217in}{0.886968in}}%
\pgfpathcurveto{\pgfqpoint{0.565335in}{0.882850in}}{\pgfqpoint{0.570921in}{0.880536in}}{\pgfqpoint{0.576745in}{0.880536in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.227193in}{1.292068in}}%
\pgfpathcurveto{\pgfqpoint{0.233017in}{1.292068in}}{\pgfqpoint{0.238603in}{1.294382in}}{\pgfqpoint{0.242721in}{1.298500in}}%
\pgfpathcurveto{\pgfqpoint{0.246839in}{1.302618in}}{\pgfqpoint{0.249153in}{1.308205in}}{\pgfqpoint{0.249153in}{1.314029in}}%
\pgfpathcurveto{\pgfqpoint{0.249153in}{1.319852in}}{\pgfqpoint{0.246839in}{1.325439in}}{\pgfqpoint{0.242721in}{1.329557in}}%
\pgfpathcurveto{\pgfqpoint{0.238603in}{1.333675in}}{\pgfqpoint{0.233017in}{1.335989in}}{\pgfqpoint{0.227193in}{1.335989in}}%
\pgfpathcurveto{\pgfqpoint{0.221369in}{1.335989in}}{\pgfqpoint{0.215783in}{1.333675in}}{\pgfqpoint{0.211664in}{1.329557in}}%
\pgfpathcurveto{\pgfqpoint{0.207546in}{1.325439in}}{\pgfqpoint{0.205232in}{1.319852in}}{\pgfqpoint{0.205232in}{1.314029in}}%
\pgfpathcurveto{\pgfqpoint{0.205232in}{1.308205in}}{\pgfqpoint{0.207546in}{1.302618in}}{\pgfqpoint{0.211664in}{1.298500in}}%
\pgfpathcurveto{\pgfqpoint{0.215783in}{1.294382in}}{\pgfqpoint{0.221369in}{1.292068in}}{\pgfqpoint{0.227193in}{1.292068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071350in}{0.527950in}}%
\pgfpathcurveto{\pgfqpoint{1.077174in}{0.527950in}}{\pgfqpoint{1.082760in}{0.530264in}}{\pgfqpoint{1.086878in}{0.534382in}}%
\pgfpathcurveto{\pgfqpoint{1.090996in}{0.538500in}}{\pgfqpoint{1.093310in}{0.544086in}}{\pgfqpoint{1.093310in}{0.549910in}}%
\pgfpathcurveto{\pgfqpoint{1.093310in}{0.555734in}}{\pgfqpoint{1.090996in}{0.561320in}}{\pgfqpoint{1.086878in}{0.565438in}}%
\pgfpathcurveto{\pgfqpoint{1.082760in}{0.569557in}}{\pgfqpoint{1.077174in}{0.571870in}}{\pgfqpoint{1.071350in}{0.571870in}}%
\pgfpathcurveto{\pgfqpoint{1.065526in}{0.571870in}}{\pgfqpoint{1.059940in}{0.569557in}}{\pgfqpoint{1.055822in}{0.565438in}}%
\pgfpathcurveto{\pgfqpoint{1.051704in}{0.561320in}}{\pgfqpoint{1.049390in}{0.555734in}}{\pgfqpoint{1.049390in}{0.549910in}}%
\pgfpathcurveto{\pgfqpoint{1.049390in}{0.544086in}}{\pgfqpoint{1.051704in}{0.538500in}}{\pgfqpoint{1.055822in}{0.534382in}}%
\pgfpathcurveto{\pgfqpoint{1.059940in}{0.530264in}}{\pgfqpoint{1.065526in}{0.527950in}}{\pgfqpoint{1.071350in}{0.527950in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510858in}{0.986501in}}%
\pgfpathcurveto{\pgfqpoint{1.516681in}{0.986501in}}{\pgfqpoint{1.522268in}{0.988815in}}{\pgfqpoint{1.526386in}{0.992933in}}%
\pgfpathcurveto{\pgfqpoint{1.530504in}{0.997051in}}{\pgfqpoint{1.532818in}{1.002637in}}{\pgfqpoint{1.532818in}{1.008461in}}%
\pgfpathcurveto{\pgfqpoint{1.532818in}{1.014285in}}{\pgfqpoint{1.530504in}{1.019871in}}{\pgfqpoint{1.526386in}{1.023990in}}%
\pgfpathcurveto{\pgfqpoint{1.522268in}{1.028108in}}{\pgfqpoint{1.516681in}{1.030422in}}{\pgfqpoint{1.510858in}{1.030422in}}%
\pgfpathcurveto{\pgfqpoint{1.505034in}{1.030422in}}{\pgfqpoint{1.499447in}{1.028108in}}{\pgfqpoint{1.495329in}{1.023990in}}%
\pgfpathcurveto{\pgfqpoint{1.491211in}{1.019871in}}{\pgfqpoint{1.488897in}{1.014285in}}{\pgfqpoint{1.488897in}{1.008461in}}%
\pgfpathcurveto{\pgfqpoint{1.488897in}{1.002637in}}{\pgfqpoint{1.491211in}{0.997051in}}{\pgfqpoint{1.495329in}{0.992933in}}%
\pgfpathcurveto{\pgfqpoint{1.499447in}{0.988815in}}{\pgfqpoint{1.505034in}{0.986501in}}{\pgfqpoint{1.510858in}{0.986501in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432522in}{0.795585in}}%
\pgfpathcurveto{\pgfqpoint{1.438346in}{0.795585in}}{\pgfqpoint{1.443933in}{0.797899in}}{\pgfqpoint{1.448051in}{0.802017in}}%
\pgfpathcurveto{\pgfqpoint{1.452169in}{0.806136in}}{\pgfqpoint{1.454483in}{0.811722in}}{\pgfqpoint{1.454483in}{0.817546in}}%
\pgfpathcurveto{\pgfqpoint{1.454483in}{0.823370in}}{\pgfqpoint{1.452169in}{0.828956in}}{\pgfqpoint{1.448051in}{0.833074in}}%
\pgfpathcurveto{\pgfqpoint{1.443933in}{0.837192in}}{\pgfqpoint{1.438346in}{0.839506in}}{\pgfqpoint{1.432522in}{0.839506in}}%
\pgfpathcurveto{\pgfqpoint{1.426699in}{0.839506in}}{\pgfqpoint{1.421112in}{0.837192in}}{\pgfqpoint{1.416994in}{0.833074in}}%
\pgfpathcurveto{\pgfqpoint{1.412876in}{0.828956in}}{\pgfqpoint{1.410562in}{0.823370in}}{\pgfqpoint{1.410562in}{0.817546in}}%
\pgfpathcurveto{\pgfqpoint{1.410562in}{0.811722in}}{\pgfqpoint{1.412876in}{0.806136in}}{\pgfqpoint{1.416994in}{0.802017in}}%
\pgfpathcurveto{\pgfqpoint{1.421112in}{0.797899in}}{\pgfqpoint{1.426699in}{0.795585in}}{\pgfqpoint{1.432522in}{0.795585in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480714in}{0.957309in}}%
\pgfpathcurveto{\pgfqpoint{0.486538in}{0.957309in}}{\pgfqpoint{0.492124in}{0.959623in}}{\pgfqpoint{0.496242in}{0.963741in}}%
\pgfpathcurveto{\pgfqpoint{0.500360in}{0.967859in}}{\pgfqpoint{0.502674in}{0.973445in}}{\pgfqpoint{0.502674in}{0.979269in}}%
\pgfpathcurveto{\pgfqpoint{0.502674in}{0.985093in}}{\pgfqpoint{0.500360in}{0.990679in}}{\pgfqpoint{0.496242in}{0.994797in}}%
\pgfpathcurveto{\pgfqpoint{0.492124in}{0.998916in}}{\pgfqpoint{0.486538in}{1.001229in}}{\pgfqpoint{0.480714in}{1.001229in}}%
\pgfpathcurveto{\pgfqpoint{0.474890in}{1.001229in}}{\pgfqpoint{0.469304in}{0.998916in}}{\pgfqpoint{0.465186in}{0.994797in}}%
\pgfpathcurveto{\pgfqpoint{0.461067in}{0.990679in}}{\pgfqpoint{0.458754in}{0.985093in}}{\pgfqpoint{0.458754in}{0.979269in}}%
\pgfpathcurveto{\pgfqpoint{0.458754in}{0.973445in}}{\pgfqpoint{0.461067in}{0.967859in}}{\pgfqpoint{0.465186in}{0.963741in}}%
\pgfpathcurveto{\pgfqpoint{0.469304in}{0.959623in}}{\pgfqpoint{0.474890in}{0.957309in}}{\pgfqpoint{0.480714in}{0.957309in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624523in}{0.769816in}}%
\pgfpathcurveto{\pgfqpoint{0.630347in}{0.769816in}}{\pgfqpoint{0.635933in}{0.772130in}}{\pgfqpoint{0.640052in}{0.776248in}}%
\pgfpathcurveto{\pgfqpoint{0.644170in}{0.780366in}}{\pgfqpoint{0.646484in}{0.785953in}}{\pgfqpoint{0.646484in}{0.791777in}}%
\pgfpathcurveto{\pgfqpoint{0.646484in}{0.797600in}}{\pgfqpoint{0.644170in}{0.803187in}}{\pgfqpoint{0.640052in}{0.807305in}}%
\pgfpathcurveto{\pgfqpoint{0.635933in}{0.811423in}}{\pgfqpoint{0.630347in}{0.813737in}}{\pgfqpoint{0.624523in}{0.813737in}}%
\pgfpathcurveto{\pgfqpoint{0.618699in}{0.813737in}}{\pgfqpoint{0.613113in}{0.811423in}}{\pgfqpoint{0.608995in}{0.807305in}}%
\pgfpathcurveto{\pgfqpoint{0.604877in}{0.803187in}}{\pgfqpoint{0.602563in}{0.797600in}}{\pgfqpoint{0.602563in}{0.791777in}}%
\pgfpathcurveto{\pgfqpoint{0.602563in}{0.785953in}}{\pgfqpoint{0.604877in}{0.780366in}}{\pgfqpoint{0.608995in}{0.776248in}}%
\pgfpathcurveto{\pgfqpoint{0.613113in}{0.772130in}}{\pgfqpoint{0.618699in}{0.769816in}}{\pgfqpoint{0.624523in}{0.769816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242284in}{0.711867in}}%
\pgfpathcurveto{\pgfqpoint{1.248108in}{0.711867in}}{\pgfqpoint{1.253695in}{0.714181in}}{\pgfqpoint{1.257813in}{0.718299in}}%
\pgfpathcurveto{\pgfqpoint{1.261931in}{0.722417in}}{\pgfqpoint{1.264245in}{0.728003in}}{\pgfqpoint{1.264245in}{0.733827in}}%
\pgfpathcurveto{\pgfqpoint{1.264245in}{0.739651in}}{\pgfqpoint{1.261931in}{0.745237in}}{\pgfqpoint{1.257813in}{0.749355in}}%
\pgfpathcurveto{\pgfqpoint{1.253695in}{0.753473in}}{\pgfqpoint{1.248108in}{0.755787in}}{\pgfqpoint{1.242284in}{0.755787in}}%
\pgfpathcurveto{\pgfqpoint{1.236461in}{0.755787in}}{\pgfqpoint{1.230874in}{0.753473in}}{\pgfqpoint{1.226756in}{0.749355in}}%
\pgfpathcurveto{\pgfqpoint{1.222638in}{0.745237in}}{\pgfqpoint{1.220324in}{0.739651in}}{\pgfqpoint{1.220324in}{0.733827in}}%
\pgfpathcurveto{\pgfqpoint{1.220324in}{0.728003in}}{\pgfqpoint{1.222638in}{0.722417in}}{\pgfqpoint{1.226756in}{0.718299in}}%
\pgfpathcurveto{\pgfqpoint{1.230874in}{0.714181in}}{\pgfqpoint{1.236461in}{0.711867in}}{\pgfqpoint{1.242284in}{0.711867in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526809in}{0.946999in}}%
\pgfpathcurveto{\pgfqpoint{0.532633in}{0.946999in}}{\pgfqpoint{0.538219in}{0.949313in}}{\pgfqpoint{0.542338in}{0.953431in}}%
\pgfpathcurveto{\pgfqpoint{0.546456in}{0.957549in}}{\pgfqpoint{0.548770in}{0.963135in}}{\pgfqpoint{0.548770in}{0.968959in}}%
\pgfpathcurveto{\pgfqpoint{0.548770in}{0.974783in}}{\pgfqpoint{0.546456in}{0.980369in}}{\pgfqpoint{0.542338in}{0.984487in}}%
\pgfpathcurveto{\pgfqpoint{0.538219in}{0.988605in}}{\pgfqpoint{0.532633in}{0.990919in}}{\pgfqpoint{0.526809in}{0.990919in}}%
\pgfpathcurveto{\pgfqpoint{0.520985in}{0.990919in}}{\pgfqpoint{0.515399in}{0.988605in}}{\pgfqpoint{0.511281in}{0.984487in}}%
\pgfpathcurveto{\pgfqpoint{0.507163in}{0.980369in}}{\pgfqpoint{0.504849in}{0.974783in}}{\pgfqpoint{0.504849in}{0.968959in}}%
\pgfpathcurveto{\pgfqpoint{0.504849in}{0.963135in}}{\pgfqpoint{0.507163in}{0.957549in}}{\pgfqpoint{0.511281in}{0.953431in}}%
\pgfpathcurveto{\pgfqpoint{0.515399in}{0.949313in}}{\pgfqpoint{0.520985in}{0.946999in}}{\pgfqpoint{0.526809in}{0.946999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627468in}{1.080338in}}%
\pgfpathcurveto{\pgfqpoint{1.633292in}{1.080338in}}{\pgfqpoint{1.638878in}{1.082652in}}{\pgfqpoint{1.642996in}{1.086770in}}%
\pgfpathcurveto{\pgfqpoint{1.647114in}{1.090888in}}{\pgfqpoint{1.649428in}{1.096474in}}{\pgfqpoint{1.649428in}{1.102298in}}%
\pgfpathcurveto{\pgfqpoint{1.649428in}{1.108122in}}{\pgfqpoint{1.647114in}{1.113708in}}{\pgfqpoint{1.642996in}{1.117826in}}%
\pgfpathcurveto{\pgfqpoint{1.638878in}{1.121944in}}{\pgfqpoint{1.633292in}{1.124258in}}{\pgfqpoint{1.627468in}{1.124258in}}%
\pgfpathcurveto{\pgfqpoint{1.621644in}{1.124258in}}{\pgfqpoint{1.616058in}{1.121944in}}{\pgfqpoint{1.611940in}{1.117826in}}%
\pgfpathcurveto{\pgfqpoint{1.607821in}{1.113708in}}{\pgfqpoint{1.605508in}{1.108122in}}{\pgfqpoint{1.605508in}{1.102298in}}%
\pgfpathcurveto{\pgfqpoint{1.605508in}{1.096474in}}{\pgfqpoint{1.607821in}{1.090888in}}{\pgfqpoint{1.611940in}{1.086770in}}%
\pgfpathcurveto{\pgfqpoint{1.616058in}{1.082652in}}{\pgfqpoint{1.621644in}{1.080338in}}{\pgfqpoint{1.627468in}{1.080338in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178643in}{0.587638in}}%
\pgfpathcurveto{\pgfqpoint{1.184467in}{0.587638in}}{\pgfqpoint{1.190053in}{0.589952in}}{\pgfqpoint{1.194171in}{0.594070in}}%
\pgfpathcurveto{\pgfqpoint{1.198290in}{0.598188in}}{\pgfqpoint{1.200603in}{0.603774in}}{\pgfqpoint{1.200603in}{0.609598in}}%
\pgfpathcurveto{\pgfqpoint{1.200603in}{0.615422in}}{\pgfqpoint{1.198290in}{0.621008in}}{\pgfqpoint{1.194171in}{0.625126in}}%
\pgfpathcurveto{\pgfqpoint{1.190053in}{0.629244in}}{\pgfqpoint{1.184467in}{0.631558in}}{\pgfqpoint{1.178643in}{0.631558in}}%
\pgfpathcurveto{\pgfqpoint{1.172819in}{0.631558in}}{\pgfqpoint{1.167233in}{0.629244in}}{\pgfqpoint{1.163115in}{0.625126in}}%
\pgfpathcurveto{\pgfqpoint{1.158997in}{0.621008in}}{\pgfqpoint{1.156683in}{0.615422in}}{\pgfqpoint{1.156683in}{0.609598in}}%
\pgfpathcurveto{\pgfqpoint{1.156683in}{0.603774in}}{\pgfqpoint{1.158997in}{0.598188in}}{\pgfqpoint{1.163115in}{0.594070in}}%
\pgfpathcurveto{\pgfqpoint{1.167233in}{0.589952in}}{\pgfqpoint{1.172819in}{0.587638in}}{\pgfqpoint{1.178643in}{0.587638in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629834in}{0.708242in}}%
\pgfpathcurveto{\pgfqpoint{0.635658in}{0.708242in}}{\pgfqpoint{0.641244in}{0.710556in}}{\pgfqpoint{0.645362in}{0.714674in}}%
\pgfpathcurveto{\pgfqpoint{0.649480in}{0.718793in}}{\pgfqpoint{0.651794in}{0.724379in}}{\pgfqpoint{0.651794in}{0.730203in}}%
\pgfpathcurveto{\pgfqpoint{0.651794in}{0.736027in}}{\pgfqpoint{0.649480in}{0.741613in}}{\pgfqpoint{0.645362in}{0.745731in}}%
\pgfpathcurveto{\pgfqpoint{0.641244in}{0.749849in}}{\pgfqpoint{0.635658in}{0.752163in}}{\pgfqpoint{0.629834in}{0.752163in}}%
\pgfpathcurveto{\pgfqpoint{0.624010in}{0.752163in}}{\pgfqpoint{0.618424in}{0.749849in}}{\pgfqpoint{0.614306in}{0.745731in}}%
\pgfpathcurveto{\pgfqpoint{0.610188in}{0.741613in}}{\pgfqpoint{0.607874in}{0.736027in}}{\pgfqpoint{0.607874in}{0.730203in}}%
\pgfpathcurveto{\pgfqpoint{0.607874in}{0.724379in}}{\pgfqpoint{0.610188in}{0.718793in}}{\pgfqpoint{0.614306in}{0.714674in}}%
\pgfpathcurveto{\pgfqpoint{0.618424in}{0.710556in}}{\pgfqpoint{0.624010in}{0.708242in}}{\pgfqpoint{0.629834in}{0.708242in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360579in}{1.104517in}}%
\pgfpathcurveto{\pgfqpoint{0.366402in}{1.104517in}}{\pgfqpoint{0.371989in}{1.106831in}}{\pgfqpoint{0.376107in}{1.110949in}}%
\pgfpathcurveto{\pgfqpoint{0.380225in}{1.115067in}}{\pgfqpoint{0.382539in}{1.120653in}}{\pgfqpoint{0.382539in}{1.126477in}}%
\pgfpathcurveto{\pgfqpoint{0.382539in}{1.132301in}}{\pgfqpoint{0.380225in}{1.137887in}}{\pgfqpoint{0.376107in}{1.142006in}}%
\pgfpathcurveto{\pgfqpoint{0.371989in}{1.146124in}}{\pgfqpoint{0.366402in}{1.148438in}}{\pgfqpoint{0.360579in}{1.148438in}}%
\pgfpathcurveto{\pgfqpoint{0.354755in}{1.148438in}}{\pgfqpoint{0.349168in}{1.146124in}}{\pgfqpoint{0.345050in}{1.142006in}}%
\pgfpathcurveto{\pgfqpoint{0.340932in}{1.137887in}}{\pgfqpoint{0.338618in}{1.132301in}}{\pgfqpoint{0.338618in}{1.126477in}}%
\pgfpathcurveto{\pgfqpoint{0.338618in}{1.120653in}}{\pgfqpoint{0.340932in}{1.115067in}}{\pgfqpoint{0.345050in}{1.110949in}}%
\pgfpathcurveto{\pgfqpoint{0.349168in}{1.106831in}}{\pgfqpoint{0.354755in}{1.104517in}}{\pgfqpoint{0.360579in}{1.104517in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258930in}{0.639157in}}%
\pgfpathcurveto{\pgfqpoint{1.264754in}{0.639157in}}{\pgfqpoint{1.270340in}{0.641471in}}{\pgfqpoint{1.274458in}{0.645589in}}%
\pgfpathcurveto{\pgfqpoint{1.278577in}{0.649707in}}{\pgfqpoint{1.280890in}{0.655293in}}{\pgfqpoint{1.280890in}{0.661117in}}%
\pgfpathcurveto{\pgfqpoint{1.280890in}{0.666941in}}{\pgfqpoint{1.278577in}{0.672527in}}{\pgfqpoint{1.274458in}{0.676646in}}%
\pgfpathcurveto{\pgfqpoint{1.270340in}{0.680764in}}{\pgfqpoint{1.264754in}{0.683078in}}{\pgfqpoint{1.258930in}{0.683078in}}%
\pgfpathcurveto{\pgfqpoint{1.253106in}{0.683078in}}{\pgfqpoint{1.247520in}{0.680764in}}{\pgfqpoint{1.243402in}{0.676646in}}%
\pgfpathcurveto{\pgfqpoint{1.239284in}{0.672527in}}{\pgfqpoint{1.236970in}{0.666941in}}{\pgfqpoint{1.236970in}{0.661117in}}%
\pgfpathcurveto{\pgfqpoint{1.236970in}{0.655293in}}{\pgfqpoint{1.239284in}{0.649707in}}{\pgfqpoint{1.243402in}{0.645589in}}%
\pgfpathcurveto{\pgfqpoint{1.247520in}{0.641471in}}{\pgfqpoint{1.253106in}{0.639157in}}{\pgfqpoint{1.258930in}{0.639157in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215502in}{0.636896in}}%
\pgfpathcurveto{\pgfqpoint{1.221326in}{0.636896in}}{\pgfqpoint{1.226912in}{0.639210in}}{\pgfqpoint{1.231030in}{0.643328in}}%
\pgfpathcurveto{\pgfqpoint{1.235148in}{0.647446in}}{\pgfqpoint{1.237462in}{0.653032in}}{\pgfqpoint{1.237462in}{0.658856in}}%
\pgfpathcurveto{\pgfqpoint{1.237462in}{0.664680in}}{\pgfqpoint{1.235148in}{0.670266in}}{\pgfqpoint{1.231030in}{0.674384in}}%
\pgfpathcurveto{\pgfqpoint{1.226912in}{0.678502in}}{\pgfqpoint{1.221326in}{0.680816in}}{\pgfqpoint{1.215502in}{0.680816in}}%
\pgfpathcurveto{\pgfqpoint{1.209678in}{0.680816in}}{\pgfqpoint{1.204092in}{0.678502in}}{\pgfqpoint{1.199974in}{0.674384in}}%
\pgfpathcurveto{\pgfqpoint{1.195856in}{0.670266in}}{\pgfqpoint{1.193542in}{0.664680in}}{\pgfqpoint{1.193542in}{0.658856in}}%
\pgfpathcurveto{\pgfqpoint{1.193542in}{0.653032in}}{\pgfqpoint{1.195856in}{0.647446in}}{\pgfqpoint{1.199974in}{0.643328in}}%
\pgfpathcurveto{\pgfqpoint{1.204092in}{0.639210in}}{\pgfqpoint{1.209678in}{0.636896in}}{\pgfqpoint{1.215502in}{0.636896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762857in}{1.227982in}}%
\pgfpathcurveto{\pgfqpoint{1.768681in}{1.227982in}}{\pgfqpoint{1.774267in}{1.230296in}}{\pgfqpoint{1.778385in}{1.234414in}}%
\pgfpathcurveto{\pgfqpoint{1.782503in}{1.238532in}}{\pgfqpoint{1.784817in}{1.244119in}}{\pgfqpoint{1.784817in}{1.249942in}}%
\pgfpathcurveto{\pgfqpoint{1.784817in}{1.255766in}}{\pgfqpoint{1.782503in}{1.261353in}}{\pgfqpoint{1.778385in}{1.265471in}}%
\pgfpathcurveto{\pgfqpoint{1.774267in}{1.269589in}}{\pgfqpoint{1.768681in}{1.271903in}}{\pgfqpoint{1.762857in}{1.271903in}}%
\pgfpathcurveto{\pgfqpoint{1.757033in}{1.271903in}}{\pgfqpoint{1.751446in}{1.269589in}}{\pgfqpoint{1.747328in}{1.265471in}}%
\pgfpathcurveto{\pgfqpoint{1.743210in}{1.261353in}}{\pgfqpoint{1.740896in}{1.255766in}}{\pgfqpoint{1.740896in}{1.249942in}}%
\pgfpathcurveto{\pgfqpoint{1.740896in}{1.244119in}}{\pgfqpoint{1.743210in}{1.238532in}}{\pgfqpoint{1.747328in}{1.234414in}}%
\pgfpathcurveto{\pgfqpoint{1.751446in}{1.230296in}}{\pgfqpoint{1.757033in}{1.227982in}}{\pgfqpoint{1.762857in}{1.227982in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267719in}{0.673452in}}%
\pgfpathcurveto{\pgfqpoint{1.273543in}{0.673452in}}{\pgfqpoint{1.279129in}{0.675765in}}{\pgfqpoint{1.283247in}{0.679884in}}%
\pgfpathcurveto{\pgfqpoint{1.287366in}{0.684002in}}{\pgfqpoint{1.289679in}{0.689588in}}{\pgfqpoint{1.289679in}{0.695412in}}%
\pgfpathcurveto{\pgfqpoint{1.289679in}{0.701236in}}{\pgfqpoint{1.287366in}{0.706822in}}{\pgfqpoint{1.283247in}{0.710940in}}%
\pgfpathcurveto{\pgfqpoint{1.279129in}{0.715058in}}{\pgfqpoint{1.273543in}{0.717372in}}{\pgfqpoint{1.267719in}{0.717372in}}%
\pgfpathcurveto{\pgfqpoint{1.261895in}{0.717372in}}{\pgfqpoint{1.256309in}{0.715058in}}{\pgfqpoint{1.252191in}{0.710940in}}%
\pgfpathcurveto{\pgfqpoint{1.248073in}{0.706822in}}{\pgfqpoint{1.245759in}{0.701236in}}{\pgfqpoint{1.245759in}{0.695412in}}%
\pgfpathcurveto{\pgfqpoint{1.245759in}{0.689588in}}{\pgfqpoint{1.248073in}{0.684002in}}{\pgfqpoint{1.252191in}{0.679884in}}%
\pgfpathcurveto{\pgfqpoint{1.256309in}{0.675765in}}{\pgfqpoint{1.261895in}{0.673452in}}{\pgfqpoint{1.267719in}{0.673452in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678164in}{0.707930in}}%
\pgfpathcurveto{\pgfqpoint{0.683988in}{0.707930in}}{\pgfqpoint{0.689574in}{0.710244in}}{\pgfqpoint{0.693693in}{0.714362in}}%
\pgfpathcurveto{\pgfqpoint{0.697811in}{0.718480in}}{\pgfqpoint{0.700125in}{0.724066in}}{\pgfqpoint{0.700125in}{0.729890in}}%
\pgfpathcurveto{\pgfqpoint{0.700125in}{0.735714in}}{\pgfqpoint{0.697811in}{0.741300in}}{\pgfqpoint{0.693693in}{0.745418in}}%
\pgfpathcurveto{\pgfqpoint{0.689574in}{0.749536in}}{\pgfqpoint{0.683988in}{0.751850in}}{\pgfqpoint{0.678164in}{0.751850in}}%
\pgfpathcurveto{\pgfqpoint{0.672340in}{0.751850in}}{\pgfqpoint{0.666754in}{0.749536in}}{\pgfqpoint{0.662636in}{0.745418in}}%
\pgfpathcurveto{\pgfqpoint{0.658518in}{0.741300in}}{\pgfqpoint{0.656204in}{0.735714in}}{\pgfqpoint{0.656204in}{0.729890in}}%
\pgfpathcurveto{\pgfqpoint{0.656204in}{0.724066in}}{\pgfqpoint{0.658518in}{0.718480in}}{\pgfqpoint{0.662636in}{0.714362in}}%
\pgfpathcurveto{\pgfqpoint{0.666754in}{0.710244in}}{\pgfqpoint{0.672340in}{0.707930in}}{\pgfqpoint{0.678164in}{0.707930in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005638in}{0.377498in}}%
\pgfpathcurveto{\pgfqpoint{1.011462in}{0.377498in}}{\pgfqpoint{1.017048in}{0.379812in}}{\pgfqpoint{1.021166in}{0.383930in}}%
\pgfpathcurveto{\pgfqpoint{1.025284in}{0.388048in}}{\pgfqpoint{1.027598in}{0.393634in}}{\pgfqpoint{1.027598in}{0.399458in}}%
\pgfpathcurveto{\pgfqpoint{1.027598in}{0.405282in}}{\pgfqpoint{1.025284in}{0.410868in}}{\pgfqpoint{1.021166in}{0.414986in}}%
\pgfpathcurveto{\pgfqpoint{1.017048in}{0.419104in}}{\pgfqpoint{1.011462in}{0.421418in}}{\pgfqpoint{1.005638in}{0.421418in}}%
\pgfpathcurveto{\pgfqpoint{0.999814in}{0.421418in}}{\pgfqpoint{0.994227in}{0.419104in}}{\pgfqpoint{0.990109in}{0.414986in}}%
\pgfpathcurveto{\pgfqpoint{0.985991in}{0.410868in}}{\pgfqpoint{0.983677in}{0.405282in}}{\pgfqpoint{0.983677in}{0.399458in}}%
\pgfpathcurveto{\pgfqpoint{0.983677in}{0.393634in}}{\pgfqpoint{0.985991in}{0.388048in}}{\pgfqpoint{0.990109in}{0.383930in}}%
\pgfpathcurveto{\pgfqpoint{0.994227in}{0.379812in}}{\pgfqpoint{0.999814in}{0.377498in}}{\pgfqpoint{1.005638in}{0.377498in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490663in}{0.960224in}}%
\pgfpathcurveto{\pgfqpoint{0.496487in}{0.960224in}}{\pgfqpoint{0.502073in}{0.962538in}}{\pgfqpoint{0.506192in}{0.966656in}}%
\pgfpathcurveto{\pgfqpoint{0.510310in}{0.970774in}}{\pgfqpoint{0.512624in}{0.976360in}}{\pgfqpoint{0.512624in}{0.982184in}}%
\pgfpathcurveto{\pgfqpoint{0.512624in}{0.988008in}}{\pgfqpoint{0.510310in}{0.993594in}}{\pgfqpoint{0.506192in}{0.997712in}}%
\pgfpathcurveto{\pgfqpoint{0.502073in}{1.001830in}}{\pgfqpoint{0.496487in}{1.004144in}}{\pgfqpoint{0.490663in}{1.004144in}}%
\pgfpathcurveto{\pgfqpoint{0.484839in}{1.004144in}}{\pgfqpoint{0.479253in}{1.001830in}}{\pgfqpoint{0.475135in}{0.997712in}}%
\pgfpathcurveto{\pgfqpoint{0.471017in}{0.993594in}}{\pgfqpoint{0.468703in}{0.988008in}}{\pgfqpoint{0.468703in}{0.982184in}}%
\pgfpathcurveto{\pgfqpoint{0.468703in}{0.976360in}}{\pgfqpoint{0.471017in}{0.970774in}}{\pgfqpoint{0.475135in}{0.966656in}}%
\pgfpathcurveto{\pgfqpoint{0.479253in}{0.962538in}}{\pgfqpoint{0.484839in}{0.960224in}}{\pgfqpoint{0.490663in}{0.960224in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144915in}{0.461354in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{0.461354in}}{\pgfqpoint{1.156325in}{0.463668in}}{\pgfqpoint{1.160443in}{0.467786in}}%
\pgfpathcurveto{\pgfqpoint{1.164561in}{0.471904in}}{\pgfqpoint{1.166875in}{0.477491in}}{\pgfqpoint{1.166875in}{0.483314in}}%
\pgfpathcurveto{\pgfqpoint{1.166875in}{0.489138in}}{\pgfqpoint{1.164561in}{0.494725in}}{\pgfqpoint{1.160443in}{0.498843in}}%
\pgfpathcurveto{\pgfqpoint{1.156325in}{0.502961in}}{\pgfqpoint{1.150739in}{0.505275in}}{\pgfqpoint{1.144915in}{0.505275in}}%
\pgfpathcurveto{\pgfqpoint{1.139091in}{0.505275in}}{\pgfqpoint{1.133505in}{0.502961in}}{\pgfqpoint{1.129387in}{0.498843in}}%
\pgfpathcurveto{\pgfqpoint{1.125269in}{0.494725in}}{\pgfqpoint{1.122955in}{0.489138in}}{\pgfqpoint{1.122955in}{0.483314in}}%
\pgfpathcurveto{\pgfqpoint{1.122955in}{0.477491in}}{\pgfqpoint{1.125269in}{0.471904in}}{\pgfqpoint{1.129387in}{0.467786in}}%
\pgfpathcurveto{\pgfqpoint{1.133505in}{0.463668in}}{\pgfqpoint{1.139091in}{0.461354in}}{\pgfqpoint{1.144915in}{0.461354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554431in}{0.920227in}}%
\pgfpathcurveto{\pgfqpoint{0.560255in}{0.920227in}}{\pgfqpoint{0.565841in}{0.922541in}}{\pgfqpoint{0.569959in}{0.926659in}}%
\pgfpathcurveto{\pgfqpoint{0.574077in}{0.930777in}}{\pgfqpoint{0.576391in}{0.936363in}}{\pgfqpoint{0.576391in}{0.942187in}}%
\pgfpathcurveto{\pgfqpoint{0.576391in}{0.948011in}}{\pgfqpoint{0.574077in}{0.953597in}}{\pgfqpoint{0.569959in}{0.957715in}}%
\pgfpathcurveto{\pgfqpoint{0.565841in}{0.961833in}}{\pgfqpoint{0.560255in}{0.964147in}}{\pgfqpoint{0.554431in}{0.964147in}}%
\pgfpathcurveto{\pgfqpoint{0.548607in}{0.964147in}}{\pgfqpoint{0.543021in}{0.961833in}}{\pgfqpoint{0.538903in}{0.957715in}}%
\pgfpathcurveto{\pgfqpoint{0.534784in}{0.953597in}}{\pgfqpoint{0.532471in}{0.948011in}}{\pgfqpoint{0.532471in}{0.942187in}}%
\pgfpathcurveto{\pgfqpoint{0.532471in}{0.936363in}}{\pgfqpoint{0.534784in}{0.930777in}}{\pgfqpoint{0.538903in}{0.926659in}}%
\pgfpathcurveto{\pgfqpoint{0.543021in}{0.922541in}}{\pgfqpoint{0.548607in}{0.920227in}}{\pgfqpoint{0.554431in}{0.920227in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824639in}{1.353010in}}%
\pgfpathcurveto{\pgfqpoint{1.830463in}{1.353010in}}{\pgfqpoint{1.836049in}{1.355324in}}{\pgfqpoint{1.840167in}{1.359442in}}%
\pgfpathcurveto{\pgfqpoint{1.844285in}{1.363560in}}{\pgfqpoint{1.846599in}{1.369146in}}{\pgfqpoint{1.846599in}{1.374970in}}%
\pgfpathcurveto{\pgfqpoint{1.846599in}{1.380794in}}{\pgfqpoint{1.844285in}{1.386380in}}{\pgfqpoint{1.840167in}{1.390498in}}%
\pgfpathcurveto{\pgfqpoint{1.836049in}{1.394617in}}{\pgfqpoint{1.830463in}{1.396930in}}{\pgfqpoint{1.824639in}{1.396930in}}%
\pgfpathcurveto{\pgfqpoint{1.818815in}{1.396930in}}{\pgfqpoint{1.813229in}{1.394617in}}{\pgfqpoint{1.809111in}{1.390498in}}%
\pgfpathcurveto{\pgfqpoint{1.804992in}{1.386380in}}{\pgfqpoint{1.802679in}{1.380794in}}{\pgfqpoint{1.802679in}{1.374970in}}%
\pgfpathcurveto{\pgfqpoint{1.802679in}{1.369146in}}{\pgfqpoint{1.804992in}{1.363560in}}{\pgfqpoint{1.809111in}{1.359442in}}%
\pgfpathcurveto{\pgfqpoint{1.813229in}{1.355324in}}{\pgfqpoint{1.818815in}{1.353010in}}{\pgfqpoint{1.824639in}{1.353010in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812526in}{0.704735in}}%
\pgfpathcurveto{\pgfqpoint{0.818350in}{0.704735in}}{\pgfqpoint{0.823936in}{0.707049in}}{\pgfqpoint{0.828054in}{0.711168in}}%
\pgfpathcurveto{\pgfqpoint{0.832172in}{0.715286in}}{\pgfqpoint{0.834486in}{0.720872in}}{\pgfqpoint{0.834486in}{0.726696in}}%
\pgfpathcurveto{\pgfqpoint{0.834486in}{0.732520in}}{\pgfqpoint{0.832172in}{0.738106in}}{\pgfqpoint{0.828054in}{0.742224in}}%
\pgfpathcurveto{\pgfqpoint{0.823936in}{0.746342in}}{\pgfqpoint{0.818350in}{0.748656in}}{\pgfqpoint{0.812526in}{0.748656in}}%
\pgfpathcurveto{\pgfqpoint{0.806702in}{0.748656in}}{\pgfqpoint{0.801116in}{0.746342in}}{\pgfqpoint{0.796997in}{0.742224in}}%
\pgfpathcurveto{\pgfqpoint{0.792879in}{0.738106in}}{\pgfqpoint{0.790565in}{0.732520in}}{\pgfqpoint{0.790565in}{0.726696in}}%
\pgfpathcurveto{\pgfqpoint{0.790565in}{0.720872in}}{\pgfqpoint{0.792879in}{0.715286in}}{\pgfqpoint{0.796997in}{0.711168in}}%
\pgfpathcurveto{\pgfqpoint{0.801116in}{0.707049in}}{\pgfqpoint{0.806702in}{0.704735in}}{\pgfqpoint{0.812526in}{0.704735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837011in}{0.576601in}}%
\pgfpathcurveto{\pgfqpoint{0.842835in}{0.576601in}}{\pgfqpoint{0.848421in}{0.578914in}}{\pgfqpoint{0.852539in}{0.583033in}}%
\pgfpathcurveto{\pgfqpoint{0.856657in}{0.587151in}}{\pgfqpoint{0.858971in}{0.592737in}}{\pgfqpoint{0.858971in}{0.598561in}}%
\pgfpathcurveto{\pgfqpoint{0.858971in}{0.604385in}}{\pgfqpoint{0.856657in}{0.609971in}}{\pgfqpoint{0.852539in}{0.614089in}}%
\pgfpathcurveto{\pgfqpoint{0.848421in}{0.618207in}}{\pgfqpoint{0.842835in}{0.620521in}}{\pgfqpoint{0.837011in}{0.620521in}}%
\pgfpathcurveto{\pgfqpoint{0.831187in}{0.620521in}}{\pgfqpoint{0.825601in}{0.618207in}}{\pgfqpoint{0.821483in}{0.614089in}}%
\pgfpathcurveto{\pgfqpoint{0.817365in}{0.609971in}}{\pgfqpoint{0.815051in}{0.604385in}}{\pgfqpoint{0.815051in}{0.598561in}}%
\pgfpathcurveto{\pgfqpoint{0.815051in}{0.592737in}}{\pgfqpoint{0.817365in}{0.587151in}}{\pgfqpoint{0.821483in}{0.583033in}}%
\pgfpathcurveto{\pgfqpoint{0.825601in}{0.578914in}}{\pgfqpoint{0.831187in}{0.576601in}}{\pgfqpoint{0.837011in}{0.576601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727550in}{1.119051in}}%
\pgfpathcurveto{\pgfqpoint{1.733374in}{1.119051in}}{\pgfqpoint{1.738960in}{1.121365in}}{\pgfqpoint{1.743078in}{1.125483in}}%
\pgfpathcurveto{\pgfqpoint{1.747196in}{1.129601in}}{\pgfqpoint{1.749510in}{1.135187in}}{\pgfqpoint{1.749510in}{1.141011in}}%
\pgfpathcurveto{\pgfqpoint{1.749510in}{1.146835in}}{\pgfqpoint{1.747196in}{1.152421in}}{\pgfqpoint{1.743078in}{1.156539in}}%
\pgfpathcurveto{\pgfqpoint{1.738960in}{1.160657in}}{\pgfqpoint{1.733374in}{1.162971in}}{\pgfqpoint{1.727550in}{1.162971in}}%
\pgfpathcurveto{\pgfqpoint{1.721726in}{1.162971in}}{\pgfqpoint{1.716140in}{1.160657in}}{\pgfqpoint{1.712022in}{1.156539in}}%
\pgfpathcurveto{\pgfqpoint{1.707903in}{1.152421in}}{\pgfqpoint{1.705589in}{1.146835in}}{\pgfqpoint{1.705589in}{1.141011in}}%
\pgfpathcurveto{\pgfqpoint{1.705589in}{1.135187in}}{\pgfqpoint{1.707903in}{1.129601in}}{\pgfqpoint{1.712022in}{1.125483in}}%
\pgfpathcurveto{\pgfqpoint{1.716140in}{1.121365in}}{\pgfqpoint{1.721726in}{1.119051in}}{\pgfqpoint{1.727550in}{1.119051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319357in}{0.743711in}}%
\pgfpathcurveto{\pgfqpoint{1.325181in}{0.743711in}}{\pgfqpoint{1.330767in}{0.746025in}}{\pgfqpoint{1.334885in}{0.750143in}}%
\pgfpathcurveto{\pgfqpoint{1.339003in}{0.754262in}}{\pgfqpoint{1.341317in}{0.759848in}}{\pgfqpoint{1.341317in}{0.765672in}}%
\pgfpathcurveto{\pgfqpoint{1.341317in}{0.771496in}}{\pgfqpoint{1.339003in}{0.777082in}}{\pgfqpoint{1.334885in}{0.781200in}}%
\pgfpathcurveto{\pgfqpoint{1.330767in}{0.785318in}}{\pgfqpoint{1.325181in}{0.787632in}}{\pgfqpoint{1.319357in}{0.787632in}}%
\pgfpathcurveto{\pgfqpoint{1.313533in}{0.787632in}}{\pgfqpoint{1.307947in}{0.785318in}}{\pgfqpoint{1.303829in}{0.781200in}}%
\pgfpathcurveto{\pgfqpoint{1.299710in}{0.777082in}}{\pgfqpoint{1.297397in}{0.771496in}}{\pgfqpoint{1.297397in}{0.765672in}}%
\pgfpathcurveto{\pgfqpoint{1.297397in}{0.759848in}}{\pgfqpoint{1.299710in}{0.754262in}}{\pgfqpoint{1.303829in}{0.750143in}}%
\pgfpathcurveto{\pgfqpoint{1.307947in}{0.746025in}}{\pgfqpoint{1.313533in}{0.743711in}}{\pgfqpoint{1.319357in}{0.743711in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748202in}{0.713360in}}%
\pgfpathcurveto{\pgfqpoint{0.754026in}{0.713360in}}{\pgfqpoint{0.759612in}{0.715674in}}{\pgfqpoint{0.763730in}{0.719792in}}%
\pgfpathcurveto{\pgfqpoint{0.767848in}{0.723910in}}{\pgfqpoint{0.770162in}{0.729496in}}{\pgfqpoint{0.770162in}{0.735320in}}%
\pgfpathcurveto{\pgfqpoint{0.770162in}{0.741144in}}{\pgfqpoint{0.767848in}{0.746730in}}{\pgfqpoint{0.763730in}{0.750849in}}%
\pgfpathcurveto{\pgfqpoint{0.759612in}{0.754967in}}{\pgfqpoint{0.754026in}{0.757281in}}{\pgfqpoint{0.748202in}{0.757281in}}%
\pgfpathcurveto{\pgfqpoint{0.742378in}{0.757281in}}{\pgfqpoint{0.736792in}{0.754967in}}{\pgfqpoint{0.732673in}{0.750849in}}%
\pgfpathcurveto{\pgfqpoint{0.728555in}{0.746730in}}{\pgfqpoint{0.726241in}{0.741144in}}{\pgfqpoint{0.726241in}{0.735320in}}%
\pgfpathcurveto{\pgfqpoint{0.726241in}{0.729496in}}{\pgfqpoint{0.728555in}{0.723910in}}{\pgfqpoint{0.732673in}{0.719792in}}%
\pgfpathcurveto{\pgfqpoint{0.736792in}{0.715674in}}{\pgfqpoint{0.742378in}{0.713360in}}{\pgfqpoint{0.748202in}{0.713360in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693720in}{1.176276in}}%
\pgfpathcurveto{\pgfqpoint{1.699544in}{1.176276in}}{\pgfqpoint{1.705130in}{1.178590in}}{\pgfqpoint{1.709248in}{1.182708in}}%
\pgfpathcurveto{\pgfqpoint{1.713366in}{1.186827in}}{\pgfqpoint{1.715680in}{1.192413in}}{\pgfqpoint{1.715680in}{1.198237in}}%
\pgfpathcurveto{\pgfqpoint{1.715680in}{1.204061in}}{\pgfqpoint{1.713366in}{1.209647in}}{\pgfqpoint{1.709248in}{1.213765in}}%
\pgfpathcurveto{\pgfqpoint{1.705130in}{1.217883in}}{\pgfqpoint{1.699544in}{1.220197in}}{\pgfqpoint{1.693720in}{1.220197in}}%
\pgfpathcurveto{\pgfqpoint{1.687896in}{1.220197in}}{\pgfqpoint{1.682310in}{1.217883in}}{\pgfqpoint{1.678191in}{1.213765in}}%
\pgfpathcurveto{\pgfqpoint{1.674073in}{1.209647in}}{\pgfqpoint{1.671759in}{1.204061in}}{\pgfqpoint{1.671759in}{1.198237in}}%
\pgfpathcurveto{\pgfqpoint{1.671759in}{1.192413in}}{\pgfqpoint{1.674073in}{1.186827in}}{\pgfqpoint{1.678191in}{1.182708in}}%
\pgfpathcurveto{\pgfqpoint{1.682310in}{1.178590in}}{\pgfqpoint{1.687896in}{1.176276in}}{\pgfqpoint{1.693720in}{1.176276in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666834in}{0.733193in}}%
\pgfpathcurveto{\pgfqpoint{0.672658in}{0.733193in}}{\pgfqpoint{0.678244in}{0.735507in}}{\pgfqpoint{0.682362in}{0.739625in}}%
\pgfpathcurveto{\pgfqpoint{0.686480in}{0.743743in}}{\pgfqpoint{0.688794in}{0.749330in}}{\pgfqpoint{0.688794in}{0.755154in}}%
\pgfpathcurveto{\pgfqpoint{0.688794in}{0.760977in}}{\pgfqpoint{0.686480in}{0.766564in}}{\pgfqpoint{0.682362in}{0.770682in}}%
\pgfpathcurveto{\pgfqpoint{0.678244in}{0.774800in}}{\pgfqpoint{0.672658in}{0.777114in}}{\pgfqpoint{0.666834in}{0.777114in}}%
\pgfpathcurveto{\pgfqpoint{0.661010in}{0.777114in}}{\pgfqpoint{0.655424in}{0.774800in}}{\pgfqpoint{0.651306in}{0.770682in}}%
\pgfpathcurveto{\pgfqpoint{0.647187in}{0.766564in}}{\pgfqpoint{0.644874in}{0.760977in}}{\pgfqpoint{0.644874in}{0.755154in}}%
\pgfpathcurveto{\pgfqpoint{0.644874in}{0.749330in}}{\pgfqpoint{0.647187in}{0.743743in}}{\pgfqpoint{0.651306in}{0.739625in}}%
\pgfpathcurveto{\pgfqpoint{0.655424in}{0.735507in}}{\pgfqpoint{0.661010in}{0.733193in}}{\pgfqpoint{0.666834in}{0.733193in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913704in}{0.509032in}}%
\pgfpathcurveto{\pgfqpoint{0.919527in}{0.509032in}}{\pgfqpoint{0.925114in}{0.511346in}}{\pgfqpoint{0.929232in}{0.515464in}}%
\pgfpathcurveto{\pgfqpoint{0.933350in}{0.519583in}}{\pgfqpoint{0.935664in}{0.525169in}}{\pgfqpoint{0.935664in}{0.530993in}}%
\pgfpathcurveto{\pgfqpoint{0.935664in}{0.536817in}}{\pgfqpoint{0.933350in}{0.542403in}}{\pgfqpoint{0.929232in}{0.546521in}}%
\pgfpathcurveto{\pgfqpoint{0.925114in}{0.550639in}}{\pgfqpoint{0.919527in}{0.552953in}}{\pgfqpoint{0.913704in}{0.552953in}}%
\pgfpathcurveto{\pgfqpoint{0.907880in}{0.552953in}}{\pgfqpoint{0.902293in}{0.550639in}}{\pgfqpoint{0.898175in}{0.546521in}}%
\pgfpathcurveto{\pgfqpoint{0.894057in}{0.542403in}}{\pgfqpoint{0.891743in}{0.536817in}}{\pgfqpoint{0.891743in}{0.530993in}}%
\pgfpathcurveto{\pgfqpoint{0.891743in}{0.525169in}}{\pgfqpoint{0.894057in}{0.519583in}}{\pgfqpoint{0.898175in}{0.515464in}}%
\pgfpathcurveto{\pgfqpoint{0.902293in}{0.511346in}}{\pgfqpoint{0.907880in}{0.509032in}}{\pgfqpoint{0.913704in}{0.509032in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200094in}{1.262282in}}%
\pgfpathcurveto{\pgfqpoint{0.205918in}{1.262282in}}{\pgfqpoint{0.211504in}{1.264596in}}{\pgfqpoint{0.215622in}{1.268714in}}%
\pgfpathcurveto{\pgfqpoint{0.219740in}{1.272832in}}{\pgfqpoint{0.222054in}{1.278418in}}{\pgfqpoint{0.222054in}{1.284242in}}%
\pgfpathcurveto{\pgfqpoint{0.222054in}{1.290066in}}{\pgfqpoint{0.219740in}{1.295652in}}{\pgfqpoint{0.215622in}{1.299771in}}%
\pgfpathcurveto{\pgfqpoint{0.211504in}{1.303889in}}{\pgfqpoint{0.205918in}{1.306203in}}{\pgfqpoint{0.200094in}{1.306203in}}%
\pgfpathcurveto{\pgfqpoint{0.194270in}{1.306203in}}{\pgfqpoint{0.188684in}{1.303889in}}{\pgfqpoint{0.184566in}{1.299771in}}%
\pgfpathcurveto{\pgfqpoint{0.180448in}{1.295652in}}{\pgfqpoint{0.178134in}{1.290066in}}{\pgfqpoint{0.178134in}{1.284242in}}%
\pgfpathcurveto{\pgfqpoint{0.178134in}{1.278418in}}{\pgfqpoint{0.180448in}{1.272832in}}{\pgfqpoint{0.184566in}{1.268714in}}%
\pgfpathcurveto{\pgfqpoint{0.188684in}{1.264596in}}{\pgfqpoint{0.194270in}{1.262282in}}{\pgfqpoint{0.200094in}{1.262282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400418in}{1.084556in}}%
\pgfpathcurveto{\pgfqpoint{0.406242in}{1.084556in}}{\pgfqpoint{0.411828in}{1.086870in}}{\pgfqpoint{0.415946in}{1.090988in}}%
\pgfpathcurveto{\pgfqpoint{0.420064in}{1.095107in}}{\pgfqpoint{0.422378in}{1.100693in}}{\pgfqpoint{0.422378in}{1.106517in}}%
\pgfpathcurveto{\pgfqpoint{0.422378in}{1.112341in}}{\pgfqpoint{0.420064in}{1.117927in}}{\pgfqpoint{0.415946in}{1.122045in}}%
\pgfpathcurveto{\pgfqpoint{0.411828in}{1.126163in}}{\pgfqpoint{0.406242in}{1.128477in}}{\pgfqpoint{0.400418in}{1.128477in}}%
\pgfpathcurveto{\pgfqpoint{0.394594in}{1.128477in}}{\pgfqpoint{0.389008in}{1.126163in}}{\pgfqpoint{0.384889in}{1.122045in}}%
\pgfpathcurveto{\pgfqpoint{0.380771in}{1.117927in}}{\pgfqpoint{0.378457in}{1.112341in}}{\pgfqpoint{0.378457in}{1.106517in}}%
\pgfpathcurveto{\pgfqpoint{0.378457in}{1.100693in}}{\pgfqpoint{0.380771in}{1.095107in}}{\pgfqpoint{0.384889in}{1.090988in}}%
\pgfpathcurveto{\pgfqpoint{0.389008in}{1.086870in}}{\pgfqpoint{0.394594in}{1.084556in}}{\pgfqpoint{0.400418in}{1.084556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950527in}{0.333396in}}%
\pgfpathcurveto{\pgfqpoint{0.956351in}{0.333396in}}{\pgfqpoint{0.961938in}{0.335710in}}{\pgfqpoint{0.966056in}{0.339828in}}%
\pgfpathcurveto{\pgfqpoint{0.970174in}{0.343946in}}{\pgfqpoint{0.972488in}{0.349532in}}{\pgfqpoint{0.972488in}{0.355356in}}%
\pgfpathcurveto{\pgfqpoint{0.972488in}{0.361180in}}{\pgfqpoint{0.970174in}{0.366766in}}{\pgfqpoint{0.966056in}{0.370884in}}%
\pgfpathcurveto{\pgfqpoint{0.961938in}{0.375002in}}{\pgfqpoint{0.956351in}{0.377316in}}{\pgfqpoint{0.950527in}{0.377316in}}%
\pgfpathcurveto{\pgfqpoint{0.944704in}{0.377316in}}{\pgfqpoint{0.939117in}{0.375002in}}{\pgfqpoint{0.934999in}{0.370884in}}%
\pgfpathcurveto{\pgfqpoint{0.930881in}{0.366766in}}{\pgfqpoint{0.928567in}{0.361180in}}{\pgfqpoint{0.928567in}{0.355356in}}%
\pgfpathcurveto{\pgfqpoint{0.928567in}{0.349532in}}{\pgfqpoint{0.930881in}{0.343946in}}{\pgfqpoint{0.934999in}{0.339828in}}%
\pgfpathcurveto{\pgfqpoint{0.939117in}{0.335710in}}{\pgfqpoint{0.944704in}{0.333396in}}{\pgfqpoint{0.950527in}{0.333396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216268in}{1.217798in}}%
\pgfpathcurveto{\pgfqpoint{0.222092in}{1.217798in}}{\pgfqpoint{0.227679in}{1.220111in}}{\pgfqpoint{0.231797in}{1.224230in}}%
\pgfpathcurveto{\pgfqpoint{0.235915in}{1.228348in}}{\pgfqpoint{0.238229in}{1.233934in}}{\pgfqpoint{0.238229in}{1.239758in}}%
\pgfpathcurveto{\pgfqpoint{0.238229in}{1.245582in}}{\pgfqpoint{0.235915in}{1.251168in}}{\pgfqpoint{0.231797in}{1.255286in}}%
\pgfpathcurveto{\pgfqpoint{0.227679in}{1.259404in}}{\pgfqpoint{0.222092in}{1.261718in}}{\pgfqpoint{0.216268in}{1.261718in}}%
\pgfpathcurveto{\pgfqpoint{0.210445in}{1.261718in}}{\pgfqpoint{0.204858in}{1.259404in}}{\pgfqpoint{0.200740in}{1.255286in}}%
\pgfpathcurveto{\pgfqpoint{0.196622in}{1.251168in}}{\pgfqpoint{0.194308in}{1.245582in}}{\pgfqpoint{0.194308in}{1.239758in}}%
\pgfpathcurveto{\pgfqpoint{0.194308in}{1.233934in}}{\pgfqpoint{0.196622in}{1.228348in}}{\pgfqpoint{0.200740in}{1.224230in}}%
\pgfpathcurveto{\pgfqpoint{0.204858in}{1.220111in}}{\pgfqpoint{0.210445in}{1.217798in}}{\pgfqpoint{0.216268in}{1.217798in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406448in}{1.103732in}}%
\pgfpathcurveto{\pgfqpoint{0.412272in}{1.103732in}}{\pgfqpoint{0.417858in}{1.106046in}}{\pgfqpoint{0.421976in}{1.110164in}}%
\pgfpathcurveto{\pgfqpoint{0.426094in}{1.114282in}}{\pgfqpoint{0.428408in}{1.119868in}}{\pgfqpoint{0.428408in}{1.125692in}}%
\pgfpathcurveto{\pgfqpoint{0.428408in}{1.131516in}}{\pgfqpoint{0.426094in}{1.137102in}}{\pgfqpoint{0.421976in}{1.141221in}}%
\pgfpathcurveto{\pgfqpoint{0.417858in}{1.145339in}}{\pgfqpoint{0.412272in}{1.147653in}}{\pgfqpoint{0.406448in}{1.147653in}}%
\pgfpathcurveto{\pgfqpoint{0.400624in}{1.147653in}}{\pgfqpoint{0.395037in}{1.145339in}}{\pgfqpoint{0.390919in}{1.141221in}}%
\pgfpathcurveto{\pgfqpoint{0.386801in}{1.137102in}}{\pgfqpoint{0.384487in}{1.131516in}}{\pgfqpoint{0.384487in}{1.125692in}}%
\pgfpathcurveto{\pgfqpoint{0.384487in}{1.119868in}}{\pgfqpoint{0.386801in}{1.114282in}}{\pgfqpoint{0.390919in}{1.110164in}}%
\pgfpathcurveto{\pgfqpoint{0.395037in}{1.106046in}}{\pgfqpoint{0.400624in}{1.103732in}}{\pgfqpoint{0.406448in}{1.103732in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373506in}{1.145390in}}%
\pgfpathcurveto{\pgfqpoint{0.379329in}{1.145390in}}{\pgfqpoint{0.384916in}{1.147704in}}{\pgfqpoint{0.389034in}{1.151822in}}%
\pgfpathcurveto{\pgfqpoint{0.393152in}{1.155940in}}{\pgfqpoint{0.395466in}{1.161526in}}{\pgfqpoint{0.395466in}{1.167350in}}%
\pgfpathcurveto{\pgfqpoint{0.395466in}{1.173174in}}{\pgfqpoint{0.393152in}{1.178760in}}{\pgfqpoint{0.389034in}{1.182878in}}%
\pgfpathcurveto{\pgfqpoint{0.384916in}{1.186997in}}{\pgfqpoint{0.379329in}{1.189310in}}{\pgfqpoint{0.373506in}{1.189310in}}%
\pgfpathcurveto{\pgfqpoint{0.367682in}{1.189310in}}{\pgfqpoint{0.362095in}{1.186997in}}{\pgfqpoint{0.357977in}{1.182878in}}%
\pgfpathcurveto{\pgfqpoint{0.353859in}{1.178760in}}{\pgfqpoint{0.351545in}{1.173174in}}{\pgfqpoint{0.351545in}{1.167350in}}%
\pgfpathcurveto{\pgfqpoint{0.351545in}{1.161526in}}{\pgfqpoint{0.353859in}{1.155940in}}{\pgfqpoint{0.357977in}{1.151822in}}%
\pgfpathcurveto{\pgfqpoint{0.362095in}{1.147704in}}{\pgfqpoint{0.367682in}{1.145390in}}{\pgfqpoint{0.373506in}{1.145390in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692839in}{1.155662in}}%
\pgfpathcurveto{\pgfqpoint{1.698663in}{1.155662in}}{\pgfqpoint{1.704249in}{1.157976in}}{\pgfqpoint{1.708367in}{1.162094in}}%
\pgfpathcurveto{\pgfqpoint{1.712485in}{1.166212in}}{\pgfqpoint{1.714799in}{1.171799in}}{\pgfqpoint{1.714799in}{1.177623in}}%
\pgfpathcurveto{\pgfqpoint{1.714799in}{1.183446in}}{\pgfqpoint{1.712485in}{1.189033in}}{\pgfqpoint{1.708367in}{1.193151in}}%
\pgfpathcurveto{\pgfqpoint{1.704249in}{1.197269in}}{\pgfqpoint{1.698663in}{1.199583in}}{\pgfqpoint{1.692839in}{1.199583in}}%
\pgfpathcurveto{\pgfqpoint{1.687015in}{1.199583in}}{\pgfqpoint{1.681428in}{1.197269in}}{\pgfqpoint{1.677310in}{1.193151in}}%
\pgfpathcurveto{\pgfqpoint{1.673192in}{1.189033in}}{\pgfqpoint{1.670878in}{1.183446in}}{\pgfqpoint{1.670878in}{1.177623in}}%
\pgfpathcurveto{\pgfqpoint{1.670878in}{1.171799in}}{\pgfqpoint{1.673192in}{1.166212in}}{\pgfqpoint{1.677310in}{1.162094in}}%
\pgfpathcurveto{\pgfqpoint{1.681428in}{1.157976in}}{\pgfqpoint{1.687015in}{1.155662in}}{\pgfqpoint{1.692839in}{1.155662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346237in}{0.778137in}}%
\pgfpathcurveto{\pgfqpoint{1.352061in}{0.778137in}}{\pgfqpoint{1.357647in}{0.780451in}}{\pgfqpoint{1.361765in}{0.784569in}}%
\pgfpathcurveto{\pgfqpoint{1.365883in}{0.788687in}}{\pgfqpoint{1.368197in}{0.794273in}}{\pgfqpoint{1.368197in}{0.800097in}}%
\pgfpathcurveto{\pgfqpoint{1.368197in}{0.805921in}}{\pgfqpoint{1.365883in}{0.811507in}}{\pgfqpoint{1.361765in}{0.815625in}}%
\pgfpathcurveto{\pgfqpoint{1.357647in}{0.819744in}}{\pgfqpoint{1.352061in}{0.822057in}}{\pgfqpoint{1.346237in}{0.822057in}}%
\pgfpathcurveto{\pgfqpoint{1.340413in}{0.822057in}}{\pgfqpoint{1.334827in}{0.819744in}}{\pgfqpoint{1.330709in}{0.815625in}}%
\pgfpathcurveto{\pgfqpoint{1.326591in}{0.811507in}}{\pgfqpoint{1.324277in}{0.805921in}}{\pgfqpoint{1.324277in}{0.800097in}}%
\pgfpathcurveto{\pgfqpoint{1.324277in}{0.794273in}}{\pgfqpoint{1.326591in}{0.788687in}}{\pgfqpoint{1.330709in}{0.784569in}}%
\pgfpathcurveto{\pgfqpoint{1.334827in}{0.780451in}}{\pgfqpoint{1.340413in}{0.778137in}}{\pgfqpoint{1.346237in}{0.778137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673256in}{1.148215in}}%
\pgfpathcurveto{\pgfqpoint{1.679080in}{1.148215in}}{\pgfqpoint{1.684666in}{1.150529in}}{\pgfqpoint{1.688784in}{1.154647in}}%
\pgfpathcurveto{\pgfqpoint{1.692902in}{1.158765in}}{\pgfqpoint{1.695216in}{1.164351in}}{\pgfqpoint{1.695216in}{1.170175in}}%
\pgfpathcurveto{\pgfqpoint{1.695216in}{1.175999in}}{\pgfqpoint{1.692902in}{1.181586in}}{\pgfqpoint{1.688784in}{1.185704in}}%
\pgfpathcurveto{\pgfqpoint{1.684666in}{1.189822in}}{\pgfqpoint{1.679080in}{1.192136in}}{\pgfqpoint{1.673256in}{1.192136in}}%
\pgfpathcurveto{\pgfqpoint{1.667432in}{1.192136in}}{\pgfqpoint{1.661846in}{1.189822in}}{\pgfqpoint{1.657728in}{1.185704in}}%
\pgfpathcurveto{\pgfqpoint{1.653610in}{1.181586in}}{\pgfqpoint{1.651296in}{1.175999in}}{\pgfqpoint{1.651296in}{1.170175in}}%
\pgfpathcurveto{\pgfqpoint{1.651296in}{1.164351in}}{\pgfqpoint{1.653610in}{1.158765in}}{\pgfqpoint{1.657728in}{1.154647in}}%
\pgfpathcurveto{\pgfqpoint{1.661846in}{1.150529in}}{\pgfqpoint{1.667432in}{1.148215in}}{\pgfqpoint{1.673256in}{1.148215in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545509in}{0.884305in}}%
\pgfpathcurveto{\pgfqpoint{0.551333in}{0.884305in}}{\pgfqpoint{0.556919in}{0.886619in}}{\pgfqpoint{0.561037in}{0.890737in}}%
\pgfpathcurveto{\pgfqpoint{0.565156in}{0.894856in}}{\pgfqpoint{0.567469in}{0.900442in}}{\pgfqpoint{0.567469in}{0.906266in}}%
\pgfpathcurveto{\pgfqpoint{0.567469in}{0.912090in}}{\pgfqpoint{0.565156in}{0.917676in}}{\pgfqpoint{0.561037in}{0.921794in}}%
\pgfpathcurveto{\pgfqpoint{0.556919in}{0.925912in}}{\pgfqpoint{0.551333in}{0.928226in}}{\pgfqpoint{0.545509in}{0.928226in}}%
\pgfpathcurveto{\pgfqpoint{0.539685in}{0.928226in}}{\pgfqpoint{0.534099in}{0.925912in}}{\pgfqpoint{0.529981in}{0.921794in}}%
\pgfpathcurveto{\pgfqpoint{0.525863in}{0.917676in}}{\pgfqpoint{0.523549in}{0.912090in}}{\pgfqpoint{0.523549in}{0.906266in}}%
\pgfpathcurveto{\pgfqpoint{0.523549in}{0.900442in}}{\pgfqpoint{0.525863in}{0.894856in}}{\pgfqpoint{0.529981in}{0.890737in}}%
\pgfpathcurveto{\pgfqpoint{0.534099in}{0.886619in}}{\pgfqpoint{0.539685in}{0.884305in}}{\pgfqpoint{0.545509in}{0.884305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656499in}{0.798887in}}%
\pgfpathcurveto{\pgfqpoint{0.662323in}{0.798887in}}{\pgfqpoint{0.667909in}{0.801201in}}{\pgfqpoint{0.672027in}{0.805319in}}%
\pgfpathcurveto{\pgfqpoint{0.676146in}{0.809438in}}{\pgfqpoint{0.678460in}{0.815024in}}{\pgfqpoint{0.678460in}{0.820848in}}%
\pgfpathcurveto{\pgfqpoint{0.678460in}{0.826672in}}{\pgfqpoint{0.676146in}{0.832258in}}{\pgfqpoint{0.672027in}{0.836376in}}%
\pgfpathcurveto{\pgfqpoint{0.667909in}{0.840494in}}{\pgfqpoint{0.662323in}{0.842808in}}{\pgfqpoint{0.656499in}{0.842808in}}%
\pgfpathcurveto{\pgfqpoint{0.650675in}{0.842808in}}{\pgfqpoint{0.645089in}{0.840494in}}{\pgfqpoint{0.640971in}{0.836376in}}%
\pgfpathcurveto{\pgfqpoint{0.636853in}{0.832258in}}{\pgfqpoint{0.634539in}{0.826672in}}{\pgfqpoint{0.634539in}{0.820848in}}%
\pgfpathcurveto{\pgfqpoint{0.634539in}{0.815024in}}{\pgfqpoint{0.636853in}{0.809438in}}{\pgfqpoint{0.640971in}{0.805319in}}%
\pgfpathcurveto{\pgfqpoint{0.645089in}{0.801201in}}{\pgfqpoint{0.650675in}{0.798887in}}{\pgfqpoint{0.656499in}{0.798887in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691094in}{0.778975in}}%
\pgfpathcurveto{\pgfqpoint{0.696918in}{0.778975in}}{\pgfqpoint{0.702504in}{0.781289in}}{\pgfqpoint{0.706622in}{0.785407in}}%
\pgfpathcurveto{\pgfqpoint{0.710740in}{0.789525in}}{\pgfqpoint{0.713054in}{0.795111in}}{\pgfqpoint{0.713054in}{0.800935in}}%
\pgfpathcurveto{\pgfqpoint{0.713054in}{0.806759in}}{\pgfqpoint{0.710740in}{0.812345in}}{\pgfqpoint{0.706622in}{0.816463in}}%
\pgfpathcurveto{\pgfqpoint{0.702504in}{0.820582in}}{\pgfqpoint{0.696918in}{0.822895in}}{\pgfqpoint{0.691094in}{0.822895in}}%
\pgfpathcurveto{\pgfqpoint{0.685270in}{0.822895in}}{\pgfqpoint{0.679684in}{0.820582in}}{\pgfqpoint{0.675566in}{0.816463in}}%
\pgfpathcurveto{\pgfqpoint{0.671448in}{0.812345in}}{\pgfqpoint{0.669134in}{0.806759in}}{\pgfqpoint{0.669134in}{0.800935in}}%
\pgfpathcurveto{\pgfqpoint{0.669134in}{0.795111in}}{\pgfqpoint{0.671448in}{0.789525in}}{\pgfqpoint{0.675566in}{0.785407in}}%
\pgfpathcurveto{\pgfqpoint{0.679684in}{0.781289in}}{\pgfqpoint{0.685270in}{0.778975in}}{\pgfqpoint{0.691094in}{0.778975in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183694in}{1.379800in}}%
\pgfpathlineto{\pgfqpoint{0.998075in}{0.512801in}}%
\pgfpathlineto{\pgfqpoint{1.005638in}{0.509922in}}%
\pgfpathlineto{\pgfqpoint{1.824639in}{1.381840in}}%
\pgfpathlineto{\pgfqpoint{1.824639in}{1.381840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908333in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{1.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{0.266254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{1.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183694in}{1.353185in}}%
\pgfpathlineto{\pgfqpoint{0.277662in}{1.353185in}}%
\pgfpathlineto{\pgfqpoint{0.282759in}{1.233696in}}%
\pgfpathlineto{\pgfqpoint{0.373506in}{1.233696in}}%
\pgfpathlineto{\pgfqpoint{0.396138in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{0.477689in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{0.480714in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{0.526809in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{0.541951in}{0.963601in}}%
\pgfpathlineto{\pgfqpoint{0.598644in}{0.963601in}}%
\pgfpathlineto{\pgfqpoint{0.603019in}{0.851798in}}%
\pgfpathlineto{\pgfqpoint{0.736232in}{0.851798in}}%
\pgfpathlineto{\pgfqpoint{0.739411in}{0.751910in}}%
\pgfpathlineto{\pgfqpoint{0.836230in}{0.751910in}}%
\pgfpathlineto{\pgfqpoint{0.837011in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{0.845798in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.694833in}}%
\pgfpathlineto{\pgfqpoint{0.849432in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{0.894868in}{0.694833in}}%
\pgfpathlineto{\pgfqpoint{0.896325in}{0.694833in}}%
\pgfpathlineto{\pgfqpoint{0.904336in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{0.943036in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{0.945442in}{0.694833in}}%
\pgfpathlineto{\pgfqpoint{0.950527in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{1.071350in}{0.579677in}}%
\pgfpathlineto{\pgfqpoint{1.077850in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{1.235499in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{1.242284in}{0.831414in}}%
\pgfpathlineto{\pgfqpoint{1.377712in}{0.831414in}}%
\pgfpathlineto{\pgfqpoint{1.380556in}{0.920537in}}%
\pgfpathlineto{\pgfqpoint{1.432522in}{0.920537in}}%
\pgfpathlineto{\pgfqpoint{1.439917in}{1.042170in}}%
\pgfpathlineto{\pgfqpoint{1.522614in}{1.042170in}}%
\pgfpathlineto{\pgfqpoint{1.523211in}{1.148419in}}%
\pgfpathlineto{\pgfqpoint{1.644410in}{1.148419in}}%
\pgfpathlineto{\pgfqpoint{1.648423in}{1.243635in}}%
\pgfpathlineto{\pgfqpoint{1.720092in}{1.243635in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{1.336102in}}%
\pgfpathlineto{\pgfqpoint{1.785319in}{1.336102in}}%
\pgfpathlineto{\pgfqpoint{1.803638in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{1.824639in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{1.824639in}{1.431321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183694in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{1.824639in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{1.824639in}{0.952711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004167in,y=1.697087in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f(x) = |x|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908333in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{3.716667in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{3.716667in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{1.613754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812500in,y=0.210698in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Signal feature (\(\displaystyle x\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054737in}{1.075545in}}%
\pgfpathcurveto{\pgfqpoint{3.060561in}{1.075545in}}{\pgfqpoint{3.066147in}{1.077859in}}{\pgfqpoint{3.070265in}{1.081977in}}%
\pgfpathcurveto{\pgfqpoint{3.074383in}{1.086095in}}{\pgfqpoint{3.076697in}{1.091682in}}{\pgfqpoint{3.076697in}{1.097505in}}%
\pgfpathcurveto{\pgfqpoint{3.076697in}{1.103329in}}{\pgfqpoint{3.074383in}{1.108916in}}{\pgfqpoint{3.070265in}{1.113034in}}%
\pgfpathcurveto{\pgfqpoint{3.066147in}{1.117152in}}{\pgfqpoint{3.060561in}{1.119466in}}{\pgfqpoint{3.054737in}{1.119466in}}%
\pgfpathcurveto{\pgfqpoint{3.048913in}{1.119466in}}{\pgfqpoint{3.043327in}{1.117152in}}{\pgfqpoint{3.039209in}{1.113034in}}%
\pgfpathcurveto{\pgfqpoint{3.035090in}{1.108916in}}{\pgfqpoint{3.032777in}{1.103329in}}{\pgfqpoint{3.032777in}{1.097505in}}%
\pgfpathcurveto{\pgfqpoint{3.032777in}{1.091682in}}{\pgfqpoint{3.035090in}{1.086095in}}{\pgfqpoint{3.039209in}{1.081977in}}%
\pgfpathcurveto{\pgfqpoint{3.043327in}{1.077859in}}{\pgfqpoint{3.048913in}{1.075545in}}{\pgfqpoint{3.054737in}{1.075545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431258in}{1.068846in}}%
\pgfpathcurveto{\pgfqpoint{2.437082in}{1.068846in}}{\pgfqpoint{2.442668in}{1.071160in}}{\pgfqpoint{2.446786in}{1.075278in}}%
\pgfpathcurveto{\pgfqpoint{2.450905in}{1.079396in}}{\pgfqpoint{2.453218in}{1.084982in}}{\pgfqpoint{2.453218in}{1.090806in}}%
\pgfpathcurveto{\pgfqpoint{2.453218in}{1.096630in}}{\pgfqpoint{2.450905in}{1.102216in}}{\pgfqpoint{2.446786in}{1.106335in}}%
\pgfpathcurveto{\pgfqpoint{2.442668in}{1.110453in}}{\pgfqpoint{2.437082in}{1.112767in}}{\pgfqpoint{2.431258in}{1.112767in}}%
\pgfpathcurveto{\pgfqpoint{2.425434in}{1.112767in}}{\pgfqpoint{2.419848in}{1.110453in}}{\pgfqpoint{2.415730in}{1.106335in}}%
\pgfpathcurveto{\pgfqpoint{2.411612in}{1.102216in}}{\pgfqpoint{2.409298in}{1.096630in}}{\pgfqpoint{2.409298in}{1.090806in}}%
\pgfpathcurveto{\pgfqpoint{2.409298in}{1.084982in}}{\pgfqpoint{2.411612in}{1.079396in}}{\pgfqpoint{2.415730in}{1.075278in}}%
\pgfpathcurveto{\pgfqpoint{2.419848in}{1.071160in}}{\pgfqpoint{2.425434in}{1.068846in}}{\pgfqpoint{2.431258in}{1.068846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106050in}{1.155599in}}%
\pgfpathcurveto{\pgfqpoint{3.111874in}{1.155599in}}{\pgfqpoint{3.117461in}{1.157912in}}{\pgfqpoint{3.121579in}{1.162031in}}%
\pgfpathcurveto{\pgfqpoint{3.125697in}{1.166149in}}{\pgfqpoint{3.128011in}{1.171735in}}{\pgfqpoint{3.128011in}{1.177559in}}%
\pgfpathcurveto{\pgfqpoint{3.128011in}{1.183383in}}{\pgfqpoint{3.125697in}{1.188969in}}{\pgfqpoint{3.121579in}{1.193087in}}%
\pgfpathcurveto{\pgfqpoint{3.117461in}{1.197205in}}{\pgfqpoint{3.111874in}{1.199519in}}{\pgfqpoint{3.106050in}{1.199519in}}%
\pgfpathcurveto{\pgfqpoint{3.100226in}{1.199519in}}{\pgfqpoint{3.094640in}{1.197205in}}{\pgfqpoint{3.090522in}{1.193087in}}%
\pgfpathcurveto{\pgfqpoint{3.086404in}{1.188969in}}{\pgfqpoint{3.084090in}{1.183383in}}{\pgfqpoint{3.084090in}{1.177559in}}%
\pgfpathcurveto{\pgfqpoint{3.084090in}{1.171735in}}{\pgfqpoint{3.086404in}{1.166149in}}{\pgfqpoint{3.090522in}{1.162031in}}%
\pgfpathcurveto{\pgfqpoint{3.094640in}{1.157912in}}{\pgfqpoint{3.100226in}{1.155599in}}{\pgfqpoint{3.106050in}{1.155599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413956in}{1.106046in}}%
\pgfpathcurveto{\pgfqpoint{3.419780in}{1.106046in}}{\pgfqpoint{3.425366in}{1.108359in}}{\pgfqpoint{3.429485in}{1.112478in}}%
\pgfpathcurveto{\pgfqpoint{3.433603in}{1.116596in}}{\pgfqpoint{3.435917in}{1.122182in}}{\pgfqpoint{3.435917in}{1.128006in}}%
\pgfpathcurveto{\pgfqpoint{3.435917in}{1.133830in}}{\pgfqpoint{3.433603in}{1.139416in}}{\pgfqpoint{3.429485in}{1.143534in}}%
\pgfpathcurveto{\pgfqpoint{3.425366in}{1.147652in}}{\pgfqpoint{3.419780in}{1.149966in}}{\pgfqpoint{3.413956in}{1.149966in}}%
\pgfpathcurveto{\pgfqpoint{3.408132in}{1.149966in}}{\pgfqpoint{3.402546in}{1.147652in}}{\pgfqpoint{3.398428in}{1.143534in}}%
\pgfpathcurveto{\pgfqpoint{3.394310in}{1.139416in}}{\pgfqpoint{3.391996in}{1.133830in}}{\pgfqpoint{3.391996in}{1.128006in}}%
\pgfpathcurveto{\pgfqpoint{3.391996in}{1.122182in}}{\pgfqpoint{3.394310in}{1.116596in}}{\pgfqpoint{3.398428in}{1.112478in}}%
\pgfpathcurveto{\pgfqpoint{3.402546in}{1.108359in}}{\pgfqpoint{3.408132in}{1.106046in}}{\pgfqpoint{3.413956in}{1.106046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414381in}{1.134047in}}%
\pgfpathcurveto{\pgfqpoint{3.420204in}{1.134047in}}{\pgfqpoint{3.425791in}{1.136361in}}{\pgfqpoint{3.429909in}{1.140479in}}%
\pgfpathcurveto{\pgfqpoint{3.434027in}{1.144598in}}{\pgfqpoint{3.436341in}{1.150184in}}{\pgfqpoint{3.436341in}{1.156008in}}%
\pgfpathcurveto{\pgfqpoint{3.436341in}{1.161832in}}{\pgfqpoint{3.434027in}{1.167418in}}{\pgfqpoint{3.429909in}{1.171536in}}%
\pgfpathcurveto{\pgfqpoint{3.425791in}{1.175654in}}{\pgfqpoint{3.420204in}{1.177968in}}{\pgfqpoint{3.414381in}{1.177968in}}%
\pgfpathcurveto{\pgfqpoint{3.408557in}{1.177968in}}{\pgfqpoint{3.402970in}{1.175654in}}{\pgfqpoint{3.398852in}{1.171536in}}%
\pgfpathcurveto{\pgfqpoint{3.394734in}{1.167418in}}{\pgfqpoint{3.392420in}{1.161832in}}{\pgfqpoint{3.392420in}{1.156008in}}%
\pgfpathcurveto{\pgfqpoint{3.392420in}{1.150184in}}{\pgfqpoint{3.394734in}{1.144598in}}{\pgfqpoint{3.398852in}{1.140479in}}%
\pgfpathcurveto{\pgfqpoint{3.402970in}{1.136361in}}{\pgfqpoint{3.408557in}{1.134047in}}{\pgfqpoint{3.414381in}{1.134047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842207in}{0.739633in}}%
\pgfpathcurveto{\pgfqpoint{2.848031in}{0.739633in}}{\pgfqpoint{2.853617in}{0.741947in}}{\pgfqpoint{2.857735in}{0.746065in}}%
\pgfpathcurveto{\pgfqpoint{2.861853in}{0.750183in}}{\pgfqpoint{2.864167in}{0.755769in}}{\pgfqpoint{2.864167in}{0.761593in}}%
\pgfpathcurveto{\pgfqpoint{2.864167in}{0.767417in}}{\pgfqpoint{2.861853in}{0.773003in}}{\pgfqpoint{2.857735in}{0.777121in}}%
\pgfpathcurveto{\pgfqpoint{2.853617in}{0.781239in}}{\pgfqpoint{2.848031in}{0.783553in}}{\pgfqpoint{2.842207in}{0.783553in}}%
\pgfpathcurveto{\pgfqpoint{2.836383in}{0.783553in}}{\pgfqpoint{2.830797in}{0.781239in}}{\pgfqpoint{2.826679in}{0.777121in}}%
\pgfpathcurveto{\pgfqpoint{2.822561in}{0.773003in}}{\pgfqpoint{2.820247in}{0.767417in}}{\pgfqpoint{2.820247in}{0.761593in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.755769in}}{\pgfqpoint{2.822561in}{0.750183in}}{\pgfqpoint{2.826679in}{0.746065in}}%
\pgfpathcurveto{\pgfqpoint{2.830797in}{0.741947in}}{\pgfqpoint{2.836383in}{0.739633in}}{\pgfqpoint{2.842207in}{0.739633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101550in}{1.029179in}}%
\pgfpathcurveto{\pgfqpoint{2.107374in}{1.029179in}}{\pgfqpoint{2.112960in}{1.031493in}}{\pgfqpoint{2.117078in}{1.035611in}}%
\pgfpathcurveto{\pgfqpoint{2.121196in}{1.039730in}}{\pgfqpoint{2.123510in}{1.045316in}}{\pgfqpoint{2.123510in}{1.051140in}}%
\pgfpathcurveto{\pgfqpoint{2.123510in}{1.056964in}}{\pgfqpoint{2.121196in}{1.062550in}}{\pgfqpoint{2.117078in}{1.066668in}}%
\pgfpathcurveto{\pgfqpoint{2.112960in}{1.070786in}}{\pgfqpoint{2.107374in}{1.073100in}}{\pgfqpoint{2.101550in}{1.073100in}}%
\pgfpathcurveto{\pgfqpoint{2.095726in}{1.073100in}}{\pgfqpoint{2.090140in}{1.070786in}}{\pgfqpoint{2.086022in}{1.066668in}}%
\pgfpathcurveto{\pgfqpoint{2.081904in}{1.062550in}}{\pgfqpoint{2.079590in}{1.056964in}}{\pgfqpoint{2.079590in}{1.051140in}}%
\pgfpathcurveto{\pgfqpoint{2.079590in}{1.045316in}}{\pgfqpoint{2.081904in}{1.039730in}}{\pgfqpoint{2.086022in}{1.035611in}}%
\pgfpathcurveto{\pgfqpoint{2.090140in}{1.031493in}}{\pgfqpoint{2.095726in}{1.029179in}}{\pgfqpoint{2.101550in}{1.029179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216951in}{1.372988in}}%
\pgfpathcurveto{\pgfqpoint{3.222775in}{1.372988in}}{\pgfqpoint{3.228361in}{1.375302in}}{\pgfqpoint{3.232479in}{1.379420in}}%
\pgfpathcurveto{\pgfqpoint{3.236598in}{1.383539in}}{\pgfqpoint{3.238912in}{1.389125in}}{\pgfqpoint{3.238912in}{1.394949in}}%
\pgfpathcurveto{\pgfqpoint{3.238912in}{1.400773in}}{\pgfqpoint{3.236598in}{1.406359in}}{\pgfqpoint{3.232479in}{1.410477in}}%
\pgfpathcurveto{\pgfqpoint{3.228361in}{1.414595in}}{\pgfqpoint{3.222775in}{1.416909in}}{\pgfqpoint{3.216951in}{1.416909in}}%
\pgfpathcurveto{\pgfqpoint{3.211127in}{1.416909in}}{\pgfqpoint{3.205541in}{1.414595in}}{\pgfqpoint{3.201423in}{1.410477in}}%
\pgfpathcurveto{\pgfqpoint{3.197305in}{1.406359in}}{\pgfqpoint{3.194991in}{1.400773in}}{\pgfqpoint{3.194991in}{1.394949in}}%
\pgfpathcurveto{\pgfqpoint{3.194991in}{1.389125in}}{\pgfqpoint{3.197305in}{1.383539in}}{\pgfqpoint{3.201423in}{1.379420in}}%
\pgfpathcurveto{\pgfqpoint{3.205541in}{1.375302in}}{\pgfqpoint{3.211127in}{1.372988in}}{\pgfqpoint{3.216951in}{1.372988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326318in}{1.219888in}}%
\pgfpathcurveto{\pgfqpoint{3.332142in}{1.219888in}}{\pgfqpoint{3.337728in}{1.222202in}}{\pgfqpoint{3.341846in}{1.226320in}}%
\pgfpathcurveto{\pgfqpoint{3.345964in}{1.230438in}}{\pgfqpoint{3.348278in}{1.236024in}}{\pgfqpoint{3.348278in}{1.241848in}}%
\pgfpathcurveto{\pgfqpoint{3.348278in}{1.247672in}}{\pgfqpoint{3.345964in}{1.253258in}}{\pgfqpoint{3.341846in}{1.257376in}}%
\pgfpathcurveto{\pgfqpoint{3.337728in}{1.261494in}}{\pgfqpoint{3.332142in}{1.263808in}}{\pgfqpoint{3.326318in}{1.263808in}}%
\pgfpathcurveto{\pgfqpoint{3.320494in}{1.263808in}}{\pgfqpoint{3.314908in}{1.261494in}}{\pgfqpoint{3.310789in}{1.257376in}}%
\pgfpathcurveto{\pgfqpoint{3.306671in}{1.253258in}}{\pgfqpoint{3.304357in}{1.247672in}}{\pgfqpoint{3.304357in}{1.241848in}}%
\pgfpathcurveto{\pgfqpoint{3.304357in}{1.236024in}}{\pgfqpoint{3.306671in}{1.230438in}}{\pgfqpoint{3.310789in}{1.226320in}}%
\pgfpathcurveto{\pgfqpoint{3.314908in}{1.222202in}}{\pgfqpoint{3.320494in}{1.219888in}}{\pgfqpoint{3.326318in}{1.219888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408576in}{1.078371in}}%
\pgfpathcurveto{\pgfqpoint{3.414400in}{1.078371in}}{\pgfqpoint{3.419986in}{1.080685in}}{\pgfqpoint{3.424104in}{1.084803in}}%
\pgfpathcurveto{\pgfqpoint{3.428223in}{1.088921in}}{\pgfqpoint{3.430536in}{1.094507in}}{\pgfqpoint{3.430536in}{1.100331in}}%
\pgfpathcurveto{\pgfqpoint{3.430536in}{1.106155in}}{\pgfqpoint{3.428223in}{1.111742in}}{\pgfqpoint{3.424104in}{1.115860in}}%
\pgfpathcurveto{\pgfqpoint{3.419986in}{1.119978in}}{\pgfqpoint{3.414400in}{1.122292in}}{\pgfqpoint{3.408576in}{1.122292in}}%
\pgfpathcurveto{\pgfqpoint{3.402752in}{1.122292in}}{\pgfqpoint{3.397166in}{1.119978in}}{\pgfqpoint{3.393048in}{1.115860in}}%
\pgfpathcurveto{\pgfqpoint{3.388930in}{1.111742in}}{\pgfqpoint{3.386616in}{1.106155in}}{\pgfqpoint{3.386616in}{1.100331in}}%
\pgfpathcurveto{\pgfqpoint{3.386616in}{1.094507in}}{\pgfqpoint{3.388930in}{1.088921in}}{\pgfqpoint{3.393048in}{1.084803in}}%
\pgfpathcurveto{\pgfqpoint{3.397166in}{1.080685in}}{\pgfqpoint{3.402752in}{1.078371in}}{\pgfqpoint{3.408576in}{1.078371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125207in}{1.128687in}}%
\pgfpathcurveto{\pgfqpoint{2.131030in}{1.128687in}}{\pgfqpoint{2.136617in}{1.131001in}}{\pgfqpoint{2.140735in}{1.135119in}}%
\pgfpathcurveto{\pgfqpoint{2.144853in}{1.139238in}}{\pgfqpoint{2.147167in}{1.144824in}}{\pgfqpoint{2.147167in}{1.150648in}}%
\pgfpathcurveto{\pgfqpoint{2.147167in}{1.156472in}}{\pgfqpoint{2.144853in}{1.162058in}}{\pgfqpoint{2.140735in}{1.166176in}}%
\pgfpathcurveto{\pgfqpoint{2.136617in}{1.170294in}}{\pgfqpoint{2.131030in}{1.172608in}}{\pgfqpoint{2.125207in}{1.172608in}}%
\pgfpathcurveto{\pgfqpoint{2.119383in}{1.172608in}}{\pgfqpoint{2.113796in}{1.170294in}}{\pgfqpoint{2.109678in}{1.166176in}}%
\pgfpathcurveto{\pgfqpoint{2.105560in}{1.162058in}}{\pgfqpoint{2.103246in}{1.156472in}}{\pgfqpoint{2.103246in}{1.150648in}}%
\pgfpathcurveto{\pgfqpoint{2.103246in}{1.144824in}}{\pgfqpoint{2.105560in}{1.139238in}}{\pgfqpoint{2.109678in}{1.135119in}}%
\pgfpathcurveto{\pgfqpoint{2.113796in}{1.131001in}}{\pgfqpoint{2.119383in}{1.128687in}}{\pgfqpoint{2.125207in}{1.128687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589558in}{0.805412in}}%
\pgfpathcurveto{\pgfqpoint{3.595381in}{0.805412in}}{\pgfqpoint{3.600968in}{0.807726in}}{\pgfqpoint{3.605086in}{0.811844in}}%
\pgfpathcurveto{\pgfqpoint{3.609204in}{0.815962in}}{\pgfqpoint{3.611518in}{0.821549in}}{\pgfqpoint{3.611518in}{0.827373in}}%
\pgfpathcurveto{\pgfqpoint{3.611518in}{0.833196in}}{\pgfqpoint{3.609204in}{0.838783in}}{\pgfqpoint{3.605086in}{0.842901in}}%
\pgfpathcurveto{\pgfqpoint{3.600968in}{0.847019in}}{\pgfqpoint{3.595381in}{0.849333in}}{\pgfqpoint{3.589558in}{0.849333in}}%
\pgfpathcurveto{\pgfqpoint{3.583734in}{0.849333in}}{\pgfqpoint{3.578147in}{0.847019in}}{\pgfqpoint{3.574029in}{0.842901in}}%
\pgfpathcurveto{\pgfqpoint{3.569911in}{0.838783in}}{\pgfqpoint{3.567597in}{0.833196in}}{\pgfqpoint{3.567597in}{0.827373in}}%
\pgfpathcurveto{\pgfqpoint{3.567597in}{0.821549in}}{\pgfqpoint{3.569911in}{0.815962in}}{\pgfqpoint{3.574029in}{0.811844in}}%
\pgfpathcurveto{\pgfqpoint{3.578147in}{0.807726in}}{\pgfqpoint{3.583734in}{0.805412in}}{\pgfqpoint{3.589558in}{0.805412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523975in}{0.938440in}}%
\pgfpathcurveto{\pgfqpoint{3.529799in}{0.938440in}}{\pgfqpoint{3.535385in}{0.940754in}}{\pgfqpoint{3.539503in}{0.944872in}}%
\pgfpathcurveto{\pgfqpoint{3.543621in}{0.948990in}}{\pgfqpoint{3.545935in}{0.954576in}}{\pgfqpoint{3.545935in}{0.960400in}}%
\pgfpathcurveto{\pgfqpoint{3.545935in}{0.966224in}}{\pgfqpoint{3.543621in}{0.971810in}}{\pgfqpoint{3.539503in}{0.975928in}}%
\pgfpathcurveto{\pgfqpoint{3.535385in}{0.980047in}}{\pgfqpoint{3.529799in}{0.982360in}}{\pgfqpoint{3.523975in}{0.982360in}}%
\pgfpathcurveto{\pgfqpoint{3.518151in}{0.982360in}}{\pgfqpoint{3.512565in}{0.980047in}}{\pgfqpoint{3.508447in}{0.975928in}}%
\pgfpathcurveto{\pgfqpoint{3.504329in}{0.971810in}}{\pgfqpoint{3.502015in}{0.966224in}}{\pgfqpoint{3.502015in}{0.960400in}}%
\pgfpathcurveto{\pgfqpoint{3.502015in}{0.954576in}}{\pgfqpoint{3.504329in}{0.948990in}}{\pgfqpoint{3.508447in}{0.944872in}}%
\pgfpathcurveto{\pgfqpoint{3.512565in}{0.940754in}}{\pgfqpoint{3.518151in}{0.938440in}}{\pgfqpoint{3.523975in}{0.938440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079981in}{1.029021in}}%
\pgfpathcurveto{\pgfqpoint{3.085805in}{1.029021in}}{\pgfqpoint{3.091391in}{1.031335in}}{\pgfqpoint{3.095509in}{1.035453in}}%
\pgfpathcurveto{\pgfqpoint{3.099627in}{1.039571in}}{\pgfqpoint{3.101941in}{1.045157in}}{\pgfqpoint{3.101941in}{1.050981in}}%
\pgfpathcurveto{\pgfqpoint{3.101941in}{1.056805in}}{\pgfqpoint{3.099627in}{1.062391in}}{\pgfqpoint{3.095509in}{1.066509in}}%
\pgfpathcurveto{\pgfqpoint{3.091391in}{1.070628in}}{\pgfqpoint{3.085805in}{1.072941in}}{\pgfqpoint{3.079981in}{1.072941in}}%
\pgfpathcurveto{\pgfqpoint{3.074157in}{1.072941in}}{\pgfqpoint{3.068571in}{1.070628in}}{\pgfqpoint{3.064453in}{1.066509in}}%
\pgfpathcurveto{\pgfqpoint{3.060335in}{1.062391in}}{\pgfqpoint{3.058021in}{1.056805in}}{\pgfqpoint{3.058021in}{1.050981in}}%
\pgfpathcurveto{\pgfqpoint{3.058021in}{1.045157in}}{\pgfqpoint{3.060335in}{1.039571in}}{\pgfqpoint{3.064453in}{1.035453in}}%
\pgfpathcurveto{\pgfqpoint{3.068571in}{1.031335in}}{\pgfqpoint{3.074157in}{1.029021in}}{\pgfqpoint{3.079981in}{1.029021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556343in}{0.838344in}}%
\pgfpathcurveto{\pgfqpoint{2.562167in}{0.838344in}}{\pgfqpoint{2.567753in}{0.840658in}}{\pgfqpoint{2.571871in}{0.844776in}}%
\pgfpathcurveto{\pgfqpoint{2.575989in}{0.848894in}}{\pgfqpoint{2.578303in}{0.854481in}}{\pgfqpoint{2.578303in}{0.860304in}}%
\pgfpathcurveto{\pgfqpoint{2.578303in}{0.866128in}}{\pgfqpoint{2.575989in}{0.871715in}}{\pgfqpoint{2.571871in}{0.875833in}}%
\pgfpathcurveto{\pgfqpoint{2.567753in}{0.879951in}}{\pgfqpoint{2.562167in}{0.882265in}}{\pgfqpoint{2.556343in}{0.882265in}}%
\pgfpathcurveto{\pgfqpoint{2.550519in}{0.882265in}}{\pgfqpoint{2.544933in}{0.879951in}}{\pgfqpoint{2.540815in}{0.875833in}}%
\pgfpathcurveto{\pgfqpoint{2.536697in}{0.871715in}}{\pgfqpoint{2.534383in}{0.866128in}}{\pgfqpoint{2.534383in}{0.860304in}}%
\pgfpathcurveto{\pgfqpoint{2.534383in}{0.854481in}}{\pgfqpoint{2.536697in}{0.848894in}}{\pgfqpoint{2.540815in}{0.844776in}}%
\pgfpathcurveto{\pgfqpoint{2.544933in}{0.840658in}}{\pgfqpoint{2.550519in}{0.838344in}}{\pgfqpoint{2.556343in}{0.838344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684527in}{0.719575in}}%
\pgfpathcurveto{\pgfqpoint{2.690351in}{0.719575in}}{\pgfqpoint{2.695937in}{0.721888in}}{\pgfqpoint{2.700055in}{0.726007in}}%
\pgfpathcurveto{\pgfqpoint{2.704173in}{0.730125in}}{\pgfqpoint{2.706487in}{0.735711in}}{\pgfqpoint{2.706487in}{0.741535in}}%
\pgfpathcurveto{\pgfqpoint{2.706487in}{0.747359in}}{\pgfqpoint{2.704173in}{0.752945in}}{\pgfqpoint{2.700055in}{0.757063in}}%
\pgfpathcurveto{\pgfqpoint{2.695937in}{0.761181in}}{\pgfqpoint{2.690351in}{0.763495in}}{\pgfqpoint{2.684527in}{0.763495in}}%
\pgfpathcurveto{\pgfqpoint{2.678703in}{0.763495in}}{\pgfqpoint{2.673117in}{0.761181in}}{\pgfqpoint{2.668999in}{0.757063in}}%
\pgfpathcurveto{\pgfqpoint{2.664880in}{0.752945in}}{\pgfqpoint{2.662567in}{0.747359in}}{\pgfqpoint{2.662567in}{0.741535in}}%
\pgfpathcurveto{\pgfqpoint{2.662567in}{0.735711in}}{\pgfqpoint{2.664880in}{0.730125in}}{\pgfqpoint{2.668999in}{0.726007in}}%
\pgfpathcurveto{\pgfqpoint{2.673117in}{0.721888in}}{\pgfqpoint{2.678703in}{0.719575in}}{\pgfqpoint{2.684527in}{0.719575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246203in}{1.296121in}}%
\pgfpathcurveto{\pgfqpoint{2.252027in}{1.296121in}}{\pgfqpoint{2.257614in}{1.298434in}}{\pgfqpoint{2.261732in}{1.302553in}}%
\pgfpathcurveto{\pgfqpoint{2.265850in}{1.306671in}}{\pgfqpoint{2.268164in}{1.312257in}}{\pgfqpoint{2.268164in}{1.318081in}}%
\pgfpathcurveto{\pgfqpoint{2.268164in}{1.323905in}}{\pgfqpoint{2.265850in}{1.329491in}}{\pgfqpoint{2.261732in}{1.333609in}}%
\pgfpathcurveto{\pgfqpoint{2.257614in}{1.337727in}}{\pgfqpoint{2.252027in}{1.340041in}}{\pgfqpoint{2.246203in}{1.340041in}}%
\pgfpathcurveto{\pgfqpoint{2.240380in}{1.340041in}}{\pgfqpoint{2.234793in}{1.337727in}}{\pgfqpoint{2.230675in}{1.333609in}}%
\pgfpathcurveto{\pgfqpoint{2.226557in}{1.329491in}}{\pgfqpoint{2.224243in}{1.323905in}}{\pgfqpoint{2.224243in}{1.318081in}}%
\pgfpathcurveto{\pgfqpoint{2.224243in}{1.312257in}}{\pgfqpoint{2.226557in}{1.306671in}}{\pgfqpoint{2.230675in}{1.302553in}}%
\pgfpathcurveto{\pgfqpoint{2.234793in}{1.298434in}}{\pgfqpoint{2.240380in}{1.296121in}}{\pgfqpoint{2.246203in}{1.296121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116305in}{1.180505in}}%
\pgfpathcurveto{\pgfqpoint{2.122129in}{1.180505in}}{\pgfqpoint{2.127715in}{1.182819in}}{\pgfqpoint{2.131834in}{1.186937in}}%
\pgfpathcurveto{\pgfqpoint{2.135952in}{1.191056in}}{\pgfqpoint{2.138266in}{1.196642in}}{\pgfqpoint{2.138266in}{1.202466in}}%
\pgfpathcurveto{\pgfqpoint{2.138266in}{1.208290in}}{\pgfqpoint{2.135952in}{1.213876in}}{\pgfqpoint{2.131834in}{1.217994in}}%
\pgfpathcurveto{\pgfqpoint{2.127715in}{1.222112in}}{\pgfqpoint{2.122129in}{1.224426in}}{\pgfqpoint{2.116305in}{1.224426in}}%
\pgfpathcurveto{\pgfqpoint{2.110481in}{1.224426in}}{\pgfqpoint{2.104895in}{1.222112in}}{\pgfqpoint{2.100777in}{1.217994in}}%
\pgfpathcurveto{\pgfqpoint{2.096659in}{1.213876in}}{\pgfqpoint{2.094345in}{1.208290in}}{\pgfqpoint{2.094345in}{1.202466in}}%
\pgfpathcurveto{\pgfqpoint{2.094345in}{1.196642in}}{\pgfqpoint{2.096659in}{1.191056in}}{\pgfqpoint{2.100777in}{1.186937in}}%
\pgfpathcurveto{\pgfqpoint{2.104895in}{1.182819in}}{\pgfqpoint{2.110481in}{1.180505in}}{\pgfqpoint{2.116305in}{1.180505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029450in}{0.980332in}}%
\pgfpathcurveto{\pgfqpoint{3.035274in}{0.980332in}}{\pgfqpoint{3.040860in}{0.982646in}}{\pgfqpoint{3.044978in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{3.049096in}{0.990882in}}{\pgfqpoint{3.051410in}{0.996469in}}{\pgfqpoint{3.051410in}{1.002292in}}%
\pgfpathcurveto{\pgfqpoint{3.051410in}{1.008116in}}{\pgfqpoint{3.049096in}{1.013703in}}{\pgfqpoint{3.044978in}{1.017821in}}%
\pgfpathcurveto{\pgfqpoint{3.040860in}{1.021939in}}{\pgfqpoint{3.035274in}{1.024253in}}{\pgfqpoint{3.029450in}{1.024253in}}%
\pgfpathcurveto{\pgfqpoint{3.023626in}{1.024253in}}{\pgfqpoint{3.018040in}{1.021939in}}{\pgfqpoint{3.013922in}{1.017821in}}%
\pgfpathcurveto{\pgfqpoint{3.009804in}{1.013703in}}{\pgfqpoint{3.007490in}{1.008116in}}{\pgfqpoint{3.007490in}{1.002292in}}%
\pgfpathcurveto{\pgfqpoint{3.007490in}{0.996469in}}{\pgfqpoint{3.009804in}{0.990882in}}{\pgfqpoint{3.013922in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{3.018040in}{0.982646in}}{\pgfqpoint{3.023626in}{0.980332in}}{\pgfqpoint{3.029450in}{0.980332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975343in}{0.942036in}}%
\pgfpathcurveto{\pgfqpoint{2.981167in}{0.942036in}}{\pgfqpoint{2.986753in}{0.944349in}}{\pgfqpoint{2.990871in}{0.948468in}}%
\pgfpathcurveto{\pgfqpoint{2.994989in}{0.952586in}}{\pgfqpoint{2.997303in}{0.958172in}}{\pgfqpoint{2.997303in}{0.963996in}}%
\pgfpathcurveto{\pgfqpoint{2.997303in}{0.969820in}}{\pgfqpoint{2.994989in}{0.975406in}}{\pgfqpoint{2.990871in}{0.979524in}}%
\pgfpathcurveto{\pgfqpoint{2.986753in}{0.983642in}}{\pgfqpoint{2.981167in}{0.985956in}}{\pgfqpoint{2.975343in}{0.985956in}}%
\pgfpathcurveto{\pgfqpoint{2.969519in}{0.985956in}}{\pgfqpoint{2.963933in}{0.983642in}}{\pgfqpoint{2.959815in}{0.979524in}}%
\pgfpathcurveto{\pgfqpoint{2.955696in}{0.975406in}}{\pgfqpoint{2.953383in}{0.969820in}}{\pgfqpoint{2.953383in}{0.963996in}}%
\pgfpathcurveto{\pgfqpoint{2.953383in}{0.958172in}}{\pgfqpoint{2.955696in}{0.952586in}}{\pgfqpoint{2.959815in}{0.948468in}}%
\pgfpathcurveto{\pgfqpoint{2.963933in}{0.944349in}}{\pgfqpoint{2.969519in}{0.942036in}}{\pgfqpoint{2.975343in}{0.942036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400003in}{1.168920in}}%
\pgfpathcurveto{\pgfqpoint{3.405827in}{1.168920in}}{\pgfqpoint{3.411413in}{1.171234in}}{\pgfqpoint{3.415531in}{1.175352in}}%
\pgfpathcurveto{\pgfqpoint{3.419649in}{1.179470in}}{\pgfqpoint{3.421963in}{1.185056in}}{\pgfqpoint{3.421963in}{1.190880in}}%
\pgfpathcurveto{\pgfqpoint{3.421963in}{1.196704in}}{\pgfqpoint{3.419649in}{1.202290in}}{\pgfqpoint{3.415531in}{1.206409in}}%
\pgfpathcurveto{\pgfqpoint{3.411413in}{1.210527in}}{\pgfqpoint{3.405827in}{1.212841in}}{\pgfqpoint{3.400003in}{1.212841in}}%
\pgfpathcurveto{\pgfqpoint{3.394179in}{1.212841in}}{\pgfqpoint{3.388593in}{1.210527in}}{\pgfqpoint{3.384474in}{1.206409in}}%
\pgfpathcurveto{\pgfqpoint{3.380356in}{1.202290in}}{\pgfqpoint{3.378042in}{1.196704in}}{\pgfqpoint{3.378042in}{1.190880in}}%
\pgfpathcurveto{\pgfqpoint{3.378042in}{1.185056in}}{\pgfqpoint{3.380356in}{1.179470in}}{\pgfqpoint{3.384474in}{1.175352in}}%
\pgfpathcurveto{\pgfqpoint{3.388593in}{1.171234in}}{\pgfqpoint{3.394179in}{1.168920in}}{\pgfqpoint{3.400003in}{1.168920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034662in}{0.882686in}}%
\pgfpathcurveto{\pgfqpoint{3.040486in}{0.882686in}}{\pgfqpoint{3.046072in}{0.885000in}}{\pgfqpoint{3.050190in}{0.889118in}}%
\pgfpathcurveto{\pgfqpoint{3.054308in}{0.893236in}}{\pgfqpoint{3.056622in}{0.898822in}}{\pgfqpoint{3.056622in}{0.904646in}}%
\pgfpathcurveto{\pgfqpoint{3.056622in}{0.910470in}}{\pgfqpoint{3.054308in}{0.916056in}}{\pgfqpoint{3.050190in}{0.920174in}}%
\pgfpathcurveto{\pgfqpoint{3.046072in}{0.924293in}}{\pgfqpoint{3.040486in}{0.926606in}}{\pgfqpoint{3.034662in}{0.926606in}}%
\pgfpathcurveto{\pgfqpoint{3.028838in}{0.926606in}}{\pgfqpoint{3.023252in}{0.924293in}}{\pgfqpoint{3.019133in}{0.920174in}}%
\pgfpathcurveto{\pgfqpoint{3.015015in}{0.916056in}}{\pgfqpoint{3.012701in}{0.910470in}}{\pgfqpoint{3.012701in}{0.904646in}}%
\pgfpathcurveto{\pgfqpoint{3.012701in}{0.898822in}}{\pgfqpoint{3.015015in}{0.893236in}}{\pgfqpoint{3.019133in}{0.889118in}}%
\pgfpathcurveto{\pgfqpoint{3.023252in}{0.885000in}}{\pgfqpoint{3.028838in}{0.882686in}}{\pgfqpoint{3.034662in}{0.882686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218740in}{1.140028in}}%
\pgfpathcurveto{\pgfqpoint{3.224564in}{1.140028in}}{\pgfqpoint{3.230150in}{1.142342in}}{\pgfqpoint{3.234268in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{3.238387in}{1.150579in}}{\pgfqpoint{3.240700in}{1.156165in}}{\pgfqpoint{3.240700in}{1.161989in}}%
\pgfpathcurveto{\pgfqpoint{3.240700in}{1.167813in}}{\pgfqpoint{3.238387in}{1.173399in}}{\pgfqpoint{3.234268in}{1.177517in}}%
\pgfpathcurveto{\pgfqpoint{3.230150in}{1.181635in}}{\pgfqpoint{3.224564in}{1.183949in}}{\pgfqpoint{3.218740in}{1.183949in}}%
\pgfpathcurveto{\pgfqpoint{3.212916in}{1.183949in}}{\pgfqpoint{3.207330in}{1.181635in}}{\pgfqpoint{3.203212in}{1.177517in}}%
\pgfpathcurveto{\pgfqpoint{3.199094in}{1.173399in}}{\pgfqpoint{3.196780in}{1.167813in}}{\pgfqpoint{3.196780in}{1.161989in}}%
\pgfpathcurveto{\pgfqpoint{3.196780in}{1.156165in}}{\pgfqpoint{3.199094in}{1.150579in}}{\pgfqpoint{3.203212in}{1.146460in}}%
\pgfpathcurveto{\pgfqpoint{3.207330in}{1.142342in}}{\pgfqpoint{3.212916in}{1.140028in}}{\pgfqpoint{3.218740in}{1.140028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065439in}{1.219122in}}%
\pgfpathcurveto{\pgfqpoint{2.071263in}{1.219122in}}{\pgfqpoint{2.076849in}{1.221436in}}{\pgfqpoint{2.080967in}{1.225554in}}%
\pgfpathcurveto{\pgfqpoint{2.085085in}{1.229672in}}{\pgfqpoint{2.087399in}{1.235259in}}{\pgfqpoint{2.087399in}{1.241083in}}%
\pgfpathcurveto{\pgfqpoint{2.087399in}{1.246906in}}{\pgfqpoint{2.085085in}{1.252493in}}{\pgfqpoint{2.080967in}{1.256611in}}%
\pgfpathcurveto{\pgfqpoint{2.076849in}{1.260729in}}{\pgfqpoint{2.071263in}{1.263043in}}{\pgfqpoint{2.065439in}{1.263043in}}%
\pgfpathcurveto{\pgfqpoint{2.059615in}{1.263043in}}{\pgfqpoint{2.054029in}{1.260729in}}{\pgfqpoint{2.049911in}{1.256611in}}%
\pgfpathcurveto{\pgfqpoint{2.045792in}{1.252493in}}{\pgfqpoint{2.043478in}{1.246906in}}{\pgfqpoint{2.043478in}{1.241083in}}%
\pgfpathcurveto{\pgfqpoint{2.043478in}{1.235259in}}{\pgfqpoint{2.045792in}{1.229672in}}{\pgfqpoint{2.049911in}{1.225554in}}%
\pgfpathcurveto{\pgfqpoint{2.054029in}{1.221436in}}{\pgfqpoint{2.059615in}{1.219122in}}{\pgfqpoint{2.065439in}{1.219122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005529in}{1.103097in}}%
\pgfpathcurveto{\pgfqpoint{2.011353in}{1.103097in}}{\pgfqpoint{2.016939in}{1.105411in}}{\pgfqpoint{2.021057in}{1.109529in}}%
\pgfpathcurveto{\pgfqpoint{2.025175in}{1.113647in}}{\pgfqpoint{2.027489in}{1.119233in}}{\pgfqpoint{2.027489in}{1.125057in}}%
\pgfpathcurveto{\pgfqpoint{2.027489in}{1.130881in}}{\pgfqpoint{2.025175in}{1.136467in}}{\pgfqpoint{2.021057in}{1.140586in}}%
\pgfpathcurveto{\pgfqpoint{2.016939in}{1.144704in}}{\pgfqpoint{2.011353in}{1.147018in}}{\pgfqpoint{2.005529in}{1.147018in}}%
\pgfpathcurveto{\pgfqpoint{1.999705in}{1.147018in}}{\pgfqpoint{1.994119in}{1.144704in}}{\pgfqpoint{1.990001in}{1.140586in}}%
\pgfpathcurveto{\pgfqpoint{1.985883in}{1.136467in}}{\pgfqpoint{1.983569in}{1.130881in}}{\pgfqpoint{1.983569in}{1.125057in}}%
\pgfpathcurveto{\pgfqpoint{1.983569in}{1.119233in}}{\pgfqpoint{1.985883in}{1.113647in}}{\pgfqpoint{1.990001in}{1.109529in}}%
\pgfpathcurveto{\pgfqpoint{1.994119in}{1.105411in}}{\pgfqpoint{1.999705in}{1.103097in}}{\pgfqpoint{2.005529in}{1.103097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892470in}{0.750298in}}%
\pgfpathcurveto{\pgfqpoint{2.898294in}{0.750298in}}{\pgfqpoint{2.903880in}{0.752612in}}{\pgfqpoint{2.907998in}{0.756730in}}%
\pgfpathcurveto{\pgfqpoint{2.912116in}{0.760848in}}{\pgfqpoint{2.914430in}{0.766435in}}{\pgfqpoint{2.914430in}{0.772259in}}%
\pgfpathcurveto{\pgfqpoint{2.914430in}{0.778082in}}{\pgfqpoint{2.912116in}{0.783669in}}{\pgfqpoint{2.907998in}{0.787787in}}%
\pgfpathcurveto{\pgfqpoint{2.903880in}{0.791905in}}{\pgfqpoint{2.898294in}{0.794219in}}{\pgfqpoint{2.892470in}{0.794219in}}%
\pgfpathcurveto{\pgfqpoint{2.886646in}{0.794219in}}{\pgfqpoint{2.881060in}{0.791905in}}{\pgfqpoint{2.876942in}{0.787787in}}%
\pgfpathcurveto{\pgfqpoint{2.872823in}{0.783669in}}{\pgfqpoint{2.870510in}{0.778082in}}{\pgfqpoint{2.870510in}{0.772259in}}%
\pgfpathcurveto{\pgfqpoint{2.870510in}{0.766435in}}{\pgfqpoint{2.872823in}{0.760848in}}{\pgfqpoint{2.876942in}{0.756730in}}%
\pgfpathcurveto{\pgfqpoint{2.881060in}{0.752612in}}{\pgfqpoint{2.886646in}{0.750298in}}{\pgfqpoint{2.892470in}{0.750298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311817in}{1.249105in}}%
\pgfpathcurveto{\pgfqpoint{3.317641in}{1.249105in}}{\pgfqpoint{3.323227in}{1.251419in}}{\pgfqpoint{3.327345in}{1.255537in}}%
\pgfpathcurveto{\pgfqpoint{3.331464in}{1.259655in}}{\pgfqpoint{3.333777in}{1.265241in}}{\pgfqpoint{3.333777in}{1.271065in}}%
\pgfpathcurveto{\pgfqpoint{3.333777in}{1.276889in}}{\pgfqpoint{3.331464in}{1.282475in}}{\pgfqpoint{3.327345in}{1.286593in}}%
\pgfpathcurveto{\pgfqpoint{3.323227in}{1.290711in}}{\pgfqpoint{3.317641in}{1.293025in}}{\pgfqpoint{3.311817in}{1.293025in}}%
\pgfpathcurveto{\pgfqpoint{3.305993in}{1.293025in}}{\pgfqpoint{3.300407in}{1.290711in}}{\pgfqpoint{3.296289in}{1.286593in}}%
\pgfpathcurveto{\pgfqpoint{3.292171in}{1.282475in}}{\pgfqpoint{3.289857in}{1.276889in}}{\pgfqpoint{3.289857in}{1.271065in}}%
\pgfpathcurveto{\pgfqpoint{3.289857in}{1.265241in}}{\pgfqpoint{3.292171in}{1.259655in}}{\pgfqpoint{3.296289in}{1.255537in}}%
\pgfpathcurveto{\pgfqpoint{3.300407in}{1.251419in}}{\pgfqpoint{3.305993in}{1.249105in}}{\pgfqpoint{3.311817in}{1.249105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393582in}{1.071274in}}%
\pgfpathcurveto{\pgfqpoint{2.399406in}{1.071274in}}{\pgfqpoint{2.404993in}{1.073587in}}{\pgfqpoint{2.409111in}{1.077706in}}%
\pgfpathcurveto{\pgfqpoint{2.413229in}{1.081824in}}{\pgfqpoint{2.415543in}{1.087410in}}{\pgfqpoint{2.415543in}{1.093234in}}%
\pgfpathcurveto{\pgfqpoint{2.415543in}{1.099058in}}{\pgfqpoint{2.413229in}{1.104644in}}{\pgfqpoint{2.409111in}{1.108762in}}%
\pgfpathcurveto{\pgfqpoint{2.404993in}{1.112880in}}{\pgfqpoint{2.399406in}{1.115194in}}{\pgfqpoint{2.393582in}{1.115194in}}%
\pgfpathcurveto{\pgfqpoint{2.387759in}{1.115194in}}{\pgfqpoint{2.382172in}{1.112880in}}{\pgfqpoint{2.378054in}{1.108762in}}%
\pgfpathcurveto{\pgfqpoint{2.373936in}{1.104644in}}{\pgfqpoint{2.371622in}{1.099058in}}{\pgfqpoint{2.371622in}{1.093234in}}%
\pgfpathcurveto{\pgfqpoint{2.371622in}{1.087410in}}{\pgfqpoint{2.373936in}{1.081824in}}{\pgfqpoint{2.378054in}{1.077706in}}%
\pgfpathcurveto{\pgfqpoint{2.382172in}{1.073587in}}{\pgfqpoint{2.387759in}{1.071274in}}{\pgfqpoint{2.393582in}{1.071274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386990in}{1.255908in}}%
\pgfpathcurveto{\pgfqpoint{3.392814in}{1.255908in}}{\pgfqpoint{3.398400in}{1.258222in}}{\pgfqpoint{3.402518in}{1.262340in}}%
\pgfpathcurveto{\pgfqpoint{3.406636in}{1.266458in}}{\pgfqpoint{3.408950in}{1.272045in}}{\pgfqpoint{3.408950in}{1.277869in}}%
\pgfpathcurveto{\pgfqpoint{3.408950in}{1.283692in}}{\pgfqpoint{3.406636in}{1.289279in}}{\pgfqpoint{3.402518in}{1.293397in}}%
\pgfpathcurveto{\pgfqpoint{3.398400in}{1.297515in}}{\pgfqpoint{3.392814in}{1.299829in}}{\pgfqpoint{3.386990in}{1.299829in}}%
\pgfpathcurveto{\pgfqpoint{3.381166in}{1.299829in}}{\pgfqpoint{3.375579in}{1.297515in}}{\pgfqpoint{3.371461in}{1.293397in}}%
\pgfpathcurveto{\pgfqpoint{3.367343in}{1.289279in}}{\pgfqpoint{3.365029in}{1.283692in}}{\pgfqpoint{3.365029in}{1.277869in}}%
\pgfpathcurveto{\pgfqpoint{3.365029in}{1.272045in}}{\pgfqpoint{3.367343in}{1.266458in}}{\pgfqpoint{3.371461in}{1.262340in}}%
\pgfpathcurveto{\pgfqpoint{3.375579in}{1.258222in}}{\pgfqpoint{3.381166in}{1.255908in}}{\pgfqpoint{3.386990in}{1.255908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483769in}{1.022756in}}%
\pgfpathcurveto{\pgfqpoint{2.489593in}{1.022756in}}{\pgfqpoint{2.495179in}{1.025070in}}{\pgfqpoint{2.499297in}{1.029188in}}%
\pgfpathcurveto{\pgfqpoint{2.503415in}{1.033306in}}{\pgfqpoint{2.505729in}{1.038892in}}{\pgfqpoint{2.505729in}{1.044716in}}%
\pgfpathcurveto{\pgfqpoint{2.505729in}{1.050540in}}{\pgfqpoint{2.503415in}{1.056127in}}{\pgfqpoint{2.499297in}{1.060245in}}%
\pgfpathcurveto{\pgfqpoint{2.495179in}{1.064363in}}{\pgfqpoint{2.489593in}{1.066677in}}{\pgfqpoint{2.483769in}{1.066677in}}%
\pgfpathcurveto{\pgfqpoint{2.477945in}{1.066677in}}{\pgfqpoint{2.472359in}{1.064363in}}{\pgfqpoint{2.468241in}{1.060245in}}%
\pgfpathcurveto{\pgfqpoint{2.464123in}{1.056127in}}{\pgfqpoint{2.461809in}{1.050540in}}{\pgfqpoint{2.461809in}{1.044716in}}%
\pgfpathcurveto{\pgfqpoint{2.461809in}{1.038892in}}{\pgfqpoint{2.464123in}{1.033306in}}{\pgfqpoint{2.468241in}{1.029188in}}%
\pgfpathcurveto{\pgfqpoint{2.472359in}{1.025070in}}{\pgfqpoint{2.477945in}{1.022756in}}{\pgfqpoint{2.483769in}{1.022756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554166in}{0.976491in}}%
\pgfpathcurveto{\pgfqpoint{3.559990in}{0.976491in}}{\pgfqpoint{3.565577in}{0.978804in}}{\pgfqpoint{3.569695in}{0.982923in}}%
\pgfpathcurveto{\pgfqpoint{3.573813in}{0.987041in}}{\pgfqpoint{3.576127in}{0.992627in}}{\pgfqpoint{3.576127in}{0.998451in}}%
\pgfpathcurveto{\pgfqpoint{3.576127in}{1.004275in}}{\pgfqpoint{3.573813in}{1.009861in}}{\pgfqpoint{3.569695in}{1.013979in}}%
\pgfpathcurveto{\pgfqpoint{3.565577in}{1.018097in}}{\pgfqpoint{3.559990in}{1.020411in}}{\pgfqpoint{3.554166in}{1.020411in}}%
\pgfpathcurveto{\pgfqpoint{3.548343in}{1.020411in}}{\pgfqpoint{3.542756in}{1.018097in}}{\pgfqpoint{3.538638in}{1.013979in}}%
\pgfpathcurveto{\pgfqpoint{3.534520in}{1.009861in}}{\pgfqpoint{3.532206in}{1.004275in}}{\pgfqpoint{3.532206in}{0.998451in}}%
\pgfpathcurveto{\pgfqpoint{3.532206in}{0.992627in}}{\pgfqpoint{3.534520in}{0.987041in}}{\pgfqpoint{3.538638in}{0.982923in}}%
\pgfpathcurveto{\pgfqpoint{3.542756in}{0.978804in}}{\pgfqpoint{3.548343in}{0.976491in}}{\pgfqpoint{3.554166in}{0.976491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082672in}{1.043573in}}%
\pgfpathcurveto{\pgfqpoint{3.088495in}{1.043573in}}{\pgfqpoint{3.094082in}{1.045887in}}{\pgfqpoint{3.098200in}{1.050005in}}%
\pgfpathcurveto{\pgfqpoint{3.102318in}{1.054123in}}{\pgfqpoint{3.104632in}{1.059709in}}{\pgfqpoint{3.104632in}{1.065533in}}%
\pgfpathcurveto{\pgfqpoint{3.104632in}{1.071357in}}{\pgfqpoint{3.102318in}{1.076943in}}{\pgfqpoint{3.098200in}{1.081061in}}%
\pgfpathcurveto{\pgfqpoint{3.094082in}{1.085180in}}{\pgfqpoint{3.088495in}{1.087493in}}{\pgfqpoint{3.082672in}{1.087493in}}%
\pgfpathcurveto{\pgfqpoint{3.076848in}{1.087493in}}{\pgfqpoint{3.071261in}{1.085180in}}{\pgfqpoint{3.067143in}{1.081061in}}%
\pgfpathcurveto{\pgfqpoint{3.063025in}{1.076943in}}{\pgfqpoint{3.060711in}{1.071357in}}{\pgfqpoint{3.060711in}{1.065533in}}%
\pgfpathcurveto{\pgfqpoint{3.060711in}{1.059709in}}{\pgfqpoint{3.063025in}{1.054123in}}{\pgfqpoint{3.067143in}{1.050005in}}%
\pgfpathcurveto{\pgfqpoint{3.071261in}{1.045887in}}{\pgfqpoint{3.076848in}{1.043573in}}{\pgfqpoint{3.082672in}{1.043573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626109in}{0.736610in}}%
\pgfpathcurveto{\pgfqpoint{2.631933in}{0.736610in}}{\pgfqpoint{2.637519in}{0.738924in}}{\pgfqpoint{2.641638in}{0.743042in}}%
\pgfpathcurveto{\pgfqpoint{2.645756in}{0.747160in}}{\pgfqpoint{2.648070in}{0.752746in}}{\pgfqpoint{2.648070in}{0.758570in}}%
\pgfpathcurveto{\pgfqpoint{2.648070in}{0.764394in}}{\pgfqpoint{2.645756in}{0.769980in}}{\pgfqpoint{2.641638in}{0.774098in}}%
\pgfpathcurveto{\pgfqpoint{2.637519in}{0.778216in}}{\pgfqpoint{2.631933in}{0.780530in}}{\pgfqpoint{2.626109in}{0.780530in}}%
\pgfpathcurveto{\pgfqpoint{2.620285in}{0.780530in}}{\pgfqpoint{2.614699in}{0.778216in}}{\pgfqpoint{2.610581in}{0.774098in}}%
\pgfpathcurveto{\pgfqpoint{2.606463in}{0.769980in}}{\pgfqpoint{2.604149in}{0.764394in}}{\pgfqpoint{2.604149in}{0.758570in}}%
\pgfpathcurveto{\pgfqpoint{2.604149in}{0.752746in}}{\pgfqpoint{2.606463in}{0.747160in}}{\pgfqpoint{2.610581in}{0.743042in}}%
\pgfpathcurveto{\pgfqpoint{2.614699in}{0.738924in}}{\pgfqpoint{2.620285in}{0.736610in}}{\pgfqpoint{2.626109in}{0.736610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639595in}{0.787662in}}%
\pgfpathcurveto{\pgfqpoint{2.645419in}{0.787662in}}{\pgfqpoint{2.651005in}{0.789976in}}{\pgfqpoint{2.655123in}{0.794094in}}%
\pgfpathcurveto{\pgfqpoint{2.659242in}{0.798213in}}{\pgfqpoint{2.661555in}{0.803799in}}{\pgfqpoint{2.661555in}{0.809623in}}%
\pgfpathcurveto{\pgfqpoint{2.661555in}{0.815447in}}{\pgfqpoint{2.659242in}{0.821033in}}{\pgfqpoint{2.655123in}{0.825151in}}%
\pgfpathcurveto{\pgfqpoint{2.651005in}{0.829269in}}{\pgfqpoint{2.645419in}{0.831583in}}{\pgfqpoint{2.639595in}{0.831583in}}%
\pgfpathcurveto{\pgfqpoint{2.633771in}{0.831583in}}{\pgfqpoint{2.628185in}{0.829269in}}{\pgfqpoint{2.624067in}{0.825151in}}%
\pgfpathcurveto{\pgfqpoint{2.619949in}{0.821033in}}{\pgfqpoint{2.617635in}{0.815447in}}{\pgfqpoint{2.617635in}{0.809623in}}%
\pgfpathcurveto{\pgfqpoint{2.617635in}{0.803799in}}{\pgfqpoint{2.619949in}{0.798213in}}{\pgfqpoint{2.624067in}{0.794094in}}%
\pgfpathcurveto{\pgfqpoint{2.628185in}{0.789976in}}{\pgfqpoint{2.633771in}{0.787662in}}{\pgfqpoint{2.639595in}{0.787662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186106in}{1.291755in}}%
\pgfpathcurveto{\pgfqpoint{3.191930in}{1.291755in}}{\pgfqpoint{3.197516in}{1.294069in}}{\pgfqpoint{3.201634in}{1.298188in}}%
\pgfpathcurveto{\pgfqpoint{3.205752in}{1.302306in}}{\pgfqpoint{3.208066in}{1.307892in}}{\pgfqpoint{3.208066in}{1.313716in}}%
\pgfpathcurveto{\pgfqpoint{3.208066in}{1.319540in}}{\pgfqpoint{3.205752in}{1.325126in}}{\pgfqpoint{3.201634in}{1.329244in}}%
\pgfpathcurveto{\pgfqpoint{3.197516in}{1.333362in}}{\pgfqpoint{3.191930in}{1.335676in}}{\pgfqpoint{3.186106in}{1.335676in}}%
\pgfpathcurveto{\pgfqpoint{3.180282in}{1.335676in}}{\pgfqpoint{3.174696in}{1.333362in}}{\pgfqpoint{3.170578in}{1.329244in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.325126in}}{\pgfqpoint{3.164146in}{1.319540in}}{\pgfqpoint{3.164146in}{1.313716in}}%
\pgfpathcurveto{\pgfqpoint{3.164146in}{1.307892in}}{\pgfqpoint{3.166459in}{1.302306in}}{\pgfqpoint{3.170578in}{1.298188in}}%
\pgfpathcurveto{\pgfqpoint{3.174696in}{1.294069in}}{\pgfqpoint{3.180282in}{1.291755in}}{\pgfqpoint{3.186106in}{1.291755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239084in}{1.239883in}}%
\pgfpathcurveto{\pgfqpoint{2.244907in}{1.239883in}}{\pgfqpoint{2.250494in}{1.242197in}}{\pgfqpoint{2.254612in}{1.246315in}}%
\pgfpathcurveto{\pgfqpoint{2.258730in}{1.250434in}}{\pgfqpoint{2.261044in}{1.256020in}}{\pgfqpoint{2.261044in}{1.261844in}}%
\pgfpathcurveto{\pgfqpoint{2.261044in}{1.267668in}}{\pgfqpoint{2.258730in}{1.273254in}}{\pgfqpoint{2.254612in}{1.277372in}}%
\pgfpathcurveto{\pgfqpoint{2.250494in}{1.281490in}}{\pgfqpoint{2.244907in}{1.283804in}}{\pgfqpoint{2.239084in}{1.283804in}}%
\pgfpathcurveto{\pgfqpoint{2.233260in}{1.283804in}}{\pgfqpoint{2.227673in}{1.281490in}}{\pgfqpoint{2.223555in}{1.277372in}}%
\pgfpathcurveto{\pgfqpoint{2.219437in}{1.273254in}}{\pgfqpoint{2.217123in}{1.267668in}}{\pgfqpoint{2.217123in}{1.261844in}}%
\pgfpathcurveto{\pgfqpoint{2.217123in}{1.256020in}}{\pgfqpoint{2.219437in}{1.250434in}}{\pgfqpoint{2.223555in}{1.246315in}}%
\pgfpathcurveto{\pgfqpoint{2.227673in}{1.242197in}}{\pgfqpoint{2.233260in}{1.239883in}}{\pgfqpoint{2.239084in}{1.239883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443183in}{1.143109in}}%
\pgfpathcurveto{\pgfqpoint{2.449007in}{1.143109in}}{\pgfqpoint{2.454593in}{1.145422in}}{\pgfqpoint{2.458711in}{1.149541in}}%
\pgfpathcurveto{\pgfqpoint{2.462829in}{1.153659in}}{\pgfqpoint{2.465143in}{1.159245in}}{\pgfqpoint{2.465143in}{1.165069in}}%
\pgfpathcurveto{\pgfqpoint{2.465143in}{1.170893in}}{\pgfqpoint{2.462829in}{1.176479in}}{\pgfqpoint{2.458711in}{1.180597in}}%
\pgfpathcurveto{\pgfqpoint{2.454593in}{1.184715in}}{\pgfqpoint{2.449007in}{1.187029in}}{\pgfqpoint{2.443183in}{1.187029in}}%
\pgfpathcurveto{\pgfqpoint{2.437359in}{1.187029in}}{\pgfqpoint{2.431773in}{1.184715in}}{\pgfqpoint{2.427655in}{1.180597in}}%
\pgfpathcurveto{\pgfqpoint{2.423537in}{1.176479in}}{\pgfqpoint{2.421223in}{1.170893in}}{\pgfqpoint{2.421223in}{1.165069in}}%
\pgfpathcurveto{\pgfqpoint{2.421223in}{1.159245in}}{\pgfqpoint{2.423537in}{1.153659in}}{\pgfqpoint{2.427655in}{1.149541in}}%
\pgfpathcurveto{\pgfqpoint{2.431773in}{1.145422in}}{\pgfqpoint{2.437359in}{1.143109in}}{\pgfqpoint{2.443183in}{1.143109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269610in}{1.259387in}}%
\pgfpathcurveto{\pgfqpoint{3.275434in}{1.259387in}}{\pgfqpoint{3.281020in}{1.261701in}}{\pgfqpoint{3.285138in}{1.265819in}}%
\pgfpathcurveto{\pgfqpoint{3.289257in}{1.269938in}}{\pgfqpoint{3.291570in}{1.275524in}}{\pgfqpoint{3.291570in}{1.281348in}}%
\pgfpathcurveto{\pgfqpoint{3.291570in}{1.287172in}}{\pgfqpoint{3.289257in}{1.292758in}}{\pgfqpoint{3.285138in}{1.296876in}}%
\pgfpathcurveto{\pgfqpoint{3.281020in}{1.300994in}}{\pgfqpoint{3.275434in}{1.303308in}}{\pgfqpoint{3.269610in}{1.303308in}}%
\pgfpathcurveto{\pgfqpoint{3.263786in}{1.303308in}}{\pgfqpoint{3.258200in}{1.300994in}}{\pgfqpoint{3.254082in}{1.296876in}}%
\pgfpathcurveto{\pgfqpoint{3.249964in}{1.292758in}}{\pgfqpoint{3.247650in}{1.287172in}}{\pgfqpoint{3.247650in}{1.281348in}}%
\pgfpathcurveto{\pgfqpoint{3.247650in}{1.275524in}}{\pgfqpoint{3.249964in}{1.269938in}}{\pgfqpoint{3.254082in}{1.265819in}}%
\pgfpathcurveto{\pgfqpoint{3.258200in}{1.261701in}}{\pgfqpoint{3.263786in}{1.259387in}}{\pgfqpoint{3.269610in}{1.259387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280024in}{1.187011in}}%
\pgfpathcurveto{\pgfqpoint{3.285848in}{1.187011in}}{\pgfqpoint{3.291435in}{1.189325in}}{\pgfqpoint{3.295553in}{1.193443in}}%
\pgfpathcurveto{\pgfqpoint{3.299671in}{1.197561in}}{\pgfqpoint{3.301985in}{1.203147in}}{\pgfqpoint{3.301985in}{1.208971in}}%
\pgfpathcurveto{\pgfqpoint{3.301985in}{1.214795in}}{\pgfqpoint{3.299671in}{1.220381in}}{\pgfqpoint{3.295553in}{1.224500in}}%
\pgfpathcurveto{\pgfqpoint{3.291435in}{1.228618in}}{\pgfqpoint{3.285848in}{1.230932in}}{\pgfqpoint{3.280024in}{1.230932in}}%
\pgfpathcurveto{\pgfqpoint{3.274201in}{1.230932in}}{\pgfqpoint{3.268614in}{1.228618in}}{\pgfqpoint{3.264496in}{1.224500in}}%
\pgfpathcurveto{\pgfqpoint{3.260378in}{1.220381in}}{\pgfqpoint{3.258064in}{1.214795in}}{\pgfqpoint{3.258064in}{1.208971in}}%
\pgfpathcurveto{\pgfqpoint{3.258064in}{1.203147in}}{\pgfqpoint{3.260378in}{1.197561in}}{\pgfqpoint{3.264496in}{1.193443in}}%
\pgfpathcurveto{\pgfqpoint{3.268614in}{1.189325in}}{\pgfqpoint{3.274201in}{1.187011in}}{\pgfqpoint{3.280024in}{1.187011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370746in}{1.231690in}}%
\pgfpathcurveto{\pgfqpoint{3.376570in}{1.231690in}}{\pgfqpoint{3.382156in}{1.234004in}}{\pgfqpoint{3.386274in}{1.238122in}}%
\pgfpathcurveto{\pgfqpoint{3.390392in}{1.242240in}}{\pgfqpoint{3.392706in}{1.247826in}}{\pgfqpoint{3.392706in}{1.253650in}}%
\pgfpathcurveto{\pgfqpoint{3.392706in}{1.259474in}}{\pgfqpoint{3.390392in}{1.265060in}}{\pgfqpoint{3.386274in}{1.269179in}}%
\pgfpathcurveto{\pgfqpoint{3.382156in}{1.273297in}}{\pgfqpoint{3.376570in}{1.275611in}}{\pgfqpoint{3.370746in}{1.275611in}}%
\pgfpathcurveto{\pgfqpoint{3.364922in}{1.275611in}}{\pgfqpoint{3.359336in}{1.273297in}}{\pgfqpoint{3.355217in}{1.269179in}}%
\pgfpathcurveto{\pgfqpoint{3.351099in}{1.265060in}}{\pgfqpoint{3.348785in}{1.259474in}}{\pgfqpoint{3.348785in}{1.253650in}}%
\pgfpathcurveto{\pgfqpoint{3.348785in}{1.247826in}}{\pgfqpoint{3.351099in}{1.242240in}}{\pgfqpoint{3.355217in}{1.238122in}}%
\pgfpathcurveto{\pgfqpoint{3.359336in}{1.234004in}}{\pgfqpoint{3.364922in}{1.231690in}}{\pgfqpoint{3.370746in}{1.231690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405880in}{1.169173in}}%
\pgfpathcurveto{\pgfqpoint{3.411704in}{1.169173in}}{\pgfqpoint{3.417290in}{1.171487in}}{\pgfqpoint{3.421408in}{1.175605in}}%
\pgfpathcurveto{\pgfqpoint{3.425526in}{1.179723in}}{\pgfqpoint{3.427840in}{1.185309in}}{\pgfqpoint{3.427840in}{1.191133in}}%
\pgfpathcurveto{\pgfqpoint{3.427840in}{1.196957in}}{\pgfqpoint{3.425526in}{1.202543in}}{\pgfqpoint{3.421408in}{1.206661in}}%
\pgfpathcurveto{\pgfqpoint{3.417290in}{1.210779in}}{\pgfqpoint{3.411704in}{1.213093in}}{\pgfqpoint{3.405880in}{1.213093in}}%
\pgfpathcurveto{\pgfqpoint{3.400056in}{1.213093in}}{\pgfqpoint{3.394470in}{1.210779in}}{\pgfqpoint{3.390352in}{1.206661in}}%
\pgfpathcurveto{\pgfqpoint{3.386234in}{1.202543in}}{\pgfqpoint{3.383920in}{1.196957in}}{\pgfqpoint{3.383920in}{1.191133in}}%
\pgfpathcurveto{\pgfqpoint{3.383920in}{1.185309in}}{\pgfqpoint{3.386234in}{1.179723in}}{\pgfqpoint{3.390352in}{1.175605in}}%
\pgfpathcurveto{\pgfqpoint{3.394470in}{1.171487in}}{\pgfqpoint{3.400056in}{1.169173in}}{\pgfqpoint{3.405880in}{1.169173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134362in}{1.195251in}}%
\pgfpathcurveto{\pgfqpoint{2.140186in}{1.195251in}}{\pgfqpoint{2.145772in}{1.197565in}}{\pgfqpoint{2.149890in}{1.201683in}}%
\pgfpathcurveto{\pgfqpoint{2.154008in}{1.205801in}}{\pgfqpoint{2.156322in}{1.211388in}}{\pgfqpoint{2.156322in}{1.217211in}}%
\pgfpathcurveto{\pgfqpoint{2.156322in}{1.223035in}}{\pgfqpoint{2.154008in}{1.228622in}}{\pgfqpoint{2.149890in}{1.232740in}}%
\pgfpathcurveto{\pgfqpoint{2.145772in}{1.236858in}}{\pgfqpoint{2.140186in}{1.239172in}}{\pgfqpoint{2.134362in}{1.239172in}}%
\pgfpathcurveto{\pgfqpoint{2.128538in}{1.239172in}}{\pgfqpoint{2.122952in}{1.236858in}}{\pgfqpoint{2.118834in}{1.232740in}}%
\pgfpathcurveto{\pgfqpoint{2.114716in}{1.228622in}}{\pgfqpoint{2.112402in}{1.223035in}}{\pgfqpoint{2.112402in}{1.217211in}}%
\pgfpathcurveto{\pgfqpoint{2.112402in}{1.211388in}}{\pgfqpoint{2.114716in}{1.205801in}}{\pgfqpoint{2.118834in}{1.201683in}}%
\pgfpathcurveto{\pgfqpoint{2.122952in}{1.197565in}}{\pgfqpoint{2.128538in}{1.195251in}}{\pgfqpoint{2.134362in}{1.195251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806685in}{0.694501in}}%
\pgfpathcurveto{\pgfqpoint{2.812509in}{0.694501in}}{\pgfqpoint{2.818096in}{0.696815in}}{\pgfqpoint{2.822214in}{0.700933in}}%
\pgfpathcurveto{\pgfqpoint{2.826332in}{0.705051in}}{\pgfqpoint{2.828646in}{0.710637in}}{\pgfqpoint{2.828646in}{0.716461in}}%
\pgfpathcurveto{\pgfqpoint{2.828646in}{0.722285in}}{\pgfqpoint{2.826332in}{0.727871in}}{\pgfqpoint{2.822214in}{0.731989in}}%
\pgfpathcurveto{\pgfqpoint{2.818096in}{0.736107in}}{\pgfqpoint{2.812509in}{0.738421in}}{\pgfqpoint{2.806685in}{0.738421in}}%
\pgfpathcurveto{\pgfqpoint{2.800862in}{0.738421in}}{\pgfqpoint{2.795275in}{0.736107in}}{\pgfqpoint{2.791157in}{0.731989in}}%
\pgfpathcurveto{\pgfqpoint{2.787039in}{0.727871in}}{\pgfqpoint{2.784725in}{0.722285in}}{\pgfqpoint{2.784725in}{0.716461in}}%
\pgfpathcurveto{\pgfqpoint{2.784725in}{0.710637in}}{\pgfqpoint{2.787039in}{0.705051in}}{\pgfqpoint{2.791157in}{0.700933in}}%
\pgfpathcurveto{\pgfqpoint{2.795275in}{0.696815in}}{\pgfqpoint{2.800862in}{0.694501in}}{\pgfqpoint{2.806685in}{0.694501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776711in}{0.693626in}}%
\pgfpathcurveto{\pgfqpoint{2.782535in}{0.693626in}}{\pgfqpoint{2.788121in}{0.695940in}}{\pgfqpoint{2.792239in}{0.700058in}}%
\pgfpathcurveto{\pgfqpoint{2.796357in}{0.704176in}}{\pgfqpoint{2.798671in}{0.709762in}}{\pgfqpoint{2.798671in}{0.715586in}}%
\pgfpathcurveto{\pgfqpoint{2.798671in}{0.721410in}}{\pgfqpoint{2.796357in}{0.726996in}}{\pgfqpoint{2.792239in}{0.731115in}}%
\pgfpathcurveto{\pgfqpoint{2.788121in}{0.735233in}}{\pgfqpoint{2.782535in}{0.737547in}}{\pgfqpoint{2.776711in}{0.737547in}}%
\pgfpathcurveto{\pgfqpoint{2.770887in}{0.737547in}}{\pgfqpoint{2.765301in}{0.735233in}}{\pgfqpoint{2.761183in}{0.731115in}}%
\pgfpathcurveto{\pgfqpoint{2.757065in}{0.726996in}}{\pgfqpoint{2.754751in}{0.721410in}}{\pgfqpoint{2.754751in}{0.715586in}}%
\pgfpathcurveto{\pgfqpoint{2.754751in}{0.709762in}}{\pgfqpoint{2.757065in}{0.704176in}}{\pgfqpoint{2.761183in}{0.700058in}}%
\pgfpathcurveto{\pgfqpoint{2.765301in}{0.695940in}}{\pgfqpoint{2.770887in}{0.693626in}}{\pgfqpoint{2.776711in}{0.693626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330498in}{1.218112in}}%
\pgfpathcurveto{\pgfqpoint{2.336322in}{1.218112in}}{\pgfqpoint{2.341908in}{1.220426in}}{\pgfqpoint{2.346026in}{1.224544in}}%
\pgfpathcurveto{\pgfqpoint{2.350145in}{1.228662in}}{\pgfqpoint{2.352459in}{1.234248in}}{\pgfqpoint{2.352459in}{1.240072in}}%
\pgfpathcurveto{\pgfqpoint{2.352459in}{1.245896in}}{\pgfqpoint{2.350145in}{1.251482in}}{\pgfqpoint{2.346026in}{1.255600in}}%
\pgfpathcurveto{\pgfqpoint{2.341908in}{1.259719in}}{\pgfqpoint{2.336322in}{1.262032in}}{\pgfqpoint{2.330498in}{1.262032in}}%
\pgfpathcurveto{\pgfqpoint{2.324674in}{1.262032in}}{\pgfqpoint{2.319088in}{1.259719in}}{\pgfqpoint{2.314970in}{1.255600in}}%
\pgfpathcurveto{\pgfqpoint{2.310852in}{1.251482in}}{\pgfqpoint{2.308538in}{1.245896in}}{\pgfqpoint{2.308538in}{1.240072in}}%
\pgfpathcurveto{\pgfqpoint{2.308538in}{1.234248in}}{\pgfqpoint{2.310852in}{1.228662in}}{\pgfqpoint{2.314970in}{1.224544in}}%
\pgfpathcurveto{\pgfqpoint{2.319088in}{1.220426in}}{\pgfqpoint{2.324674in}{1.218112in}}{\pgfqpoint{2.330498in}{1.218112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181087in}{1.175503in}}%
\pgfpathcurveto{\pgfqpoint{2.186911in}{1.175503in}}{\pgfqpoint{2.192497in}{1.177817in}}{\pgfqpoint{2.196615in}{1.181936in}}%
\pgfpathcurveto{\pgfqpoint{2.200733in}{1.186054in}}{\pgfqpoint{2.203047in}{1.191640in}}{\pgfqpoint{2.203047in}{1.197464in}}%
\pgfpathcurveto{\pgfqpoint{2.203047in}{1.203288in}}{\pgfqpoint{2.200733in}{1.208874in}}{\pgfqpoint{2.196615in}{1.212992in}}%
\pgfpathcurveto{\pgfqpoint{2.192497in}{1.217110in}}{\pgfqpoint{2.186911in}{1.219424in}}{\pgfqpoint{2.181087in}{1.219424in}}%
\pgfpathcurveto{\pgfqpoint{2.175263in}{1.219424in}}{\pgfqpoint{2.169677in}{1.217110in}}{\pgfqpoint{2.165559in}{1.212992in}}%
\pgfpathcurveto{\pgfqpoint{2.161441in}{1.208874in}}{\pgfqpoint{2.159127in}{1.203288in}}{\pgfqpoint{2.159127in}{1.197464in}}%
\pgfpathcurveto{\pgfqpoint{2.159127in}{1.191640in}}{\pgfqpoint{2.161441in}{1.186054in}}{\pgfqpoint{2.165559in}{1.181936in}}%
\pgfpathcurveto{\pgfqpoint{2.169677in}{1.177817in}}{\pgfqpoint{2.175263in}{1.175503in}}{\pgfqpoint{2.181087in}{1.175503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354656in}{1.232034in}}%
\pgfpathcurveto{\pgfqpoint{3.360480in}{1.232034in}}{\pgfqpoint{3.366066in}{1.234347in}}{\pgfqpoint{3.370184in}{1.238466in}}%
\pgfpathcurveto{\pgfqpoint{3.374302in}{1.242584in}}{\pgfqpoint{3.376616in}{1.248170in}}{\pgfqpoint{3.376616in}{1.253994in}}%
\pgfpathcurveto{\pgfqpoint{3.376616in}{1.259818in}}{\pgfqpoint{3.374302in}{1.265404in}}{\pgfqpoint{3.370184in}{1.269522in}}%
\pgfpathcurveto{\pgfqpoint{3.366066in}{1.273640in}}{\pgfqpoint{3.360480in}{1.275954in}}{\pgfqpoint{3.354656in}{1.275954in}}%
\pgfpathcurveto{\pgfqpoint{3.348832in}{1.275954in}}{\pgfqpoint{3.343246in}{1.273640in}}{\pgfqpoint{3.339128in}{1.269522in}}%
\pgfpathcurveto{\pgfqpoint{3.335010in}{1.265404in}}{\pgfqpoint{3.332696in}{1.259818in}}{\pgfqpoint{3.332696in}{1.253994in}}%
\pgfpathcurveto{\pgfqpoint{3.332696in}{1.248170in}}{\pgfqpoint{3.335010in}{1.242584in}}{\pgfqpoint{3.339128in}{1.238466in}}%
\pgfpathcurveto{\pgfqpoint{3.343246in}{1.234347in}}{\pgfqpoint{3.348832in}{1.232034in}}{\pgfqpoint{3.354656in}{1.232034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221473in}{1.138937in}}%
\pgfpathcurveto{\pgfqpoint{3.227296in}{1.138937in}}{\pgfqpoint{3.232883in}{1.141251in}}{\pgfqpoint{3.237001in}{1.145369in}}%
\pgfpathcurveto{\pgfqpoint{3.241119in}{1.149487in}}{\pgfqpoint{3.243433in}{1.155073in}}{\pgfqpoint{3.243433in}{1.160897in}}%
\pgfpathcurveto{\pgfqpoint{3.243433in}{1.166721in}}{\pgfqpoint{3.241119in}{1.172307in}}{\pgfqpoint{3.237001in}{1.176426in}}%
\pgfpathcurveto{\pgfqpoint{3.232883in}{1.180544in}}{\pgfqpoint{3.227296in}{1.182858in}}{\pgfqpoint{3.221473in}{1.182858in}}%
\pgfpathcurveto{\pgfqpoint{3.215649in}{1.182858in}}{\pgfqpoint{3.210062in}{1.180544in}}{\pgfqpoint{3.205944in}{1.176426in}}%
\pgfpathcurveto{\pgfqpoint{3.201826in}{1.172307in}}{\pgfqpoint{3.199512in}{1.166721in}}{\pgfqpoint{3.199512in}{1.160897in}}%
\pgfpathcurveto{\pgfqpoint{3.199512in}{1.155073in}}{\pgfqpoint{3.201826in}{1.149487in}}{\pgfqpoint{3.205944in}{1.145369in}}%
\pgfpathcurveto{\pgfqpoint{3.210062in}{1.141251in}}{\pgfqpoint{3.215649in}{1.138937in}}{\pgfqpoint{3.221473in}{1.138937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209527in}{1.352880in}}%
\pgfpathcurveto{\pgfqpoint{3.215351in}{1.352880in}}{\pgfqpoint{3.220937in}{1.355194in}}{\pgfqpoint{3.225056in}{1.359312in}}%
\pgfpathcurveto{\pgfqpoint{3.229174in}{1.363430in}}{\pgfqpoint{3.231488in}{1.369016in}}{\pgfqpoint{3.231488in}{1.374840in}}%
\pgfpathcurveto{\pgfqpoint{3.231488in}{1.380664in}}{\pgfqpoint{3.229174in}{1.386250in}}{\pgfqpoint{3.225056in}{1.390369in}}%
\pgfpathcurveto{\pgfqpoint{3.220937in}{1.394487in}}{\pgfqpoint{3.215351in}{1.396801in}}{\pgfqpoint{3.209527in}{1.396801in}}%
\pgfpathcurveto{\pgfqpoint{3.203703in}{1.396801in}}{\pgfqpoint{3.198117in}{1.394487in}}{\pgfqpoint{3.193999in}{1.390369in}}%
\pgfpathcurveto{\pgfqpoint{3.189881in}{1.386250in}}{\pgfqpoint{3.187567in}{1.380664in}}{\pgfqpoint{3.187567in}{1.374840in}}%
\pgfpathcurveto{\pgfqpoint{3.187567in}{1.369016in}}{\pgfqpoint{3.189881in}{1.363430in}}{\pgfqpoint{3.193999in}{1.359312in}}%
\pgfpathcurveto{\pgfqpoint{3.198117in}{1.355194in}}{\pgfqpoint{3.203703in}{1.352880in}}{\pgfqpoint{3.209527in}{1.352880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383738in}{1.134279in}}%
\pgfpathcurveto{\pgfqpoint{3.389562in}{1.134279in}}{\pgfqpoint{3.395148in}{1.136593in}}{\pgfqpoint{3.399266in}{1.140711in}}%
\pgfpathcurveto{\pgfqpoint{3.403385in}{1.144830in}}{\pgfqpoint{3.405698in}{1.150416in}}{\pgfqpoint{3.405698in}{1.156240in}}%
\pgfpathcurveto{\pgfqpoint{3.405698in}{1.162064in}}{\pgfqpoint{3.403385in}{1.167650in}}{\pgfqpoint{3.399266in}{1.171768in}}%
\pgfpathcurveto{\pgfqpoint{3.395148in}{1.175886in}}{\pgfqpoint{3.389562in}{1.178200in}}{\pgfqpoint{3.383738in}{1.178200in}}%
\pgfpathcurveto{\pgfqpoint{3.377914in}{1.178200in}}{\pgfqpoint{3.372328in}{1.175886in}}{\pgfqpoint{3.368210in}{1.171768in}}%
\pgfpathcurveto{\pgfqpoint{3.364092in}{1.167650in}}{\pgfqpoint{3.361778in}{1.162064in}}{\pgfqpoint{3.361778in}{1.156240in}}%
\pgfpathcurveto{\pgfqpoint{3.361778in}{1.150416in}}{\pgfqpoint{3.364092in}{1.144830in}}{\pgfqpoint{3.368210in}{1.140711in}}%
\pgfpathcurveto{\pgfqpoint{3.372328in}{1.136593in}}{\pgfqpoint{3.377914in}{1.134279in}}{\pgfqpoint{3.383738in}{1.134279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633930in}{0.860617in}}%
\pgfpathcurveto{\pgfqpoint{3.639753in}{0.860617in}}{\pgfqpoint{3.645340in}{0.862931in}}{\pgfqpoint{3.649458in}{0.867049in}}%
\pgfpathcurveto{\pgfqpoint{3.653576in}{0.871167in}}{\pgfqpoint{3.655890in}{0.876753in}}{\pgfqpoint{3.655890in}{0.882577in}}%
\pgfpathcurveto{\pgfqpoint{3.655890in}{0.888401in}}{\pgfqpoint{3.653576in}{0.893987in}}{\pgfqpoint{3.649458in}{0.898105in}}%
\pgfpathcurveto{\pgfqpoint{3.645340in}{0.902223in}}{\pgfqpoint{3.639753in}{0.904537in}}{\pgfqpoint{3.633930in}{0.904537in}}%
\pgfpathcurveto{\pgfqpoint{3.628106in}{0.904537in}}{\pgfqpoint{3.622519in}{0.902223in}}{\pgfqpoint{3.618401in}{0.898105in}}%
\pgfpathcurveto{\pgfqpoint{3.614283in}{0.893987in}}{\pgfqpoint{3.611969in}{0.888401in}}{\pgfqpoint{3.611969in}{0.882577in}}%
\pgfpathcurveto{\pgfqpoint{3.611969in}{0.876753in}}{\pgfqpoint{3.614283in}{0.871167in}}{\pgfqpoint{3.618401in}{0.867049in}}%
\pgfpathcurveto{\pgfqpoint{3.622519in}{0.862931in}}{\pgfqpoint{3.628106in}{0.860617in}}{\pgfqpoint{3.633930in}{0.860617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861655in}{0.832533in}}%
\pgfpathcurveto{\pgfqpoint{2.867479in}{0.832533in}}{\pgfqpoint{2.873065in}{0.834847in}}{\pgfqpoint{2.877183in}{0.838965in}}%
\pgfpathcurveto{\pgfqpoint{2.881301in}{0.843083in}}{\pgfqpoint{2.883615in}{0.848669in}}{\pgfqpoint{2.883615in}{0.854493in}}%
\pgfpathcurveto{\pgfqpoint{2.883615in}{0.860317in}}{\pgfqpoint{2.881301in}{0.865903in}}{\pgfqpoint{2.877183in}{0.870021in}}%
\pgfpathcurveto{\pgfqpoint{2.873065in}{0.874139in}}{\pgfqpoint{2.867479in}{0.876453in}}{\pgfqpoint{2.861655in}{0.876453in}}%
\pgfpathcurveto{\pgfqpoint{2.855831in}{0.876453in}}{\pgfqpoint{2.850245in}{0.874139in}}{\pgfqpoint{2.846127in}{0.870021in}}%
\pgfpathcurveto{\pgfqpoint{2.842008in}{0.865903in}}{\pgfqpoint{2.839695in}{0.860317in}}{\pgfqpoint{2.839695in}{0.854493in}}%
\pgfpathcurveto{\pgfqpoint{2.839695in}{0.848669in}}{\pgfqpoint{2.842008in}{0.843083in}}{\pgfqpoint{2.846127in}{0.838965in}}%
\pgfpathcurveto{\pgfqpoint{2.850245in}{0.834847in}}{\pgfqpoint{2.855831in}{0.832533in}}{\pgfqpoint{2.861655in}{0.832533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122063in}{1.205999in}}%
\pgfpathcurveto{\pgfqpoint{3.127887in}{1.205999in}}{\pgfqpoint{3.133473in}{1.208313in}}{\pgfqpoint{3.137591in}{1.212431in}}%
\pgfpathcurveto{\pgfqpoint{3.141709in}{1.216549in}}{\pgfqpoint{3.144023in}{1.222135in}}{\pgfqpoint{3.144023in}{1.227959in}}%
\pgfpathcurveto{\pgfqpoint{3.144023in}{1.233783in}}{\pgfqpoint{3.141709in}{1.239370in}}{\pgfqpoint{3.137591in}{1.243488in}}%
\pgfpathcurveto{\pgfqpoint{3.133473in}{1.247606in}}{\pgfqpoint{3.127887in}{1.249920in}}{\pgfqpoint{3.122063in}{1.249920in}}%
\pgfpathcurveto{\pgfqpoint{3.116239in}{1.249920in}}{\pgfqpoint{3.110653in}{1.247606in}}{\pgfqpoint{3.106535in}{1.243488in}}%
\pgfpathcurveto{\pgfqpoint{3.102416in}{1.239370in}}{\pgfqpoint{3.100103in}{1.233783in}}{\pgfqpoint{3.100103in}{1.227959in}}%
\pgfpathcurveto{\pgfqpoint{3.100103in}{1.222135in}}{\pgfqpoint{3.102416in}{1.216549in}}{\pgfqpoint{3.106535in}{1.212431in}}%
\pgfpathcurveto{\pgfqpoint{3.110653in}{1.208313in}}{\pgfqpoint{3.116239in}{1.205999in}}{\pgfqpoint{3.122063in}{1.205999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968087in}{0.889403in}}%
\pgfpathcurveto{\pgfqpoint{2.973910in}{0.889403in}}{\pgfqpoint{2.979497in}{0.891717in}}{\pgfqpoint{2.983615in}{0.895835in}}%
\pgfpathcurveto{\pgfqpoint{2.987733in}{0.899953in}}{\pgfqpoint{2.990047in}{0.905540in}}{\pgfqpoint{2.990047in}{0.911364in}}%
\pgfpathcurveto{\pgfqpoint{2.990047in}{0.917187in}}{\pgfqpoint{2.987733in}{0.922774in}}{\pgfqpoint{2.983615in}{0.926892in}}%
\pgfpathcurveto{\pgfqpoint{2.979497in}{0.931010in}}{\pgfqpoint{2.973910in}{0.933324in}}{\pgfqpoint{2.968087in}{0.933324in}}%
\pgfpathcurveto{\pgfqpoint{2.962263in}{0.933324in}}{\pgfqpoint{2.956676in}{0.931010in}}{\pgfqpoint{2.952558in}{0.926892in}}%
\pgfpathcurveto{\pgfqpoint{2.948440in}{0.922774in}}{\pgfqpoint{2.946126in}{0.917187in}}{\pgfqpoint{2.946126in}{0.911364in}}%
\pgfpathcurveto{\pgfqpoint{2.946126in}{0.905540in}}{\pgfqpoint{2.948440in}{0.899953in}}{\pgfqpoint{2.952558in}{0.895835in}}%
\pgfpathcurveto{\pgfqpoint{2.956676in}{0.891717in}}{\pgfqpoint{2.962263in}{0.889403in}}{\pgfqpoint{2.968087in}{0.889403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076304in}{1.156467in}}%
\pgfpathcurveto{\pgfqpoint{2.082128in}{1.156467in}}{\pgfqpoint{2.087714in}{1.158781in}}{\pgfqpoint{2.091832in}{1.162899in}}%
\pgfpathcurveto{\pgfqpoint{2.095951in}{1.167018in}}{\pgfqpoint{2.098264in}{1.172604in}}{\pgfqpoint{2.098264in}{1.178428in}}%
\pgfpathcurveto{\pgfqpoint{2.098264in}{1.184252in}}{\pgfqpoint{2.095951in}{1.189838in}}{\pgfqpoint{2.091832in}{1.193956in}}%
\pgfpathcurveto{\pgfqpoint{2.087714in}{1.198074in}}{\pgfqpoint{2.082128in}{1.200388in}}{\pgfqpoint{2.076304in}{1.200388in}}%
\pgfpathcurveto{\pgfqpoint{2.070480in}{1.200388in}}{\pgfqpoint{2.064894in}{1.198074in}}{\pgfqpoint{2.060776in}{1.193956in}}%
\pgfpathcurveto{\pgfqpoint{2.056658in}{1.189838in}}{\pgfqpoint{2.054344in}{1.184252in}}{\pgfqpoint{2.054344in}{1.178428in}}%
\pgfpathcurveto{\pgfqpoint{2.054344in}{1.172604in}}{\pgfqpoint{2.056658in}{1.167018in}}{\pgfqpoint{2.060776in}{1.162899in}}%
\pgfpathcurveto{\pgfqpoint{2.064894in}{1.158781in}}{\pgfqpoint{2.070480in}{1.156467in}}{\pgfqpoint{2.076304in}{1.156467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515663in}{0.976583in}}%
\pgfpathcurveto{\pgfqpoint{3.521487in}{0.976583in}}{\pgfqpoint{3.527073in}{0.978897in}}{\pgfqpoint{3.531191in}{0.983015in}}%
\pgfpathcurveto{\pgfqpoint{3.535309in}{0.987133in}}{\pgfqpoint{3.537623in}{0.992719in}}{\pgfqpoint{3.537623in}{0.998543in}}%
\pgfpathcurveto{\pgfqpoint{3.537623in}{1.004367in}}{\pgfqpoint{3.535309in}{1.009953in}}{\pgfqpoint{3.531191in}{1.014072in}}%
\pgfpathcurveto{\pgfqpoint{3.527073in}{1.018190in}}{\pgfqpoint{3.521487in}{1.020504in}}{\pgfqpoint{3.515663in}{1.020504in}}%
\pgfpathcurveto{\pgfqpoint{3.509839in}{1.020504in}}{\pgfqpoint{3.504253in}{1.018190in}}{\pgfqpoint{3.500135in}{1.014072in}}%
\pgfpathcurveto{\pgfqpoint{3.496016in}{1.009953in}}{\pgfqpoint{3.493703in}{1.004367in}}{\pgfqpoint{3.493703in}{0.998543in}}%
\pgfpathcurveto{\pgfqpoint{3.493703in}{0.992719in}}{\pgfqpoint{3.496016in}{0.987133in}}{\pgfqpoint{3.500135in}{0.983015in}}%
\pgfpathcurveto{\pgfqpoint{3.504253in}{0.978897in}}{\pgfqpoint{3.509839in}{0.976583in}}{\pgfqpoint{3.515663in}{0.976583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246736in}{1.239219in}}%
\pgfpathcurveto{\pgfqpoint{2.252560in}{1.239219in}}{\pgfqpoint{2.258146in}{1.241533in}}{\pgfqpoint{2.262264in}{1.245651in}}%
\pgfpathcurveto{\pgfqpoint{2.266382in}{1.249769in}}{\pgfqpoint{2.268696in}{1.255355in}}{\pgfqpoint{2.268696in}{1.261179in}}%
\pgfpathcurveto{\pgfqpoint{2.268696in}{1.267003in}}{\pgfqpoint{2.266382in}{1.272589in}}{\pgfqpoint{2.262264in}{1.276708in}}%
\pgfpathcurveto{\pgfqpoint{2.258146in}{1.280826in}}{\pgfqpoint{2.252560in}{1.283140in}}{\pgfqpoint{2.246736in}{1.283140in}}%
\pgfpathcurveto{\pgfqpoint{2.240912in}{1.283140in}}{\pgfqpoint{2.235326in}{1.280826in}}{\pgfqpoint{2.231208in}{1.276708in}}%
\pgfpathcurveto{\pgfqpoint{2.227090in}{1.272589in}}{\pgfqpoint{2.224776in}{1.267003in}}{\pgfqpoint{2.224776in}{1.261179in}}%
\pgfpathcurveto{\pgfqpoint{2.224776in}{1.255355in}}{\pgfqpoint{2.227090in}{1.249769in}}{\pgfqpoint{2.231208in}{1.245651in}}%
\pgfpathcurveto{\pgfqpoint{2.235326in}{1.241533in}}{\pgfqpoint{2.240912in}{1.239219in}}{\pgfqpoint{2.246736in}{1.239219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396346in}{1.285565in}}%
\pgfpathcurveto{\pgfqpoint{2.402170in}{1.285565in}}{\pgfqpoint{2.407756in}{1.287879in}}{\pgfqpoint{2.411875in}{1.291997in}}%
\pgfpathcurveto{\pgfqpoint{2.415993in}{1.296115in}}{\pgfqpoint{2.418307in}{1.301702in}}{\pgfqpoint{2.418307in}{1.307526in}}%
\pgfpathcurveto{\pgfqpoint{2.418307in}{1.313349in}}{\pgfqpoint{2.415993in}{1.318936in}}{\pgfqpoint{2.411875in}{1.323054in}}%
\pgfpathcurveto{\pgfqpoint{2.407756in}{1.327172in}}{\pgfqpoint{2.402170in}{1.329486in}}{\pgfqpoint{2.396346in}{1.329486in}}%
\pgfpathcurveto{\pgfqpoint{2.390522in}{1.329486in}}{\pgfqpoint{2.384936in}{1.327172in}}{\pgfqpoint{2.380818in}{1.323054in}}%
\pgfpathcurveto{\pgfqpoint{2.376700in}{1.318936in}}{\pgfqpoint{2.374386in}{1.313349in}}{\pgfqpoint{2.374386in}{1.307526in}}%
\pgfpathcurveto{\pgfqpoint{2.374386in}{1.301702in}}{\pgfqpoint{2.376700in}{1.296115in}}{\pgfqpoint{2.380818in}{1.291997in}}%
\pgfpathcurveto{\pgfqpoint{2.384936in}{1.287879in}}{\pgfqpoint{2.390522in}{1.285565in}}{\pgfqpoint{2.396346in}{1.285565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411811in}{1.081101in}}%
\pgfpathcurveto{\pgfqpoint{3.417635in}{1.081101in}}{\pgfqpoint{3.423221in}{1.083415in}}{\pgfqpoint{3.427339in}{1.087533in}}%
\pgfpathcurveto{\pgfqpoint{3.431457in}{1.091651in}}{\pgfqpoint{3.433771in}{1.097237in}}{\pgfqpoint{3.433771in}{1.103061in}}%
\pgfpathcurveto{\pgfqpoint{3.433771in}{1.108885in}}{\pgfqpoint{3.431457in}{1.114471in}}{\pgfqpoint{3.427339in}{1.118589in}}%
\pgfpathcurveto{\pgfqpoint{3.423221in}{1.122708in}}{\pgfqpoint{3.417635in}{1.125021in}}{\pgfqpoint{3.411811in}{1.125021in}}%
\pgfpathcurveto{\pgfqpoint{3.405987in}{1.125021in}}{\pgfqpoint{3.400401in}{1.122708in}}{\pgfqpoint{3.396283in}{1.118589in}}%
\pgfpathcurveto{\pgfqpoint{3.392164in}{1.114471in}}{\pgfqpoint{3.389851in}{1.108885in}}{\pgfqpoint{3.389851in}{1.103061in}}%
\pgfpathcurveto{\pgfqpoint{3.389851in}{1.097237in}}{\pgfqpoint{3.392164in}{1.091651in}}{\pgfqpoint{3.396283in}{1.087533in}}%
\pgfpathcurveto{\pgfqpoint{3.400401in}{1.083415in}}{\pgfqpoint{3.405987in}{1.081101in}}{\pgfqpoint{3.411811in}{1.081101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076195in}{1.199906in}}%
\pgfpathcurveto{\pgfqpoint{2.082019in}{1.199906in}}{\pgfqpoint{2.087605in}{1.202220in}}{\pgfqpoint{2.091723in}{1.206338in}}%
\pgfpathcurveto{\pgfqpoint{2.095841in}{1.210456in}}{\pgfqpoint{2.098155in}{1.216042in}}{\pgfqpoint{2.098155in}{1.221866in}}%
\pgfpathcurveto{\pgfqpoint{2.098155in}{1.227690in}}{\pgfqpoint{2.095841in}{1.233276in}}{\pgfqpoint{2.091723in}{1.237394in}}%
\pgfpathcurveto{\pgfqpoint{2.087605in}{1.241512in}}{\pgfqpoint{2.082019in}{1.243826in}}{\pgfqpoint{2.076195in}{1.243826in}}%
\pgfpathcurveto{\pgfqpoint{2.070371in}{1.243826in}}{\pgfqpoint{2.064785in}{1.241512in}}{\pgfqpoint{2.060666in}{1.237394in}}%
\pgfpathcurveto{\pgfqpoint{2.056548in}{1.233276in}}{\pgfqpoint{2.054234in}{1.227690in}}{\pgfqpoint{2.054234in}{1.221866in}}%
\pgfpathcurveto{\pgfqpoint{2.054234in}{1.216042in}}{\pgfqpoint{2.056548in}{1.210456in}}{\pgfqpoint{2.060666in}{1.206338in}}%
\pgfpathcurveto{\pgfqpoint{2.064785in}{1.202220in}}{\pgfqpoint{2.070371in}{1.199906in}}{\pgfqpoint{2.076195in}{1.199906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766967in}{0.812909in}}%
\pgfpathcurveto{\pgfqpoint{2.772791in}{0.812909in}}{\pgfqpoint{2.778377in}{0.815223in}}{\pgfqpoint{2.782496in}{0.819341in}}%
\pgfpathcurveto{\pgfqpoint{2.786614in}{0.823460in}}{\pgfqpoint{2.788928in}{0.829046in}}{\pgfqpoint{2.788928in}{0.834870in}}%
\pgfpathcurveto{\pgfqpoint{2.788928in}{0.840694in}}{\pgfqpoint{2.786614in}{0.846280in}}{\pgfqpoint{2.782496in}{0.850398in}}%
\pgfpathcurveto{\pgfqpoint{2.778377in}{0.854516in}}{\pgfqpoint{2.772791in}{0.856830in}}{\pgfqpoint{2.766967in}{0.856830in}}%
\pgfpathcurveto{\pgfqpoint{2.761143in}{0.856830in}}{\pgfqpoint{2.755557in}{0.854516in}}{\pgfqpoint{2.751439in}{0.850398in}}%
\pgfpathcurveto{\pgfqpoint{2.747321in}{0.846280in}}{\pgfqpoint{2.745007in}{0.840694in}}{\pgfqpoint{2.745007in}{0.834870in}}%
\pgfpathcurveto{\pgfqpoint{2.745007in}{0.829046in}}{\pgfqpoint{2.747321in}{0.823460in}}{\pgfqpoint{2.751439in}{0.819341in}}%
\pgfpathcurveto{\pgfqpoint{2.755557in}{0.815223in}}{\pgfqpoint{2.761143in}{0.812909in}}{\pgfqpoint{2.766967in}{0.812909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068630in}{1.171000in}}%
\pgfpathcurveto{\pgfqpoint{2.074454in}{1.171000in}}{\pgfqpoint{2.080040in}{1.173314in}}{\pgfqpoint{2.084158in}{1.177432in}}%
\pgfpathcurveto{\pgfqpoint{2.088276in}{1.181550in}}{\pgfqpoint{2.090590in}{1.187136in}}{\pgfqpoint{2.090590in}{1.192960in}}%
\pgfpathcurveto{\pgfqpoint{2.090590in}{1.198784in}}{\pgfqpoint{2.088276in}{1.204370in}}{\pgfqpoint{2.084158in}{1.208488in}}%
\pgfpathcurveto{\pgfqpoint{2.080040in}{1.212606in}}{\pgfqpoint{2.074454in}{1.214920in}}{\pgfqpoint{2.068630in}{1.214920in}}%
\pgfpathcurveto{\pgfqpoint{2.062806in}{1.214920in}}{\pgfqpoint{2.057219in}{1.212606in}}{\pgfqpoint{2.053101in}{1.208488in}}%
\pgfpathcurveto{\pgfqpoint{2.048983in}{1.204370in}}{\pgfqpoint{2.046669in}{1.198784in}}{\pgfqpoint{2.046669in}{1.192960in}}%
\pgfpathcurveto{\pgfqpoint{2.046669in}{1.187136in}}{\pgfqpoint{2.048983in}{1.181550in}}{\pgfqpoint{2.053101in}{1.177432in}}%
\pgfpathcurveto{\pgfqpoint{2.057219in}{1.173314in}}{\pgfqpoint{2.062806in}{1.171000in}}{\pgfqpoint{2.068630in}{1.171000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911813in}{0.850223in}}%
\pgfpathcurveto{\pgfqpoint{2.917637in}{0.850223in}}{\pgfqpoint{2.923223in}{0.852536in}}{\pgfqpoint{2.927341in}{0.856655in}}%
\pgfpathcurveto{\pgfqpoint{2.931459in}{0.860773in}}{\pgfqpoint{2.933773in}{0.866359in}}{\pgfqpoint{2.933773in}{0.872183in}}%
\pgfpathcurveto{\pgfqpoint{2.933773in}{0.878007in}}{\pgfqpoint{2.931459in}{0.883593in}}{\pgfqpoint{2.927341in}{0.887711in}}%
\pgfpathcurveto{\pgfqpoint{2.923223in}{0.891829in}}{\pgfqpoint{2.917637in}{0.894143in}}{\pgfqpoint{2.911813in}{0.894143in}}%
\pgfpathcurveto{\pgfqpoint{2.905989in}{0.894143in}}{\pgfqpoint{2.900403in}{0.891829in}}{\pgfqpoint{2.896284in}{0.887711in}}%
\pgfpathcurveto{\pgfqpoint{2.892166in}{0.883593in}}{\pgfqpoint{2.889852in}{0.878007in}}{\pgfqpoint{2.889852in}{0.872183in}}%
\pgfpathcurveto{\pgfqpoint{2.889852in}{0.866359in}}{\pgfqpoint{2.892166in}{0.860773in}}{\pgfqpoint{2.896284in}{0.856655in}}%
\pgfpathcurveto{\pgfqpoint{2.900403in}{0.852536in}}{\pgfqpoint{2.905989in}{0.850223in}}{\pgfqpoint{2.911813in}{0.850223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840183in}{0.790576in}}%
\pgfpathcurveto{\pgfqpoint{2.846007in}{0.790576in}}{\pgfqpoint{2.851593in}{0.792890in}}{\pgfqpoint{2.855711in}{0.797008in}}%
\pgfpathcurveto{\pgfqpoint{2.859829in}{0.801127in}}{\pgfqpoint{2.862143in}{0.806713in}}{\pgfqpoint{2.862143in}{0.812537in}}%
\pgfpathcurveto{\pgfqpoint{2.862143in}{0.818361in}}{\pgfqpoint{2.859829in}{0.823947in}}{\pgfqpoint{2.855711in}{0.828065in}}%
\pgfpathcurveto{\pgfqpoint{2.851593in}{0.832183in}}{\pgfqpoint{2.846007in}{0.834497in}}{\pgfqpoint{2.840183in}{0.834497in}}%
\pgfpathcurveto{\pgfqpoint{2.834359in}{0.834497in}}{\pgfqpoint{2.828773in}{0.832183in}}{\pgfqpoint{2.824655in}{0.828065in}}%
\pgfpathcurveto{\pgfqpoint{2.820536in}{0.823947in}}{\pgfqpoint{2.818223in}{0.818361in}}{\pgfqpoint{2.818223in}{0.812537in}}%
\pgfpathcurveto{\pgfqpoint{2.818223in}{0.806713in}}{\pgfqpoint{2.820536in}{0.801127in}}{\pgfqpoint{2.824655in}{0.797008in}}%
\pgfpathcurveto{\pgfqpoint{2.828773in}{0.792890in}}{\pgfqpoint{2.834359in}{0.790576in}}{\pgfqpoint{2.840183in}{0.790576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509808in}{1.185788in}}%
\pgfpathcurveto{\pgfqpoint{2.515632in}{1.185788in}}{\pgfqpoint{2.521218in}{1.188102in}}{\pgfqpoint{2.525337in}{1.192220in}}%
\pgfpathcurveto{\pgfqpoint{2.529455in}{1.196338in}}{\pgfqpoint{2.531769in}{1.201924in}}{\pgfqpoint{2.531769in}{1.207748in}}%
\pgfpathcurveto{\pgfqpoint{2.531769in}{1.213572in}}{\pgfqpoint{2.529455in}{1.219158in}}{\pgfqpoint{2.525337in}{1.223276in}}%
\pgfpathcurveto{\pgfqpoint{2.521218in}{1.227394in}}{\pgfqpoint{2.515632in}{1.229708in}}{\pgfqpoint{2.509808in}{1.229708in}}%
\pgfpathcurveto{\pgfqpoint{2.503984in}{1.229708in}}{\pgfqpoint{2.498398in}{1.227394in}}{\pgfqpoint{2.494280in}{1.223276in}}%
\pgfpathcurveto{\pgfqpoint{2.490162in}{1.219158in}}{\pgfqpoint{2.487848in}{1.213572in}}{\pgfqpoint{2.487848in}{1.207748in}}%
\pgfpathcurveto{\pgfqpoint{2.487848in}{1.201924in}}{\pgfqpoint{2.490162in}{1.196338in}}{\pgfqpoint{2.494280in}{1.192220in}}%
\pgfpathcurveto{\pgfqpoint{2.498398in}{1.188102in}}{\pgfqpoint{2.503984in}{1.185788in}}{\pgfqpoint{2.509808in}{1.185788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263798in}{1.181414in}}%
\pgfpathcurveto{\pgfqpoint{2.269622in}{1.181414in}}{\pgfqpoint{2.275208in}{1.183728in}}{\pgfqpoint{2.279326in}{1.187846in}}%
\pgfpathcurveto{\pgfqpoint{2.283444in}{1.191964in}}{\pgfqpoint{2.285758in}{1.197550in}}{\pgfqpoint{2.285758in}{1.203374in}}%
\pgfpathcurveto{\pgfqpoint{2.285758in}{1.209198in}}{\pgfqpoint{2.283444in}{1.214784in}}{\pgfqpoint{2.279326in}{1.218902in}}%
\pgfpathcurveto{\pgfqpoint{2.275208in}{1.223021in}}{\pgfqpoint{2.269622in}{1.225334in}}{\pgfqpoint{2.263798in}{1.225334in}}%
\pgfpathcurveto{\pgfqpoint{2.257974in}{1.225334in}}{\pgfqpoint{2.252388in}{1.223021in}}{\pgfqpoint{2.248270in}{1.218902in}}%
\pgfpathcurveto{\pgfqpoint{2.244152in}{1.214784in}}{\pgfqpoint{2.241838in}{1.209198in}}{\pgfqpoint{2.241838in}{1.203374in}}%
\pgfpathcurveto{\pgfqpoint{2.241838in}{1.197550in}}{\pgfqpoint{2.244152in}{1.191964in}}{\pgfqpoint{2.248270in}{1.187846in}}%
\pgfpathcurveto{\pgfqpoint{2.252388in}{1.183728in}}{\pgfqpoint{2.257974in}{1.181414in}}{\pgfqpoint{2.263798in}{1.181414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985606in}{0.919227in}}%
\pgfpathcurveto{\pgfqpoint{2.991430in}{0.919227in}}{\pgfqpoint{2.997016in}{0.921541in}}{\pgfqpoint{3.001135in}{0.925659in}}%
\pgfpathcurveto{\pgfqpoint{3.005253in}{0.929777in}}{\pgfqpoint{3.007567in}{0.935364in}}{\pgfqpoint{3.007567in}{0.941188in}}%
\pgfpathcurveto{\pgfqpoint{3.007567in}{0.947011in}}{\pgfqpoint{3.005253in}{0.952598in}}{\pgfqpoint{3.001135in}{0.956716in}}%
\pgfpathcurveto{\pgfqpoint{2.997016in}{0.960834in}}{\pgfqpoint{2.991430in}{0.963148in}}{\pgfqpoint{2.985606in}{0.963148in}}%
\pgfpathcurveto{\pgfqpoint{2.979782in}{0.963148in}}{\pgfqpoint{2.974196in}{0.960834in}}{\pgfqpoint{2.970078in}{0.956716in}}%
\pgfpathcurveto{\pgfqpoint{2.965960in}{0.952598in}}{\pgfqpoint{2.963646in}{0.947011in}}{\pgfqpoint{2.963646in}{0.941188in}}%
\pgfpathcurveto{\pgfqpoint{2.963646in}{0.935364in}}{\pgfqpoint{2.965960in}{0.929777in}}{\pgfqpoint{2.970078in}{0.925659in}}%
\pgfpathcurveto{\pgfqpoint{2.974196in}{0.921541in}}{\pgfqpoint{2.979782in}{0.919227in}}{\pgfqpoint{2.985606in}{0.919227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508678in}{0.984445in}}%
\pgfpathcurveto{\pgfqpoint{2.514502in}{0.984445in}}{\pgfqpoint{2.520088in}{0.986759in}}{\pgfqpoint{2.524206in}{0.990877in}}%
\pgfpathcurveto{\pgfqpoint{2.528324in}{0.994995in}}{\pgfqpoint{2.530638in}{1.000581in}}{\pgfqpoint{2.530638in}{1.006405in}}%
\pgfpathcurveto{\pgfqpoint{2.530638in}{1.012229in}}{\pgfqpoint{2.528324in}{1.017815in}}{\pgfqpoint{2.524206in}{1.021933in}}%
\pgfpathcurveto{\pgfqpoint{2.520088in}{1.026051in}}{\pgfqpoint{2.514502in}{1.028365in}}{\pgfqpoint{2.508678in}{1.028365in}}%
\pgfpathcurveto{\pgfqpoint{2.502854in}{1.028365in}}{\pgfqpoint{2.497268in}{1.026051in}}{\pgfqpoint{2.493150in}{1.021933in}}%
\pgfpathcurveto{\pgfqpoint{2.489032in}{1.017815in}}{\pgfqpoint{2.486718in}{1.012229in}}{\pgfqpoint{2.486718in}{1.006405in}}%
\pgfpathcurveto{\pgfqpoint{2.486718in}{1.000581in}}{\pgfqpoint{2.489032in}{0.994995in}}{\pgfqpoint{2.493150in}{0.990877in}}%
\pgfpathcurveto{\pgfqpoint{2.497268in}{0.986759in}}{\pgfqpoint{2.502854in}{0.984445in}}{\pgfqpoint{2.508678in}{0.984445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459563in}{1.104929in}}%
\pgfpathcurveto{\pgfqpoint{3.465387in}{1.104929in}}{\pgfqpoint{3.470973in}{1.107243in}}{\pgfqpoint{3.475091in}{1.111361in}}%
\pgfpathcurveto{\pgfqpoint{3.479209in}{1.115480in}}{\pgfqpoint{3.481523in}{1.121066in}}{\pgfqpoint{3.481523in}{1.126890in}}%
\pgfpathcurveto{\pgfqpoint{3.481523in}{1.132714in}}{\pgfqpoint{3.479209in}{1.138300in}}{\pgfqpoint{3.475091in}{1.142418in}}%
\pgfpathcurveto{\pgfqpoint{3.470973in}{1.146536in}}{\pgfqpoint{3.465387in}{1.148850in}}{\pgfqpoint{3.459563in}{1.148850in}}%
\pgfpathcurveto{\pgfqpoint{3.453739in}{1.148850in}}{\pgfqpoint{3.448153in}{1.146536in}}{\pgfqpoint{3.444035in}{1.142418in}}%
\pgfpathcurveto{\pgfqpoint{3.439916in}{1.138300in}}{\pgfqpoint{3.437603in}{1.132714in}}{\pgfqpoint{3.437603in}{1.126890in}}%
\pgfpathcurveto{\pgfqpoint{3.437603in}{1.121066in}}{\pgfqpoint{3.439916in}{1.115480in}}{\pgfqpoint{3.444035in}{1.111361in}}%
\pgfpathcurveto{\pgfqpoint{3.448153in}{1.107243in}}{\pgfqpoint{3.453739in}{1.104929in}}{\pgfqpoint{3.459563in}{1.104929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570505in}{0.867829in}}%
\pgfpathcurveto{\pgfqpoint{3.576329in}{0.867829in}}{\pgfqpoint{3.581915in}{0.870143in}}{\pgfqpoint{3.586033in}{0.874261in}}%
\pgfpathcurveto{\pgfqpoint{3.590151in}{0.878379in}}{\pgfqpoint{3.592465in}{0.883965in}}{\pgfqpoint{3.592465in}{0.889789in}}%
\pgfpathcurveto{\pgfqpoint{3.592465in}{0.895613in}}{\pgfqpoint{3.590151in}{0.901200in}}{\pgfqpoint{3.586033in}{0.905318in}}%
\pgfpathcurveto{\pgfqpoint{3.581915in}{0.909436in}}{\pgfqpoint{3.576329in}{0.911750in}}{\pgfqpoint{3.570505in}{0.911750in}}%
\pgfpathcurveto{\pgfqpoint{3.564681in}{0.911750in}}{\pgfqpoint{3.559095in}{0.909436in}}{\pgfqpoint{3.554977in}{0.905318in}}%
\pgfpathcurveto{\pgfqpoint{3.550859in}{0.901200in}}{\pgfqpoint{3.548545in}{0.895613in}}{\pgfqpoint{3.548545in}{0.889789in}}%
\pgfpathcurveto{\pgfqpoint{3.548545in}{0.883965in}}{\pgfqpoint{3.550859in}{0.878379in}}{\pgfqpoint{3.554977in}{0.874261in}}%
\pgfpathcurveto{\pgfqpoint{3.559095in}{0.870143in}}{\pgfqpoint{3.564681in}{0.867829in}}{\pgfqpoint{3.570505in}{0.867829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645053in}{0.791920in}}%
\pgfpathcurveto{\pgfqpoint{2.650877in}{0.791920in}}{\pgfqpoint{2.656463in}{0.794234in}}{\pgfqpoint{2.660581in}{0.798352in}}%
\pgfpathcurveto{\pgfqpoint{2.664699in}{0.802470in}}{\pgfqpoint{2.667013in}{0.808057in}}{\pgfqpoint{2.667013in}{0.813881in}}%
\pgfpathcurveto{\pgfqpoint{2.667013in}{0.819704in}}{\pgfqpoint{2.664699in}{0.825291in}}{\pgfqpoint{2.660581in}{0.829409in}}%
\pgfpathcurveto{\pgfqpoint{2.656463in}{0.833527in}}{\pgfqpoint{2.650877in}{0.835841in}}{\pgfqpoint{2.645053in}{0.835841in}}%
\pgfpathcurveto{\pgfqpoint{2.639229in}{0.835841in}}{\pgfqpoint{2.633643in}{0.833527in}}{\pgfqpoint{2.629525in}{0.829409in}}%
\pgfpathcurveto{\pgfqpoint{2.625406in}{0.825291in}}{\pgfqpoint{2.623092in}{0.819704in}}{\pgfqpoint{2.623092in}{0.813881in}}%
\pgfpathcurveto{\pgfqpoint{2.623092in}{0.808057in}}{\pgfqpoint{2.625406in}{0.802470in}}{\pgfqpoint{2.629525in}{0.798352in}}%
\pgfpathcurveto{\pgfqpoint{2.633643in}{0.794234in}}{\pgfqpoint{2.639229in}{0.791920in}}{\pgfqpoint{2.645053in}{0.791920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568660in}{0.981375in}}%
\pgfpathcurveto{\pgfqpoint{2.574484in}{0.981375in}}{\pgfqpoint{2.580070in}{0.983689in}}{\pgfqpoint{2.584188in}{0.987807in}}%
\pgfpathcurveto{\pgfqpoint{2.588307in}{0.991926in}}{\pgfqpoint{2.590620in}{0.997512in}}{\pgfqpoint{2.590620in}{1.003336in}}%
\pgfpathcurveto{\pgfqpoint{2.590620in}{1.009160in}}{\pgfqpoint{2.588307in}{1.014746in}}{\pgfqpoint{2.584188in}{1.018864in}}%
\pgfpathcurveto{\pgfqpoint{2.580070in}{1.022982in}}{\pgfqpoint{2.574484in}{1.025296in}}{\pgfqpoint{2.568660in}{1.025296in}}%
\pgfpathcurveto{\pgfqpoint{2.562836in}{1.025296in}}{\pgfqpoint{2.557250in}{1.022982in}}{\pgfqpoint{2.553132in}{1.018864in}}%
\pgfpathcurveto{\pgfqpoint{2.549014in}{1.014746in}}{\pgfqpoint{2.546700in}{1.009160in}}{\pgfqpoint{2.546700in}{1.003336in}}%
\pgfpathcurveto{\pgfqpoint{2.546700in}{0.997512in}}{\pgfqpoint{2.549014in}{0.991926in}}{\pgfqpoint{2.553132in}{0.987807in}}%
\pgfpathcurveto{\pgfqpoint{2.557250in}{0.983689in}}{\pgfqpoint{2.562836in}{0.981375in}}{\pgfqpoint{2.568660in}{0.981375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421175in}{1.206929in}}%
\pgfpathcurveto{\pgfqpoint{3.426999in}{1.206929in}}{\pgfqpoint{3.432585in}{1.209243in}}{\pgfqpoint{3.436703in}{1.213361in}}%
\pgfpathcurveto{\pgfqpoint{3.440821in}{1.217479in}}{\pgfqpoint{3.443135in}{1.223065in}}{\pgfqpoint{3.443135in}{1.228889in}}%
\pgfpathcurveto{\pgfqpoint{3.443135in}{1.234713in}}{\pgfqpoint{3.440821in}{1.240299in}}{\pgfqpoint{3.436703in}{1.244417in}}%
\pgfpathcurveto{\pgfqpoint{3.432585in}{1.248535in}}{\pgfqpoint{3.426999in}{1.250849in}}{\pgfqpoint{3.421175in}{1.250849in}}%
\pgfpathcurveto{\pgfqpoint{3.415351in}{1.250849in}}{\pgfqpoint{3.409765in}{1.248535in}}{\pgfqpoint{3.405647in}{1.244417in}}%
\pgfpathcurveto{\pgfqpoint{3.401529in}{1.240299in}}{\pgfqpoint{3.399215in}{1.234713in}}{\pgfqpoint{3.399215in}{1.228889in}}%
\pgfpathcurveto{\pgfqpoint{3.399215in}{1.223065in}}{\pgfqpoint{3.401529in}{1.217479in}}{\pgfqpoint{3.405647in}{1.213361in}}%
\pgfpathcurveto{\pgfqpoint{3.409765in}{1.209243in}}{\pgfqpoint{3.415351in}{1.206929in}}{\pgfqpoint{3.421175in}{1.206929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486694in}{1.040263in}}%
\pgfpathcurveto{\pgfqpoint{3.492518in}{1.040263in}}{\pgfqpoint{3.498104in}{1.042577in}}{\pgfqpoint{3.502223in}{1.046695in}}%
\pgfpathcurveto{\pgfqpoint{3.506341in}{1.050813in}}{\pgfqpoint{3.508655in}{1.056399in}}{\pgfqpoint{3.508655in}{1.062223in}}%
\pgfpathcurveto{\pgfqpoint{3.508655in}{1.068047in}}{\pgfqpoint{3.506341in}{1.073633in}}{\pgfqpoint{3.502223in}{1.077751in}}%
\pgfpathcurveto{\pgfqpoint{3.498104in}{1.081870in}}{\pgfqpoint{3.492518in}{1.084183in}}{\pgfqpoint{3.486694in}{1.084183in}}%
\pgfpathcurveto{\pgfqpoint{3.480870in}{1.084183in}}{\pgfqpoint{3.475284in}{1.081870in}}{\pgfqpoint{3.471166in}{1.077751in}}%
\pgfpathcurveto{\pgfqpoint{3.467048in}{1.073633in}}{\pgfqpoint{3.464734in}{1.068047in}}{\pgfqpoint{3.464734in}{1.062223in}}%
\pgfpathcurveto{\pgfqpoint{3.464734in}{1.056399in}}{\pgfqpoint{3.467048in}{1.050813in}}{\pgfqpoint{3.471166in}{1.046695in}}%
\pgfpathcurveto{\pgfqpoint{3.475284in}{1.042577in}}{\pgfqpoint{3.480870in}{1.040263in}}{\pgfqpoint{3.486694in}{1.040263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172825in}{1.184711in}}%
\pgfpathcurveto{\pgfqpoint{3.178649in}{1.184711in}}{\pgfqpoint{3.184235in}{1.187025in}}{\pgfqpoint{3.188353in}{1.191143in}}%
\pgfpathcurveto{\pgfqpoint{3.192471in}{1.195261in}}{\pgfqpoint{3.194785in}{1.200847in}}{\pgfqpoint{3.194785in}{1.206671in}}%
\pgfpathcurveto{\pgfqpoint{3.194785in}{1.212495in}}{\pgfqpoint{3.192471in}{1.218081in}}{\pgfqpoint{3.188353in}{1.222199in}}%
\pgfpathcurveto{\pgfqpoint{3.184235in}{1.226318in}}{\pgfqpoint{3.178649in}{1.228631in}}{\pgfqpoint{3.172825in}{1.228631in}}%
\pgfpathcurveto{\pgfqpoint{3.167001in}{1.228631in}}{\pgfqpoint{3.161415in}{1.226318in}}{\pgfqpoint{3.157297in}{1.222199in}}%
\pgfpathcurveto{\pgfqpoint{3.153179in}{1.218081in}}{\pgfqpoint{3.150865in}{1.212495in}}{\pgfqpoint{3.150865in}{1.206671in}}%
\pgfpathcurveto{\pgfqpoint{3.150865in}{1.200847in}}{\pgfqpoint{3.153179in}{1.195261in}}{\pgfqpoint{3.157297in}{1.191143in}}%
\pgfpathcurveto{\pgfqpoint{3.161415in}{1.187025in}}{\pgfqpoint{3.167001in}{1.184711in}}{\pgfqpoint{3.172825in}{1.184711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991070in}{0.967500in}}%
\pgfpathcurveto{\pgfqpoint{1.996894in}{0.967500in}}{\pgfqpoint{2.002481in}{0.969814in}}{\pgfqpoint{2.006599in}{0.973932in}}%
\pgfpathcurveto{\pgfqpoint{2.010717in}{0.978050in}}{\pgfqpoint{2.013031in}{0.983637in}}{\pgfqpoint{2.013031in}{0.989461in}}%
\pgfpathcurveto{\pgfqpoint{2.013031in}{0.995284in}}{\pgfqpoint{2.010717in}{1.000871in}}{\pgfqpoint{2.006599in}{1.004989in}}%
\pgfpathcurveto{\pgfqpoint{2.002481in}{1.009107in}}{\pgfqpoint{1.996894in}{1.011421in}}{\pgfqpoint{1.991070in}{1.011421in}}%
\pgfpathcurveto{\pgfqpoint{1.985247in}{1.011421in}}{\pgfqpoint{1.979660in}{1.009107in}}{\pgfqpoint{1.975542in}{1.004989in}}%
\pgfpathcurveto{\pgfqpoint{1.971424in}{1.000871in}}{\pgfqpoint{1.969110in}{0.995284in}}{\pgfqpoint{1.969110in}{0.989461in}}%
\pgfpathcurveto{\pgfqpoint{1.969110in}{0.983637in}}{\pgfqpoint{1.971424in}{0.978050in}}{\pgfqpoint{1.975542in}{0.973932in}}%
\pgfpathcurveto{\pgfqpoint{1.979660in}{0.969814in}}{\pgfqpoint{1.985247in}{0.967500in}}{\pgfqpoint{1.991070in}{0.967500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313941in}{1.305497in}}%
\pgfpathcurveto{\pgfqpoint{2.319765in}{1.305497in}}{\pgfqpoint{2.325351in}{1.307811in}}{\pgfqpoint{2.329469in}{1.311929in}}%
\pgfpathcurveto{\pgfqpoint{2.333587in}{1.316048in}}{\pgfqpoint{2.335901in}{1.321634in}}{\pgfqpoint{2.335901in}{1.327458in}}%
\pgfpathcurveto{\pgfqpoint{2.335901in}{1.333282in}}{\pgfqpoint{2.333587in}{1.338868in}}{\pgfqpoint{2.329469in}{1.342986in}}%
\pgfpathcurveto{\pgfqpoint{2.325351in}{1.347104in}}{\pgfqpoint{2.319765in}{1.349418in}}{\pgfqpoint{2.313941in}{1.349418in}}%
\pgfpathcurveto{\pgfqpoint{2.308117in}{1.349418in}}{\pgfqpoint{2.302531in}{1.347104in}}{\pgfqpoint{2.298412in}{1.342986in}}%
\pgfpathcurveto{\pgfqpoint{2.294294in}{1.338868in}}{\pgfqpoint{2.291980in}{1.333282in}}{\pgfqpoint{2.291980in}{1.327458in}}%
\pgfpathcurveto{\pgfqpoint{2.291980in}{1.321634in}}{\pgfqpoint{2.294294in}{1.316048in}}{\pgfqpoint{2.298412in}{1.311929in}}%
\pgfpathcurveto{\pgfqpoint{2.302531in}{1.307811in}}{\pgfqpoint{2.308117in}{1.305497in}}{\pgfqpoint{2.313941in}{1.305497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350632in}{1.260287in}}%
\pgfpathcurveto{\pgfqpoint{3.356456in}{1.260287in}}{\pgfqpoint{3.362042in}{1.262601in}}{\pgfqpoint{3.366160in}{1.266719in}}%
\pgfpathcurveto{\pgfqpoint{3.370278in}{1.270837in}}{\pgfqpoint{3.372592in}{1.276424in}}{\pgfqpoint{3.372592in}{1.282247in}}%
\pgfpathcurveto{\pgfqpoint{3.372592in}{1.288071in}}{\pgfqpoint{3.370278in}{1.293658in}}{\pgfqpoint{3.366160in}{1.297776in}}%
\pgfpathcurveto{\pgfqpoint{3.362042in}{1.301894in}}{\pgfqpoint{3.356456in}{1.304208in}}{\pgfqpoint{3.350632in}{1.304208in}}%
\pgfpathcurveto{\pgfqpoint{3.344808in}{1.304208in}}{\pgfqpoint{3.339222in}{1.301894in}}{\pgfqpoint{3.335103in}{1.297776in}}%
\pgfpathcurveto{\pgfqpoint{3.330985in}{1.293658in}}{\pgfqpoint{3.328671in}{1.288071in}}{\pgfqpoint{3.328671in}{1.282247in}}%
\pgfpathcurveto{\pgfqpoint{3.328671in}{1.276424in}}{\pgfqpoint{3.330985in}{1.270837in}}{\pgfqpoint{3.335103in}{1.266719in}}%
\pgfpathcurveto{\pgfqpoint{3.339222in}{1.262601in}}{\pgfqpoint{3.344808in}{1.260287in}}{\pgfqpoint{3.350632in}{1.260287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092314in}{1.189880in}}%
\pgfpathcurveto{\pgfqpoint{2.098137in}{1.189880in}}{\pgfqpoint{2.103724in}{1.192194in}}{\pgfqpoint{2.107842in}{1.196312in}}%
\pgfpathcurveto{\pgfqpoint{2.111960in}{1.200430in}}{\pgfqpoint{2.114274in}{1.206016in}}{\pgfqpoint{2.114274in}{1.211840in}}%
\pgfpathcurveto{\pgfqpoint{2.114274in}{1.217664in}}{\pgfqpoint{2.111960in}{1.223251in}}{\pgfqpoint{2.107842in}{1.227369in}}%
\pgfpathcurveto{\pgfqpoint{2.103724in}{1.231487in}}{\pgfqpoint{2.098137in}{1.233801in}}{\pgfqpoint{2.092314in}{1.233801in}}%
\pgfpathcurveto{\pgfqpoint{2.086490in}{1.233801in}}{\pgfqpoint{2.080903in}{1.231487in}}{\pgfqpoint{2.076785in}{1.227369in}}%
\pgfpathcurveto{\pgfqpoint{2.072667in}{1.223251in}}{\pgfqpoint{2.070353in}{1.217664in}}{\pgfqpoint{2.070353in}{1.211840in}}%
\pgfpathcurveto{\pgfqpoint{2.070353in}{1.206016in}}{\pgfqpoint{2.072667in}{1.200430in}}{\pgfqpoint{2.076785in}{1.196312in}}%
\pgfpathcurveto{\pgfqpoint{2.080903in}{1.192194in}}{\pgfqpoint{2.086490in}{1.189880in}}{\pgfqpoint{2.092314in}{1.189880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008880in}{0.949015in}}%
\pgfpathcurveto{\pgfqpoint{2.014703in}{0.949015in}}{\pgfqpoint{2.020290in}{0.951329in}}{\pgfqpoint{2.024408in}{0.955447in}}%
\pgfpathcurveto{\pgfqpoint{2.028526in}{0.959565in}}{\pgfqpoint{2.030840in}{0.965151in}}{\pgfqpoint{2.030840in}{0.970975in}}%
\pgfpathcurveto{\pgfqpoint{2.030840in}{0.976799in}}{\pgfqpoint{2.028526in}{0.982385in}}{\pgfqpoint{2.024408in}{0.986504in}}%
\pgfpathcurveto{\pgfqpoint{2.020290in}{0.990622in}}{\pgfqpoint{2.014703in}{0.992936in}}{\pgfqpoint{2.008880in}{0.992936in}}%
\pgfpathcurveto{\pgfqpoint{2.003056in}{0.992936in}}{\pgfqpoint{1.997469in}{0.990622in}}{\pgfqpoint{1.993351in}{0.986504in}}%
\pgfpathcurveto{\pgfqpoint{1.989233in}{0.982385in}}{\pgfqpoint{1.986919in}{0.976799in}}{\pgfqpoint{1.986919in}{0.970975in}}%
\pgfpathcurveto{\pgfqpoint{1.986919in}{0.965151in}}{\pgfqpoint{1.989233in}{0.959565in}}{\pgfqpoint{1.993351in}{0.955447in}}%
\pgfpathcurveto{\pgfqpoint{1.997469in}{0.951329in}}{\pgfqpoint{2.003056in}{0.949015in}}{\pgfqpoint{2.008880in}{0.949015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669882in}{0.795959in}}%
\pgfpathcurveto{\pgfqpoint{2.675706in}{0.795959in}}{\pgfqpoint{2.681292in}{0.798273in}}{\pgfqpoint{2.685410in}{0.802391in}}%
\pgfpathcurveto{\pgfqpoint{2.689528in}{0.806509in}}{\pgfqpoint{2.691842in}{0.812096in}}{\pgfqpoint{2.691842in}{0.817920in}}%
\pgfpathcurveto{\pgfqpoint{2.691842in}{0.823744in}}{\pgfqpoint{2.689528in}{0.829330in}}{\pgfqpoint{2.685410in}{0.833448in}}%
\pgfpathcurveto{\pgfqpoint{2.681292in}{0.837566in}}{\pgfqpoint{2.675706in}{0.839880in}}{\pgfqpoint{2.669882in}{0.839880in}}%
\pgfpathcurveto{\pgfqpoint{2.664058in}{0.839880in}}{\pgfqpoint{2.658472in}{0.837566in}}{\pgfqpoint{2.654353in}{0.833448in}}%
\pgfpathcurveto{\pgfqpoint{2.650235in}{0.829330in}}{\pgfqpoint{2.647921in}{0.823744in}}{\pgfqpoint{2.647921in}{0.817920in}}%
\pgfpathcurveto{\pgfqpoint{2.647921in}{0.812096in}}{\pgfqpoint{2.650235in}{0.806509in}}{\pgfqpoint{2.654353in}{0.802391in}}%
\pgfpathcurveto{\pgfqpoint{2.658472in}{0.798273in}}{\pgfqpoint{2.664058in}{0.795959in}}{\pgfqpoint{2.669882in}{0.795959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032572in}{0.987288in}}%
\pgfpathcurveto{\pgfqpoint{3.038396in}{0.987288in}}{\pgfqpoint{3.043983in}{0.989602in}}{\pgfqpoint{3.048101in}{0.993720in}}%
\pgfpathcurveto{\pgfqpoint{3.052219in}{0.997839in}}{\pgfqpoint{3.054533in}{1.003425in}}{\pgfqpoint{3.054533in}{1.009249in}}%
\pgfpathcurveto{\pgfqpoint{3.054533in}{1.015073in}}{\pgfqpoint{3.052219in}{1.020659in}}{\pgfqpoint{3.048101in}{1.024777in}}%
\pgfpathcurveto{\pgfqpoint{3.043983in}{1.028895in}}{\pgfqpoint{3.038396in}{1.031209in}}{\pgfqpoint{3.032572in}{1.031209in}}%
\pgfpathcurveto{\pgfqpoint{3.026748in}{1.031209in}}{\pgfqpoint{3.021162in}{1.028895in}}{\pgfqpoint{3.017044in}{1.024777in}}%
\pgfpathcurveto{\pgfqpoint{3.012926in}{1.020659in}}{\pgfqpoint{3.010612in}{1.015073in}}{\pgfqpoint{3.010612in}{1.009249in}}%
\pgfpathcurveto{\pgfqpoint{3.010612in}{1.003425in}}{\pgfqpoint{3.012926in}{0.997839in}}{\pgfqpoint{3.017044in}{0.993720in}}%
\pgfpathcurveto{\pgfqpoint{3.021162in}{0.989602in}}{\pgfqpoint{3.026748in}{0.987288in}}{\pgfqpoint{3.032572in}{0.987288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527263in}{0.988379in}}%
\pgfpathcurveto{\pgfqpoint{3.533087in}{0.988379in}}{\pgfqpoint{3.538673in}{0.990693in}}{\pgfqpoint{3.542792in}{0.994811in}}%
\pgfpathcurveto{\pgfqpoint{3.546910in}{0.998929in}}{\pgfqpoint{3.549224in}{1.004515in}}{\pgfqpoint{3.549224in}{1.010339in}}%
\pgfpathcurveto{\pgfqpoint{3.549224in}{1.016163in}}{\pgfqpoint{3.546910in}{1.021749in}}{\pgfqpoint{3.542792in}{1.025867in}}%
\pgfpathcurveto{\pgfqpoint{3.538673in}{1.029986in}}{\pgfqpoint{3.533087in}{1.032299in}}{\pgfqpoint{3.527263in}{1.032299in}}%
\pgfpathcurveto{\pgfqpoint{3.521439in}{1.032299in}}{\pgfqpoint{3.515853in}{1.029986in}}{\pgfqpoint{3.511735in}{1.025867in}}%
\pgfpathcurveto{\pgfqpoint{3.507617in}{1.021749in}}{\pgfqpoint{3.505303in}{1.016163in}}{\pgfqpoint{3.505303in}{1.010339in}}%
\pgfpathcurveto{\pgfqpoint{3.505303in}{1.004515in}}{\pgfqpoint{3.507617in}{0.998929in}}{\pgfqpoint{3.511735in}{0.994811in}}%
\pgfpathcurveto{\pgfqpoint{3.515853in}{0.990693in}}{\pgfqpoint{3.521439in}{0.988379in}}{\pgfqpoint{3.527263in}{0.988379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394417in}{1.150211in}}%
\pgfpathcurveto{\pgfqpoint{3.400241in}{1.150211in}}{\pgfqpoint{3.405827in}{1.152525in}}{\pgfqpoint{3.409945in}{1.156643in}}%
\pgfpathcurveto{\pgfqpoint{3.414063in}{1.160762in}}{\pgfqpoint{3.416377in}{1.166348in}}{\pgfqpoint{3.416377in}{1.172172in}}%
\pgfpathcurveto{\pgfqpoint{3.416377in}{1.177996in}}{\pgfqpoint{3.414063in}{1.183582in}}{\pgfqpoint{3.409945in}{1.187700in}}%
\pgfpathcurveto{\pgfqpoint{3.405827in}{1.191818in}}{\pgfqpoint{3.400241in}{1.194132in}}{\pgfqpoint{3.394417in}{1.194132in}}%
\pgfpathcurveto{\pgfqpoint{3.388593in}{1.194132in}}{\pgfqpoint{3.383007in}{1.191818in}}{\pgfqpoint{3.378889in}{1.187700in}}%
\pgfpathcurveto{\pgfqpoint{3.374770in}{1.183582in}}{\pgfqpoint{3.372457in}{1.177996in}}{\pgfqpoint{3.372457in}{1.172172in}}%
\pgfpathcurveto{\pgfqpoint{3.372457in}{1.166348in}}{\pgfqpoint{3.374770in}{1.160762in}}{\pgfqpoint{3.378889in}{1.156643in}}%
\pgfpathcurveto{\pgfqpoint{3.383007in}{1.152525in}}{\pgfqpoint{3.388593in}{1.150211in}}{\pgfqpoint{3.394417in}{1.150211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550282in}{0.840455in}}%
\pgfpathcurveto{\pgfqpoint{3.556106in}{0.840455in}}{\pgfqpoint{3.561692in}{0.842769in}}{\pgfqpoint{3.565810in}{0.846887in}}%
\pgfpathcurveto{\pgfqpoint{3.569928in}{0.851006in}}{\pgfqpoint{3.572242in}{0.856592in}}{\pgfqpoint{3.572242in}{0.862416in}}%
\pgfpathcurveto{\pgfqpoint{3.572242in}{0.868240in}}{\pgfqpoint{3.569928in}{0.873826in}}{\pgfqpoint{3.565810in}{0.877944in}}%
\pgfpathcurveto{\pgfqpoint{3.561692in}{0.882062in}}{\pgfqpoint{3.556106in}{0.884376in}}{\pgfqpoint{3.550282in}{0.884376in}}%
\pgfpathcurveto{\pgfqpoint{3.544458in}{0.884376in}}{\pgfqpoint{3.538872in}{0.882062in}}{\pgfqpoint{3.534754in}{0.877944in}}%
\pgfpathcurveto{\pgfqpoint{3.530636in}{0.873826in}}{\pgfqpoint{3.528322in}{0.868240in}}{\pgfqpoint{3.528322in}{0.862416in}}%
\pgfpathcurveto{\pgfqpoint{3.528322in}{0.856592in}}{\pgfqpoint{3.530636in}{0.851006in}}{\pgfqpoint{3.534754in}{0.846887in}}%
\pgfpathcurveto{\pgfqpoint{3.538872in}{0.842769in}}{\pgfqpoint{3.544458in}{0.840455in}}{\pgfqpoint{3.550282in}{0.840455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210141in}{1.173456in}}%
\pgfpathcurveto{\pgfqpoint{3.215965in}{1.173456in}}{\pgfqpoint{3.221551in}{1.175770in}}{\pgfqpoint{3.225669in}{1.179888in}}%
\pgfpathcurveto{\pgfqpoint{3.229787in}{1.184007in}}{\pgfqpoint{3.232101in}{1.189593in}}{\pgfqpoint{3.232101in}{1.195417in}}%
\pgfpathcurveto{\pgfqpoint{3.232101in}{1.201241in}}{\pgfqpoint{3.229787in}{1.206827in}}{\pgfqpoint{3.225669in}{1.210945in}}%
\pgfpathcurveto{\pgfqpoint{3.221551in}{1.215063in}}{\pgfqpoint{3.215965in}{1.217377in}}{\pgfqpoint{3.210141in}{1.217377in}}%
\pgfpathcurveto{\pgfqpoint{3.204317in}{1.217377in}}{\pgfqpoint{3.198730in}{1.215063in}}{\pgfqpoint{3.194612in}{1.210945in}}%
\pgfpathcurveto{\pgfqpoint{3.190494in}{1.206827in}}{\pgfqpoint{3.188180in}{1.201241in}}{\pgfqpoint{3.188180in}{1.195417in}}%
\pgfpathcurveto{\pgfqpoint{3.188180in}{1.189593in}}{\pgfqpoint{3.190494in}{1.184007in}}{\pgfqpoint{3.194612in}{1.179888in}}%
\pgfpathcurveto{\pgfqpoint{3.198730in}{1.175770in}}{\pgfqpoint{3.204317in}{1.173456in}}{\pgfqpoint{3.210141in}{1.173456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491529in}{1.143024in}}%
\pgfpathcurveto{\pgfqpoint{3.497353in}{1.143024in}}{\pgfqpoint{3.502939in}{1.145338in}}{\pgfqpoint{3.507057in}{1.149456in}}%
\pgfpathcurveto{\pgfqpoint{3.511175in}{1.153574in}}{\pgfqpoint{3.513489in}{1.159160in}}{\pgfqpoint{3.513489in}{1.164984in}}%
\pgfpathcurveto{\pgfqpoint{3.513489in}{1.170808in}}{\pgfqpoint{3.511175in}{1.176394in}}{\pgfqpoint{3.507057in}{1.180512in}}%
\pgfpathcurveto{\pgfqpoint{3.502939in}{1.184630in}}{\pgfqpoint{3.497353in}{1.186944in}}{\pgfqpoint{3.491529in}{1.186944in}}%
\pgfpathcurveto{\pgfqpoint{3.485705in}{1.186944in}}{\pgfqpoint{3.480119in}{1.184630in}}{\pgfqpoint{3.476000in}{1.180512in}}%
\pgfpathcurveto{\pgfqpoint{3.471882in}{1.176394in}}{\pgfqpoint{3.469568in}{1.170808in}}{\pgfqpoint{3.469568in}{1.164984in}}%
\pgfpathcurveto{\pgfqpoint{3.469568in}{1.159160in}}{\pgfqpoint{3.471882in}{1.153574in}}{\pgfqpoint{3.476000in}{1.149456in}}%
\pgfpathcurveto{\pgfqpoint{3.480119in}{1.145338in}}{\pgfqpoint{3.485705in}{1.143024in}}{\pgfqpoint{3.491529in}{1.143024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477299in}{0.914275in}}%
\pgfpathcurveto{\pgfqpoint{2.483123in}{0.914275in}}{\pgfqpoint{2.488709in}{0.916589in}}{\pgfqpoint{2.492827in}{0.920707in}}%
\pgfpathcurveto{\pgfqpoint{2.496945in}{0.924825in}}{\pgfqpoint{2.499259in}{0.930412in}}{\pgfqpoint{2.499259in}{0.936236in}}%
\pgfpathcurveto{\pgfqpoint{2.499259in}{0.942059in}}{\pgfqpoint{2.496945in}{0.947646in}}{\pgfqpoint{2.492827in}{0.951764in}}%
\pgfpathcurveto{\pgfqpoint{2.488709in}{0.955882in}}{\pgfqpoint{2.483123in}{0.958196in}}{\pgfqpoint{2.477299in}{0.958196in}}%
\pgfpathcurveto{\pgfqpoint{2.471475in}{0.958196in}}{\pgfqpoint{2.465889in}{0.955882in}}{\pgfqpoint{2.461770in}{0.951764in}}%
\pgfpathcurveto{\pgfqpoint{2.457652in}{0.947646in}}{\pgfqpoint{2.455338in}{0.942059in}}{\pgfqpoint{2.455338in}{0.936236in}}%
\pgfpathcurveto{\pgfqpoint{2.455338in}{0.930412in}}{\pgfqpoint{2.457652in}{0.924825in}}{\pgfqpoint{2.461770in}{0.920707in}}%
\pgfpathcurveto{\pgfqpoint{2.465889in}{0.916589in}}{\pgfqpoint{2.471475in}{0.914275in}}{\pgfqpoint{2.477299in}{0.914275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154059in}{1.183955in}}%
\pgfpathcurveto{\pgfqpoint{2.159883in}{1.183955in}}{\pgfqpoint{2.165469in}{1.186269in}}{\pgfqpoint{2.169587in}{1.190387in}}%
\pgfpathcurveto{\pgfqpoint{2.173705in}{1.194505in}}{\pgfqpoint{2.176019in}{1.200091in}}{\pgfqpoint{2.176019in}{1.205915in}}%
\pgfpathcurveto{\pgfqpoint{2.176019in}{1.211739in}}{\pgfqpoint{2.173705in}{1.217325in}}{\pgfqpoint{2.169587in}{1.221444in}}%
\pgfpathcurveto{\pgfqpoint{2.165469in}{1.225562in}}{\pgfqpoint{2.159883in}{1.227876in}}{\pgfqpoint{2.154059in}{1.227876in}}%
\pgfpathcurveto{\pgfqpoint{2.148235in}{1.227876in}}{\pgfqpoint{2.142649in}{1.225562in}}{\pgfqpoint{2.138530in}{1.221444in}}%
\pgfpathcurveto{\pgfqpoint{2.134412in}{1.217325in}}{\pgfqpoint{2.132098in}{1.211739in}}{\pgfqpoint{2.132098in}{1.205915in}}%
\pgfpathcurveto{\pgfqpoint{2.132098in}{1.200091in}}{\pgfqpoint{2.134412in}{1.194505in}}{\pgfqpoint{2.138530in}{1.190387in}}%
\pgfpathcurveto{\pgfqpoint{2.142649in}{1.186269in}}{\pgfqpoint{2.148235in}{1.183955in}}{\pgfqpoint{2.154059in}{1.183955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186953in}{1.278447in}}%
\pgfpathcurveto{\pgfqpoint{3.192777in}{1.278447in}}{\pgfqpoint{3.198363in}{1.280760in}}{\pgfqpoint{3.202482in}{1.284879in}}%
\pgfpathcurveto{\pgfqpoint{3.206600in}{1.288997in}}{\pgfqpoint{3.208914in}{1.294583in}}{\pgfqpoint{3.208914in}{1.300407in}}%
\pgfpathcurveto{\pgfqpoint{3.208914in}{1.306231in}}{\pgfqpoint{3.206600in}{1.311817in}}{\pgfqpoint{3.202482in}{1.315935in}}%
\pgfpathcurveto{\pgfqpoint{3.198363in}{1.320053in}}{\pgfqpoint{3.192777in}{1.322367in}}{\pgfqpoint{3.186953in}{1.322367in}}%
\pgfpathcurveto{\pgfqpoint{3.181129in}{1.322367in}}{\pgfqpoint{3.175543in}{1.320053in}}{\pgfqpoint{3.171425in}{1.315935in}}%
\pgfpathcurveto{\pgfqpoint{3.167307in}{1.311817in}}{\pgfqpoint{3.164993in}{1.306231in}}{\pgfqpoint{3.164993in}{1.300407in}}%
\pgfpathcurveto{\pgfqpoint{3.164993in}{1.294583in}}{\pgfqpoint{3.167307in}{1.288997in}}{\pgfqpoint{3.171425in}{1.284879in}}%
\pgfpathcurveto{\pgfqpoint{3.175543in}{1.280760in}}{\pgfqpoint{3.181129in}{1.278447in}}{\pgfqpoint{3.186953in}{1.278447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552281in}{1.088343in}}%
\pgfpathcurveto{\pgfqpoint{3.558105in}{1.088343in}}{\pgfqpoint{3.563692in}{1.090656in}}{\pgfqpoint{3.567810in}{1.094775in}}%
\pgfpathcurveto{\pgfqpoint{3.571928in}{1.098893in}}{\pgfqpoint{3.574242in}{1.104479in}}{\pgfqpoint{3.574242in}{1.110303in}}%
\pgfpathcurveto{\pgfqpoint{3.574242in}{1.116127in}}{\pgfqpoint{3.571928in}{1.121713in}}{\pgfqpoint{3.567810in}{1.125831in}}%
\pgfpathcurveto{\pgfqpoint{3.563692in}{1.129949in}}{\pgfqpoint{3.558105in}{1.132263in}}{\pgfqpoint{3.552281in}{1.132263in}}%
\pgfpathcurveto{\pgfqpoint{3.546458in}{1.132263in}}{\pgfqpoint{3.540871in}{1.129949in}}{\pgfqpoint{3.536753in}{1.125831in}}%
\pgfpathcurveto{\pgfqpoint{3.532635in}{1.121713in}}{\pgfqpoint{3.530321in}{1.116127in}}{\pgfqpoint{3.530321in}{1.110303in}}%
\pgfpathcurveto{\pgfqpoint{3.530321in}{1.104479in}}{\pgfqpoint{3.532635in}{1.098893in}}{\pgfqpoint{3.536753in}{1.094775in}}%
\pgfpathcurveto{\pgfqpoint{3.540871in}{1.090656in}}{\pgfqpoint{3.546458in}{1.088343in}}{\pgfqpoint{3.552281in}{1.088343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630119in}{0.852068in}}%
\pgfpathcurveto{\pgfqpoint{2.635943in}{0.852068in}}{\pgfqpoint{2.641529in}{0.854382in}}{\pgfqpoint{2.645647in}{0.858500in}}%
\pgfpathcurveto{\pgfqpoint{2.649765in}{0.862618in}}{\pgfqpoint{2.652079in}{0.868204in}}{\pgfqpoint{2.652079in}{0.874028in}}%
\pgfpathcurveto{\pgfqpoint{2.652079in}{0.879852in}}{\pgfqpoint{2.649765in}{0.885438in}}{\pgfqpoint{2.645647in}{0.889556in}}%
\pgfpathcurveto{\pgfqpoint{2.641529in}{0.893674in}}{\pgfqpoint{2.635943in}{0.895988in}}{\pgfqpoint{2.630119in}{0.895988in}}%
\pgfpathcurveto{\pgfqpoint{2.624295in}{0.895988in}}{\pgfqpoint{2.618709in}{0.893674in}}{\pgfqpoint{2.614590in}{0.889556in}}%
\pgfpathcurveto{\pgfqpoint{2.610472in}{0.885438in}}{\pgfqpoint{2.608158in}{0.879852in}}{\pgfqpoint{2.608158in}{0.874028in}}%
\pgfpathcurveto{\pgfqpoint{2.608158in}{0.868204in}}{\pgfqpoint{2.610472in}{0.862618in}}{\pgfqpoint{2.614590in}{0.858500in}}%
\pgfpathcurveto{\pgfqpoint{2.618709in}{0.854382in}}{\pgfqpoint{2.624295in}{0.852068in}}{\pgfqpoint{2.630119in}{0.852068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492847in}{0.896908in}}%
\pgfpathcurveto{\pgfqpoint{2.498671in}{0.896908in}}{\pgfqpoint{2.504258in}{0.899222in}}{\pgfqpoint{2.508376in}{0.903340in}}%
\pgfpathcurveto{\pgfqpoint{2.512494in}{0.907458in}}{\pgfqpoint{2.514808in}{0.913045in}}{\pgfqpoint{2.514808in}{0.918869in}}%
\pgfpathcurveto{\pgfqpoint{2.514808in}{0.924692in}}{\pgfqpoint{2.512494in}{0.930279in}}{\pgfqpoint{2.508376in}{0.934397in}}%
\pgfpathcurveto{\pgfqpoint{2.504258in}{0.938515in}}{\pgfqpoint{2.498671in}{0.940829in}}{\pgfqpoint{2.492847in}{0.940829in}}%
\pgfpathcurveto{\pgfqpoint{2.487023in}{0.940829in}}{\pgfqpoint{2.481437in}{0.938515in}}{\pgfqpoint{2.477319in}{0.934397in}}%
\pgfpathcurveto{\pgfqpoint{2.473201in}{0.930279in}}{\pgfqpoint{2.470887in}{0.924692in}}{\pgfqpoint{2.470887in}{0.918869in}}%
\pgfpathcurveto{\pgfqpoint{2.470887in}{0.913045in}}{\pgfqpoint{2.473201in}{0.907458in}}{\pgfqpoint{2.477319in}{0.903340in}}%
\pgfpathcurveto{\pgfqpoint{2.481437in}{0.899222in}}{\pgfqpoint{2.487023in}{0.896908in}}{\pgfqpoint{2.492847in}{0.896908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948631in}{0.987378in}}%
\pgfpathcurveto{\pgfqpoint{2.954455in}{0.987378in}}{\pgfqpoint{2.960042in}{0.989692in}}{\pgfqpoint{2.964160in}{0.993810in}}%
\pgfpathcurveto{\pgfqpoint{2.968278in}{0.997928in}}{\pgfqpoint{2.970592in}{1.003514in}}{\pgfqpoint{2.970592in}{1.009338in}}%
\pgfpathcurveto{\pgfqpoint{2.970592in}{1.015162in}}{\pgfqpoint{2.968278in}{1.020748in}}{\pgfqpoint{2.964160in}{1.024866in}}%
\pgfpathcurveto{\pgfqpoint{2.960042in}{1.028984in}}{\pgfqpoint{2.954455in}{1.031298in}}{\pgfqpoint{2.948631in}{1.031298in}}%
\pgfpathcurveto{\pgfqpoint{2.942807in}{1.031298in}}{\pgfqpoint{2.937221in}{1.028984in}}{\pgfqpoint{2.933103in}{1.024866in}}%
\pgfpathcurveto{\pgfqpoint{2.928985in}{1.020748in}}{\pgfqpoint{2.926671in}{1.015162in}}{\pgfqpoint{2.926671in}{1.009338in}}%
\pgfpathcurveto{\pgfqpoint{2.926671in}{1.003514in}}{\pgfqpoint{2.928985in}{0.997928in}}{\pgfqpoint{2.933103in}{0.993810in}}%
\pgfpathcurveto{\pgfqpoint{2.937221in}{0.989692in}}{\pgfqpoint{2.942807in}{0.987378in}}{\pgfqpoint{2.948631in}{0.987378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166817in}{1.255472in}}%
\pgfpathcurveto{\pgfqpoint{3.172641in}{1.255472in}}{\pgfqpoint{3.178227in}{1.257786in}}{\pgfqpoint{3.182345in}{1.261904in}}%
\pgfpathcurveto{\pgfqpoint{3.186463in}{1.266022in}}{\pgfqpoint{3.188777in}{1.271608in}}{\pgfqpoint{3.188777in}{1.277432in}}%
\pgfpathcurveto{\pgfqpoint{3.188777in}{1.283256in}}{\pgfqpoint{3.186463in}{1.288842in}}{\pgfqpoint{3.182345in}{1.292961in}}%
\pgfpathcurveto{\pgfqpoint{3.178227in}{1.297079in}}{\pgfqpoint{3.172641in}{1.299393in}}{\pgfqpoint{3.166817in}{1.299393in}}%
\pgfpathcurveto{\pgfqpoint{3.160993in}{1.299393in}}{\pgfqpoint{3.155407in}{1.297079in}}{\pgfqpoint{3.151289in}{1.292961in}}%
\pgfpathcurveto{\pgfqpoint{3.147170in}{1.288842in}}{\pgfqpoint{3.144857in}{1.283256in}}{\pgfqpoint{3.144857in}{1.277432in}}%
\pgfpathcurveto{\pgfqpoint{3.144857in}{1.271608in}}{\pgfqpoint{3.147170in}{1.266022in}}{\pgfqpoint{3.151289in}{1.261904in}}%
\pgfpathcurveto{\pgfqpoint{3.155407in}{1.257786in}}{\pgfqpoint{3.160993in}{1.255472in}}{\pgfqpoint{3.166817in}{1.255472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598741in}{0.778676in}}%
\pgfpathcurveto{\pgfqpoint{2.604565in}{0.778676in}}{\pgfqpoint{2.610151in}{0.780990in}}{\pgfqpoint{2.614269in}{0.785108in}}%
\pgfpathcurveto{\pgfqpoint{2.618387in}{0.789226in}}{\pgfqpoint{2.620701in}{0.794812in}}{\pgfqpoint{2.620701in}{0.800636in}}%
\pgfpathcurveto{\pgfqpoint{2.620701in}{0.806460in}}{\pgfqpoint{2.618387in}{0.812046in}}{\pgfqpoint{2.614269in}{0.816164in}}%
\pgfpathcurveto{\pgfqpoint{2.610151in}{0.820283in}}{\pgfqpoint{2.604565in}{0.822596in}}{\pgfqpoint{2.598741in}{0.822596in}}%
\pgfpathcurveto{\pgfqpoint{2.592917in}{0.822596in}}{\pgfqpoint{2.587331in}{0.820283in}}{\pgfqpoint{2.583212in}{0.816164in}}%
\pgfpathcurveto{\pgfqpoint{2.579094in}{0.812046in}}{\pgfqpoint{2.576780in}{0.806460in}}{\pgfqpoint{2.576780in}{0.800636in}}%
\pgfpathcurveto{\pgfqpoint{2.576780in}{0.794812in}}{\pgfqpoint{2.579094in}{0.789226in}}{\pgfqpoint{2.583212in}{0.785108in}}%
\pgfpathcurveto{\pgfqpoint{2.587331in}{0.780990in}}{\pgfqpoint{2.592917in}{0.778676in}}{\pgfqpoint{2.598741in}{0.778676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262033in}{1.184974in}}%
\pgfpathcurveto{\pgfqpoint{3.267857in}{1.184974in}}{\pgfqpoint{3.273443in}{1.187288in}}{\pgfqpoint{3.277561in}{1.191406in}}%
\pgfpathcurveto{\pgfqpoint{3.281679in}{1.195525in}}{\pgfqpoint{3.283993in}{1.201111in}}{\pgfqpoint{3.283993in}{1.206935in}}%
\pgfpathcurveto{\pgfqpoint{3.283993in}{1.212759in}}{\pgfqpoint{3.281679in}{1.218345in}}{\pgfqpoint{3.277561in}{1.222463in}}%
\pgfpathcurveto{\pgfqpoint{3.273443in}{1.226581in}}{\pgfqpoint{3.267857in}{1.228895in}}{\pgfqpoint{3.262033in}{1.228895in}}%
\pgfpathcurveto{\pgfqpoint{3.256209in}{1.228895in}}{\pgfqpoint{3.250622in}{1.226581in}}{\pgfqpoint{3.246504in}{1.222463in}}%
\pgfpathcurveto{\pgfqpoint{3.242386in}{1.218345in}}{\pgfqpoint{3.240072in}{1.212759in}}{\pgfqpoint{3.240072in}{1.206935in}}%
\pgfpathcurveto{\pgfqpoint{3.240072in}{1.201111in}}{\pgfqpoint{3.242386in}{1.195525in}}{\pgfqpoint{3.246504in}{1.191406in}}%
\pgfpathcurveto{\pgfqpoint{3.250622in}{1.187288in}}{\pgfqpoint{3.256209in}{1.184974in}}{\pgfqpoint{3.262033in}{1.184974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539104in}{0.860825in}}%
\pgfpathcurveto{\pgfqpoint{2.544928in}{0.860825in}}{\pgfqpoint{2.550514in}{0.863139in}}{\pgfqpoint{2.554632in}{0.867257in}}%
\pgfpathcurveto{\pgfqpoint{2.558750in}{0.871375in}}{\pgfqpoint{2.561064in}{0.876961in}}{\pgfqpoint{2.561064in}{0.882785in}}%
\pgfpathcurveto{\pgfqpoint{2.561064in}{0.888609in}}{\pgfqpoint{2.558750in}{0.894196in}}{\pgfqpoint{2.554632in}{0.898314in}}%
\pgfpathcurveto{\pgfqpoint{2.550514in}{0.902432in}}{\pgfqpoint{2.544928in}{0.904746in}}{\pgfqpoint{2.539104in}{0.904746in}}%
\pgfpathcurveto{\pgfqpoint{2.533280in}{0.904746in}}{\pgfqpoint{2.527694in}{0.902432in}}{\pgfqpoint{2.523576in}{0.898314in}}%
\pgfpathcurveto{\pgfqpoint{2.519458in}{0.894196in}}{\pgfqpoint{2.517144in}{0.888609in}}{\pgfqpoint{2.517144in}{0.882785in}}%
\pgfpathcurveto{\pgfqpoint{2.517144in}{0.876961in}}{\pgfqpoint{2.519458in}{0.871375in}}{\pgfqpoint{2.523576in}{0.867257in}}%
\pgfpathcurveto{\pgfqpoint{2.527694in}{0.863139in}}{\pgfqpoint{2.533280in}{0.860825in}}{\pgfqpoint{2.539104in}{0.860825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515595in}{0.933142in}}%
\pgfpathcurveto{\pgfqpoint{3.521419in}{0.933142in}}{\pgfqpoint{3.527005in}{0.935456in}}{\pgfqpoint{3.531123in}{0.939574in}}%
\pgfpathcurveto{\pgfqpoint{3.535241in}{0.943692in}}{\pgfqpoint{3.537555in}{0.949278in}}{\pgfqpoint{3.537555in}{0.955102in}}%
\pgfpathcurveto{\pgfqpoint{3.537555in}{0.960926in}}{\pgfqpoint{3.535241in}{0.966512in}}{\pgfqpoint{3.531123in}{0.970631in}}%
\pgfpathcurveto{\pgfqpoint{3.527005in}{0.974749in}}{\pgfqpoint{3.521419in}{0.977063in}}{\pgfqpoint{3.515595in}{0.977063in}}%
\pgfpathcurveto{\pgfqpoint{3.509771in}{0.977063in}}{\pgfqpoint{3.504185in}{0.974749in}}{\pgfqpoint{3.500067in}{0.970631in}}%
\pgfpathcurveto{\pgfqpoint{3.495948in}{0.966512in}}{\pgfqpoint{3.493635in}{0.960926in}}{\pgfqpoint{3.493635in}{0.955102in}}%
\pgfpathcurveto{\pgfqpoint{3.493635in}{0.949278in}}{\pgfqpoint{3.495948in}{0.943692in}}{\pgfqpoint{3.500067in}{0.939574in}}%
\pgfpathcurveto{\pgfqpoint{3.504185in}{0.935456in}}{\pgfqpoint{3.509771in}{0.933142in}}{\pgfqpoint{3.515595in}{0.933142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838740in}{0.768520in}}%
\pgfpathcurveto{\pgfqpoint{2.844564in}{0.768520in}}{\pgfqpoint{2.850150in}{0.770834in}}{\pgfqpoint{2.854268in}{0.774952in}}%
\pgfpathcurveto{\pgfqpoint{2.858386in}{0.779070in}}{\pgfqpoint{2.860700in}{0.784657in}}{\pgfqpoint{2.860700in}{0.790481in}}%
\pgfpathcurveto{\pgfqpoint{2.860700in}{0.796305in}}{\pgfqpoint{2.858386in}{0.801891in}}{\pgfqpoint{2.854268in}{0.806009in}}%
\pgfpathcurveto{\pgfqpoint{2.850150in}{0.810127in}}{\pgfqpoint{2.844564in}{0.812441in}}{\pgfqpoint{2.838740in}{0.812441in}}%
\pgfpathcurveto{\pgfqpoint{2.832916in}{0.812441in}}{\pgfqpoint{2.827330in}{0.810127in}}{\pgfqpoint{2.823212in}{0.806009in}}%
\pgfpathcurveto{\pgfqpoint{2.819094in}{0.801891in}}{\pgfqpoint{2.816780in}{0.796305in}}{\pgfqpoint{2.816780in}{0.790481in}}%
\pgfpathcurveto{\pgfqpoint{2.816780in}{0.784657in}}{\pgfqpoint{2.819094in}{0.779070in}}{\pgfqpoint{2.823212in}{0.774952in}}%
\pgfpathcurveto{\pgfqpoint{2.827330in}{0.770834in}}{\pgfqpoint{2.832916in}{0.768520in}}{\pgfqpoint{2.838740in}{0.768520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009227in}{1.072551in}}%
\pgfpathcurveto{\pgfqpoint{3.015051in}{1.072551in}}{\pgfqpoint{3.020637in}{1.074865in}}{\pgfqpoint{3.024755in}{1.078983in}}%
\pgfpathcurveto{\pgfqpoint{3.028873in}{1.083101in}}{\pgfqpoint{3.031187in}{1.088687in}}{\pgfqpoint{3.031187in}{1.094511in}}%
\pgfpathcurveto{\pgfqpoint{3.031187in}{1.100335in}}{\pgfqpoint{3.028873in}{1.105922in}}{\pgfqpoint{3.024755in}{1.110040in}}%
\pgfpathcurveto{\pgfqpoint{3.020637in}{1.114158in}}{\pgfqpoint{3.015051in}{1.116472in}}{\pgfqpoint{3.009227in}{1.116472in}}%
\pgfpathcurveto{\pgfqpoint{3.003403in}{1.116472in}}{\pgfqpoint{2.997817in}{1.114158in}}{\pgfqpoint{2.993699in}{1.110040in}}%
\pgfpathcurveto{\pgfqpoint{2.989580in}{1.105922in}}{\pgfqpoint{2.987267in}{1.100335in}}{\pgfqpoint{2.987267in}{1.094511in}}%
\pgfpathcurveto{\pgfqpoint{2.987267in}{1.088687in}}{\pgfqpoint{2.989580in}{1.083101in}}{\pgfqpoint{2.993699in}{1.078983in}}%
\pgfpathcurveto{\pgfqpoint{2.997817in}{1.074865in}}{\pgfqpoint{3.003403in}{1.072551in}}{\pgfqpoint{3.009227in}{1.072551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220012in}{1.359573in}}%
\pgfpathcurveto{\pgfqpoint{2.225836in}{1.359573in}}{\pgfqpoint{2.231422in}{1.361887in}}{\pgfqpoint{2.235540in}{1.366005in}}%
\pgfpathcurveto{\pgfqpoint{2.239658in}{1.370123in}}{\pgfqpoint{2.241972in}{1.375710in}}{\pgfqpoint{2.241972in}{1.381534in}}%
\pgfpathcurveto{\pgfqpoint{2.241972in}{1.387357in}}{\pgfqpoint{2.239658in}{1.392944in}}{\pgfqpoint{2.235540in}{1.397062in}}%
\pgfpathcurveto{\pgfqpoint{2.231422in}{1.401180in}}{\pgfqpoint{2.225836in}{1.403494in}}{\pgfqpoint{2.220012in}{1.403494in}}%
\pgfpathcurveto{\pgfqpoint{2.214188in}{1.403494in}}{\pgfqpoint{2.208602in}{1.401180in}}{\pgfqpoint{2.204484in}{1.397062in}}%
\pgfpathcurveto{\pgfqpoint{2.200366in}{1.392944in}}{\pgfqpoint{2.198052in}{1.387357in}}{\pgfqpoint{2.198052in}{1.381534in}}%
\pgfpathcurveto{\pgfqpoint{2.198052in}{1.375710in}}{\pgfqpoint{2.200366in}{1.370123in}}{\pgfqpoint{2.204484in}{1.366005in}}%
\pgfpathcurveto{\pgfqpoint{2.208602in}{1.361887in}}{\pgfqpoint{2.214188in}{1.359573in}}{\pgfqpoint{2.220012in}{1.359573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353049in}{1.146303in}}%
\pgfpathcurveto{\pgfqpoint{2.358873in}{1.146303in}}{\pgfqpoint{2.364459in}{1.148617in}}{\pgfqpoint{2.368577in}{1.152735in}}%
\pgfpathcurveto{\pgfqpoint{2.372696in}{1.156853in}}{\pgfqpoint{2.375009in}{1.162439in}}{\pgfqpoint{2.375009in}{1.168263in}}%
\pgfpathcurveto{\pgfqpoint{2.375009in}{1.174087in}}{\pgfqpoint{2.372696in}{1.179673in}}{\pgfqpoint{2.368577in}{1.183792in}}%
\pgfpathcurveto{\pgfqpoint{2.364459in}{1.187910in}}{\pgfqpoint{2.358873in}{1.190224in}}{\pgfqpoint{2.353049in}{1.190224in}}%
\pgfpathcurveto{\pgfqpoint{2.347225in}{1.190224in}}{\pgfqpoint{2.341639in}{1.187910in}}{\pgfqpoint{2.337521in}{1.183792in}}%
\pgfpathcurveto{\pgfqpoint{2.333403in}{1.179673in}}{\pgfqpoint{2.331089in}{1.174087in}}{\pgfqpoint{2.331089in}{1.168263in}}%
\pgfpathcurveto{\pgfqpoint{2.331089in}{1.162439in}}{\pgfqpoint{2.333403in}{1.156853in}}{\pgfqpoint{2.337521in}{1.152735in}}%
\pgfpathcurveto{\pgfqpoint{2.341639in}{1.148617in}}{\pgfqpoint{2.347225in}{1.146303in}}{\pgfqpoint{2.353049in}{1.146303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809451in}{0.728491in}}%
\pgfpathcurveto{\pgfqpoint{2.815275in}{0.728491in}}{\pgfqpoint{2.820861in}{0.730805in}}{\pgfqpoint{2.824979in}{0.734923in}}%
\pgfpathcurveto{\pgfqpoint{2.829097in}{0.739041in}}{\pgfqpoint{2.831411in}{0.744627in}}{\pgfqpoint{2.831411in}{0.750451in}}%
\pgfpathcurveto{\pgfqpoint{2.831411in}{0.756275in}}{\pgfqpoint{2.829097in}{0.761861in}}{\pgfqpoint{2.824979in}{0.765979in}}%
\pgfpathcurveto{\pgfqpoint{2.820861in}{0.770098in}}{\pgfqpoint{2.815275in}{0.772411in}}{\pgfqpoint{2.809451in}{0.772411in}}%
\pgfpathcurveto{\pgfqpoint{2.803627in}{0.772411in}}{\pgfqpoint{2.798040in}{0.770098in}}{\pgfqpoint{2.793922in}{0.765979in}}%
\pgfpathcurveto{\pgfqpoint{2.789804in}{0.761861in}}{\pgfqpoint{2.787490in}{0.756275in}}{\pgfqpoint{2.787490in}{0.750451in}}%
\pgfpathcurveto{\pgfqpoint{2.787490in}{0.744627in}}{\pgfqpoint{2.789804in}{0.739041in}}{\pgfqpoint{2.793922in}{0.734923in}}%
\pgfpathcurveto{\pgfqpoint{2.798040in}{0.730805in}}{\pgfqpoint{2.803627in}{0.728491in}}{\pgfqpoint{2.809451in}{0.728491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261146in}{1.295906in}}%
\pgfpathcurveto{\pgfqpoint{2.266969in}{1.295906in}}{\pgfqpoint{2.272556in}{1.298220in}}{\pgfqpoint{2.276674in}{1.302338in}}%
\pgfpathcurveto{\pgfqpoint{2.280792in}{1.306456in}}{\pgfqpoint{2.283106in}{1.312042in}}{\pgfqpoint{2.283106in}{1.317866in}}%
\pgfpathcurveto{\pgfqpoint{2.283106in}{1.323690in}}{\pgfqpoint{2.280792in}{1.329276in}}{\pgfqpoint{2.276674in}{1.333395in}}%
\pgfpathcurveto{\pgfqpoint{2.272556in}{1.337513in}}{\pgfqpoint{2.266969in}{1.339827in}}{\pgfqpoint{2.261146in}{1.339827in}}%
\pgfpathcurveto{\pgfqpoint{2.255322in}{1.339827in}}{\pgfqpoint{2.249735in}{1.337513in}}{\pgfqpoint{2.245617in}{1.333395in}}%
\pgfpathcurveto{\pgfqpoint{2.241499in}{1.329276in}}{\pgfqpoint{2.239185in}{1.323690in}}{\pgfqpoint{2.239185in}{1.317866in}}%
\pgfpathcurveto{\pgfqpoint{2.239185in}{1.312042in}}{\pgfqpoint{2.241499in}{1.306456in}}{\pgfqpoint{2.245617in}{1.302338in}}%
\pgfpathcurveto{\pgfqpoint{2.249735in}{1.298220in}}{\pgfqpoint{2.255322in}{1.295906in}}{\pgfqpoint{2.261146in}{1.295906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815217in}{0.705114in}}%
\pgfpathcurveto{\pgfqpoint{2.821041in}{0.705114in}}{\pgfqpoint{2.826627in}{0.707428in}}{\pgfqpoint{2.830745in}{0.711546in}}%
\pgfpathcurveto{\pgfqpoint{2.834863in}{0.715665in}}{\pgfqpoint{2.837177in}{0.721251in}}{\pgfqpoint{2.837177in}{0.727075in}}%
\pgfpathcurveto{\pgfqpoint{2.837177in}{0.732899in}}{\pgfqpoint{2.834863in}{0.738485in}}{\pgfqpoint{2.830745in}{0.742603in}}%
\pgfpathcurveto{\pgfqpoint{2.826627in}{0.746721in}}{\pgfqpoint{2.821041in}{0.749035in}}{\pgfqpoint{2.815217in}{0.749035in}}%
\pgfpathcurveto{\pgfqpoint{2.809393in}{0.749035in}}{\pgfqpoint{2.803807in}{0.746721in}}{\pgfqpoint{2.799689in}{0.742603in}}%
\pgfpathcurveto{\pgfqpoint{2.795571in}{0.738485in}}{\pgfqpoint{2.793257in}{0.732899in}}{\pgfqpoint{2.793257in}{0.727075in}}%
\pgfpathcurveto{\pgfqpoint{2.793257in}{0.721251in}}{\pgfqpoint{2.795571in}{0.715665in}}{\pgfqpoint{2.799689in}{0.711546in}}%
\pgfpathcurveto{\pgfqpoint{2.803807in}{0.707428in}}{\pgfqpoint{2.809393in}{0.705114in}}{\pgfqpoint{2.815217in}{0.705114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755327in}{0.778772in}}%
\pgfpathcurveto{\pgfqpoint{2.761151in}{0.778772in}}{\pgfqpoint{2.766737in}{0.781085in}}{\pgfqpoint{2.770855in}{0.785204in}}%
\pgfpathcurveto{\pgfqpoint{2.774974in}{0.789322in}}{\pgfqpoint{2.777287in}{0.794908in}}{\pgfqpoint{2.777287in}{0.800732in}}%
\pgfpathcurveto{\pgfqpoint{2.777287in}{0.806556in}}{\pgfqpoint{2.774974in}{0.812142in}}{\pgfqpoint{2.770855in}{0.816260in}}%
\pgfpathcurveto{\pgfqpoint{2.766737in}{0.820378in}}{\pgfqpoint{2.761151in}{0.822692in}}{\pgfqpoint{2.755327in}{0.822692in}}%
\pgfpathcurveto{\pgfqpoint{2.749503in}{0.822692in}}{\pgfqpoint{2.743917in}{0.820378in}}{\pgfqpoint{2.739799in}{0.816260in}}%
\pgfpathcurveto{\pgfqpoint{2.735681in}{0.812142in}}{\pgfqpoint{2.733367in}{0.806556in}}{\pgfqpoint{2.733367in}{0.800732in}}%
\pgfpathcurveto{\pgfqpoint{2.733367in}{0.794908in}}{\pgfqpoint{2.735681in}{0.789322in}}{\pgfqpoint{2.739799in}{0.785204in}}%
\pgfpathcurveto{\pgfqpoint{2.743917in}{0.781085in}}{\pgfqpoint{2.749503in}{0.778772in}}{\pgfqpoint{2.755327in}{0.778772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865606in}{0.642703in}}%
\pgfpathcurveto{\pgfqpoint{2.871430in}{0.642703in}}{\pgfqpoint{2.877016in}{0.645017in}}{\pgfqpoint{2.881134in}{0.649135in}}%
\pgfpathcurveto{\pgfqpoint{2.885252in}{0.653254in}}{\pgfqpoint{2.887566in}{0.658840in}}{\pgfqpoint{2.887566in}{0.664664in}}%
\pgfpathcurveto{\pgfqpoint{2.887566in}{0.670488in}}{\pgfqpoint{2.885252in}{0.676074in}}{\pgfqpoint{2.881134in}{0.680192in}}%
\pgfpathcurveto{\pgfqpoint{2.877016in}{0.684310in}}{\pgfqpoint{2.871430in}{0.686624in}}{\pgfqpoint{2.865606in}{0.686624in}}%
\pgfpathcurveto{\pgfqpoint{2.859782in}{0.686624in}}{\pgfqpoint{2.854196in}{0.684310in}}{\pgfqpoint{2.850077in}{0.680192in}}%
\pgfpathcurveto{\pgfqpoint{2.845959in}{0.676074in}}{\pgfqpoint{2.843645in}{0.670488in}}{\pgfqpoint{2.843645in}{0.664664in}}%
\pgfpathcurveto{\pgfqpoint{2.843645in}{0.658840in}}{\pgfqpoint{2.845959in}{0.653254in}}{\pgfqpoint{2.850077in}{0.649135in}}%
\pgfpathcurveto{\pgfqpoint{2.854196in}{0.645017in}}{\pgfqpoint{2.859782in}{0.642703in}}{\pgfqpoint{2.865606in}{0.642703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135463in}{1.199515in}}%
\pgfpathcurveto{\pgfqpoint{3.141287in}{1.199515in}}{\pgfqpoint{3.146873in}{1.201828in}}{\pgfqpoint{3.150991in}{1.205947in}}%
\pgfpathcurveto{\pgfqpoint{3.155109in}{1.210065in}}{\pgfqpoint{3.157423in}{1.215651in}}{\pgfqpoint{3.157423in}{1.221475in}}%
\pgfpathcurveto{\pgfqpoint{3.157423in}{1.227299in}}{\pgfqpoint{3.155109in}{1.232885in}}{\pgfqpoint{3.150991in}{1.237003in}}%
\pgfpathcurveto{\pgfqpoint{3.146873in}{1.241121in}}{\pgfqpoint{3.141287in}{1.243435in}}{\pgfqpoint{3.135463in}{1.243435in}}%
\pgfpathcurveto{\pgfqpoint{3.129639in}{1.243435in}}{\pgfqpoint{3.124053in}{1.241121in}}{\pgfqpoint{3.119935in}{1.237003in}}%
\pgfpathcurveto{\pgfqpoint{3.115816in}{1.232885in}}{\pgfqpoint{3.113503in}{1.227299in}}{\pgfqpoint{3.113503in}{1.221475in}}%
\pgfpathcurveto{\pgfqpoint{3.113503in}{1.215651in}}{\pgfqpoint{3.115816in}{1.210065in}}{\pgfqpoint{3.119935in}{1.205947in}}%
\pgfpathcurveto{\pgfqpoint{3.124053in}{1.201828in}}{\pgfqpoint{3.129639in}{1.199515in}}{\pgfqpoint{3.135463in}{1.199515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270080in}{1.309578in}}%
\pgfpathcurveto{\pgfqpoint{2.275904in}{1.309578in}}{\pgfqpoint{2.281490in}{1.311892in}}{\pgfqpoint{2.285608in}{1.316010in}}%
\pgfpathcurveto{\pgfqpoint{2.289727in}{1.320128in}}{\pgfqpoint{2.292040in}{1.325714in}}{\pgfqpoint{2.292040in}{1.331538in}}%
\pgfpathcurveto{\pgfqpoint{2.292040in}{1.337362in}}{\pgfqpoint{2.289727in}{1.342948in}}{\pgfqpoint{2.285608in}{1.347066in}}%
\pgfpathcurveto{\pgfqpoint{2.281490in}{1.351184in}}{\pgfqpoint{2.275904in}{1.353498in}}{\pgfqpoint{2.270080in}{1.353498in}}%
\pgfpathcurveto{\pgfqpoint{2.264256in}{1.353498in}}{\pgfqpoint{2.258670in}{1.351184in}}{\pgfqpoint{2.254552in}{1.347066in}}%
\pgfpathcurveto{\pgfqpoint{2.250434in}{1.342948in}}{\pgfqpoint{2.248120in}{1.337362in}}{\pgfqpoint{2.248120in}{1.331538in}}%
\pgfpathcurveto{\pgfqpoint{2.248120in}{1.325714in}}{\pgfqpoint{2.250434in}{1.320128in}}{\pgfqpoint{2.254552in}{1.316010in}}%
\pgfpathcurveto{\pgfqpoint{2.258670in}{1.311892in}}{\pgfqpoint{2.264256in}{1.309578in}}{\pgfqpoint{2.270080in}{1.309578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078093in}{1.143776in}}%
\pgfpathcurveto{\pgfqpoint{3.083917in}{1.143776in}}{\pgfqpoint{3.089503in}{1.146090in}}{\pgfqpoint{3.093621in}{1.150208in}}%
\pgfpathcurveto{\pgfqpoint{3.097739in}{1.154326in}}{\pgfqpoint{3.100053in}{1.159912in}}{\pgfqpoint{3.100053in}{1.165736in}}%
\pgfpathcurveto{\pgfqpoint{3.100053in}{1.171560in}}{\pgfqpoint{3.097739in}{1.177146in}}{\pgfqpoint{3.093621in}{1.181264in}}%
\pgfpathcurveto{\pgfqpoint{3.089503in}{1.185383in}}{\pgfqpoint{3.083917in}{1.187696in}}{\pgfqpoint{3.078093in}{1.187696in}}%
\pgfpathcurveto{\pgfqpoint{3.072269in}{1.187696in}}{\pgfqpoint{3.066683in}{1.185383in}}{\pgfqpoint{3.062565in}{1.181264in}}%
\pgfpathcurveto{\pgfqpoint{3.058447in}{1.177146in}}{\pgfqpoint{3.056133in}{1.171560in}}{\pgfqpoint{3.056133in}{1.165736in}}%
\pgfpathcurveto{\pgfqpoint{3.056133in}{1.159912in}}{\pgfqpoint{3.058447in}{1.154326in}}{\pgfqpoint{3.062565in}{1.150208in}}%
\pgfpathcurveto{\pgfqpoint{3.066683in}{1.146090in}}{\pgfqpoint{3.072269in}{1.143776in}}{\pgfqpoint{3.078093in}{1.143776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302365in}{1.112011in}}%
\pgfpathcurveto{\pgfqpoint{2.308188in}{1.112011in}}{\pgfqpoint{2.313775in}{1.114325in}}{\pgfqpoint{2.317893in}{1.118443in}}%
\pgfpathcurveto{\pgfqpoint{2.322011in}{1.122561in}}{\pgfqpoint{2.324325in}{1.128147in}}{\pgfqpoint{2.324325in}{1.133971in}}%
\pgfpathcurveto{\pgfqpoint{2.324325in}{1.139795in}}{\pgfqpoint{2.322011in}{1.145381in}}{\pgfqpoint{2.317893in}{1.149499in}}%
\pgfpathcurveto{\pgfqpoint{2.313775in}{1.153617in}}{\pgfqpoint{2.308188in}{1.155931in}}{\pgfqpoint{2.302365in}{1.155931in}}%
\pgfpathcurveto{\pgfqpoint{2.296541in}{1.155931in}}{\pgfqpoint{2.290954in}{1.153617in}}{\pgfqpoint{2.286836in}{1.149499in}}%
\pgfpathcurveto{\pgfqpoint{2.282718in}{1.145381in}}{\pgfqpoint{2.280404in}{1.139795in}}{\pgfqpoint{2.280404in}{1.133971in}}%
\pgfpathcurveto{\pgfqpoint{2.280404in}{1.128147in}}{\pgfqpoint{2.282718in}{1.122561in}}{\pgfqpoint{2.286836in}{1.118443in}}%
\pgfpathcurveto{\pgfqpoint{2.290954in}{1.114325in}}{\pgfqpoint{2.296541in}{1.112011in}}{\pgfqpoint{2.302365in}{1.112011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420335in}{1.124215in}}%
\pgfpathcurveto{\pgfqpoint{2.426159in}{1.124215in}}{\pgfqpoint{2.431745in}{1.126529in}}{\pgfqpoint{2.435863in}{1.130647in}}%
\pgfpathcurveto{\pgfqpoint{2.439981in}{1.134765in}}{\pgfqpoint{2.442295in}{1.140351in}}{\pgfqpoint{2.442295in}{1.146175in}}%
\pgfpathcurveto{\pgfqpoint{2.442295in}{1.151999in}}{\pgfqpoint{2.439981in}{1.157585in}}{\pgfqpoint{2.435863in}{1.161703in}}%
\pgfpathcurveto{\pgfqpoint{2.431745in}{1.165821in}}{\pgfqpoint{2.426159in}{1.168135in}}{\pgfqpoint{2.420335in}{1.168135in}}%
\pgfpathcurveto{\pgfqpoint{2.414511in}{1.168135in}}{\pgfqpoint{2.408925in}{1.165821in}}{\pgfqpoint{2.404806in}{1.161703in}}%
\pgfpathcurveto{\pgfqpoint{2.400688in}{1.157585in}}{\pgfqpoint{2.398374in}{1.151999in}}{\pgfqpoint{2.398374in}{1.146175in}}%
\pgfpathcurveto{\pgfqpoint{2.398374in}{1.140351in}}{\pgfqpoint{2.400688in}{1.134765in}}{\pgfqpoint{2.404806in}{1.130647in}}%
\pgfpathcurveto{\pgfqpoint{2.408925in}{1.126529in}}{\pgfqpoint{2.414511in}{1.124215in}}{\pgfqpoint{2.420335in}{1.124215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484697in}{1.139575in}}%
\pgfpathcurveto{\pgfqpoint{3.490521in}{1.139575in}}{\pgfqpoint{3.496107in}{1.141889in}}{\pgfqpoint{3.500225in}{1.146007in}}%
\pgfpathcurveto{\pgfqpoint{3.504343in}{1.150126in}}{\pgfqpoint{3.506657in}{1.155712in}}{\pgfqpoint{3.506657in}{1.161536in}}%
\pgfpathcurveto{\pgfqpoint{3.506657in}{1.167360in}}{\pgfqpoint{3.504343in}{1.172946in}}{\pgfqpoint{3.500225in}{1.177064in}}%
\pgfpathcurveto{\pgfqpoint{3.496107in}{1.181182in}}{\pgfqpoint{3.490521in}{1.183496in}}{\pgfqpoint{3.484697in}{1.183496in}}%
\pgfpathcurveto{\pgfqpoint{3.478873in}{1.183496in}}{\pgfqpoint{3.473287in}{1.181182in}}{\pgfqpoint{3.469168in}{1.177064in}}%
\pgfpathcurveto{\pgfqpoint{3.465050in}{1.172946in}}{\pgfqpoint{3.462736in}{1.167360in}}{\pgfqpoint{3.462736in}{1.161536in}}%
\pgfpathcurveto{\pgfqpoint{3.462736in}{1.155712in}}{\pgfqpoint{3.465050in}{1.150126in}}{\pgfqpoint{3.469168in}{1.146007in}}%
\pgfpathcurveto{\pgfqpoint{3.473287in}{1.141889in}}{\pgfqpoint{3.478873in}{1.139575in}}{\pgfqpoint{3.484697in}{1.139575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708358in}{0.785885in}}%
\pgfpathcurveto{\pgfqpoint{2.714182in}{0.785885in}}{\pgfqpoint{2.719768in}{0.788199in}}{\pgfqpoint{2.723886in}{0.792317in}}%
\pgfpathcurveto{\pgfqpoint{2.728004in}{0.796435in}}{\pgfqpoint{2.730318in}{0.802021in}}{\pgfqpoint{2.730318in}{0.807845in}}%
\pgfpathcurveto{\pgfqpoint{2.730318in}{0.813669in}}{\pgfqpoint{2.728004in}{0.819255in}}{\pgfqpoint{2.723886in}{0.823373in}}%
\pgfpathcurveto{\pgfqpoint{2.719768in}{0.827492in}}{\pgfqpoint{2.714182in}{0.829805in}}{\pgfqpoint{2.708358in}{0.829805in}}%
\pgfpathcurveto{\pgfqpoint{2.702534in}{0.829805in}}{\pgfqpoint{2.696948in}{0.827492in}}{\pgfqpoint{2.692830in}{0.823373in}}%
\pgfpathcurveto{\pgfqpoint{2.688711in}{0.819255in}}{\pgfqpoint{2.686398in}{0.813669in}}{\pgfqpoint{2.686398in}{0.807845in}}%
\pgfpathcurveto{\pgfqpoint{2.686398in}{0.802021in}}{\pgfqpoint{2.688711in}{0.796435in}}{\pgfqpoint{2.692830in}{0.792317in}}%
\pgfpathcurveto{\pgfqpoint{2.696948in}{0.788199in}}{\pgfqpoint{2.702534in}{0.785885in}}{\pgfqpoint{2.708358in}{0.785885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737117in}{0.737544in}}%
\pgfpathcurveto{\pgfqpoint{2.742941in}{0.737544in}}{\pgfqpoint{2.748527in}{0.739858in}}{\pgfqpoint{2.752645in}{0.743976in}}%
\pgfpathcurveto{\pgfqpoint{2.756763in}{0.748094in}}{\pgfqpoint{2.759077in}{0.753680in}}{\pgfqpoint{2.759077in}{0.759504in}}%
\pgfpathcurveto{\pgfqpoint{2.759077in}{0.765328in}}{\pgfqpoint{2.756763in}{0.770914in}}{\pgfqpoint{2.752645in}{0.775032in}}%
\pgfpathcurveto{\pgfqpoint{2.748527in}{0.779150in}}{\pgfqpoint{2.742941in}{0.781464in}}{\pgfqpoint{2.737117in}{0.781464in}}%
\pgfpathcurveto{\pgfqpoint{2.731293in}{0.781464in}}{\pgfqpoint{2.725707in}{0.779150in}}{\pgfqpoint{2.721589in}{0.775032in}}%
\pgfpathcurveto{\pgfqpoint{2.717470in}{0.770914in}}{\pgfqpoint{2.715157in}{0.765328in}}{\pgfqpoint{2.715157in}{0.759504in}}%
\pgfpathcurveto{\pgfqpoint{2.715157in}{0.753680in}}{\pgfqpoint{2.717470in}{0.748094in}}{\pgfqpoint{2.721589in}{0.743976in}}%
\pgfpathcurveto{\pgfqpoint{2.725707in}{0.739858in}}{\pgfqpoint{2.731293in}{0.737544in}}{\pgfqpoint{2.737117in}{0.737544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142598in}{1.161370in}}%
\pgfpathcurveto{\pgfqpoint{3.148422in}{1.161370in}}{\pgfqpoint{3.154008in}{1.163684in}}{\pgfqpoint{3.158126in}{1.167802in}}%
\pgfpathcurveto{\pgfqpoint{3.162244in}{1.171920in}}{\pgfqpoint{3.164558in}{1.177506in}}{\pgfqpoint{3.164558in}{1.183330in}}%
\pgfpathcurveto{\pgfqpoint{3.164558in}{1.189154in}}{\pgfqpoint{3.162244in}{1.194740in}}{\pgfqpoint{3.158126in}{1.198858in}}%
\pgfpathcurveto{\pgfqpoint{3.154008in}{1.202976in}}{\pgfqpoint{3.148422in}{1.205290in}}{\pgfqpoint{3.142598in}{1.205290in}}%
\pgfpathcurveto{\pgfqpoint{3.136774in}{1.205290in}}{\pgfqpoint{3.131188in}{1.202976in}}{\pgfqpoint{3.127069in}{1.198858in}}%
\pgfpathcurveto{\pgfqpoint{3.122951in}{1.194740in}}{\pgfqpoint{3.120637in}{1.189154in}}{\pgfqpoint{3.120637in}{1.183330in}}%
\pgfpathcurveto{\pgfqpoint{3.120637in}{1.177506in}}{\pgfqpoint{3.122951in}{1.171920in}}{\pgfqpoint{3.127069in}{1.167802in}}%
\pgfpathcurveto{\pgfqpoint{3.131188in}{1.163684in}}{\pgfqpoint{3.136774in}{1.161370in}}{\pgfqpoint{3.142598in}{1.161370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077396in}{1.204285in}}%
\pgfpathcurveto{\pgfqpoint{2.083220in}{1.204285in}}{\pgfqpoint{2.088806in}{1.206598in}}{\pgfqpoint{2.092924in}{1.210717in}}%
\pgfpathcurveto{\pgfqpoint{2.097042in}{1.214835in}}{\pgfqpoint{2.099356in}{1.220421in}}{\pgfqpoint{2.099356in}{1.226245in}}%
\pgfpathcurveto{\pgfqpoint{2.099356in}{1.232069in}}{\pgfqpoint{2.097042in}{1.237655in}}{\pgfqpoint{2.092924in}{1.241773in}}%
\pgfpathcurveto{\pgfqpoint{2.088806in}{1.245891in}}{\pgfqpoint{2.083220in}{1.248205in}}{\pgfqpoint{2.077396in}{1.248205in}}%
\pgfpathcurveto{\pgfqpoint{2.071572in}{1.248205in}}{\pgfqpoint{2.065986in}{1.245891in}}{\pgfqpoint{2.061867in}{1.241773in}}%
\pgfpathcurveto{\pgfqpoint{2.057749in}{1.237655in}}{\pgfqpoint{2.055435in}{1.232069in}}{\pgfqpoint{2.055435in}{1.226245in}}%
\pgfpathcurveto{\pgfqpoint{2.055435in}{1.220421in}}{\pgfqpoint{2.057749in}{1.214835in}}{\pgfqpoint{2.061867in}{1.210717in}}%
\pgfpathcurveto{\pgfqpoint{2.065986in}{1.206598in}}{\pgfqpoint{2.071572in}{1.204285in}}{\pgfqpoint{2.077396in}{1.204285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228377in}{1.240558in}}%
\pgfpathcurveto{\pgfqpoint{3.234201in}{1.240558in}}{\pgfqpoint{3.239787in}{1.242872in}}{\pgfqpoint{3.243905in}{1.246990in}}%
\pgfpathcurveto{\pgfqpoint{3.248023in}{1.251109in}}{\pgfqpoint{3.250337in}{1.256695in}}{\pgfqpoint{3.250337in}{1.262519in}}%
\pgfpathcurveto{\pgfqpoint{3.250337in}{1.268343in}}{\pgfqpoint{3.248023in}{1.273929in}}{\pgfqpoint{3.243905in}{1.278047in}}%
\pgfpathcurveto{\pgfqpoint{3.239787in}{1.282165in}}{\pgfqpoint{3.234201in}{1.284479in}}{\pgfqpoint{3.228377in}{1.284479in}}%
\pgfpathcurveto{\pgfqpoint{3.222553in}{1.284479in}}{\pgfqpoint{3.216967in}{1.282165in}}{\pgfqpoint{3.212849in}{1.278047in}}%
\pgfpathcurveto{\pgfqpoint{3.208731in}{1.273929in}}{\pgfqpoint{3.206417in}{1.268343in}}{\pgfqpoint{3.206417in}{1.262519in}}%
\pgfpathcurveto{\pgfqpoint{3.206417in}{1.256695in}}{\pgfqpoint{3.208731in}{1.251109in}}{\pgfqpoint{3.212849in}{1.246990in}}%
\pgfpathcurveto{\pgfqpoint{3.216967in}{1.242872in}}{\pgfqpoint{3.222553in}{1.240558in}}{\pgfqpoint{3.228377in}{1.240558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431973in}{1.105704in}}%
\pgfpathcurveto{\pgfqpoint{3.437797in}{1.105704in}}{\pgfqpoint{3.443383in}{1.108018in}}{\pgfqpoint{3.447501in}{1.112136in}}%
\pgfpathcurveto{\pgfqpoint{3.451619in}{1.116254in}}{\pgfqpoint{3.453933in}{1.121840in}}{\pgfqpoint{3.453933in}{1.127664in}}%
\pgfpathcurveto{\pgfqpoint{3.453933in}{1.133488in}}{\pgfqpoint{3.451619in}{1.139074in}}{\pgfqpoint{3.447501in}{1.143192in}}%
\pgfpathcurveto{\pgfqpoint{3.443383in}{1.147311in}}{\pgfqpoint{3.437797in}{1.149624in}}{\pgfqpoint{3.431973in}{1.149624in}}%
\pgfpathcurveto{\pgfqpoint{3.426149in}{1.149624in}}{\pgfqpoint{3.420563in}{1.147311in}}{\pgfqpoint{3.416444in}{1.143192in}}%
\pgfpathcurveto{\pgfqpoint{3.412326in}{1.139074in}}{\pgfqpoint{3.410012in}{1.133488in}}{\pgfqpoint{3.410012in}{1.127664in}}%
\pgfpathcurveto{\pgfqpoint{3.410012in}{1.121840in}}{\pgfqpoint{3.412326in}{1.116254in}}{\pgfqpoint{3.416444in}{1.112136in}}%
\pgfpathcurveto{\pgfqpoint{3.420563in}{1.108018in}}{\pgfqpoint{3.426149in}{1.105704in}}{\pgfqpoint{3.431973in}{1.105704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884695in}{0.671998in}}%
\pgfpathcurveto{\pgfqpoint{2.890519in}{0.671998in}}{\pgfqpoint{2.896105in}{0.674311in}}{\pgfqpoint{2.900223in}{0.678430in}}%
\pgfpathcurveto{\pgfqpoint{2.904341in}{0.682548in}}{\pgfqpoint{2.906655in}{0.688134in}}{\pgfqpoint{2.906655in}{0.693958in}}%
\pgfpathcurveto{\pgfqpoint{2.906655in}{0.699782in}}{\pgfqpoint{2.904341in}{0.705368in}}{\pgfqpoint{2.900223in}{0.709486in}}%
\pgfpathcurveto{\pgfqpoint{2.896105in}{0.713604in}}{\pgfqpoint{2.890519in}{0.715918in}}{\pgfqpoint{2.884695in}{0.715918in}}%
\pgfpathcurveto{\pgfqpoint{2.878871in}{0.715918in}}{\pgfqpoint{2.873285in}{0.713604in}}{\pgfqpoint{2.869167in}{0.709486in}}%
\pgfpathcurveto{\pgfqpoint{2.865048in}{0.705368in}}{\pgfqpoint{2.862735in}{0.699782in}}{\pgfqpoint{2.862735in}{0.693958in}}%
\pgfpathcurveto{\pgfqpoint{2.862735in}{0.688134in}}{\pgfqpoint{2.865048in}{0.682548in}}{\pgfqpoint{2.869167in}{0.678430in}}%
\pgfpathcurveto{\pgfqpoint{2.873285in}{0.674311in}}{\pgfqpoint{2.878871in}{0.671998in}}{\pgfqpoint{2.884695in}{0.671998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290855in}{1.326588in}}%
\pgfpathcurveto{\pgfqpoint{3.296679in}{1.326588in}}{\pgfqpoint{3.302266in}{1.328902in}}{\pgfqpoint{3.306384in}{1.333020in}}%
\pgfpathcurveto{\pgfqpoint{3.310502in}{1.337138in}}{\pgfqpoint{3.312816in}{1.342724in}}{\pgfqpoint{3.312816in}{1.348548in}}%
\pgfpathcurveto{\pgfqpoint{3.312816in}{1.354372in}}{\pgfqpoint{3.310502in}{1.359958in}}{\pgfqpoint{3.306384in}{1.364077in}}%
\pgfpathcurveto{\pgfqpoint{3.302266in}{1.368195in}}{\pgfqpoint{3.296679in}{1.370509in}}{\pgfqpoint{3.290855in}{1.370509in}}%
\pgfpathcurveto{\pgfqpoint{3.285031in}{1.370509in}}{\pgfqpoint{3.279445in}{1.368195in}}{\pgfqpoint{3.275327in}{1.364077in}}%
\pgfpathcurveto{\pgfqpoint{3.271209in}{1.359958in}}{\pgfqpoint{3.268895in}{1.354372in}}{\pgfqpoint{3.268895in}{1.348548in}}%
\pgfpathcurveto{\pgfqpoint{3.268895in}{1.342724in}}{\pgfqpoint{3.271209in}{1.337138in}}{\pgfqpoint{3.275327in}{1.333020in}}%
\pgfpathcurveto{\pgfqpoint{3.279445in}{1.328902in}}{\pgfqpoint{3.285031in}{1.326588in}}{\pgfqpoint{3.290855in}{1.326588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328262in}{1.459677in}}%
\pgfpathcurveto{\pgfqpoint{3.334086in}{1.459677in}}{\pgfqpoint{3.339672in}{1.461991in}}{\pgfqpoint{3.343790in}{1.466109in}}%
\pgfpathcurveto{\pgfqpoint{3.347908in}{1.470227in}}{\pgfqpoint{3.350222in}{1.475813in}}{\pgfqpoint{3.350222in}{1.481637in}}%
\pgfpathcurveto{\pgfqpoint{3.350222in}{1.487461in}}{\pgfqpoint{3.347908in}{1.493047in}}{\pgfqpoint{3.343790in}{1.497165in}}%
\pgfpathcurveto{\pgfqpoint{3.339672in}{1.501284in}}{\pgfqpoint{3.334086in}{1.503597in}}{\pgfqpoint{3.328262in}{1.503597in}}%
\pgfpathcurveto{\pgfqpoint{3.322438in}{1.503597in}}{\pgfqpoint{3.316852in}{1.501284in}}{\pgfqpoint{3.312734in}{1.497165in}}%
\pgfpathcurveto{\pgfqpoint{3.308616in}{1.493047in}}{\pgfqpoint{3.306302in}{1.487461in}}{\pgfqpoint{3.306302in}{1.481637in}}%
\pgfpathcurveto{\pgfqpoint{3.306302in}{1.475813in}}{\pgfqpoint{3.308616in}{1.470227in}}{\pgfqpoint{3.312734in}{1.466109in}}%
\pgfpathcurveto{\pgfqpoint{3.316852in}{1.461991in}}{\pgfqpoint{3.322438in}{1.459677in}}{\pgfqpoint{3.328262in}{1.459677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443046in}{1.014797in}}%
\pgfpathcurveto{\pgfqpoint{3.448870in}{1.014797in}}{\pgfqpoint{3.454456in}{1.017111in}}{\pgfqpoint{3.458574in}{1.021229in}}%
\pgfpathcurveto{\pgfqpoint{3.462692in}{1.025347in}}{\pgfqpoint{3.465006in}{1.030933in}}{\pgfqpoint{3.465006in}{1.036757in}}%
\pgfpathcurveto{\pgfqpoint{3.465006in}{1.042581in}}{\pgfqpoint{3.462692in}{1.048167in}}{\pgfqpoint{3.458574in}{1.052285in}}%
\pgfpathcurveto{\pgfqpoint{3.454456in}{1.056403in}}{\pgfqpoint{3.448870in}{1.058717in}}{\pgfqpoint{3.443046in}{1.058717in}}%
\pgfpathcurveto{\pgfqpoint{3.437222in}{1.058717in}}{\pgfqpoint{3.431636in}{1.056403in}}{\pgfqpoint{3.427518in}{1.052285in}}%
\pgfpathcurveto{\pgfqpoint{3.423399in}{1.048167in}}{\pgfqpoint{3.421086in}{1.042581in}}{\pgfqpoint{3.421086in}{1.036757in}}%
\pgfpathcurveto{\pgfqpoint{3.421086in}{1.030933in}}{\pgfqpoint{3.423399in}{1.025347in}}{\pgfqpoint{3.427518in}{1.021229in}}%
\pgfpathcurveto{\pgfqpoint{3.431636in}{1.017111in}}{\pgfqpoint{3.437222in}{1.014797in}}{\pgfqpoint{3.443046in}{1.014797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545531in}{0.961022in}}%
\pgfpathcurveto{\pgfqpoint{2.551355in}{0.961022in}}{\pgfqpoint{2.556942in}{0.963336in}}{\pgfqpoint{2.561060in}{0.967454in}}%
\pgfpathcurveto{\pgfqpoint{2.565178in}{0.971572in}}{\pgfqpoint{2.567492in}{0.977159in}}{\pgfqpoint{2.567492in}{0.982983in}}%
\pgfpathcurveto{\pgfqpoint{2.567492in}{0.988807in}}{\pgfqpoint{2.565178in}{0.994393in}}{\pgfqpoint{2.561060in}{0.998511in}}%
\pgfpathcurveto{\pgfqpoint{2.556942in}{1.002629in}}{\pgfqpoint{2.551355in}{1.004943in}}{\pgfqpoint{2.545531in}{1.004943in}}%
\pgfpathcurveto{\pgfqpoint{2.539708in}{1.004943in}}{\pgfqpoint{2.534121in}{1.002629in}}{\pgfqpoint{2.530003in}{0.998511in}}%
\pgfpathcurveto{\pgfqpoint{2.525885in}{0.994393in}}{\pgfqpoint{2.523571in}{0.988807in}}{\pgfqpoint{2.523571in}{0.982983in}}%
\pgfpathcurveto{\pgfqpoint{2.523571in}{0.977159in}}{\pgfqpoint{2.525885in}{0.971572in}}{\pgfqpoint{2.530003in}{0.967454in}}%
\pgfpathcurveto{\pgfqpoint{2.534121in}{0.963336in}}{\pgfqpoint{2.539708in}{0.961022in}}{\pgfqpoint{2.545531in}{0.961022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466644in}{1.151238in}}%
\pgfpathcurveto{\pgfqpoint{2.472468in}{1.151238in}}{\pgfqpoint{2.478054in}{1.153552in}}{\pgfqpoint{2.482172in}{1.157670in}}%
\pgfpathcurveto{\pgfqpoint{2.486290in}{1.161788in}}{\pgfqpoint{2.488604in}{1.167374in}}{\pgfqpoint{2.488604in}{1.173198in}}%
\pgfpathcurveto{\pgfqpoint{2.488604in}{1.179022in}}{\pgfqpoint{2.486290in}{1.184608in}}{\pgfqpoint{2.482172in}{1.188726in}}%
\pgfpathcurveto{\pgfqpoint{2.478054in}{1.192845in}}{\pgfqpoint{2.472468in}{1.195158in}}{\pgfqpoint{2.466644in}{1.195158in}}%
\pgfpathcurveto{\pgfqpoint{2.460820in}{1.195158in}}{\pgfqpoint{2.455234in}{1.192845in}}{\pgfqpoint{2.451115in}{1.188726in}}%
\pgfpathcurveto{\pgfqpoint{2.446997in}{1.184608in}}{\pgfqpoint{2.444683in}{1.179022in}}{\pgfqpoint{2.444683in}{1.173198in}}%
\pgfpathcurveto{\pgfqpoint{2.444683in}{1.167374in}}{\pgfqpoint{2.446997in}{1.161788in}}{\pgfqpoint{2.451115in}{1.157670in}}%
\pgfpathcurveto{\pgfqpoint{2.455234in}{1.153552in}}{\pgfqpoint{2.460820in}{1.151238in}}{\pgfqpoint{2.466644in}{1.151238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383114in}{1.213994in}}%
\pgfpathcurveto{\pgfqpoint{3.388938in}{1.213994in}}{\pgfqpoint{3.394525in}{1.216308in}}{\pgfqpoint{3.398643in}{1.220426in}}%
\pgfpathcurveto{\pgfqpoint{3.402761in}{1.224544in}}{\pgfqpoint{3.405075in}{1.230131in}}{\pgfqpoint{3.405075in}{1.235955in}}%
\pgfpathcurveto{\pgfqpoint{3.405075in}{1.241779in}}{\pgfqpoint{3.402761in}{1.247365in}}{\pgfqpoint{3.398643in}{1.251483in}}%
\pgfpathcurveto{\pgfqpoint{3.394525in}{1.255601in}}{\pgfqpoint{3.388938in}{1.257915in}}{\pgfqpoint{3.383114in}{1.257915in}}%
\pgfpathcurveto{\pgfqpoint{3.377291in}{1.257915in}}{\pgfqpoint{3.371704in}{1.255601in}}{\pgfqpoint{3.367586in}{1.251483in}}%
\pgfpathcurveto{\pgfqpoint{3.363468in}{1.247365in}}{\pgfqpoint{3.361154in}{1.241779in}}{\pgfqpoint{3.361154in}{1.235955in}}%
\pgfpathcurveto{\pgfqpoint{3.361154in}{1.230131in}}{\pgfqpoint{3.363468in}{1.224544in}}{\pgfqpoint{3.367586in}{1.220426in}}%
\pgfpathcurveto{\pgfqpoint{3.371704in}{1.216308in}}{\pgfqpoint{3.377291in}{1.213994in}}{\pgfqpoint{3.383114in}{1.213994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443502in}{1.154748in}}%
\pgfpathcurveto{\pgfqpoint{2.449326in}{1.154748in}}{\pgfqpoint{2.454912in}{1.157062in}}{\pgfqpoint{2.459030in}{1.161180in}}%
\pgfpathcurveto{\pgfqpoint{2.463148in}{1.165298in}}{\pgfqpoint{2.465462in}{1.170884in}}{\pgfqpoint{2.465462in}{1.176708in}}%
\pgfpathcurveto{\pgfqpoint{2.465462in}{1.182532in}}{\pgfqpoint{2.463148in}{1.188118in}}{\pgfqpoint{2.459030in}{1.192236in}}%
\pgfpathcurveto{\pgfqpoint{2.454912in}{1.196354in}}{\pgfqpoint{2.449326in}{1.198668in}}{\pgfqpoint{2.443502in}{1.198668in}}%
\pgfpathcurveto{\pgfqpoint{2.437678in}{1.198668in}}{\pgfqpoint{2.432092in}{1.196354in}}{\pgfqpoint{2.427974in}{1.192236in}}%
\pgfpathcurveto{\pgfqpoint{2.423856in}{1.188118in}}{\pgfqpoint{2.421542in}{1.182532in}}{\pgfqpoint{2.421542in}{1.176708in}}%
\pgfpathcurveto{\pgfqpoint{2.421542in}{1.170884in}}{\pgfqpoint{2.423856in}{1.165298in}}{\pgfqpoint{2.427974in}{1.161180in}}%
\pgfpathcurveto{\pgfqpoint{2.432092in}{1.157062in}}{\pgfqpoint{2.437678in}{1.154748in}}{\pgfqpoint{2.443502in}{1.154748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620390in}{0.799736in}}%
\pgfpathcurveto{\pgfqpoint{3.626214in}{0.799736in}}{\pgfqpoint{3.631800in}{0.802050in}}{\pgfqpoint{3.635918in}{0.806168in}}%
\pgfpathcurveto{\pgfqpoint{3.640036in}{0.810286in}}{\pgfqpoint{3.642350in}{0.815873in}}{\pgfqpoint{3.642350in}{0.821697in}}%
\pgfpathcurveto{\pgfqpoint{3.642350in}{0.827520in}}{\pgfqpoint{3.640036in}{0.833107in}}{\pgfqpoint{3.635918in}{0.837225in}}%
\pgfpathcurveto{\pgfqpoint{3.631800in}{0.841343in}}{\pgfqpoint{3.626214in}{0.843657in}}{\pgfqpoint{3.620390in}{0.843657in}}%
\pgfpathcurveto{\pgfqpoint{3.614566in}{0.843657in}}{\pgfqpoint{3.608980in}{0.841343in}}{\pgfqpoint{3.604861in}{0.837225in}}%
\pgfpathcurveto{\pgfqpoint{3.600743in}{0.833107in}}{\pgfqpoint{3.598429in}{0.827520in}}{\pgfqpoint{3.598429in}{0.821697in}}%
\pgfpathcurveto{\pgfqpoint{3.598429in}{0.815873in}}{\pgfqpoint{3.600743in}{0.810286in}}{\pgfqpoint{3.604861in}{0.806168in}}%
\pgfpathcurveto{\pgfqpoint{3.608980in}{0.802050in}}{\pgfqpoint{3.614566in}{0.799736in}}{\pgfqpoint{3.620390in}{0.799736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003492in}{0.983106in}}%
\pgfpathcurveto{\pgfqpoint{3.009316in}{0.983106in}}{\pgfqpoint{3.014902in}{0.985420in}}{\pgfqpoint{3.019020in}{0.989538in}}%
\pgfpathcurveto{\pgfqpoint{3.023138in}{0.993656in}}{\pgfqpoint{3.025452in}{0.999242in}}{\pgfqpoint{3.025452in}{1.005066in}}%
\pgfpathcurveto{\pgfqpoint{3.025452in}{1.010890in}}{\pgfqpoint{3.023138in}{1.016476in}}{\pgfqpoint{3.019020in}{1.020594in}}%
\pgfpathcurveto{\pgfqpoint{3.014902in}{1.024713in}}{\pgfqpoint{3.009316in}{1.027026in}}{\pgfqpoint{3.003492in}{1.027026in}}%
\pgfpathcurveto{\pgfqpoint{2.997668in}{1.027026in}}{\pgfqpoint{2.992082in}{1.024713in}}{\pgfqpoint{2.987964in}{1.020594in}}%
\pgfpathcurveto{\pgfqpoint{2.983846in}{1.016476in}}{\pgfqpoint{2.981532in}{1.010890in}}{\pgfqpoint{2.981532in}{1.005066in}}%
\pgfpathcurveto{\pgfqpoint{2.981532in}{0.999242in}}{\pgfqpoint{2.983846in}{0.993656in}}{\pgfqpoint{2.987964in}{0.989538in}}%
\pgfpathcurveto{\pgfqpoint{2.992082in}{0.985420in}}{\pgfqpoint{2.997668in}{0.983106in}}{\pgfqpoint{3.003492in}{0.983106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706475in}{0.770468in}}%
\pgfpathcurveto{\pgfqpoint{2.712299in}{0.770468in}}{\pgfqpoint{2.717885in}{0.772782in}}{\pgfqpoint{2.722003in}{0.776900in}}%
\pgfpathcurveto{\pgfqpoint{2.726121in}{0.781018in}}{\pgfqpoint{2.728435in}{0.786604in}}{\pgfqpoint{2.728435in}{0.792428in}}%
\pgfpathcurveto{\pgfqpoint{2.728435in}{0.798252in}}{\pgfqpoint{2.726121in}{0.803838in}}{\pgfqpoint{2.722003in}{0.807956in}}%
\pgfpathcurveto{\pgfqpoint{2.717885in}{0.812075in}}{\pgfqpoint{2.712299in}{0.814389in}}{\pgfqpoint{2.706475in}{0.814389in}}%
\pgfpathcurveto{\pgfqpoint{2.700651in}{0.814389in}}{\pgfqpoint{2.695065in}{0.812075in}}{\pgfqpoint{2.690946in}{0.807956in}}%
\pgfpathcurveto{\pgfqpoint{2.686828in}{0.803838in}}{\pgfqpoint{2.684514in}{0.798252in}}{\pgfqpoint{2.684514in}{0.792428in}}%
\pgfpathcurveto{\pgfqpoint{2.684514in}{0.786604in}}{\pgfqpoint{2.686828in}{0.781018in}}{\pgfqpoint{2.690946in}{0.776900in}}%
\pgfpathcurveto{\pgfqpoint{2.695065in}{0.772782in}}{\pgfqpoint{2.700651in}{0.770468in}}{\pgfqpoint{2.706475in}{0.770468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845606in}{0.805166in}}%
\pgfpathcurveto{\pgfqpoint{2.851430in}{0.805166in}}{\pgfqpoint{2.857016in}{0.807480in}}{\pgfqpoint{2.861135in}{0.811598in}}%
\pgfpathcurveto{\pgfqpoint{2.865253in}{0.815716in}}{\pgfqpoint{2.867567in}{0.821302in}}{\pgfqpoint{2.867567in}{0.827126in}}%
\pgfpathcurveto{\pgfqpoint{2.867567in}{0.832950in}}{\pgfqpoint{2.865253in}{0.838536in}}{\pgfqpoint{2.861135in}{0.842655in}}%
\pgfpathcurveto{\pgfqpoint{2.857016in}{0.846773in}}{\pgfqpoint{2.851430in}{0.849087in}}{\pgfqpoint{2.845606in}{0.849087in}}%
\pgfpathcurveto{\pgfqpoint{2.839782in}{0.849087in}}{\pgfqpoint{2.834196in}{0.846773in}}{\pgfqpoint{2.830078in}{0.842655in}}%
\pgfpathcurveto{\pgfqpoint{2.825960in}{0.838536in}}{\pgfqpoint{2.823646in}{0.832950in}}{\pgfqpoint{2.823646in}{0.827126in}}%
\pgfpathcurveto{\pgfqpoint{2.823646in}{0.821302in}}{\pgfqpoint{2.825960in}{0.815716in}}{\pgfqpoint{2.830078in}{0.811598in}}%
\pgfpathcurveto{\pgfqpoint{2.834196in}{0.807480in}}{\pgfqpoint{2.839782in}{0.805166in}}{\pgfqpoint{2.845606in}{0.805166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253600in}{1.229861in}}%
\pgfpathcurveto{\pgfqpoint{2.259424in}{1.229861in}}{\pgfqpoint{2.265010in}{1.232175in}}{\pgfqpoint{2.269128in}{1.236293in}}%
\pgfpathcurveto{\pgfqpoint{2.273246in}{1.240411in}}{\pgfqpoint{2.275560in}{1.245997in}}{\pgfqpoint{2.275560in}{1.251821in}}%
\pgfpathcurveto{\pgfqpoint{2.275560in}{1.257645in}}{\pgfqpoint{2.273246in}{1.263231in}}{\pgfqpoint{2.269128in}{1.267350in}}%
\pgfpathcurveto{\pgfqpoint{2.265010in}{1.271468in}}{\pgfqpoint{2.259424in}{1.273782in}}{\pgfqpoint{2.253600in}{1.273782in}}%
\pgfpathcurveto{\pgfqpoint{2.247776in}{1.273782in}}{\pgfqpoint{2.242190in}{1.271468in}}{\pgfqpoint{2.238071in}{1.267350in}}%
\pgfpathcurveto{\pgfqpoint{2.233953in}{1.263231in}}{\pgfqpoint{2.231639in}{1.257645in}}{\pgfqpoint{2.231639in}{1.251821in}}%
\pgfpathcurveto{\pgfqpoint{2.231639in}{1.245997in}}{\pgfqpoint{2.233953in}{1.240411in}}{\pgfqpoint{2.238071in}{1.236293in}}%
\pgfpathcurveto{\pgfqpoint{2.242190in}{1.232175in}}{\pgfqpoint{2.247776in}{1.229861in}}{\pgfqpoint{2.253600in}{1.229861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771417in}{0.781726in}}%
\pgfpathcurveto{\pgfqpoint{2.777241in}{0.781726in}}{\pgfqpoint{2.782828in}{0.784040in}}{\pgfqpoint{2.786946in}{0.788158in}}%
\pgfpathcurveto{\pgfqpoint{2.791064in}{0.792276in}}{\pgfqpoint{2.793378in}{0.797862in}}{\pgfqpoint{2.793378in}{0.803686in}}%
\pgfpathcurveto{\pgfqpoint{2.793378in}{0.809510in}}{\pgfqpoint{2.791064in}{0.815097in}}{\pgfqpoint{2.786946in}{0.819215in}}%
\pgfpathcurveto{\pgfqpoint{2.782828in}{0.823333in}}{\pgfqpoint{2.777241in}{0.825647in}}{\pgfqpoint{2.771417in}{0.825647in}}%
\pgfpathcurveto{\pgfqpoint{2.765594in}{0.825647in}}{\pgfqpoint{2.760007in}{0.823333in}}{\pgfqpoint{2.755889in}{0.819215in}}%
\pgfpathcurveto{\pgfqpoint{2.751771in}{0.815097in}}{\pgfqpoint{2.749457in}{0.809510in}}{\pgfqpoint{2.749457in}{0.803686in}}%
\pgfpathcurveto{\pgfqpoint{2.749457in}{0.797862in}}{\pgfqpoint{2.751771in}{0.792276in}}{\pgfqpoint{2.755889in}{0.788158in}}%
\pgfpathcurveto{\pgfqpoint{2.760007in}{0.784040in}}{\pgfqpoint{2.765594in}{0.781726in}}{\pgfqpoint{2.771417in}{0.781726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060455in}{1.053078in}}%
\pgfpathcurveto{\pgfqpoint{2.066279in}{1.053078in}}{\pgfqpoint{2.071865in}{1.055392in}}{\pgfqpoint{2.075983in}{1.059510in}}%
\pgfpathcurveto{\pgfqpoint{2.080101in}{1.063628in}}{\pgfqpoint{2.082415in}{1.069214in}}{\pgfqpoint{2.082415in}{1.075038in}}%
\pgfpathcurveto{\pgfqpoint{2.082415in}{1.080862in}}{\pgfqpoint{2.080101in}{1.086448in}}{\pgfqpoint{2.075983in}{1.090566in}}%
\pgfpathcurveto{\pgfqpoint{2.071865in}{1.094685in}}{\pgfqpoint{2.066279in}{1.096998in}}{\pgfqpoint{2.060455in}{1.096998in}}%
\pgfpathcurveto{\pgfqpoint{2.054631in}{1.096998in}}{\pgfqpoint{2.049045in}{1.094685in}}{\pgfqpoint{2.044926in}{1.090566in}}%
\pgfpathcurveto{\pgfqpoint{2.040808in}{1.086448in}}{\pgfqpoint{2.038494in}{1.080862in}}{\pgfqpoint{2.038494in}{1.075038in}}%
\pgfpathcurveto{\pgfqpoint{2.038494in}{1.069214in}}{\pgfqpoint{2.040808in}{1.063628in}}{\pgfqpoint{2.044926in}{1.059510in}}%
\pgfpathcurveto{\pgfqpoint{2.049045in}{1.055392in}}{\pgfqpoint{2.054631in}{1.053078in}}{\pgfqpoint{2.060455in}{1.053078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012280in}{1.024442in}}%
\pgfpathcurveto{\pgfqpoint{3.018104in}{1.024442in}}{\pgfqpoint{3.023690in}{1.026756in}}{\pgfqpoint{3.027809in}{1.030874in}}%
\pgfpathcurveto{\pgfqpoint{3.031927in}{1.034992in}}{\pgfqpoint{3.034241in}{1.040578in}}{\pgfqpoint{3.034241in}{1.046402in}}%
\pgfpathcurveto{\pgfqpoint{3.034241in}{1.052226in}}{\pgfqpoint{3.031927in}{1.057812in}}{\pgfqpoint{3.027809in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{3.023690in}{1.066048in}}{\pgfqpoint{3.018104in}{1.068362in}}{\pgfqpoint{3.012280in}{1.068362in}}%
\pgfpathcurveto{\pgfqpoint{3.006456in}{1.068362in}}{\pgfqpoint{3.000870in}{1.066048in}}{\pgfqpoint{2.996752in}{1.061930in}}%
\pgfpathcurveto{\pgfqpoint{2.992634in}{1.057812in}}{\pgfqpoint{2.990320in}{1.052226in}}{\pgfqpoint{2.990320in}{1.046402in}}%
\pgfpathcurveto{\pgfqpoint{2.990320in}{1.040578in}}{\pgfqpoint{2.992634in}{1.034992in}}{\pgfqpoint{2.996752in}{1.030874in}}%
\pgfpathcurveto{\pgfqpoint{3.000870in}{1.026756in}}{\pgfqpoint{3.006456in}{1.024442in}}{\pgfqpoint{3.012280in}{1.024442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533963in}{1.077425in}}%
\pgfpathcurveto{\pgfqpoint{3.539787in}{1.077425in}}{\pgfqpoint{3.545374in}{1.079739in}}{\pgfqpoint{3.549492in}{1.083857in}}%
\pgfpathcurveto{\pgfqpoint{3.553610in}{1.087976in}}{\pgfqpoint{3.555924in}{1.093562in}}{\pgfqpoint{3.555924in}{1.099386in}}%
\pgfpathcurveto{\pgfqpoint{3.555924in}{1.105210in}}{\pgfqpoint{3.553610in}{1.110796in}}{\pgfqpoint{3.549492in}{1.114914in}}%
\pgfpathcurveto{\pgfqpoint{3.545374in}{1.119032in}}{\pgfqpoint{3.539787in}{1.121346in}}{\pgfqpoint{3.533963in}{1.121346in}}%
\pgfpathcurveto{\pgfqpoint{3.528140in}{1.121346in}}{\pgfqpoint{3.522553in}{1.119032in}}{\pgfqpoint{3.518435in}{1.114914in}}%
\pgfpathcurveto{\pgfqpoint{3.514317in}{1.110796in}}{\pgfqpoint{3.512003in}{1.105210in}}{\pgfqpoint{3.512003in}{1.099386in}}%
\pgfpathcurveto{\pgfqpoint{3.512003in}{1.093562in}}{\pgfqpoint{3.514317in}{1.087976in}}{\pgfqpoint{3.518435in}{1.083857in}}%
\pgfpathcurveto{\pgfqpoint{3.522553in}{1.079739in}}{\pgfqpoint{3.528140in}{1.077425in}}{\pgfqpoint{3.533963in}{1.077425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845291in}{0.784412in}}%
\pgfpathcurveto{\pgfqpoint{2.851115in}{0.784412in}}{\pgfqpoint{2.856701in}{0.786725in}}{\pgfqpoint{2.860819in}{0.790844in}}%
\pgfpathcurveto{\pgfqpoint{2.864938in}{0.794962in}}{\pgfqpoint{2.867251in}{0.800548in}}{\pgfqpoint{2.867251in}{0.806372in}}%
\pgfpathcurveto{\pgfqpoint{2.867251in}{0.812196in}}{\pgfqpoint{2.864938in}{0.817782in}}{\pgfqpoint{2.860819in}{0.821900in}}%
\pgfpathcurveto{\pgfqpoint{2.856701in}{0.826018in}}{\pgfqpoint{2.851115in}{0.828332in}}{\pgfqpoint{2.845291in}{0.828332in}}%
\pgfpathcurveto{\pgfqpoint{2.839467in}{0.828332in}}{\pgfqpoint{2.833881in}{0.826018in}}{\pgfqpoint{2.829763in}{0.821900in}}%
\pgfpathcurveto{\pgfqpoint{2.825645in}{0.817782in}}{\pgfqpoint{2.823331in}{0.812196in}}{\pgfqpoint{2.823331in}{0.806372in}}%
\pgfpathcurveto{\pgfqpoint{2.823331in}{0.800548in}}{\pgfqpoint{2.825645in}{0.794962in}}{\pgfqpoint{2.829763in}{0.790844in}}%
\pgfpathcurveto{\pgfqpoint{2.833881in}{0.786725in}}{\pgfqpoint{2.839467in}{0.784412in}}{\pgfqpoint{2.845291in}{0.784412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901409in}{0.858657in}}%
\pgfpathcurveto{\pgfqpoint{2.907233in}{0.858657in}}{\pgfqpoint{2.912819in}{0.860971in}}{\pgfqpoint{2.916938in}{0.865089in}}%
\pgfpathcurveto{\pgfqpoint{2.921056in}{0.869207in}}{\pgfqpoint{2.923370in}{0.874793in}}{\pgfqpoint{2.923370in}{0.880617in}}%
\pgfpathcurveto{\pgfqpoint{2.923370in}{0.886441in}}{\pgfqpoint{2.921056in}{0.892027in}}{\pgfqpoint{2.916938in}{0.896145in}}%
\pgfpathcurveto{\pgfqpoint{2.912819in}{0.900263in}}{\pgfqpoint{2.907233in}{0.902577in}}{\pgfqpoint{2.901409in}{0.902577in}}%
\pgfpathcurveto{\pgfqpoint{2.895585in}{0.902577in}}{\pgfqpoint{2.889999in}{0.900263in}}{\pgfqpoint{2.885881in}{0.896145in}}%
\pgfpathcurveto{\pgfqpoint{2.881763in}{0.892027in}}{\pgfqpoint{2.879449in}{0.886441in}}{\pgfqpoint{2.879449in}{0.880617in}}%
\pgfpathcurveto{\pgfqpoint{2.879449in}{0.874793in}}{\pgfqpoint{2.881763in}{0.869207in}}{\pgfqpoint{2.885881in}{0.865089in}}%
\pgfpathcurveto{\pgfqpoint{2.889999in}{0.860971in}}{\pgfqpoint{2.895585in}{0.858657in}}{\pgfqpoint{2.901409in}{0.858657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820784in}{0.721634in}}%
\pgfpathcurveto{\pgfqpoint{2.826608in}{0.721634in}}{\pgfqpoint{2.832195in}{0.723948in}}{\pgfqpoint{2.836313in}{0.728066in}}%
\pgfpathcurveto{\pgfqpoint{2.840431in}{0.732184in}}{\pgfqpoint{2.842745in}{0.737771in}}{\pgfqpoint{2.842745in}{0.743595in}}%
\pgfpathcurveto{\pgfqpoint{2.842745in}{0.749418in}}{\pgfqpoint{2.840431in}{0.755005in}}{\pgfqpoint{2.836313in}{0.759123in}}%
\pgfpathcurveto{\pgfqpoint{2.832195in}{0.763241in}}{\pgfqpoint{2.826608in}{0.765555in}}{\pgfqpoint{2.820784in}{0.765555in}}%
\pgfpathcurveto{\pgfqpoint{2.814961in}{0.765555in}}{\pgfqpoint{2.809374in}{0.763241in}}{\pgfqpoint{2.805256in}{0.759123in}}%
\pgfpathcurveto{\pgfqpoint{2.801138in}{0.755005in}}{\pgfqpoint{2.798824in}{0.749418in}}{\pgfqpoint{2.798824in}{0.743595in}}%
\pgfpathcurveto{\pgfqpoint{2.798824in}{0.737771in}}{\pgfqpoint{2.801138in}{0.732184in}}{\pgfqpoint{2.805256in}{0.728066in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.723948in}}{\pgfqpoint{2.814961in}{0.721634in}}{\pgfqpoint{2.820784in}{0.721634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091751in}{1.165012in}}%
\pgfpathcurveto{\pgfqpoint{3.097575in}{1.165012in}}{\pgfqpoint{3.103161in}{1.167326in}}{\pgfqpoint{3.107279in}{1.171444in}}%
\pgfpathcurveto{\pgfqpoint{3.111397in}{1.175563in}}{\pgfqpoint{3.113711in}{1.181149in}}{\pgfqpoint{3.113711in}{1.186973in}}%
\pgfpathcurveto{\pgfqpoint{3.113711in}{1.192797in}}{\pgfqpoint{3.111397in}{1.198383in}}{\pgfqpoint{3.107279in}{1.202501in}}%
\pgfpathcurveto{\pgfqpoint{3.103161in}{1.206619in}}{\pgfqpoint{3.097575in}{1.208933in}}{\pgfqpoint{3.091751in}{1.208933in}}%
\pgfpathcurveto{\pgfqpoint{3.085927in}{1.208933in}}{\pgfqpoint{3.080341in}{1.206619in}}{\pgfqpoint{3.076223in}{1.202501in}}%
\pgfpathcurveto{\pgfqpoint{3.072104in}{1.198383in}}{\pgfqpoint{3.069791in}{1.192797in}}{\pgfqpoint{3.069791in}{1.186973in}}%
\pgfpathcurveto{\pgfqpoint{3.069791in}{1.181149in}}{\pgfqpoint{3.072104in}{1.175563in}}{\pgfqpoint{3.076223in}{1.171444in}}%
\pgfpathcurveto{\pgfqpoint{3.080341in}{1.167326in}}{\pgfqpoint{3.085927in}{1.165012in}}{\pgfqpoint{3.091751in}{1.165012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267038in}{1.147140in}}%
\pgfpathcurveto{\pgfqpoint{3.272862in}{1.147140in}}{\pgfqpoint{3.278448in}{1.149454in}}{\pgfqpoint{3.282566in}{1.153572in}}%
\pgfpathcurveto{\pgfqpoint{3.286685in}{1.157690in}}{\pgfqpoint{3.288998in}{1.163276in}}{\pgfqpoint{3.288998in}{1.169100in}}%
\pgfpathcurveto{\pgfqpoint{3.288998in}{1.174924in}}{\pgfqpoint{3.286685in}{1.180510in}}{\pgfqpoint{3.282566in}{1.184628in}}%
\pgfpathcurveto{\pgfqpoint{3.278448in}{1.188747in}}{\pgfqpoint{3.272862in}{1.191060in}}{\pgfqpoint{3.267038in}{1.191060in}}%
\pgfpathcurveto{\pgfqpoint{3.261214in}{1.191060in}}{\pgfqpoint{3.255628in}{1.188747in}}{\pgfqpoint{3.251510in}{1.184628in}}%
\pgfpathcurveto{\pgfqpoint{3.247392in}{1.180510in}}{\pgfqpoint{3.245078in}{1.174924in}}{\pgfqpoint{3.245078in}{1.169100in}}%
\pgfpathcurveto{\pgfqpoint{3.245078in}{1.163276in}}{\pgfqpoint{3.247392in}{1.157690in}}{\pgfqpoint{3.251510in}{1.153572in}}%
\pgfpathcurveto{\pgfqpoint{3.255628in}{1.149454in}}{\pgfqpoint{3.261214in}{1.147140in}}{\pgfqpoint{3.267038in}{1.147140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006737in}{1.056186in}}%
\pgfpathcurveto{\pgfqpoint{2.012561in}{1.056186in}}{\pgfqpoint{2.018147in}{1.058499in}}{\pgfqpoint{2.022266in}{1.062618in}}%
\pgfpathcurveto{\pgfqpoint{2.026384in}{1.066736in}}{\pgfqpoint{2.028698in}{1.072322in}}{\pgfqpoint{2.028698in}{1.078146in}}%
\pgfpathcurveto{\pgfqpoint{2.028698in}{1.083970in}}{\pgfqpoint{2.026384in}{1.089556in}}{\pgfqpoint{2.022266in}{1.093674in}}%
\pgfpathcurveto{\pgfqpoint{2.018147in}{1.097792in}}{\pgfqpoint{2.012561in}{1.100106in}}{\pgfqpoint{2.006737in}{1.100106in}}%
\pgfpathcurveto{\pgfqpoint{2.000913in}{1.100106in}}{\pgfqpoint{1.995327in}{1.097792in}}{\pgfqpoint{1.991209in}{1.093674in}}%
\pgfpathcurveto{\pgfqpoint{1.987091in}{1.089556in}}{\pgfqpoint{1.984777in}{1.083970in}}{\pgfqpoint{1.984777in}{1.078146in}}%
\pgfpathcurveto{\pgfqpoint{1.984777in}{1.072322in}}{\pgfqpoint{1.987091in}{1.066736in}}{\pgfqpoint{1.991209in}{1.062618in}}%
\pgfpathcurveto{\pgfqpoint{1.995327in}{1.058499in}}{\pgfqpoint{2.000913in}{1.056186in}}{\pgfqpoint{2.006737in}{1.056186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399816in}{1.127324in}}%
\pgfpathcurveto{\pgfqpoint{3.405640in}{1.127324in}}{\pgfqpoint{3.411226in}{1.129638in}}{\pgfqpoint{3.415345in}{1.133756in}}%
\pgfpathcurveto{\pgfqpoint{3.419463in}{1.137874in}}{\pgfqpoint{3.421777in}{1.143461in}}{\pgfqpoint{3.421777in}{1.149285in}}%
\pgfpathcurveto{\pgfqpoint{3.421777in}{1.155108in}}{\pgfqpoint{3.419463in}{1.160695in}}{\pgfqpoint{3.415345in}{1.164813in}}%
\pgfpathcurveto{\pgfqpoint{3.411226in}{1.168931in}}{\pgfqpoint{3.405640in}{1.171245in}}{\pgfqpoint{3.399816in}{1.171245in}}%
\pgfpathcurveto{\pgfqpoint{3.393992in}{1.171245in}}{\pgfqpoint{3.388406in}{1.168931in}}{\pgfqpoint{3.384288in}{1.164813in}}%
\pgfpathcurveto{\pgfqpoint{3.380170in}{1.160695in}}{\pgfqpoint{3.377856in}{1.155108in}}{\pgfqpoint{3.377856in}{1.149285in}}%
\pgfpathcurveto{\pgfqpoint{3.377856in}{1.143461in}}{\pgfqpoint{3.380170in}{1.137874in}}{\pgfqpoint{3.384288in}{1.133756in}}%
\pgfpathcurveto{\pgfqpoint{3.388406in}{1.129638in}}{\pgfqpoint{3.393992in}{1.127324in}}{\pgfqpoint{3.399816in}{1.127324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842179in}{0.669263in}}%
\pgfpathcurveto{\pgfqpoint{2.848003in}{0.669263in}}{\pgfqpoint{2.853589in}{0.671577in}}{\pgfqpoint{2.857707in}{0.675695in}}%
\pgfpathcurveto{\pgfqpoint{2.861825in}{0.679813in}}{\pgfqpoint{2.864139in}{0.685399in}}{\pgfqpoint{2.864139in}{0.691223in}}%
\pgfpathcurveto{\pgfqpoint{2.864139in}{0.697047in}}{\pgfqpoint{2.861825in}{0.702633in}}{\pgfqpoint{2.857707in}{0.706752in}}%
\pgfpathcurveto{\pgfqpoint{2.853589in}{0.710870in}}{\pgfqpoint{2.848003in}{0.713184in}}{\pgfqpoint{2.842179in}{0.713184in}}%
\pgfpathcurveto{\pgfqpoint{2.836355in}{0.713184in}}{\pgfqpoint{2.830769in}{0.710870in}}{\pgfqpoint{2.826650in}{0.706752in}}%
\pgfpathcurveto{\pgfqpoint{2.822532in}{0.702633in}}{\pgfqpoint{2.820218in}{0.697047in}}{\pgfqpoint{2.820218in}{0.691223in}}%
\pgfpathcurveto{\pgfqpoint{2.820218in}{0.685399in}}{\pgfqpoint{2.822532in}{0.679813in}}{\pgfqpoint{2.826650in}{0.675695in}}%
\pgfpathcurveto{\pgfqpoint{2.830769in}{0.671577in}}{\pgfqpoint{2.836355in}{0.669263in}}{\pgfqpoint{2.842179in}{0.669263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534442in}{0.870499in}}%
\pgfpathcurveto{\pgfqpoint{3.540266in}{0.870499in}}{\pgfqpoint{3.545852in}{0.872813in}}{\pgfqpoint{3.549970in}{0.876931in}}%
\pgfpathcurveto{\pgfqpoint{3.554088in}{0.881049in}}{\pgfqpoint{3.556402in}{0.886635in}}{\pgfqpoint{3.556402in}{0.892459in}}%
\pgfpathcurveto{\pgfqpoint{3.556402in}{0.898283in}}{\pgfqpoint{3.554088in}{0.903869in}}{\pgfqpoint{3.549970in}{0.907987in}}%
\pgfpathcurveto{\pgfqpoint{3.545852in}{0.912106in}}{\pgfqpoint{3.540266in}{0.914419in}}{\pgfqpoint{3.534442in}{0.914419in}}%
\pgfpathcurveto{\pgfqpoint{3.528618in}{0.914419in}}{\pgfqpoint{3.523032in}{0.912106in}}{\pgfqpoint{3.518913in}{0.907987in}}%
\pgfpathcurveto{\pgfqpoint{3.514795in}{0.903869in}}{\pgfqpoint{3.512481in}{0.898283in}}{\pgfqpoint{3.512481in}{0.892459in}}%
\pgfpathcurveto{\pgfqpoint{3.512481in}{0.886635in}}{\pgfqpoint{3.514795in}{0.881049in}}{\pgfqpoint{3.518913in}{0.876931in}}%
\pgfpathcurveto{\pgfqpoint{3.523032in}{0.872813in}}{\pgfqpoint{3.528618in}{0.870499in}}{\pgfqpoint{3.534442in}{0.870499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483094in}{1.047786in}}%
\pgfpathcurveto{\pgfqpoint{3.488918in}{1.047786in}}{\pgfqpoint{3.494504in}{1.050100in}}{\pgfqpoint{3.498622in}{1.054218in}}%
\pgfpathcurveto{\pgfqpoint{3.502740in}{1.058336in}}{\pgfqpoint{3.505054in}{1.063922in}}{\pgfqpoint{3.505054in}{1.069746in}}%
\pgfpathcurveto{\pgfqpoint{3.505054in}{1.075570in}}{\pgfqpoint{3.502740in}{1.081157in}}{\pgfqpoint{3.498622in}{1.085275in}}%
\pgfpathcurveto{\pgfqpoint{3.494504in}{1.089393in}}{\pgfqpoint{3.488918in}{1.091707in}}{\pgfqpoint{3.483094in}{1.091707in}}%
\pgfpathcurveto{\pgfqpoint{3.477270in}{1.091707in}}{\pgfqpoint{3.471684in}{1.089393in}}{\pgfqpoint{3.467565in}{1.085275in}}%
\pgfpathcurveto{\pgfqpoint{3.463447in}{1.081157in}}{\pgfqpoint{3.461133in}{1.075570in}}{\pgfqpoint{3.461133in}{1.069746in}}%
\pgfpathcurveto{\pgfqpoint{3.461133in}{1.063922in}}{\pgfqpoint{3.463447in}{1.058336in}}{\pgfqpoint{3.467565in}{1.054218in}}%
\pgfpathcurveto{\pgfqpoint{3.471684in}{1.050100in}}{\pgfqpoint{3.477270in}{1.047786in}}{\pgfqpoint{3.483094in}{1.047786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847853in}{0.655462in}}%
\pgfpathcurveto{\pgfqpoint{2.853677in}{0.655462in}}{\pgfqpoint{2.859264in}{0.657776in}}{\pgfqpoint{2.863382in}{0.661894in}}%
\pgfpathcurveto{\pgfqpoint{2.867500in}{0.666013in}}{\pgfqpoint{2.869814in}{0.671599in}}{\pgfqpoint{2.869814in}{0.677423in}}%
\pgfpathcurveto{\pgfqpoint{2.869814in}{0.683247in}}{\pgfqpoint{2.867500in}{0.688833in}}{\pgfqpoint{2.863382in}{0.692951in}}%
\pgfpathcurveto{\pgfqpoint{2.859264in}{0.697069in}}{\pgfqpoint{2.853677in}{0.699383in}}{\pgfqpoint{2.847853in}{0.699383in}}%
\pgfpathcurveto{\pgfqpoint{2.842030in}{0.699383in}}{\pgfqpoint{2.836443in}{0.697069in}}{\pgfqpoint{2.832325in}{0.692951in}}%
\pgfpathcurveto{\pgfqpoint{2.828207in}{0.688833in}}{\pgfqpoint{2.825893in}{0.683247in}}{\pgfqpoint{2.825893in}{0.677423in}}%
\pgfpathcurveto{\pgfqpoint{2.825893in}{0.671599in}}{\pgfqpoint{2.828207in}{0.666013in}}{\pgfqpoint{2.832325in}{0.661894in}}%
\pgfpathcurveto{\pgfqpoint{2.836443in}{0.657776in}}{\pgfqpoint{2.842030in}{0.655462in}}{\pgfqpoint{2.847853in}{0.655462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974322in}{0.955724in}}%
\pgfpathcurveto{\pgfqpoint{2.980146in}{0.955724in}}{\pgfqpoint{2.985732in}{0.958038in}}{\pgfqpoint{2.989850in}{0.962156in}}%
\pgfpathcurveto{\pgfqpoint{2.993968in}{0.966275in}}{\pgfqpoint{2.996282in}{0.971861in}}{\pgfqpoint{2.996282in}{0.977685in}}%
\pgfpathcurveto{\pgfqpoint{2.996282in}{0.983509in}}{\pgfqpoint{2.993968in}{0.989095in}}{\pgfqpoint{2.989850in}{0.993213in}}%
\pgfpathcurveto{\pgfqpoint{2.985732in}{0.997331in}}{\pgfqpoint{2.980146in}{0.999645in}}{\pgfqpoint{2.974322in}{0.999645in}}%
\pgfpathcurveto{\pgfqpoint{2.968498in}{0.999645in}}{\pgfqpoint{2.962912in}{0.997331in}}{\pgfqpoint{2.958793in}{0.993213in}}%
\pgfpathcurveto{\pgfqpoint{2.954675in}{0.989095in}}{\pgfqpoint{2.952361in}{0.983509in}}{\pgfqpoint{2.952361in}{0.977685in}}%
\pgfpathcurveto{\pgfqpoint{2.952361in}{0.971861in}}{\pgfqpoint{2.954675in}{0.966275in}}{\pgfqpoint{2.958793in}{0.962156in}}%
\pgfpathcurveto{\pgfqpoint{2.962912in}{0.958038in}}{\pgfqpoint{2.968498in}{0.955724in}}{\pgfqpoint{2.974322in}{0.955724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403244in}{1.017775in}}%
\pgfpathcurveto{\pgfqpoint{3.409068in}{1.017775in}}{\pgfqpoint{3.414654in}{1.020089in}}{\pgfqpoint{3.418773in}{1.024207in}}%
\pgfpathcurveto{\pgfqpoint{3.422891in}{1.028325in}}{\pgfqpoint{3.425205in}{1.033911in}}{\pgfqpoint{3.425205in}{1.039735in}}%
\pgfpathcurveto{\pgfqpoint{3.425205in}{1.045559in}}{\pgfqpoint{3.422891in}{1.051145in}}{\pgfqpoint{3.418773in}{1.055263in}}%
\pgfpathcurveto{\pgfqpoint{3.414654in}{1.059381in}}{\pgfqpoint{3.409068in}{1.061695in}}{\pgfqpoint{3.403244in}{1.061695in}}%
\pgfpathcurveto{\pgfqpoint{3.397420in}{1.061695in}}{\pgfqpoint{3.391834in}{1.059381in}}{\pgfqpoint{3.387716in}{1.055263in}}%
\pgfpathcurveto{\pgfqpoint{3.383598in}{1.051145in}}{\pgfqpoint{3.381284in}{1.045559in}}{\pgfqpoint{3.381284in}{1.039735in}}%
\pgfpathcurveto{\pgfqpoint{3.381284in}{1.033911in}}{\pgfqpoint{3.383598in}{1.028325in}}{\pgfqpoint{3.387716in}{1.024207in}}%
\pgfpathcurveto{\pgfqpoint{3.391834in}{1.020089in}}{\pgfqpoint{3.397420in}{1.017775in}}{\pgfqpoint{3.403244in}{1.017775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297959in}{1.231249in}}%
\pgfpathcurveto{\pgfqpoint{2.303783in}{1.231249in}}{\pgfqpoint{2.309369in}{1.233563in}}{\pgfqpoint{2.313487in}{1.237681in}}%
\pgfpathcurveto{\pgfqpoint{2.317606in}{1.241799in}}{\pgfqpoint{2.319919in}{1.247386in}}{\pgfqpoint{2.319919in}{1.253210in}}%
\pgfpathcurveto{\pgfqpoint{2.319919in}{1.259033in}}{\pgfqpoint{2.317606in}{1.264620in}}{\pgfqpoint{2.313487in}{1.268738in}}%
\pgfpathcurveto{\pgfqpoint{2.309369in}{1.272856in}}{\pgfqpoint{2.303783in}{1.275170in}}{\pgfqpoint{2.297959in}{1.275170in}}%
\pgfpathcurveto{\pgfqpoint{2.292135in}{1.275170in}}{\pgfqpoint{2.286549in}{1.272856in}}{\pgfqpoint{2.282431in}{1.268738in}}%
\pgfpathcurveto{\pgfqpoint{2.278313in}{1.264620in}}{\pgfqpoint{2.275999in}{1.259033in}}{\pgfqpoint{2.275999in}{1.253210in}}%
\pgfpathcurveto{\pgfqpoint{2.275999in}{1.247386in}}{\pgfqpoint{2.278313in}{1.241799in}}{\pgfqpoint{2.282431in}{1.237681in}}%
\pgfpathcurveto{\pgfqpoint{2.286549in}{1.233563in}}{\pgfqpoint{2.292135in}{1.231249in}}{\pgfqpoint{2.297959in}{1.231249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046258in}{1.065451in}}%
\pgfpathcurveto{\pgfqpoint{3.052082in}{1.065451in}}{\pgfqpoint{3.057668in}{1.067765in}}{\pgfqpoint{3.061786in}{1.071883in}}%
\pgfpathcurveto{\pgfqpoint{3.065904in}{1.076002in}}{\pgfqpoint{3.068218in}{1.081588in}}{\pgfqpoint{3.068218in}{1.087412in}}%
\pgfpathcurveto{\pgfqpoint{3.068218in}{1.093236in}}{\pgfqpoint{3.065904in}{1.098822in}}{\pgfqpoint{3.061786in}{1.102940in}}%
\pgfpathcurveto{\pgfqpoint{3.057668in}{1.107058in}}{\pgfqpoint{3.052082in}{1.109372in}}{\pgfqpoint{3.046258in}{1.109372in}}%
\pgfpathcurveto{\pgfqpoint{3.040434in}{1.109372in}}{\pgfqpoint{3.034848in}{1.107058in}}{\pgfqpoint{3.030730in}{1.102940in}}%
\pgfpathcurveto{\pgfqpoint{3.026612in}{1.098822in}}{\pgfqpoint{3.024298in}{1.093236in}}{\pgfqpoint{3.024298in}{1.087412in}}%
\pgfpathcurveto{\pgfqpoint{3.024298in}{1.081588in}}{\pgfqpoint{3.026612in}{1.076002in}}{\pgfqpoint{3.030730in}{1.071883in}}%
\pgfpathcurveto{\pgfqpoint{3.034848in}{1.067765in}}{\pgfqpoint{3.040434in}{1.065451in}}{\pgfqpoint{3.046258in}{1.065451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509295in}{0.974449in}}%
\pgfpathcurveto{\pgfqpoint{2.515119in}{0.974449in}}{\pgfqpoint{2.520705in}{0.976763in}}{\pgfqpoint{2.524824in}{0.980881in}}%
\pgfpathcurveto{\pgfqpoint{2.528942in}{0.984999in}}{\pgfqpoint{2.531256in}{0.990585in}}{\pgfqpoint{2.531256in}{0.996409in}}%
\pgfpathcurveto{\pgfqpoint{2.531256in}{1.002233in}}{\pgfqpoint{2.528942in}{1.007819in}}{\pgfqpoint{2.524824in}{1.011937in}}%
\pgfpathcurveto{\pgfqpoint{2.520705in}{1.016055in}}{\pgfqpoint{2.515119in}{1.018369in}}{\pgfqpoint{2.509295in}{1.018369in}}%
\pgfpathcurveto{\pgfqpoint{2.503471in}{1.018369in}}{\pgfqpoint{2.497885in}{1.016055in}}{\pgfqpoint{2.493767in}{1.011937in}}%
\pgfpathcurveto{\pgfqpoint{2.489649in}{1.007819in}}{\pgfqpoint{2.487335in}{1.002233in}}{\pgfqpoint{2.487335in}{0.996409in}}%
\pgfpathcurveto{\pgfqpoint{2.487335in}{0.990585in}}{\pgfqpoint{2.489649in}{0.984999in}}{\pgfqpoint{2.493767in}{0.980881in}}%
\pgfpathcurveto{\pgfqpoint{2.497885in}{0.976763in}}{\pgfqpoint{2.503471in}{0.974449in}}{\pgfqpoint{2.509295in}{0.974449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812890in}{0.758372in}}%
\pgfpathcurveto{\pgfqpoint{2.818714in}{0.758372in}}{\pgfqpoint{2.824300in}{0.760686in}}{\pgfqpoint{2.828418in}{0.764804in}}%
\pgfpathcurveto{\pgfqpoint{2.832536in}{0.768922in}}{\pgfqpoint{2.834850in}{0.774509in}}{\pgfqpoint{2.834850in}{0.780332in}}%
\pgfpathcurveto{\pgfqpoint{2.834850in}{0.786156in}}{\pgfqpoint{2.832536in}{0.791743in}}{\pgfqpoint{2.828418in}{0.795861in}}%
\pgfpathcurveto{\pgfqpoint{2.824300in}{0.799979in}}{\pgfqpoint{2.818714in}{0.802293in}}{\pgfqpoint{2.812890in}{0.802293in}}%
\pgfpathcurveto{\pgfqpoint{2.807066in}{0.802293in}}{\pgfqpoint{2.801480in}{0.799979in}}{\pgfqpoint{2.797362in}{0.795861in}}%
\pgfpathcurveto{\pgfqpoint{2.793244in}{0.791743in}}{\pgfqpoint{2.790930in}{0.786156in}}{\pgfqpoint{2.790930in}{0.780332in}}%
\pgfpathcurveto{\pgfqpoint{2.790930in}{0.774509in}}{\pgfqpoint{2.793244in}{0.768922in}}{\pgfqpoint{2.797362in}{0.764804in}}%
\pgfpathcurveto{\pgfqpoint{2.801480in}{0.760686in}}{\pgfqpoint{2.807066in}{0.758372in}}{\pgfqpoint{2.812890in}{0.758372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229235in}{1.312519in}}%
\pgfpathcurveto{\pgfqpoint{3.235058in}{1.312519in}}{\pgfqpoint{3.240645in}{1.314833in}}{\pgfqpoint{3.244763in}{1.318951in}}%
\pgfpathcurveto{\pgfqpoint{3.248881in}{1.323069in}}{\pgfqpoint{3.251195in}{1.328655in}}{\pgfqpoint{3.251195in}{1.334479in}}%
\pgfpathcurveto{\pgfqpoint{3.251195in}{1.340303in}}{\pgfqpoint{3.248881in}{1.345889in}}{\pgfqpoint{3.244763in}{1.350007in}}%
\pgfpathcurveto{\pgfqpoint{3.240645in}{1.354125in}}{\pgfqpoint{3.235058in}{1.356439in}}{\pgfqpoint{3.229235in}{1.356439in}}%
\pgfpathcurveto{\pgfqpoint{3.223411in}{1.356439in}}{\pgfqpoint{3.217824in}{1.354125in}}{\pgfqpoint{3.213706in}{1.350007in}}%
\pgfpathcurveto{\pgfqpoint{3.209588in}{1.345889in}}{\pgfqpoint{3.207274in}{1.340303in}}{\pgfqpoint{3.207274in}{1.334479in}}%
\pgfpathcurveto{\pgfqpoint{3.207274in}{1.328655in}}{\pgfqpoint{3.209588in}{1.323069in}}{\pgfqpoint{3.213706in}{1.318951in}}%
\pgfpathcurveto{\pgfqpoint{3.217824in}{1.314833in}}{\pgfqpoint{3.223411in}{1.312519in}}{\pgfqpoint{3.229235in}{1.312519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820787in}{0.835858in}}%
\pgfpathcurveto{\pgfqpoint{2.826611in}{0.835858in}}{\pgfqpoint{2.832197in}{0.838172in}}{\pgfqpoint{2.836315in}{0.842290in}}%
\pgfpathcurveto{\pgfqpoint{2.840433in}{0.846408in}}{\pgfqpoint{2.842747in}{0.851994in}}{\pgfqpoint{2.842747in}{0.857818in}}%
\pgfpathcurveto{\pgfqpoint{2.842747in}{0.863642in}}{\pgfqpoint{2.840433in}{0.869228in}}{\pgfqpoint{2.836315in}{0.873346in}}%
\pgfpathcurveto{\pgfqpoint{2.832197in}{0.877464in}}{\pgfqpoint{2.826611in}{0.879778in}}{\pgfqpoint{2.820787in}{0.879778in}}%
\pgfpathcurveto{\pgfqpoint{2.814963in}{0.879778in}}{\pgfqpoint{2.809377in}{0.877464in}}{\pgfqpoint{2.805258in}{0.873346in}}%
\pgfpathcurveto{\pgfqpoint{2.801140in}{0.869228in}}{\pgfqpoint{2.798826in}{0.863642in}}{\pgfqpoint{2.798826in}{0.857818in}}%
\pgfpathcurveto{\pgfqpoint{2.798826in}{0.851994in}}{\pgfqpoint{2.801140in}{0.846408in}}{\pgfqpoint{2.805258in}{0.842290in}}%
\pgfpathcurveto{\pgfqpoint{2.809377in}{0.838172in}}{\pgfqpoint{2.814963in}{0.835858in}}{\pgfqpoint{2.820787in}{0.835858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482743in}{1.041870in}}%
\pgfpathcurveto{\pgfqpoint{3.488567in}{1.041870in}}{\pgfqpoint{3.494153in}{1.044184in}}{\pgfqpoint{3.498271in}{1.048302in}}%
\pgfpathcurveto{\pgfqpoint{3.502390in}{1.052420in}}{\pgfqpoint{3.504704in}{1.058006in}}{\pgfqpoint{3.504704in}{1.063830in}}%
\pgfpathcurveto{\pgfqpoint{3.504704in}{1.069654in}}{\pgfqpoint{3.502390in}{1.075240in}}{\pgfqpoint{3.498271in}{1.079358in}}%
\pgfpathcurveto{\pgfqpoint{3.494153in}{1.083476in}}{\pgfqpoint{3.488567in}{1.085790in}}{\pgfqpoint{3.482743in}{1.085790in}}%
\pgfpathcurveto{\pgfqpoint{3.476919in}{1.085790in}}{\pgfqpoint{3.471333in}{1.083476in}}{\pgfqpoint{3.467215in}{1.079358in}}%
\pgfpathcurveto{\pgfqpoint{3.463097in}{1.075240in}}{\pgfqpoint{3.460783in}{1.069654in}}{\pgfqpoint{3.460783in}{1.063830in}}%
\pgfpathcurveto{\pgfqpoint{3.460783in}{1.058006in}}{\pgfqpoint{3.463097in}{1.052420in}}{\pgfqpoint{3.467215in}{1.048302in}}%
\pgfpathcurveto{\pgfqpoint{3.471333in}{1.044184in}}{\pgfqpoint{3.476919in}{1.041870in}}{\pgfqpoint{3.482743in}{1.041870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791633in}{0.621111in}}%
\pgfpathcurveto{\pgfqpoint{2.797457in}{0.621111in}}{\pgfqpoint{2.803043in}{0.623425in}}{\pgfqpoint{2.807161in}{0.627543in}}%
\pgfpathcurveto{\pgfqpoint{2.811279in}{0.631661in}}{\pgfqpoint{2.813593in}{0.637247in}}{\pgfqpoint{2.813593in}{0.643071in}}%
\pgfpathcurveto{\pgfqpoint{2.813593in}{0.648895in}}{\pgfqpoint{2.811279in}{0.654481in}}{\pgfqpoint{2.807161in}{0.658599in}}%
\pgfpathcurveto{\pgfqpoint{2.803043in}{0.662717in}}{\pgfqpoint{2.797457in}{0.665031in}}{\pgfqpoint{2.791633in}{0.665031in}}%
\pgfpathcurveto{\pgfqpoint{2.785809in}{0.665031in}}{\pgfqpoint{2.780223in}{0.662717in}}{\pgfqpoint{2.776105in}{0.658599in}}%
\pgfpathcurveto{\pgfqpoint{2.771987in}{0.654481in}}{\pgfqpoint{2.769673in}{0.648895in}}{\pgfqpoint{2.769673in}{0.643071in}}%
\pgfpathcurveto{\pgfqpoint{2.769673in}{0.637247in}}{\pgfqpoint{2.771987in}{0.631661in}}{\pgfqpoint{2.776105in}{0.627543in}}%
\pgfpathcurveto{\pgfqpoint{2.780223in}{0.623425in}}{\pgfqpoint{2.785809in}{0.621111in}}{\pgfqpoint{2.791633in}{0.621111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062097in}{1.097213in}}%
\pgfpathcurveto{\pgfqpoint{3.067920in}{1.097213in}}{\pgfqpoint{3.073507in}{1.099527in}}{\pgfqpoint{3.077625in}{1.103645in}}%
\pgfpathcurveto{\pgfqpoint{3.081743in}{1.107763in}}{\pgfqpoint{3.084057in}{1.113350in}}{\pgfqpoint{3.084057in}{1.119174in}}%
\pgfpathcurveto{\pgfqpoint{3.084057in}{1.124998in}}{\pgfqpoint{3.081743in}{1.130584in}}{\pgfqpoint{3.077625in}{1.134702in}}%
\pgfpathcurveto{\pgfqpoint{3.073507in}{1.138820in}}{\pgfqpoint{3.067920in}{1.141134in}}{\pgfqpoint{3.062097in}{1.141134in}}%
\pgfpathcurveto{\pgfqpoint{3.056273in}{1.141134in}}{\pgfqpoint{3.050686in}{1.138820in}}{\pgfqpoint{3.046568in}{1.134702in}}%
\pgfpathcurveto{\pgfqpoint{3.042450in}{1.130584in}}{\pgfqpoint{3.040136in}{1.124998in}}{\pgfqpoint{3.040136in}{1.119174in}}%
\pgfpathcurveto{\pgfqpoint{3.040136in}{1.113350in}}{\pgfqpoint{3.042450in}{1.107763in}}{\pgfqpoint{3.046568in}{1.103645in}}%
\pgfpathcurveto{\pgfqpoint{3.050686in}{1.099527in}}{\pgfqpoint{3.056273in}{1.097213in}}{\pgfqpoint{3.062097in}{1.097213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796949in}{0.725789in}}%
\pgfpathcurveto{\pgfqpoint{2.802773in}{0.725789in}}{\pgfqpoint{2.808359in}{0.728103in}}{\pgfqpoint{2.812477in}{0.732221in}}%
\pgfpathcurveto{\pgfqpoint{2.816595in}{0.736339in}}{\pgfqpoint{2.818909in}{0.741926in}}{\pgfqpoint{2.818909in}{0.747750in}}%
\pgfpathcurveto{\pgfqpoint{2.818909in}{0.753574in}}{\pgfqpoint{2.816595in}{0.759160in}}{\pgfqpoint{2.812477in}{0.763278in}}%
\pgfpathcurveto{\pgfqpoint{2.808359in}{0.767396in}}{\pgfqpoint{2.802773in}{0.769710in}}{\pgfqpoint{2.796949in}{0.769710in}}%
\pgfpathcurveto{\pgfqpoint{2.791125in}{0.769710in}}{\pgfqpoint{2.785539in}{0.767396in}}{\pgfqpoint{2.781421in}{0.763278in}}%
\pgfpathcurveto{\pgfqpoint{2.777302in}{0.759160in}}{\pgfqpoint{2.774989in}{0.753574in}}{\pgfqpoint{2.774989in}{0.747750in}}%
\pgfpathcurveto{\pgfqpoint{2.774989in}{0.741926in}}{\pgfqpoint{2.777302in}{0.736339in}}{\pgfqpoint{2.781421in}{0.732221in}}%
\pgfpathcurveto{\pgfqpoint{2.785539in}{0.728103in}}{\pgfqpoint{2.791125in}{0.725789in}}{\pgfqpoint{2.796949in}{0.725789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620683in}{0.871350in}}%
\pgfpathcurveto{\pgfqpoint{2.626507in}{0.871350in}}{\pgfqpoint{2.632093in}{0.873664in}}{\pgfqpoint{2.636212in}{0.877782in}}%
\pgfpathcurveto{\pgfqpoint{2.640330in}{0.881900in}}{\pgfqpoint{2.642644in}{0.887486in}}{\pgfqpoint{2.642644in}{0.893310in}}%
\pgfpathcurveto{\pgfqpoint{2.642644in}{0.899134in}}{\pgfqpoint{2.640330in}{0.904720in}}{\pgfqpoint{2.636212in}{0.908839in}}%
\pgfpathcurveto{\pgfqpoint{2.632093in}{0.912957in}}{\pgfqpoint{2.626507in}{0.915271in}}{\pgfqpoint{2.620683in}{0.915271in}}%
\pgfpathcurveto{\pgfqpoint{2.614859in}{0.915271in}}{\pgfqpoint{2.609273in}{0.912957in}}{\pgfqpoint{2.605155in}{0.908839in}}%
\pgfpathcurveto{\pgfqpoint{2.601037in}{0.904720in}}{\pgfqpoint{2.598723in}{0.899134in}}{\pgfqpoint{2.598723in}{0.893310in}}%
\pgfpathcurveto{\pgfqpoint{2.598723in}{0.887486in}}{\pgfqpoint{2.601037in}{0.881900in}}{\pgfqpoint{2.605155in}{0.877782in}}%
\pgfpathcurveto{\pgfqpoint{2.609273in}{0.873664in}}{\pgfqpoint{2.614859in}{0.871350in}}{\pgfqpoint{2.620683in}{0.871350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432209in}{1.059176in}}%
\pgfpathcurveto{\pgfqpoint{2.438033in}{1.059176in}}{\pgfqpoint{2.443619in}{1.061490in}}{\pgfqpoint{2.447737in}{1.065608in}}%
\pgfpathcurveto{\pgfqpoint{2.451855in}{1.069726in}}{\pgfqpoint{2.454169in}{1.075312in}}{\pgfqpoint{2.454169in}{1.081136in}}%
\pgfpathcurveto{\pgfqpoint{2.454169in}{1.086960in}}{\pgfqpoint{2.451855in}{1.092546in}}{\pgfqpoint{2.447737in}{1.096664in}}%
\pgfpathcurveto{\pgfqpoint{2.443619in}{1.100783in}}{\pgfqpoint{2.438033in}{1.103096in}}{\pgfqpoint{2.432209in}{1.103096in}}%
\pgfpathcurveto{\pgfqpoint{2.426385in}{1.103096in}}{\pgfqpoint{2.420799in}{1.100783in}}{\pgfqpoint{2.416680in}{1.096664in}}%
\pgfpathcurveto{\pgfqpoint{2.412562in}{1.092546in}}{\pgfqpoint{2.410248in}{1.086960in}}{\pgfqpoint{2.410248in}{1.081136in}}%
\pgfpathcurveto{\pgfqpoint{2.410248in}{1.075312in}}{\pgfqpoint{2.412562in}{1.069726in}}{\pgfqpoint{2.416680in}{1.065608in}}%
\pgfpathcurveto{\pgfqpoint{2.420799in}{1.061490in}}{\pgfqpoint{2.426385in}{1.059176in}}{\pgfqpoint{2.432209in}{1.059176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183024in}{1.159411in}}%
\pgfpathcurveto{\pgfqpoint{2.188847in}{1.159411in}}{\pgfqpoint{2.194434in}{1.161725in}}{\pgfqpoint{2.198552in}{1.165843in}}%
\pgfpathcurveto{\pgfqpoint{2.202670in}{1.169962in}}{\pgfqpoint{2.204984in}{1.175548in}}{\pgfqpoint{2.204984in}{1.181372in}}%
\pgfpathcurveto{\pgfqpoint{2.204984in}{1.187196in}}{\pgfqpoint{2.202670in}{1.192782in}}{\pgfqpoint{2.198552in}{1.196900in}}%
\pgfpathcurveto{\pgfqpoint{2.194434in}{1.201018in}}{\pgfqpoint{2.188847in}{1.203332in}}{\pgfqpoint{2.183024in}{1.203332in}}%
\pgfpathcurveto{\pgfqpoint{2.177200in}{1.203332in}}{\pgfqpoint{2.171613in}{1.201018in}}{\pgfqpoint{2.167495in}{1.196900in}}%
\pgfpathcurveto{\pgfqpoint{2.163377in}{1.192782in}}{\pgfqpoint{2.161063in}{1.187196in}}{\pgfqpoint{2.161063in}{1.181372in}}%
\pgfpathcurveto{\pgfqpoint{2.161063in}{1.175548in}}{\pgfqpoint{2.163377in}{1.169962in}}{\pgfqpoint{2.167495in}{1.165843in}}%
\pgfpathcurveto{\pgfqpoint{2.171613in}{1.161725in}}{\pgfqpoint{2.177200in}{1.159411in}}{\pgfqpoint{2.183024in}{1.159411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460040in}{1.227980in}}%
\pgfpathcurveto{\pgfqpoint{3.465864in}{1.227980in}}{\pgfqpoint{3.471451in}{1.230294in}}{\pgfqpoint{3.475569in}{1.234412in}}%
\pgfpathcurveto{\pgfqpoint{3.479687in}{1.238530in}}{\pgfqpoint{3.482001in}{1.244117in}}{\pgfqpoint{3.482001in}{1.249940in}}%
\pgfpathcurveto{\pgfqpoint{3.482001in}{1.255764in}}{\pgfqpoint{3.479687in}{1.261351in}}{\pgfqpoint{3.475569in}{1.265469in}}%
\pgfpathcurveto{\pgfqpoint{3.471451in}{1.269587in}}{\pgfqpoint{3.465864in}{1.271901in}}{\pgfqpoint{3.460040in}{1.271901in}}%
\pgfpathcurveto{\pgfqpoint{3.454216in}{1.271901in}}{\pgfqpoint{3.448630in}{1.269587in}}{\pgfqpoint{3.444512in}{1.265469in}}%
\pgfpathcurveto{\pgfqpoint{3.440394in}{1.261351in}}{\pgfqpoint{3.438080in}{1.255764in}}{\pgfqpoint{3.438080in}{1.249940in}}%
\pgfpathcurveto{\pgfqpoint{3.438080in}{1.244117in}}{\pgfqpoint{3.440394in}{1.238530in}}{\pgfqpoint{3.444512in}{1.234412in}}%
\pgfpathcurveto{\pgfqpoint{3.448630in}{1.230294in}}{\pgfqpoint{3.454216in}{1.227980in}}{\pgfqpoint{3.460040in}{1.227980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088281in}{1.102472in}}%
\pgfpathcurveto{\pgfqpoint{3.094105in}{1.102472in}}{\pgfqpoint{3.099691in}{1.104785in}}{\pgfqpoint{3.103809in}{1.108904in}}%
\pgfpathcurveto{\pgfqpoint{3.107927in}{1.113022in}}{\pgfqpoint{3.110241in}{1.118608in}}{\pgfqpoint{3.110241in}{1.124432in}}%
\pgfpathcurveto{\pgfqpoint{3.110241in}{1.130256in}}{\pgfqpoint{3.107927in}{1.135842in}}{\pgfqpoint{3.103809in}{1.139960in}}%
\pgfpathcurveto{\pgfqpoint{3.099691in}{1.144078in}}{\pgfqpoint{3.094105in}{1.146392in}}{\pgfqpoint{3.088281in}{1.146392in}}%
\pgfpathcurveto{\pgfqpoint{3.082457in}{1.146392in}}{\pgfqpoint{3.076871in}{1.144078in}}{\pgfqpoint{3.072753in}{1.139960in}}%
\pgfpathcurveto{\pgfqpoint{3.068635in}{1.135842in}}{\pgfqpoint{3.066321in}{1.130256in}}{\pgfqpoint{3.066321in}{1.124432in}}%
\pgfpathcurveto{\pgfqpoint{3.066321in}{1.118608in}}{\pgfqpoint{3.068635in}{1.113022in}}{\pgfqpoint{3.072753in}{1.108904in}}%
\pgfpathcurveto{\pgfqpoint{3.076871in}{1.104785in}}{\pgfqpoint{3.082457in}{1.102472in}}{\pgfqpoint{3.088281in}{1.102472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416885in}{1.207979in}}%
\pgfpathcurveto{\pgfqpoint{2.422709in}{1.207979in}}{\pgfqpoint{2.428295in}{1.210293in}}{\pgfqpoint{2.432413in}{1.214411in}}%
\pgfpathcurveto{\pgfqpoint{2.436532in}{1.218529in}}{\pgfqpoint{2.438845in}{1.224116in}}{\pgfqpoint{2.438845in}{1.229940in}}%
\pgfpathcurveto{\pgfqpoint{2.438845in}{1.235764in}}{\pgfqpoint{2.436532in}{1.241350in}}{\pgfqpoint{2.432413in}{1.245468in}}%
\pgfpathcurveto{\pgfqpoint{2.428295in}{1.249586in}}{\pgfqpoint{2.422709in}{1.251900in}}{\pgfqpoint{2.416885in}{1.251900in}}%
\pgfpathcurveto{\pgfqpoint{2.411061in}{1.251900in}}{\pgfqpoint{2.405475in}{1.249586in}}{\pgfqpoint{2.401357in}{1.245468in}}%
\pgfpathcurveto{\pgfqpoint{2.397239in}{1.241350in}}{\pgfqpoint{2.394925in}{1.235764in}}{\pgfqpoint{2.394925in}{1.229940in}}%
\pgfpathcurveto{\pgfqpoint{2.394925in}{1.224116in}}{\pgfqpoint{2.397239in}{1.218529in}}{\pgfqpoint{2.401357in}{1.214411in}}%
\pgfpathcurveto{\pgfqpoint{2.405475in}{1.210293in}}{\pgfqpoint{2.411061in}{1.207979in}}{\pgfqpoint{2.416885in}{1.207979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462428in}{1.069564in}}%
\pgfpathcurveto{\pgfqpoint{2.468252in}{1.069564in}}{\pgfqpoint{2.473839in}{1.071878in}}{\pgfqpoint{2.477957in}{1.075996in}}%
\pgfpathcurveto{\pgfqpoint{2.482075in}{1.080114in}}{\pgfqpoint{2.484389in}{1.085700in}}{\pgfqpoint{2.484389in}{1.091524in}}%
\pgfpathcurveto{\pgfqpoint{2.484389in}{1.097348in}}{\pgfqpoint{2.482075in}{1.102934in}}{\pgfqpoint{2.477957in}{1.107053in}}%
\pgfpathcurveto{\pgfqpoint{2.473839in}{1.111171in}}{\pgfqpoint{2.468252in}{1.113485in}}{\pgfqpoint{2.462428in}{1.113485in}}%
\pgfpathcurveto{\pgfqpoint{2.456604in}{1.113485in}}{\pgfqpoint{2.451018in}{1.111171in}}{\pgfqpoint{2.446900in}{1.107053in}}%
\pgfpathcurveto{\pgfqpoint{2.442782in}{1.102934in}}{\pgfqpoint{2.440468in}{1.097348in}}{\pgfqpoint{2.440468in}{1.091524in}}%
\pgfpathcurveto{\pgfqpoint{2.440468in}{1.085700in}}{\pgfqpoint{2.442782in}{1.080114in}}{\pgfqpoint{2.446900in}{1.075996in}}%
\pgfpathcurveto{\pgfqpoint{2.451018in}{1.071878in}}{\pgfqpoint{2.456604in}{1.069564in}}{\pgfqpoint{2.462428in}{1.069564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564082in}{0.922055in}}%
\pgfpathcurveto{\pgfqpoint{3.569906in}{0.922055in}}{\pgfqpoint{3.575492in}{0.924369in}}{\pgfqpoint{3.579610in}{0.928487in}}%
\pgfpathcurveto{\pgfqpoint{3.583728in}{0.932605in}}{\pgfqpoint{3.586042in}{0.938191in}}{\pgfqpoint{3.586042in}{0.944015in}}%
\pgfpathcurveto{\pgfqpoint{3.586042in}{0.949839in}}{\pgfqpoint{3.583728in}{0.955425in}}{\pgfqpoint{3.579610in}{0.959544in}}%
\pgfpathcurveto{\pgfqpoint{3.575492in}{0.963662in}}{\pgfqpoint{3.569906in}{0.965976in}}{\pgfqpoint{3.564082in}{0.965976in}}%
\pgfpathcurveto{\pgfqpoint{3.558258in}{0.965976in}}{\pgfqpoint{3.552672in}{0.963662in}}{\pgfqpoint{3.548554in}{0.959544in}}%
\pgfpathcurveto{\pgfqpoint{3.544435in}{0.955425in}}{\pgfqpoint{3.542122in}{0.949839in}}{\pgfqpoint{3.542122in}{0.944015in}}%
\pgfpathcurveto{\pgfqpoint{3.542122in}{0.938191in}}{\pgfqpoint{3.544435in}{0.932605in}}{\pgfqpoint{3.548554in}{0.928487in}}%
\pgfpathcurveto{\pgfqpoint{3.552672in}{0.924369in}}{\pgfqpoint{3.558258in}{0.922055in}}{\pgfqpoint{3.564082in}{0.922055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576819in}{0.864823in}}%
\pgfpathcurveto{\pgfqpoint{2.582643in}{0.864823in}}{\pgfqpoint{2.588229in}{0.867137in}}{\pgfqpoint{2.592347in}{0.871255in}}%
\pgfpathcurveto{\pgfqpoint{2.596465in}{0.875373in}}{\pgfqpoint{2.598779in}{0.880960in}}{\pgfqpoint{2.598779in}{0.886784in}}%
\pgfpathcurveto{\pgfqpoint{2.598779in}{0.892607in}}{\pgfqpoint{2.596465in}{0.898194in}}{\pgfqpoint{2.592347in}{0.902312in}}%
\pgfpathcurveto{\pgfqpoint{2.588229in}{0.906430in}}{\pgfqpoint{2.582643in}{0.908744in}}{\pgfqpoint{2.576819in}{0.908744in}}%
\pgfpathcurveto{\pgfqpoint{2.570995in}{0.908744in}}{\pgfqpoint{2.565409in}{0.906430in}}{\pgfqpoint{2.561291in}{0.902312in}}%
\pgfpathcurveto{\pgfqpoint{2.557173in}{0.898194in}}{\pgfqpoint{2.554859in}{0.892607in}}{\pgfqpoint{2.554859in}{0.886784in}}%
\pgfpathcurveto{\pgfqpoint{2.554859in}{0.880960in}}{\pgfqpoint{2.557173in}{0.875373in}}{\pgfqpoint{2.561291in}{0.871255in}}%
\pgfpathcurveto{\pgfqpoint{2.565409in}{0.867137in}}{\pgfqpoint{2.570995in}{0.864823in}}{\pgfqpoint{2.576819in}{0.864823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395302in}{1.196170in}}%
\pgfpathcurveto{\pgfqpoint{3.401126in}{1.196170in}}{\pgfqpoint{3.406712in}{1.198484in}}{\pgfqpoint{3.410830in}{1.202602in}}%
\pgfpathcurveto{\pgfqpoint{3.414948in}{1.206720in}}{\pgfqpoint{3.417262in}{1.212307in}}{\pgfqpoint{3.417262in}{1.218130in}}%
\pgfpathcurveto{\pgfqpoint{3.417262in}{1.223954in}}{\pgfqpoint{3.414948in}{1.229541in}}{\pgfqpoint{3.410830in}{1.233659in}}%
\pgfpathcurveto{\pgfqpoint{3.406712in}{1.237777in}}{\pgfqpoint{3.401126in}{1.240091in}}{\pgfqpoint{3.395302in}{1.240091in}}%
\pgfpathcurveto{\pgfqpoint{3.389478in}{1.240091in}}{\pgfqpoint{3.383892in}{1.237777in}}{\pgfqpoint{3.379773in}{1.233659in}}%
\pgfpathcurveto{\pgfqpoint{3.375655in}{1.229541in}}{\pgfqpoint{3.373341in}{1.223954in}}{\pgfqpoint{3.373341in}{1.218130in}}%
\pgfpathcurveto{\pgfqpoint{3.373341in}{1.212307in}}{\pgfqpoint{3.375655in}{1.206720in}}{\pgfqpoint{3.379773in}{1.202602in}}%
\pgfpathcurveto{\pgfqpoint{3.383892in}{1.198484in}}{\pgfqpoint{3.389478in}{1.196170in}}{\pgfqpoint{3.395302in}{1.196170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384696in}{1.382504in}}%
\pgfpathcurveto{\pgfqpoint{3.390520in}{1.382504in}}{\pgfqpoint{3.396106in}{1.384818in}}{\pgfqpoint{3.400224in}{1.388936in}}%
\pgfpathcurveto{\pgfqpoint{3.404342in}{1.393054in}}{\pgfqpoint{3.406656in}{1.398640in}}{\pgfqpoint{3.406656in}{1.404464in}}%
\pgfpathcurveto{\pgfqpoint{3.406656in}{1.410288in}}{\pgfqpoint{3.404342in}{1.415874in}}{\pgfqpoint{3.400224in}{1.419992in}}%
\pgfpathcurveto{\pgfqpoint{3.396106in}{1.424111in}}{\pgfqpoint{3.390520in}{1.426424in}}{\pgfqpoint{3.384696in}{1.426424in}}%
\pgfpathcurveto{\pgfqpoint{3.378872in}{1.426424in}}{\pgfqpoint{3.373286in}{1.424111in}}{\pgfqpoint{3.369168in}{1.419992in}}%
\pgfpathcurveto{\pgfqpoint{3.365049in}{1.415874in}}{\pgfqpoint{3.362736in}{1.410288in}}{\pgfqpoint{3.362736in}{1.404464in}}%
\pgfpathcurveto{\pgfqpoint{3.362736in}{1.398640in}}{\pgfqpoint{3.365049in}{1.393054in}}{\pgfqpoint{3.369168in}{1.388936in}}%
\pgfpathcurveto{\pgfqpoint{3.373286in}{1.384818in}}{\pgfqpoint{3.378872in}{1.382504in}}{\pgfqpoint{3.384696in}{1.382504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326903in}{1.157043in}}%
\pgfpathcurveto{\pgfqpoint{2.332727in}{1.157043in}}{\pgfqpoint{2.338314in}{1.159357in}}{\pgfqpoint{2.342432in}{1.163475in}}%
\pgfpathcurveto{\pgfqpoint{2.346550in}{1.167594in}}{\pgfqpoint{2.348864in}{1.173180in}}{\pgfqpoint{2.348864in}{1.179004in}}%
\pgfpathcurveto{\pgfqpoint{2.348864in}{1.184828in}}{\pgfqpoint{2.346550in}{1.190414in}}{\pgfqpoint{2.342432in}{1.194532in}}%
\pgfpathcurveto{\pgfqpoint{2.338314in}{1.198650in}}{\pgfqpoint{2.332727in}{1.200964in}}{\pgfqpoint{2.326903in}{1.200964in}}%
\pgfpathcurveto{\pgfqpoint{2.321080in}{1.200964in}}{\pgfqpoint{2.315493in}{1.198650in}}{\pgfqpoint{2.311375in}{1.194532in}}%
\pgfpathcurveto{\pgfqpoint{2.307257in}{1.190414in}}{\pgfqpoint{2.304943in}{1.184828in}}{\pgfqpoint{2.304943in}{1.179004in}}%
\pgfpathcurveto{\pgfqpoint{2.304943in}{1.173180in}}{\pgfqpoint{2.307257in}{1.167594in}}{\pgfqpoint{2.311375in}{1.163475in}}%
\pgfpathcurveto{\pgfqpoint{2.315493in}{1.159357in}}{\pgfqpoint{2.321080in}{1.157043in}}{\pgfqpoint{2.326903in}{1.157043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319576in}{1.258657in}}%
\pgfpathcurveto{\pgfqpoint{3.325400in}{1.258657in}}{\pgfqpoint{3.330987in}{1.260970in}}{\pgfqpoint{3.335105in}{1.265089in}}%
\pgfpathcurveto{\pgfqpoint{3.339223in}{1.269207in}}{\pgfqpoint{3.341537in}{1.274793in}}{\pgfqpoint{3.341537in}{1.280617in}}%
\pgfpathcurveto{\pgfqpoint{3.341537in}{1.286441in}}{\pgfqpoint{3.339223in}{1.292027in}}{\pgfqpoint{3.335105in}{1.296145in}}%
\pgfpathcurveto{\pgfqpoint{3.330987in}{1.300263in}}{\pgfqpoint{3.325400in}{1.302577in}}{\pgfqpoint{3.319576in}{1.302577in}}%
\pgfpathcurveto{\pgfqpoint{3.313753in}{1.302577in}}{\pgfqpoint{3.308166in}{1.300263in}}{\pgfqpoint{3.304048in}{1.296145in}}%
\pgfpathcurveto{\pgfqpoint{3.299930in}{1.292027in}}{\pgfqpoint{3.297616in}{1.286441in}}{\pgfqpoint{3.297616in}{1.280617in}}%
\pgfpathcurveto{\pgfqpoint{3.297616in}{1.274793in}}{\pgfqpoint{3.299930in}{1.269207in}}{\pgfqpoint{3.304048in}{1.265089in}}%
\pgfpathcurveto{\pgfqpoint{3.308166in}{1.260970in}}{\pgfqpoint{3.313753in}{1.258657in}}{\pgfqpoint{3.319576in}{1.258657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439429in}{1.124480in}}%
\pgfpathcurveto{\pgfqpoint{3.445253in}{1.124480in}}{\pgfqpoint{3.450839in}{1.126794in}}{\pgfqpoint{3.454957in}{1.130912in}}%
\pgfpathcurveto{\pgfqpoint{3.459076in}{1.135030in}}{\pgfqpoint{3.461389in}{1.140616in}}{\pgfqpoint{3.461389in}{1.146440in}}%
\pgfpathcurveto{\pgfqpoint{3.461389in}{1.152264in}}{\pgfqpoint{3.459076in}{1.157850in}}{\pgfqpoint{3.454957in}{1.161968in}}%
\pgfpathcurveto{\pgfqpoint{3.450839in}{1.166086in}}{\pgfqpoint{3.445253in}{1.168400in}}{\pgfqpoint{3.439429in}{1.168400in}}%
\pgfpathcurveto{\pgfqpoint{3.433605in}{1.168400in}}{\pgfqpoint{3.428019in}{1.166086in}}{\pgfqpoint{3.423901in}{1.161968in}}%
\pgfpathcurveto{\pgfqpoint{3.419783in}{1.157850in}}{\pgfqpoint{3.417469in}{1.152264in}}{\pgfqpoint{3.417469in}{1.146440in}}%
\pgfpathcurveto{\pgfqpoint{3.417469in}{1.140616in}}{\pgfqpoint{3.419783in}{1.135030in}}{\pgfqpoint{3.423901in}{1.130912in}}%
\pgfpathcurveto{\pgfqpoint{3.428019in}{1.126794in}}{\pgfqpoint{3.433605in}{1.124480in}}{\pgfqpoint{3.439429in}{1.124480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514551in}{1.066760in}}%
\pgfpathcurveto{\pgfqpoint{3.520375in}{1.066760in}}{\pgfqpoint{3.525961in}{1.069074in}}{\pgfqpoint{3.530079in}{1.073192in}}%
\pgfpathcurveto{\pgfqpoint{3.534197in}{1.077311in}}{\pgfqpoint{3.536511in}{1.082897in}}{\pgfqpoint{3.536511in}{1.088721in}}%
\pgfpathcurveto{\pgfqpoint{3.536511in}{1.094545in}}{\pgfqpoint{3.534197in}{1.100131in}}{\pgfqpoint{3.530079in}{1.104249in}}%
\pgfpathcurveto{\pgfqpoint{3.525961in}{1.108367in}}{\pgfqpoint{3.520375in}{1.110681in}}{\pgfqpoint{3.514551in}{1.110681in}}%
\pgfpathcurveto{\pgfqpoint{3.508727in}{1.110681in}}{\pgfqpoint{3.503140in}{1.108367in}}{\pgfqpoint{3.499022in}{1.104249in}}%
\pgfpathcurveto{\pgfqpoint{3.494904in}{1.100131in}}{\pgfqpoint{3.492590in}{1.094545in}}{\pgfqpoint{3.492590in}{1.088721in}}%
\pgfpathcurveto{\pgfqpoint{3.492590in}{1.082897in}}{\pgfqpoint{3.494904in}{1.077311in}}{\pgfqpoint{3.499022in}{1.073192in}}%
\pgfpathcurveto{\pgfqpoint{3.503140in}{1.069074in}}{\pgfqpoint{3.508727in}{1.066760in}}{\pgfqpoint{3.514551in}{1.066760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234591in}{1.263126in}}%
\pgfpathcurveto{\pgfqpoint{2.240415in}{1.263126in}}{\pgfqpoint{2.246001in}{1.265440in}}{\pgfqpoint{2.250119in}{1.269558in}}%
\pgfpathcurveto{\pgfqpoint{2.254238in}{1.273676in}}{\pgfqpoint{2.256551in}{1.279262in}}{\pgfqpoint{2.256551in}{1.285086in}}%
\pgfpathcurveto{\pgfqpoint{2.256551in}{1.290910in}}{\pgfqpoint{2.254238in}{1.296496in}}{\pgfqpoint{2.250119in}{1.300615in}}%
\pgfpathcurveto{\pgfqpoint{2.246001in}{1.304733in}}{\pgfqpoint{2.240415in}{1.307047in}}{\pgfqpoint{2.234591in}{1.307047in}}%
\pgfpathcurveto{\pgfqpoint{2.228767in}{1.307047in}}{\pgfqpoint{2.223181in}{1.304733in}}{\pgfqpoint{2.219063in}{1.300615in}}%
\pgfpathcurveto{\pgfqpoint{2.214945in}{1.296496in}}{\pgfqpoint{2.212631in}{1.290910in}}{\pgfqpoint{2.212631in}{1.285086in}}%
\pgfpathcurveto{\pgfqpoint{2.212631in}{1.279262in}}{\pgfqpoint{2.214945in}{1.273676in}}{\pgfqpoint{2.219063in}{1.269558in}}%
\pgfpathcurveto{\pgfqpoint{2.223181in}{1.265440in}}{\pgfqpoint{2.228767in}{1.263126in}}{\pgfqpoint{2.234591in}{1.263126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294907in}{1.210864in}}%
\pgfpathcurveto{\pgfqpoint{3.300731in}{1.210864in}}{\pgfqpoint{3.306317in}{1.213178in}}{\pgfqpoint{3.310435in}{1.217296in}}%
\pgfpathcurveto{\pgfqpoint{3.314553in}{1.221414in}}{\pgfqpoint{3.316867in}{1.227000in}}{\pgfqpoint{3.316867in}{1.232824in}}%
\pgfpathcurveto{\pgfqpoint{3.316867in}{1.238648in}}{\pgfqpoint{3.314553in}{1.244234in}}{\pgfqpoint{3.310435in}{1.248352in}}%
\pgfpathcurveto{\pgfqpoint{3.306317in}{1.252470in}}{\pgfqpoint{3.300731in}{1.254784in}}{\pgfqpoint{3.294907in}{1.254784in}}%
\pgfpathcurveto{\pgfqpoint{3.289083in}{1.254784in}}{\pgfqpoint{3.283497in}{1.252470in}}{\pgfqpoint{3.279379in}{1.248352in}}%
\pgfpathcurveto{\pgfqpoint{3.275261in}{1.244234in}}{\pgfqpoint{3.272947in}{1.238648in}}{\pgfqpoint{3.272947in}{1.232824in}}%
\pgfpathcurveto{\pgfqpoint{3.272947in}{1.227000in}}{\pgfqpoint{3.275261in}{1.221414in}}{\pgfqpoint{3.279379in}{1.217296in}}%
\pgfpathcurveto{\pgfqpoint{3.283497in}{1.213178in}}{\pgfqpoint{3.289083in}{1.210864in}}{\pgfqpoint{3.294907in}{1.210864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651492in}{0.690600in}}%
\pgfpathcurveto{\pgfqpoint{2.657316in}{0.690600in}}{\pgfqpoint{2.662902in}{0.692913in}}{\pgfqpoint{2.667020in}{0.697032in}}%
\pgfpathcurveto{\pgfqpoint{2.671138in}{0.701150in}}{\pgfqpoint{2.673452in}{0.706736in}}{\pgfqpoint{2.673452in}{0.712560in}}%
\pgfpathcurveto{\pgfqpoint{2.673452in}{0.718384in}}{\pgfqpoint{2.671138in}{0.723970in}}{\pgfqpoint{2.667020in}{0.728088in}}%
\pgfpathcurveto{\pgfqpoint{2.662902in}{0.732206in}}{\pgfqpoint{2.657316in}{0.734520in}}{\pgfqpoint{2.651492in}{0.734520in}}%
\pgfpathcurveto{\pgfqpoint{2.645668in}{0.734520in}}{\pgfqpoint{2.640082in}{0.732206in}}{\pgfqpoint{2.635963in}{0.728088in}}%
\pgfpathcurveto{\pgfqpoint{2.631845in}{0.723970in}}{\pgfqpoint{2.629531in}{0.718384in}}{\pgfqpoint{2.629531in}{0.712560in}}%
\pgfpathcurveto{\pgfqpoint{2.629531in}{0.706736in}}{\pgfqpoint{2.631845in}{0.701150in}}{\pgfqpoint{2.635963in}{0.697032in}}%
\pgfpathcurveto{\pgfqpoint{2.640082in}{0.692913in}}{\pgfqpoint{2.645668in}{0.690600in}}{\pgfqpoint{2.651492in}{0.690600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405000in}{1.294864in}}%
\pgfpathcurveto{\pgfqpoint{3.410824in}{1.294864in}}{\pgfqpoint{3.416410in}{1.297178in}}{\pgfqpoint{3.420529in}{1.301296in}}%
\pgfpathcurveto{\pgfqpoint{3.424647in}{1.305414in}}{\pgfqpoint{3.426961in}{1.311000in}}{\pgfqpoint{3.426961in}{1.316824in}}%
\pgfpathcurveto{\pgfqpoint{3.426961in}{1.322648in}}{\pgfqpoint{3.424647in}{1.328234in}}{\pgfqpoint{3.420529in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{3.416410in}{1.336470in}}{\pgfqpoint{3.410824in}{1.338784in}}{\pgfqpoint{3.405000in}{1.338784in}}%
\pgfpathcurveto{\pgfqpoint{3.399176in}{1.338784in}}{\pgfqpoint{3.393590in}{1.336470in}}{\pgfqpoint{3.389472in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{3.385354in}{1.328234in}}{\pgfqpoint{3.383040in}{1.322648in}}{\pgfqpoint{3.383040in}{1.316824in}}%
\pgfpathcurveto{\pgfqpoint{3.383040in}{1.311000in}}{\pgfqpoint{3.385354in}{1.305414in}}{\pgfqpoint{3.389472in}{1.301296in}}%
\pgfpathcurveto{\pgfqpoint{3.393590in}{1.297178in}}{\pgfqpoint{3.399176in}{1.294864in}}{\pgfqpoint{3.405000in}{1.294864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054737in}{0.835654in}}%
\pgfpathcurveto{\pgfqpoint{3.060561in}{0.835654in}}{\pgfqpoint{3.066147in}{0.837968in}}{\pgfqpoint{3.070265in}{0.842086in}}%
\pgfpathcurveto{\pgfqpoint{3.074383in}{0.846204in}}{\pgfqpoint{3.076697in}{0.851790in}}{\pgfqpoint{3.076697in}{0.857614in}}%
\pgfpathcurveto{\pgfqpoint{3.076697in}{0.863438in}}{\pgfqpoint{3.074383in}{0.869024in}}{\pgfqpoint{3.070265in}{0.873142in}}%
\pgfpathcurveto{\pgfqpoint{3.066147in}{0.877260in}}{\pgfqpoint{3.060561in}{0.879574in}}{\pgfqpoint{3.054737in}{0.879574in}}%
\pgfpathcurveto{\pgfqpoint{3.048913in}{0.879574in}}{\pgfqpoint{3.043327in}{0.877260in}}{\pgfqpoint{3.039209in}{0.873142in}}%
\pgfpathcurveto{\pgfqpoint{3.035090in}{0.869024in}}{\pgfqpoint{3.032777in}{0.863438in}}{\pgfqpoint{3.032777in}{0.857614in}}%
\pgfpathcurveto{\pgfqpoint{3.032777in}{0.851790in}}{\pgfqpoint{3.035090in}{0.846204in}}{\pgfqpoint{3.039209in}{0.842086in}}%
\pgfpathcurveto{\pgfqpoint{3.043327in}{0.837968in}}{\pgfqpoint{3.048913in}{0.835654in}}{\pgfqpoint{3.054737in}{0.835654in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431258in}{0.832056in}}%
\pgfpathcurveto{\pgfqpoint{2.437082in}{0.832056in}}{\pgfqpoint{2.442668in}{0.834370in}}{\pgfqpoint{2.446786in}{0.838488in}}%
\pgfpathcurveto{\pgfqpoint{2.450905in}{0.842606in}}{\pgfqpoint{2.453218in}{0.848193in}}{\pgfqpoint{2.453218in}{0.854016in}}%
\pgfpathcurveto{\pgfqpoint{2.453218in}{0.859840in}}{\pgfqpoint{2.450905in}{0.865427in}}{\pgfqpoint{2.446786in}{0.869545in}}%
\pgfpathcurveto{\pgfqpoint{2.442668in}{0.873663in}}{\pgfqpoint{2.437082in}{0.875977in}}{\pgfqpoint{2.431258in}{0.875977in}}%
\pgfpathcurveto{\pgfqpoint{2.425434in}{0.875977in}}{\pgfqpoint{2.419848in}{0.873663in}}{\pgfqpoint{2.415730in}{0.869545in}}%
\pgfpathcurveto{\pgfqpoint{2.411612in}{0.865427in}}{\pgfqpoint{2.409298in}{0.859840in}}{\pgfqpoint{2.409298in}{0.854016in}}%
\pgfpathcurveto{\pgfqpoint{2.409298in}{0.848193in}}{\pgfqpoint{2.411612in}{0.842606in}}{\pgfqpoint{2.415730in}{0.838488in}}%
\pgfpathcurveto{\pgfqpoint{2.419848in}{0.834370in}}{\pgfqpoint{2.425434in}{0.832056in}}{\pgfqpoint{2.431258in}{0.832056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223465in}{0.903960in}}%
\pgfpathcurveto{\pgfqpoint{3.229289in}{0.903960in}}{\pgfqpoint{3.234876in}{0.906273in}}{\pgfqpoint{3.238994in}{0.910392in}}%
\pgfpathcurveto{\pgfqpoint{3.243112in}{0.914510in}}{\pgfqpoint{3.245426in}{0.920096in}}{\pgfqpoint{3.245426in}{0.925920in}}%
\pgfpathcurveto{\pgfqpoint{3.245426in}{0.931744in}}{\pgfqpoint{3.243112in}{0.937330in}}{\pgfqpoint{3.238994in}{0.941448in}}%
\pgfpathcurveto{\pgfqpoint{3.234876in}{0.945566in}}{\pgfqpoint{3.229289in}{0.947880in}}{\pgfqpoint{3.223465in}{0.947880in}}%
\pgfpathcurveto{\pgfqpoint{3.217642in}{0.947880in}}{\pgfqpoint{3.212055in}{0.945566in}}{\pgfqpoint{3.207937in}{0.941448in}}%
\pgfpathcurveto{\pgfqpoint{3.203819in}{0.937330in}}{\pgfqpoint{3.201505in}{0.931744in}}{\pgfqpoint{3.201505in}{0.925920in}}%
\pgfpathcurveto{\pgfqpoint{3.201505in}{0.920096in}}{\pgfqpoint{3.203819in}{0.914510in}}{\pgfqpoint{3.207937in}{0.910392in}}%
\pgfpathcurveto{\pgfqpoint{3.212055in}{0.906273in}}{\pgfqpoint{3.217642in}{0.903960in}}{\pgfqpoint{3.223465in}{0.903960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495954in}{0.808880in}}%
\pgfpathcurveto{\pgfqpoint{3.501778in}{0.808880in}}{\pgfqpoint{3.507365in}{0.811193in}}{\pgfqpoint{3.511483in}{0.815312in}}%
\pgfpathcurveto{\pgfqpoint{3.515601in}{0.819430in}}{\pgfqpoint{3.517915in}{0.825016in}}{\pgfqpoint{3.517915in}{0.830840in}}%
\pgfpathcurveto{\pgfqpoint{3.517915in}{0.836664in}}{\pgfqpoint{3.515601in}{0.842250in}}{\pgfqpoint{3.511483in}{0.846368in}}%
\pgfpathcurveto{\pgfqpoint{3.507365in}{0.850486in}}{\pgfqpoint{3.501778in}{0.852800in}}{\pgfqpoint{3.495954in}{0.852800in}}%
\pgfpathcurveto{\pgfqpoint{3.490130in}{0.852800in}}{\pgfqpoint{3.484544in}{0.850486in}}{\pgfqpoint{3.480426in}{0.846368in}}%
\pgfpathcurveto{\pgfqpoint{3.476308in}{0.842250in}}{\pgfqpoint{3.473994in}{0.836664in}}{\pgfqpoint{3.473994in}{0.830840in}}%
\pgfpathcurveto{\pgfqpoint{3.473994in}{0.825016in}}{\pgfqpoint{3.476308in}{0.819430in}}{\pgfqpoint{3.480426in}{0.815312in}}%
\pgfpathcurveto{\pgfqpoint{3.484544in}{0.811193in}}{\pgfqpoint{3.490130in}{0.808880in}}{\pgfqpoint{3.495954in}{0.808880in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106050in}{1.000418in}}%
\pgfpathcurveto{\pgfqpoint{3.111874in}{1.000418in}}{\pgfqpoint{3.117461in}{1.002732in}}{\pgfqpoint{3.121579in}{1.006850in}}%
\pgfpathcurveto{\pgfqpoint{3.125697in}{1.010968in}}{\pgfqpoint{3.128011in}{1.016554in}}{\pgfqpoint{3.128011in}{1.022378in}}%
\pgfpathcurveto{\pgfqpoint{3.128011in}{1.028202in}}{\pgfqpoint{3.125697in}{1.033788in}}{\pgfqpoint{3.121579in}{1.037906in}}%
\pgfpathcurveto{\pgfqpoint{3.117461in}{1.042025in}}{\pgfqpoint{3.111874in}{1.044338in}}{\pgfqpoint{3.106050in}{1.044338in}}%
\pgfpathcurveto{\pgfqpoint{3.100226in}{1.044338in}}{\pgfqpoint{3.094640in}{1.042025in}}{\pgfqpoint{3.090522in}{1.037906in}}%
\pgfpathcurveto{\pgfqpoint{3.086404in}{1.033788in}}{\pgfqpoint{3.084090in}{1.028202in}}{\pgfqpoint{3.084090in}{1.022378in}}%
\pgfpathcurveto{\pgfqpoint{3.084090in}{1.016554in}}{\pgfqpoint{3.086404in}{1.010968in}}{\pgfqpoint{3.090522in}{1.006850in}}%
\pgfpathcurveto{\pgfqpoint{3.094640in}{1.002732in}}{\pgfqpoint{3.100226in}{1.000418in}}{\pgfqpoint{3.106050in}{1.000418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413956in}{0.950288in}}%
\pgfpathcurveto{\pgfqpoint{3.419780in}{0.950288in}}{\pgfqpoint{3.425366in}{0.952602in}}{\pgfqpoint{3.429485in}{0.956720in}}%
\pgfpathcurveto{\pgfqpoint{3.433603in}{0.960838in}}{\pgfqpoint{3.435917in}{0.966424in}}{\pgfqpoint{3.435917in}{0.972248in}}%
\pgfpathcurveto{\pgfqpoint{3.435917in}{0.978072in}}{\pgfqpoint{3.433603in}{0.983658in}}{\pgfqpoint{3.429485in}{0.987777in}}%
\pgfpathcurveto{\pgfqpoint{3.425366in}{0.991895in}}{\pgfqpoint{3.419780in}{0.994209in}}{\pgfqpoint{3.413956in}{0.994209in}}%
\pgfpathcurveto{\pgfqpoint{3.408132in}{0.994209in}}{\pgfqpoint{3.402546in}{0.991895in}}{\pgfqpoint{3.398428in}{0.987777in}}%
\pgfpathcurveto{\pgfqpoint{3.394310in}{0.983658in}}{\pgfqpoint{3.391996in}{0.978072in}}{\pgfqpoint{3.391996in}{0.972248in}}%
\pgfpathcurveto{\pgfqpoint{3.391996in}{0.966424in}}{\pgfqpoint{3.394310in}{0.960838in}}{\pgfqpoint{3.398428in}{0.956720in}}%
\pgfpathcurveto{\pgfqpoint{3.402546in}{0.952602in}}{\pgfqpoint{3.408132in}{0.950288in}}{\pgfqpoint{3.413956in}{0.950288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414381in}{0.908730in}}%
\pgfpathcurveto{\pgfqpoint{3.420204in}{0.908730in}}{\pgfqpoint{3.425791in}{0.911044in}}{\pgfqpoint{3.429909in}{0.915162in}}%
\pgfpathcurveto{\pgfqpoint{3.434027in}{0.919280in}}{\pgfqpoint{3.436341in}{0.924866in}}{\pgfqpoint{3.436341in}{0.930690in}}%
\pgfpathcurveto{\pgfqpoint{3.436341in}{0.936514in}}{\pgfqpoint{3.434027in}{0.942100in}}{\pgfqpoint{3.429909in}{0.946219in}}%
\pgfpathcurveto{\pgfqpoint{3.425791in}{0.950337in}}{\pgfqpoint{3.420204in}{0.952651in}}{\pgfqpoint{3.414381in}{0.952651in}}%
\pgfpathcurveto{\pgfqpoint{3.408557in}{0.952651in}}{\pgfqpoint{3.402970in}{0.950337in}}{\pgfqpoint{3.398852in}{0.946219in}}%
\pgfpathcurveto{\pgfqpoint{3.394734in}{0.942100in}}{\pgfqpoint{3.392420in}{0.936514in}}{\pgfqpoint{3.392420in}{0.930690in}}%
\pgfpathcurveto{\pgfqpoint{3.392420in}{0.924866in}}{\pgfqpoint{3.394734in}{0.919280in}}{\pgfqpoint{3.398852in}{0.915162in}}%
\pgfpathcurveto{\pgfqpoint{3.402970in}{0.911044in}}{\pgfqpoint{3.408557in}{0.908730in}}{\pgfqpoint{3.414381in}{0.908730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842207in}{0.468044in}}%
\pgfpathcurveto{\pgfqpoint{2.848031in}{0.468044in}}{\pgfqpoint{2.853617in}{0.470358in}}{\pgfqpoint{2.857735in}{0.474476in}}%
\pgfpathcurveto{\pgfqpoint{2.861853in}{0.478595in}}{\pgfqpoint{2.864167in}{0.484181in}}{\pgfqpoint{2.864167in}{0.490005in}}%
\pgfpathcurveto{\pgfqpoint{2.864167in}{0.495829in}}{\pgfqpoint{2.861853in}{0.501415in}}{\pgfqpoint{2.857735in}{0.505533in}}%
\pgfpathcurveto{\pgfqpoint{2.853617in}{0.509651in}}{\pgfqpoint{2.848031in}{0.511965in}}{\pgfqpoint{2.842207in}{0.511965in}}%
\pgfpathcurveto{\pgfqpoint{2.836383in}{0.511965in}}{\pgfqpoint{2.830797in}{0.509651in}}{\pgfqpoint{2.826679in}{0.505533in}}%
\pgfpathcurveto{\pgfqpoint{2.822561in}{0.501415in}}{\pgfqpoint{2.820247in}{0.495829in}}{\pgfqpoint{2.820247in}{0.490005in}}%
\pgfpathcurveto{\pgfqpoint{2.820247in}{0.484181in}}{\pgfqpoint{2.822561in}{0.478595in}}{\pgfqpoint{2.826679in}{0.474476in}}%
\pgfpathcurveto{\pgfqpoint{2.830797in}{0.470358in}}{\pgfqpoint{2.836383in}{0.468044in}}{\pgfqpoint{2.842207in}{0.468044in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101550in}{0.814577in}}%
\pgfpathcurveto{\pgfqpoint{2.107374in}{0.814577in}}{\pgfqpoint{2.112960in}{0.816891in}}{\pgfqpoint{2.117078in}{0.821009in}}%
\pgfpathcurveto{\pgfqpoint{2.121196in}{0.825127in}}{\pgfqpoint{2.123510in}{0.830713in}}{\pgfqpoint{2.123510in}{0.836537in}}%
\pgfpathcurveto{\pgfqpoint{2.123510in}{0.842361in}}{\pgfqpoint{2.121196in}{0.847947in}}{\pgfqpoint{2.117078in}{0.852065in}}%
\pgfpathcurveto{\pgfqpoint{2.112960in}{0.856183in}}{\pgfqpoint{2.107374in}{0.858497in}}{\pgfqpoint{2.101550in}{0.858497in}}%
\pgfpathcurveto{\pgfqpoint{2.095726in}{0.858497in}}{\pgfqpoint{2.090140in}{0.856183in}}{\pgfqpoint{2.086022in}{0.852065in}}%
\pgfpathcurveto{\pgfqpoint{2.081904in}{0.847947in}}{\pgfqpoint{2.079590in}{0.842361in}}{\pgfqpoint{2.079590in}{0.836537in}}%
\pgfpathcurveto{\pgfqpoint{2.079590in}{0.830713in}}{\pgfqpoint{2.081904in}{0.825127in}}{\pgfqpoint{2.086022in}{0.821009in}}%
\pgfpathcurveto{\pgfqpoint{2.090140in}{0.816891in}}{\pgfqpoint{2.095726in}{0.814577in}}{\pgfqpoint{2.101550in}{0.814577in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216951in}{1.150713in}}%
\pgfpathcurveto{\pgfqpoint{3.222775in}{1.150713in}}{\pgfqpoint{3.228361in}{1.153027in}}{\pgfqpoint{3.232479in}{1.157145in}}%
\pgfpathcurveto{\pgfqpoint{3.236598in}{1.161263in}}{\pgfqpoint{3.238912in}{1.166849in}}{\pgfqpoint{3.238912in}{1.172673in}}%
\pgfpathcurveto{\pgfqpoint{3.238912in}{1.178497in}}{\pgfqpoint{3.236598in}{1.184083in}}{\pgfqpoint{3.232479in}{1.188201in}}%
\pgfpathcurveto{\pgfqpoint{3.228361in}{1.192320in}}{\pgfqpoint{3.222775in}{1.194633in}}{\pgfqpoint{3.216951in}{1.194633in}}%
\pgfpathcurveto{\pgfqpoint{3.211127in}{1.194633in}}{\pgfqpoint{3.205541in}{1.192320in}}{\pgfqpoint{3.201423in}{1.188201in}}%
\pgfpathcurveto{\pgfqpoint{3.197305in}{1.184083in}}{\pgfqpoint{3.194991in}{1.178497in}}{\pgfqpoint{3.194991in}{1.172673in}}%
\pgfpathcurveto{\pgfqpoint{3.194991in}{1.166849in}}{\pgfqpoint{3.197305in}{1.161263in}}{\pgfqpoint{3.201423in}{1.157145in}}%
\pgfpathcurveto{\pgfqpoint{3.205541in}{1.153027in}}{\pgfqpoint{3.211127in}{1.150713in}}{\pgfqpoint{3.216951in}{1.150713in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326318in}{0.925917in}}%
\pgfpathcurveto{\pgfqpoint{3.332142in}{0.925917in}}{\pgfqpoint{3.337728in}{0.928230in}}{\pgfqpoint{3.341846in}{0.932349in}}%
\pgfpathcurveto{\pgfqpoint{3.345964in}{0.936467in}}{\pgfqpoint{3.348278in}{0.942053in}}{\pgfqpoint{3.348278in}{0.947877in}}%
\pgfpathcurveto{\pgfqpoint{3.348278in}{0.953701in}}{\pgfqpoint{3.345964in}{0.959287in}}{\pgfqpoint{3.341846in}{0.963405in}}%
\pgfpathcurveto{\pgfqpoint{3.337728in}{0.967523in}}{\pgfqpoint{3.332142in}{0.969837in}}{\pgfqpoint{3.326318in}{0.969837in}}%
\pgfpathcurveto{\pgfqpoint{3.320494in}{0.969837in}}{\pgfqpoint{3.314908in}{0.967523in}}{\pgfqpoint{3.310789in}{0.963405in}}%
\pgfpathcurveto{\pgfqpoint{3.306671in}{0.959287in}}{\pgfqpoint{3.304357in}{0.953701in}}{\pgfqpoint{3.304357in}{0.947877in}}%
\pgfpathcurveto{\pgfqpoint{3.304357in}{0.942053in}}{\pgfqpoint{3.306671in}{0.936467in}}{\pgfqpoint{3.310789in}{0.932349in}}%
\pgfpathcurveto{\pgfqpoint{3.314908in}{0.928230in}}{\pgfqpoint{3.320494in}{0.925917in}}{\pgfqpoint{3.326318in}{0.925917in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408576in}{0.897316in}}%
\pgfpathcurveto{\pgfqpoint{3.414400in}{0.897316in}}{\pgfqpoint{3.419986in}{0.899630in}}{\pgfqpoint{3.424104in}{0.903748in}}%
\pgfpathcurveto{\pgfqpoint{3.428223in}{0.907866in}}{\pgfqpoint{3.430536in}{0.913453in}}{\pgfqpoint{3.430536in}{0.919277in}}%
\pgfpathcurveto{\pgfqpoint{3.430536in}{0.925100in}}{\pgfqpoint{3.428223in}{0.930687in}}{\pgfqpoint{3.424104in}{0.934805in}}%
\pgfpathcurveto{\pgfqpoint{3.419986in}{0.938923in}}{\pgfqpoint{3.414400in}{0.941237in}}{\pgfqpoint{3.408576in}{0.941237in}}%
\pgfpathcurveto{\pgfqpoint{3.402752in}{0.941237in}}{\pgfqpoint{3.397166in}{0.938923in}}{\pgfqpoint{3.393048in}{0.934805in}}%
\pgfpathcurveto{\pgfqpoint{3.388930in}{0.930687in}}{\pgfqpoint{3.386616in}{0.925100in}}{\pgfqpoint{3.386616in}{0.919277in}}%
\pgfpathcurveto{\pgfqpoint{3.386616in}{0.913453in}}{\pgfqpoint{3.388930in}{0.907866in}}{\pgfqpoint{3.393048in}{0.903748in}}%
\pgfpathcurveto{\pgfqpoint{3.397166in}{0.899630in}}{\pgfqpoint{3.402752in}{0.897316in}}{\pgfqpoint{3.408576in}{0.897316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125207in}{0.916620in}}%
\pgfpathcurveto{\pgfqpoint{2.131030in}{0.916620in}}{\pgfqpoint{2.136617in}{0.918934in}}{\pgfqpoint{2.140735in}{0.923052in}}%
\pgfpathcurveto{\pgfqpoint{2.144853in}{0.927170in}}{\pgfqpoint{2.147167in}{0.932756in}}{\pgfqpoint{2.147167in}{0.938580in}}%
\pgfpathcurveto{\pgfqpoint{2.147167in}{0.944404in}}{\pgfqpoint{2.144853in}{0.949990in}}{\pgfqpoint{2.140735in}{0.954109in}}%
\pgfpathcurveto{\pgfqpoint{2.136617in}{0.958227in}}{\pgfqpoint{2.131030in}{0.960541in}}{\pgfqpoint{2.125207in}{0.960541in}}%
\pgfpathcurveto{\pgfqpoint{2.119383in}{0.960541in}}{\pgfqpoint{2.113796in}{0.958227in}}{\pgfqpoint{2.109678in}{0.954109in}}%
\pgfpathcurveto{\pgfqpoint{2.105560in}{0.949990in}}{\pgfqpoint{2.103246in}{0.944404in}}{\pgfqpoint{2.103246in}{0.938580in}}%
\pgfpathcurveto{\pgfqpoint{2.103246in}{0.932756in}}{\pgfqpoint{2.105560in}{0.927170in}}{\pgfqpoint{2.109678in}{0.923052in}}%
\pgfpathcurveto{\pgfqpoint{2.113796in}{0.918934in}}{\pgfqpoint{2.119383in}{0.916620in}}{\pgfqpoint{2.125207in}{0.916620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589558in}{0.563484in}}%
\pgfpathcurveto{\pgfqpoint{3.595381in}{0.563484in}}{\pgfqpoint{3.600968in}{0.565798in}}{\pgfqpoint{3.605086in}{0.569916in}}%
\pgfpathcurveto{\pgfqpoint{3.609204in}{0.574034in}}{\pgfqpoint{3.611518in}{0.579620in}}{\pgfqpoint{3.611518in}{0.585444in}}%
\pgfpathcurveto{\pgfqpoint{3.611518in}{0.591268in}}{\pgfqpoint{3.609204in}{0.596855in}}{\pgfqpoint{3.605086in}{0.600973in}}%
\pgfpathcurveto{\pgfqpoint{3.600968in}{0.605091in}}{\pgfqpoint{3.595381in}{0.607405in}}{\pgfqpoint{3.589558in}{0.607405in}}%
\pgfpathcurveto{\pgfqpoint{3.583734in}{0.607405in}}{\pgfqpoint{3.578147in}{0.605091in}}{\pgfqpoint{3.574029in}{0.600973in}}%
\pgfpathcurveto{\pgfqpoint{3.569911in}{0.596855in}}{\pgfqpoint{3.567597in}{0.591268in}}{\pgfqpoint{3.567597in}{0.585444in}}%
\pgfpathcurveto{\pgfqpoint{3.567597in}{0.579620in}}{\pgfqpoint{3.569911in}{0.574034in}}{\pgfqpoint{3.574029in}{0.569916in}}%
\pgfpathcurveto{\pgfqpoint{3.578147in}{0.565798in}}{\pgfqpoint{3.583734in}{0.563484in}}{\pgfqpoint{3.589558in}{0.563484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523975in}{0.679880in}}%
\pgfpathcurveto{\pgfqpoint{3.529799in}{0.679880in}}{\pgfqpoint{3.535385in}{0.682194in}}{\pgfqpoint{3.539503in}{0.686312in}}%
\pgfpathcurveto{\pgfqpoint{3.543621in}{0.690430in}}{\pgfqpoint{3.545935in}{0.696016in}}{\pgfqpoint{3.545935in}{0.701840in}}%
\pgfpathcurveto{\pgfqpoint{3.545935in}{0.707664in}}{\pgfqpoint{3.543621in}{0.713250in}}{\pgfqpoint{3.539503in}{0.717368in}}%
\pgfpathcurveto{\pgfqpoint{3.535385in}{0.721486in}}{\pgfqpoint{3.529799in}{0.723800in}}{\pgfqpoint{3.523975in}{0.723800in}}%
\pgfpathcurveto{\pgfqpoint{3.518151in}{0.723800in}}{\pgfqpoint{3.512565in}{0.721486in}}{\pgfqpoint{3.508447in}{0.717368in}}%
\pgfpathcurveto{\pgfqpoint{3.504329in}{0.713250in}}{\pgfqpoint{3.502015in}{0.707664in}}{\pgfqpoint{3.502015in}{0.701840in}}%
\pgfpathcurveto{\pgfqpoint{3.502015in}{0.696016in}}{\pgfqpoint{3.504329in}{0.690430in}}{\pgfqpoint{3.508447in}{0.686312in}}%
\pgfpathcurveto{\pgfqpoint{3.512565in}{0.682194in}}{\pgfqpoint{3.518151in}{0.679880in}}{\pgfqpoint{3.523975in}{0.679880in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556343in}{0.509795in}}%
\pgfpathcurveto{\pgfqpoint{2.562167in}{0.509795in}}{\pgfqpoint{2.567753in}{0.512109in}}{\pgfqpoint{2.571871in}{0.516227in}}%
\pgfpathcurveto{\pgfqpoint{2.575989in}{0.520345in}}{\pgfqpoint{2.578303in}{0.525931in}}{\pgfqpoint{2.578303in}{0.531755in}}%
\pgfpathcurveto{\pgfqpoint{2.578303in}{0.537579in}}{\pgfqpoint{2.575989in}{0.543165in}}{\pgfqpoint{2.571871in}{0.547283in}}%
\pgfpathcurveto{\pgfqpoint{2.567753in}{0.551402in}}{\pgfqpoint{2.562167in}{0.553715in}}{\pgfqpoint{2.556343in}{0.553715in}}%
\pgfpathcurveto{\pgfqpoint{2.550519in}{0.553715in}}{\pgfqpoint{2.544933in}{0.551402in}}{\pgfqpoint{2.540815in}{0.547283in}}%
\pgfpathcurveto{\pgfqpoint{2.536697in}{0.543165in}}{\pgfqpoint{2.534383in}{0.537579in}}{\pgfqpoint{2.534383in}{0.531755in}}%
\pgfpathcurveto{\pgfqpoint{2.534383in}{0.525931in}}{\pgfqpoint{2.536697in}{0.520345in}}{\pgfqpoint{2.540815in}{0.516227in}}%
\pgfpathcurveto{\pgfqpoint{2.544933in}{0.512109in}}{\pgfqpoint{2.550519in}{0.509795in}}{\pgfqpoint{2.556343in}{0.509795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684527in}{0.498696in}}%
\pgfpathcurveto{\pgfqpoint{2.690351in}{0.498696in}}{\pgfqpoint{2.695937in}{0.501010in}}{\pgfqpoint{2.700055in}{0.505128in}}%
\pgfpathcurveto{\pgfqpoint{2.704173in}{0.509246in}}{\pgfqpoint{2.706487in}{0.514833in}}{\pgfqpoint{2.706487in}{0.520657in}}%
\pgfpathcurveto{\pgfqpoint{2.706487in}{0.526481in}}{\pgfqpoint{2.704173in}{0.532067in}}{\pgfqpoint{2.700055in}{0.536185in}}%
\pgfpathcurveto{\pgfqpoint{2.695937in}{0.540303in}}{\pgfqpoint{2.690351in}{0.542617in}}{\pgfqpoint{2.684527in}{0.542617in}}%
\pgfpathcurveto{\pgfqpoint{2.678703in}{0.542617in}}{\pgfqpoint{2.673117in}{0.540303in}}{\pgfqpoint{2.668999in}{0.536185in}}%
\pgfpathcurveto{\pgfqpoint{2.664880in}{0.532067in}}{\pgfqpoint{2.662567in}{0.526481in}}{\pgfqpoint{2.662567in}{0.520657in}}%
\pgfpathcurveto{\pgfqpoint{2.662567in}{0.514833in}}{\pgfqpoint{2.664880in}{0.509246in}}{\pgfqpoint{2.668999in}{0.505128in}}%
\pgfpathcurveto{\pgfqpoint{2.673117in}{0.501010in}}{\pgfqpoint{2.678703in}{0.498696in}}{\pgfqpoint{2.684527in}{0.498696in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246203in}{1.163196in}}%
\pgfpathcurveto{\pgfqpoint{2.252027in}{1.163196in}}{\pgfqpoint{2.257614in}{1.165510in}}{\pgfqpoint{2.261732in}{1.169628in}}%
\pgfpathcurveto{\pgfqpoint{2.265850in}{1.173746in}}{\pgfqpoint{2.268164in}{1.179333in}}{\pgfqpoint{2.268164in}{1.185157in}}%
\pgfpathcurveto{\pgfqpoint{2.268164in}{1.190981in}}{\pgfqpoint{2.265850in}{1.196567in}}{\pgfqpoint{2.261732in}{1.200685in}}%
\pgfpathcurveto{\pgfqpoint{2.257614in}{1.204803in}}{\pgfqpoint{2.252027in}{1.207117in}}{\pgfqpoint{2.246203in}{1.207117in}}%
\pgfpathcurveto{\pgfqpoint{2.240380in}{1.207117in}}{\pgfqpoint{2.234793in}{1.204803in}}{\pgfqpoint{2.230675in}{1.200685in}}%
\pgfpathcurveto{\pgfqpoint{2.226557in}{1.196567in}}{\pgfqpoint{2.224243in}{1.190981in}}{\pgfqpoint{2.224243in}{1.185157in}}%
\pgfpathcurveto{\pgfqpoint{2.224243in}{1.179333in}}{\pgfqpoint{2.226557in}{1.173746in}}{\pgfqpoint{2.230675in}{1.169628in}}%
\pgfpathcurveto{\pgfqpoint{2.234793in}{1.165510in}}{\pgfqpoint{2.240380in}{1.163196in}}{\pgfqpoint{2.246203in}{1.163196in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761850in}{0.486088in}}%
\pgfpathcurveto{\pgfqpoint{2.767674in}{0.486088in}}{\pgfqpoint{2.773260in}{0.488402in}}{\pgfqpoint{2.777378in}{0.492520in}}%
\pgfpathcurveto{\pgfqpoint{2.781496in}{0.496638in}}{\pgfqpoint{2.783810in}{0.502224in}}{\pgfqpoint{2.783810in}{0.508048in}}%
\pgfpathcurveto{\pgfqpoint{2.783810in}{0.513872in}}{\pgfqpoint{2.781496in}{0.519458in}}{\pgfqpoint{2.777378in}{0.523576in}}%
\pgfpathcurveto{\pgfqpoint{2.773260in}{0.527695in}}{\pgfqpoint{2.767674in}{0.530008in}}{\pgfqpoint{2.761850in}{0.530008in}}%
\pgfpathcurveto{\pgfqpoint{2.756026in}{0.530008in}}{\pgfqpoint{2.750440in}{0.527695in}}{\pgfqpoint{2.746322in}{0.523576in}}%
\pgfpathcurveto{\pgfqpoint{2.742204in}{0.519458in}}{\pgfqpoint{2.739890in}{0.513872in}}{\pgfqpoint{2.739890in}{0.508048in}}%
\pgfpathcurveto{\pgfqpoint{2.739890in}{0.502224in}}{\pgfqpoint{2.742204in}{0.496638in}}{\pgfqpoint{2.746322in}{0.492520in}}%
\pgfpathcurveto{\pgfqpoint{2.750440in}{0.488402in}}{\pgfqpoint{2.756026in}{0.486088in}}{\pgfqpoint{2.761850in}{0.486088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116305in}{0.999285in}}%
\pgfpathcurveto{\pgfqpoint{2.122129in}{0.999285in}}{\pgfqpoint{2.127715in}{1.001599in}}{\pgfqpoint{2.131834in}{1.005717in}}%
\pgfpathcurveto{\pgfqpoint{2.135952in}{1.009835in}}{\pgfqpoint{2.138266in}{1.015421in}}{\pgfqpoint{2.138266in}{1.021245in}}%
\pgfpathcurveto{\pgfqpoint{2.138266in}{1.027069in}}{\pgfqpoint{2.135952in}{1.032655in}}{\pgfqpoint{2.131834in}{1.036774in}}%
\pgfpathcurveto{\pgfqpoint{2.127715in}{1.040892in}}{\pgfqpoint{2.122129in}{1.043206in}}{\pgfqpoint{2.116305in}{1.043206in}}%
\pgfpathcurveto{\pgfqpoint{2.110481in}{1.043206in}}{\pgfqpoint{2.104895in}{1.040892in}}{\pgfqpoint{2.100777in}{1.036774in}}%
\pgfpathcurveto{\pgfqpoint{2.096659in}{1.032655in}}{\pgfqpoint{2.094345in}{1.027069in}}{\pgfqpoint{2.094345in}{1.021245in}}%
\pgfpathcurveto{\pgfqpoint{2.094345in}{1.015421in}}{\pgfqpoint{2.096659in}{1.009835in}}{\pgfqpoint{2.100777in}{1.005717in}}%
\pgfpathcurveto{\pgfqpoint{2.104895in}{1.001599in}}{\pgfqpoint{2.110481in}{0.999285in}}{\pgfqpoint{2.116305in}{0.999285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975343in}{0.665020in}}%
\pgfpathcurveto{\pgfqpoint{2.981167in}{0.665020in}}{\pgfqpoint{2.986753in}{0.667334in}}{\pgfqpoint{2.990871in}{0.671452in}}%
\pgfpathcurveto{\pgfqpoint{2.994989in}{0.675570in}}{\pgfqpoint{2.997303in}{0.681156in}}{\pgfqpoint{2.997303in}{0.686980in}}%
\pgfpathcurveto{\pgfqpoint{2.997303in}{0.692804in}}{\pgfqpoint{2.994989in}{0.698390in}}{\pgfqpoint{2.990871in}{0.702508in}}%
\pgfpathcurveto{\pgfqpoint{2.986753in}{0.706626in}}{\pgfqpoint{2.981167in}{0.708940in}}{\pgfqpoint{2.975343in}{0.708940in}}%
\pgfpathcurveto{\pgfqpoint{2.969519in}{0.708940in}}{\pgfqpoint{2.963933in}{0.706626in}}{\pgfqpoint{2.959815in}{0.702508in}}%
\pgfpathcurveto{\pgfqpoint{2.955696in}{0.698390in}}{\pgfqpoint{2.953383in}{0.692804in}}{\pgfqpoint{2.953383in}{0.686980in}}%
\pgfpathcurveto{\pgfqpoint{2.953383in}{0.681156in}}{\pgfqpoint{2.955696in}{0.675570in}}{\pgfqpoint{2.959815in}{0.671452in}}%
\pgfpathcurveto{\pgfqpoint{2.963933in}{0.667334in}}{\pgfqpoint{2.969519in}{0.665020in}}{\pgfqpoint{2.975343in}{0.665020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400003in}{0.923386in}}%
\pgfpathcurveto{\pgfqpoint{3.405827in}{0.923386in}}{\pgfqpoint{3.411413in}{0.925700in}}{\pgfqpoint{3.415531in}{0.929818in}}%
\pgfpathcurveto{\pgfqpoint{3.419649in}{0.933936in}}{\pgfqpoint{3.421963in}{0.939522in}}{\pgfqpoint{3.421963in}{0.945346in}}%
\pgfpathcurveto{\pgfqpoint{3.421963in}{0.951170in}}{\pgfqpoint{3.419649in}{0.956756in}}{\pgfqpoint{3.415531in}{0.960874in}}%
\pgfpathcurveto{\pgfqpoint{3.411413in}{0.964992in}}{\pgfqpoint{3.405827in}{0.967306in}}{\pgfqpoint{3.400003in}{0.967306in}}%
\pgfpathcurveto{\pgfqpoint{3.394179in}{0.967306in}}{\pgfqpoint{3.388593in}{0.964992in}}{\pgfqpoint{3.384474in}{0.960874in}}%
\pgfpathcurveto{\pgfqpoint{3.380356in}{0.956756in}}{\pgfqpoint{3.378042in}{0.951170in}}{\pgfqpoint{3.378042in}{0.945346in}}%
\pgfpathcurveto{\pgfqpoint{3.378042in}{0.939522in}}{\pgfqpoint{3.380356in}{0.933936in}}{\pgfqpoint{3.384474in}{0.929818in}}%
\pgfpathcurveto{\pgfqpoint{3.388593in}{0.925700in}}{\pgfqpoint{3.394179in}{0.923386in}}{\pgfqpoint{3.400003in}{0.923386in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218740in}{0.984621in}}%
\pgfpathcurveto{\pgfqpoint{3.224564in}{0.984621in}}{\pgfqpoint{3.230150in}{0.986935in}}{\pgfqpoint{3.234268in}{0.991053in}}%
\pgfpathcurveto{\pgfqpoint{3.238387in}{0.995171in}}{\pgfqpoint{3.240700in}{1.000757in}}{\pgfqpoint{3.240700in}{1.006581in}}%
\pgfpathcurveto{\pgfqpoint{3.240700in}{1.012405in}}{\pgfqpoint{3.238387in}{1.017991in}}{\pgfqpoint{3.234268in}{1.022109in}}%
\pgfpathcurveto{\pgfqpoint{3.230150in}{1.026228in}}{\pgfqpoint{3.224564in}{1.028542in}}{\pgfqpoint{3.218740in}{1.028542in}}%
\pgfpathcurveto{\pgfqpoint{3.212916in}{1.028542in}}{\pgfqpoint{3.207330in}{1.026228in}}{\pgfqpoint{3.203212in}{1.022109in}}%
\pgfpathcurveto{\pgfqpoint{3.199094in}{1.017991in}}{\pgfqpoint{3.196780in}{1.012405in}}{\pgfqpoint{3.196780in}{1.006581in}}%
\pgfpathcurveto{\pgfqpoint{3.196780in}{1.000757in}}{\pgfqpoint{3.199094in}{0.995171in}}{\pgfqpoint{3.203212in}{0.991053in}}%
\pgfpathcurveto{\pgfqpoint{3.207330in}{0.986935in}}{\pgfqpoint{3.212916in}{0.984621in}}{\pgfqpoint{3.218740in}{0.984621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065439in}{0.884125in}}%
\pgfpathcurveto{\pgfqpoint{2.071263in}{0.884125in}}{\pgfqpoint{2.076849in}{0.886439in}}{\pgfqpoint{2.080967in}{0.890557in}}%
\pgfpathcurveto{\pgfqpoint{2.085085in}{0.894676in}}{\pgfqpoint{2.087399in}{0.900262in}}{\pgfqpoint{2.087399in}{0.906086in}}%
\pgfpathcurveto{\pgfqpoint{2.087399in}{0.911910in}}{\pgfqpoint{2.085085in}{0.917496in}}{\pgfqpoint{2.080967in}{0.921614in}}%
\pgfpathcurveto{\pgfqpoint{2.076849in}{0.925732in}}{\pgfqpoint{2.071263in}{0.928046in}}{\pgfqpoint{2.065439in}{0.928046in}}%
\pgfpathcurveto{\pgfqpoint{2.059615in}{0.928046in}}{\pgfqpoint{2.054029in}{0.925732in}}{\pgfqpoint{2.049911in}{0.921614in}}%
\pgfpathcurveto{\pgfqpoint{2.045792in}{0.917496in}}{\pgfqpoint{2.043478in}{0.911910in}}{\pgfqpoint{2.043478in}{0.906086in}}%
\pgfpathcurveto{\pgfqpoint{2.043478in}{0.900262in}}{\pgfqpoint{2.045792in}{0.894676in}}{\pgfqpoint{2.049911in}{0.890557in}}%
\pgfpathcurveto{\pgfqpoint{2.054029in}{0.886439in}}{\pgfqpoint{2.059615in}{0.884125in}}{\pgfqpoint{2.065439in}{0.884125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005529in}{0.837211in}}%
\pgfpathcurveto{\pgfqpoint{2.011353in}{0.837211in}}{\pgfqpoint{2.016939in}{0.839525in}}{\pgfqpoint{2.021057in}{0.843643in}}%
\pgfpathcurveto{\pgfqpoint{2.025175in}{0.847761in}}{\pgfqpoint{2.027489in}{0.853347in}}{\pgfqpoint{2.027489in}{0.859171in}}%
\pgfpathcurveto{\pgfqpoint{2.027489in}{0.864995in}}{\pgfqpoint{2.025175in}{0.870582in}}{\pgfqpoint{2.021057in}{0.874700in}}%
\pgfpathcurveto{\pgfqpoint{2.016939in}{0.878818in}}{\pgfqpoint{2.011353in}{0.881132in}}{\pgfqpoint{2.005529in}{0.881132in}}%
\pgfpathcurveto{\pgfqpoint{1.999705in}{0.881132in}}{\pgfqpoint{1.994119in}{0.878818in}}{\pgfqpoint{1.990001in}{0.874700in}}%
\pgfpathcurveto{\pgfqpoint{1.985883in}{0.870582in}}{\pgfqpoint{1.983569in}{0.864995in}}{\pgfqpoint{1.983569in}{0.859171in}}%
\pgfpathcurveto{\pgfqpoint{1.983569in}{0.853347in}}{\pgfqpoint{1.985883in}{0.847761in}}{\pgfqpoint{1.990001in}{0.843643in}}%
\pgfpathcurveto{\pgfqpoint{1.994119in}{0.839525in}}{\pgfqpoint{1.999705in}{0.837211in}}{\pgfqpoint{2.005529in}{0.837211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892470in}{0.462812in}}%
\pgfpathcurveto{\pgfqpoint{2.898294in}{0.462812in}}{\pgfqpoint{2.903880in}{0.465125in}}{\pgfqpoint{2.907998in}{0.469244in}}%
\pgfpathcurveto{\pgfqpoint{2.912116in}{0.473362in}}{\pgfqpoint{2.914430in}{0.478948in}}{\pgfqpoint{2.914430in}{0.484772in}}%
\pgfpathcurveto{\pgfqpoint{2.914430in}{0.490596in}}{\pgfqpoint{2.912116in}{0.496182in}}{\pgfqpoint{2.907998in}{0.500300in}}%
\pgfpathcurveto{\pgfqpoint{2.903880in}{0.504418in}}{\pgfqpoint{2.898294in}{0.506732in}}{\pgfqpoint{2.892470in}{0.506732in}}%
\pgfpathcurveto{\pgfqpoint{2.886646in}{0.506732in}}{\pgfqpoint{2.881060in}{0.504418in}}{\pgfqpoint{2.876942in}{0.500300in}}%
\pgfpathcurveto{\pgfqpoint{2.872823in}{0.496182in}}{\pgfqpoint{2.870510in}{0.490596in}}{\pgfqpoint{2.870510in}{0.484772in}}%
\pgfpathcurveto{\pgfqpoint{2.870510in}{0.478948in}}{\pgfqpoint{2.872823in}{0.473362in}}{\pgfqpoint{2.876942in}{0.469244in}}%
\pgfpathcurveto{\pgfqpoint{2.881060in}{0.465125in}}{\pgfqpoint{2.886646in}{0.462812in}}{\pgfqpoint{2.892470in}{0.462812in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613810in}{0.725059in}}%
\pgfpathcurveto{\pgfqpoint{2.619634in}{0.725059in}}{\pgfqpoint{2.625221in}{0.727373in}}{\pgfqpoint{2.629339in}{0.731491in}}%
\pgfpathcurveto{\pgfqpoint{2.633457in}{0.735609in}}{\pgfqpoint{2.635771in}{0.741196in}}{\pgfqpoint{2.635771in}{0.747020in}}%
\pgfpathcurveto{\pgfqpoint{2.635771in}{0.752843in}}{\pgfqpoint{2.633457in}{0.758430in}}{\pgfqpoint{2.629339in}{0.762548in}}%
\pgfpathcurveto{\pgfqpoint{2.625221in}{0.766666in}}{\pgfqpoint{2.619634in}{0.768980in}}{\pgfqpoint{2.613810in}{0.768980in}}%
\pgfpathcurveto{\pgfqpoint{2.607986in}{0.768980in}}{\pgfqpoint{2.602400in}{0.766666in}}{\pgfqpoint{2.598282in}{0.762548in}}%
\pgfpathcurveto{\pgfqpoint{2.594164in}{0.758430in}}{\pgfqpoint{2.591850in}{0.752843in}}{\pgfqpoint{2.591850in}{0.747020in}}%
\pgfpathcurveto{\pgfqpoint{2.591850in}{0.741196in}}{\pgfqpoint{2.594164in}{0.735609in}}{\pgfqpoint{2.598282in}{0.731491in}}%
\pgfpathcurveto{\pgfqpoint{2.602400in}{0.727373in}}{\pgfqpoint{2.607986in}{0.725059in}}{\pgfqpoint{2.613810in}{0.725059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311817in}{1.006695in}}%
\pgfpathcurveto{\pgfqpoint{3.317641in}{1.006695in}}{\pgfqpoint{3.323227in}{1.009009in}}{\pgfqpoint{3.327345in}{1.013127in}}%
\pgfpathcurveto{\pgfqpoint{3.331464in}{1.017245in}}{\pgfqpoint{3.333777in}{1.022831in}}{\pgfqpoint{3.333777in}{1.028655in}}%
\pgfpathcurveto{\pgfqpoint{3.333777in}{1.034479in}}{\pgfqpoint{3.331464in}{1.040065in}}{\pgfqpoint{3.327345in}{1.044183in}}%
\pgfpathcurveto{\pgfqpoint{3.323227in}{1.048301in}}{\pgfqpoint{3.317641in}{1.050615in}}{\pgfqpoint{3.311817in}{1.050615in}}%
\pgfpathcurveto{\pgfqpoint{3.305993in}{1.050615in}}{\pgfqpoint{3.300407in}{1.048301in}}{\pgfqpoint{3.296289in}{1.044183in}}%
\pgfpathcurveto{\pgfqpoint{3.292171in}{1.040065in}}{\pgfqpoint{3.289857in}{1.034479in}}{\pgfqpoint{3.289857in}{1.028655in}}%
\pgfpathcurveto{\pgfqpoint{3.289857in}{1.022831in}}{\pgfqpoint{3.292171in}{1.017245in}}{\pgfqpoint{3.296289in}{1.013127in}}%
\pgfpathcurveto{\pgfqpoint{3.300407in}{1.009009in}}{\pgfqpoint{3.305993in}{1.006695in}}{\pgfqpoint{3.311817in}{1.006695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393582in}{0.873787in}}%
\pgfpathcurveto{\pgfqpoint{2.399406in}{0.873787in}}{\pgfqpoint{2.404993in}{0.876101in}}{\pgfqpoint{2.409111in}{0.880219in}}%
\pgfpathcurveto{\pgfqpoint{2.413229in}{0.884337in}}{\pgfqpoint{2.415543in}{0.889923in}}{\pgfqpoint{2.415543in}{0.895747in}}%
\pgfpathcurveto{\pgfqpoint{2.415543in}{0.901571in}}{\pgfqpoint{2.413229in}{0.907157in}}{\pgfqpoint{2.409111in}{0.911275in}}%
\pgfpathcurveto{\pgfqpoint{2.404993in}{0.915393in}}{\pgfqpoint{2.399406in}{0.917707in}}{\pgfqpoint{2.393582in}{0.917707in}}%
\pgfpathcurveto{\pgfqpoint{2.387759in}{0.917707in}}{\pgfqpoint{2.382172in}{0.915393in}}{\pgfqpoint{2.378054in}{0.911275in}}%
\pgfpathcurveto{\pgfqpoint{2.373936in}{0.907157in}}{\pgfqpoint{2.371622in}{0.901571in}}{\pgfqpoint{2.371622in}{0.895747in}}%
\pgfpathcurveto{\pgfqpoint{2.371622in}{0.889923in}}{\pgfqpoint{2.373936in}{0.884337in}}{\pgfqpoint{2.378054in}{0.880219in}}%
\pgfpathcurveto{\pgfqpoint{2.382172in}{0.876101in}}{\pgfqpoint{2.387759in}{0.873787in}}{\pgfqpoint{2.393582in}{0.873787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386990in}{1.051936in}}%
\pgfpathcurveto{\pgfqpoint{3.392814in}{1.051936in}}{\pgfqpoint{3.398400in}{1.054250in}}{\pgfqpoint{3.402518in}{1.058368in}}%
\pgfpathcurveto{\pgfqpoint{3.406636in}{1.062486in}}{\pgfqpoint{3.408950in}{1.068072in}}{\pgfqpoint{3.408950in}{1.073896in}}%
\pgfpathcurveto{\pgfqpoint{3.408950in}{1.079720in}}{\pgfqpoint{3.406636in}{1.085306in}}{\pgfqpoint{3.402518in}{1.089424in}}%
\pgfpathcurveto{\pgfqpoint{3.398400in}{1.093542in}}{\pgfqpoint{3.392814in}{1.095856in}}{\pgfqpoint{3.386990in}{1.095856in}}%
\pgfpathcurveto{\pgfqpoint{3.381166in}{1.095856in}}{\pgfqpoint{3.375579in}{1.093542in}}{\pgfqpoint{3.371461in}{1.089424in}}%
\pgfpathcurveto{\pgfqpoint{3.367343in}{1.085306in}}{\pgfqpoint{3.365029in}{1.079720in}}{\pgfqpoint{3.365029in}{1.073896in}}%
\pgfpathcurveto{\pgfqpoint{3.365029in}{1.068072in}}{\pgfqpoint{3.367343in}{1.062486in}}{\pgfqpoint{3.371461in}{1.058368in}}%
\pgfpathcurveto{\pgfqpoint{3.375579in}{1.054250in}}{\pgfqpoint{3.381166in}{1.051936in}}{\pgfqpoint{3.386990in}{1.051936in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483769in}{0.833053in}}%
\pgfpathcurveto{\pgfqpoint{2.489593in}{0.833053in}}{\pgfqpoint{2.495179in}{0.835367in}}{\pgfqpoint{2.499297in}{0.839485in}}%
\pgfpathcurveto{\pgfqpoint{2.503415in}{0.843603in}}{\pgfqpoint{2.505729in}{0.849190in}}{\pgfqpoint{2.505729in}{0.855013in}}%
\pgfpathcurveto{\pgfqpoint{2.505729in}{0.860837in}}{\pgfqpoint{2.503415in}{0.866424in}}{\pgfqpoint{2.499297in}{0.870542in}}%
\pgfpathcurveto{\pgfqpoint{2.495179in}{0.874660in}}{\pgfqpoint{2.489593in}{0.876974in}}{\pgfqpoint{2.483769in}{0.876974in}}%
\pgfpathcurveto{\pgfqpoint{2.477945in}{0.876974in}}{\pgfqpoint{2.472359in}{0.874660in}}{\pgfqpoint{2.468241in}{0.870542in}}%
\pgfpathcurveto{\pgfqpoint{2.464123in}{0.866424in}}{\pgfqpoint{2.461809in}{0.860837in}}{\pgfqpoint{2.461809in}{0.855013in}}%
\pgfpathcurveto{\pgfqpoint{2.461809in}{0.849190in}}{\pgfqpoint{2.464123in}{0.843603in}}{\pgfqpoint{2.468241in}{0.839485in}}%
\pgfpathcurveto{\pgfqpoint{2.472359in}{0.835367in}}{\pgfqpoint{2.477945in}{0.833053in}}{\pgfqpoint{2.483769in}{0.833053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554166in}{0.760855in}}%
\pgfpathcurveto{\pgfqpoint{3.559990in}{0.760855in}}{\pgfqpoint{3.565577in}{0.763169in}}{\pgfqpoint{3.569695in}{0.767287in}}%
\pgfpathcurveto{\pgfqpoint{3.573813in}{0.771405in}}{\pgfqpoint{3.576127in}{0.776991in}}{\pgfqpoint{3.576127in}{0.782815in}}%
\pgfpathcurveto{\pgfqpoint{3.576127in}{0.788639in}}{\pgfqpoint{3.573813in}{0.794225in}}{\pgfqpoint{3.569695in}{0.798343in}}%
\pgfpathcurveto{\pgfqpoint{3.565577in}{0.802461in}}{\pgfqpoint{3.559990in}{0.804775in}}{\pgfqpoint{3.554166in}{0.804775in}}%
\pgfpathcurveto{\pgfqpoint{3.548343in}{0.804775in}}{\pgfqpoint{3.542756in}{0.802461in}}{\pgfqpoint{3.538638in}{0.798343in}}%
\pgfpathcurveto{\pgfqpoint{3.534520in}{0.794225in}}{\pgfqpoint{3.532206in}{0.788639in}}{\pgfqpoint{3.532206in}{0.782815in}}%
\pgfpathcurveto{\pgfqpoint{3.532206in}{0.776991in}}{\pgfqpoint{3.534520in}{0.771405in}}{\pgfqpoint{3.538638in}{0.767287in}}%
\pgfpathcurveto{\pgfqpoint{3.542756in}{0.763169in}}{\pgfqpoint{3.548343in}{0.760855in}}{\pgfqpoint{3.554166in}{0.760855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927749in}{0.699405in}}%
\pgfpathcurveto{\pgfqpoint{2.933573in}{0.699405in}}{\pgfqpoint{2.939159in}{0.701719in}}{\pgfqpoint{2.943277in}{0.705837in}}%
\pgfpathcurveto{\pgfqpoint{2.947395in}{0.709955in}}{\pgfqpoint{2.949709in}{0.715541in}}{\pgfqpoint{2.949709in}{0.721365in}}%
\pgfpathcurveto{\pgfqpoint{2.949709in}{0.727189in}}{\pgfqpoint{2.947395in}{0.732776in}}{\pgfqpoint{2.943277in}{0.736894in}}%
\pgfpathcurveto{\pgfqpoint{2.939159in}{0.741012in}}{\pgfqpoint{2.933573in}{0.743326in}}{\pgfqpoint{2.927749in}{0.743326in}}%
\pgfpathcurveto{\pgfqpoint{2.921925in}{0.743326in}}{\pgfqpoint{2.916338in}{0.741012in}}{\pgfqpoint{2.912220in}{0.736894in}}%
\pgfpathcurveto{\pgfqpoint{2.908102in}{0.732776in}}{\pgfqpoint{2.905788in}{0.727189in}}{\pgfqpoint{2.905788in}{0.721365in}}%
\pgfpathcurveto{\pgfqpoint{2.905788in}{0.715541in}}{\pgfqpoint{2.908102in}{0.709955in}}{\pgfqpoint{2.912220in}{0.705837in}}%
\pgfpathcurveto{\pgfqpoint{2.916338in}{0.701719in}}{\pgfqpoint{2.921925in}{0.699405in}}{\pgfqpoint{2.927749in}{0.699405in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626109in}{0.470934in}}%
\pgfpathcurveto{\pgfqpoint{2.631933in}{0.470934in}}{\pgfqpoint{2.637519in}{0.473248in}}{\pgfqpoint{2.641638in}{0.477366in}}%
\pgfpathcurveto{\pgfqpoint{2.645756in}{0.481485in}}{\pgfqpoint{2.648070in}{0.487071in}}{\pgfqpoint{2.648070in}{0.492895in}}%
\pgfpathcurveto{\pgfqpoint{2.648070in}{0.498719in}}{\pgfqpoint{2.645756in}{0.504305in}}{\pgfqpoint{2.641638in}{0.508423in}}%
\pgfpathcurveto{\pgfqpoint{2.637519in}{0.512541in}}{\pgfqpoint{2.631933in}{0.514855in}}{\pgfqpoint{2.626109in}{0.514855in}}%
\pgfpathcurveto{\pgfqpoint{2.620285in}{0.514855in}}{\pgfqpoint{2.614699in}{0.512541in}}{\pgfqpoint{2.610581in}{0.508423in}}%
\pgfpathcurveto{\pgfqpoint{2.606463in}{0.504305in}}{\pgfqpoint{2.604149in}{0.498719in}}{\pgfqpoint{2.604149in}{0.492895in}}%
\pgfpathcurveto{\pgfqpoint{2.604149in}{0.487071in}}{\pgfqpoint{2.606463in}{0.481485in}}{\pgfqpoint{2.610581in}{0.477366in}}%
\pgfpathcurveto{\pgfqpoint{2.614699in}{0.473248in}}{\pgfqpoint{2.620285in}{0.470934in}}{\pgfqpoint{2.626109in}{0.470934in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639595in}{0.661541in}}%
\pgfpathcurveto{\pgfqpoint{2.645419in}{0.661541in}}{\pgfqpoint{2.651005in}{0.663855in}}{\pgfqpoint{2.655123in}{0.667973in}}%
\pgfpathcurveto{\pgfqpoint{2.659242in}{0.672091in}}{\pgfqpoint{2.661555in}{0.677678in}}{\pgfqpoint{2.661555in}{0.683502in}}%
\pgfpathcurveto{\pgfqpoint{2.661555in}{0.689326in}}{\pgfqpoint{2.659242in}{0.694912in}}{\pgfqpoint{2.655123in}{0.699030in}}%
\pgfpathcurveto{\pgfqpoint{2.651005in}{0.703148in}}{\pgfqpoint{2.645419in}{0.705462in}}{\pgfqpoint{2.639595in}{0.705462in}}%
\pgfpathcurveto{\pgfqpoint{2.633771in}{0.705462in}}{\pgfqpoint{2.628185in}{0.703148in}}{\pgfqpoint{2.624067in}{0.699030in}}%
\pgfpathcurveto{\pgfqpoint{2.619949in}{0.694912in}}{\pgfqpoint{2.617635in}{0.689326in}}{\pgfqpoint{2.617635in}{0.683502in}}%
\pgfpathcurveto{\pgfqpoint{2.617635in}{0.677678in}}{\pgfqpoint{2.619949in}{0.672091in}}{\pgfqpoint{2.624067in}{0.667973in}}%
\pgfpathcurveto{\pgfqpoint{2.628185in}{0.663855in}}{\pgfqpoint{2.633771in}{0.661541in}}{\pgfqpoint{2.639595in}{0.661541in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186106in}{1.095857in}}%
\pgfpathcurveto{\pgfqpoint{3.191930in}{1.095857in}}{\pgfqpoint{3.197516in}{1.098171in}}{\pgfqpoint{3.201634in}{1.102289in}}%
\pgfpathcurveto{\pgfqpoint{3.205752in}{1.106407in}}{\pgfqpoint{3.208066in}{1.111994in}}{\pgfqpoint{3.208066in}{1.117818in}}%
\pgfpathcurveto{\pgfqpoint{3.208066in}{1.123641in}}{\pgfqpoint{3.205752in}{1.129228in}}{\pgfqpoint{3.201634in}{1.133346in}}%
\pgfpathcurveto{\pgfqpoint{3.197516in}{1.137464in}}{\pgfqpoint{3.191930in}{1.139778in}}{\pgfqpoint{3.186106in}{1.139778in}}%
\pgfpathcurveto{\pgfqpoint{3.180282in}{1.139778in}}{\pgfqpoint{3.174696in}{1.137464in}}{\pgfqpoint{3.170578in}{1.133346in}}%
\pgfpathcurveto{\pgfqpoint{3.166459in}{1.129228in}}{\pgfqpoint{3.164146in}{1.123641in}}{\pgfqpoint{3.164146in}{1.117818in}}%
\pgfpathcurveto{\pgfqpoint{3.164146in}{1.111994in}}{\pgfqpoint{3.166459in}{1.106407in}}{\pgfqpoint{3.170578in}{1.102289in}}%
\pgfpathcurveto{\pgfqpoint{3.174696in}{1.098171in}}{\pgfqpoint{3.180282in}{1.095857in}}{\pgfqpoint{3.186106in}{1.095857in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239084in}{1.031532in}}%
\pgfpathcurveto{\pgfqpoint{2.244907in}{1.031532in}}{\pgfqpoint{2.250494in}{1.033845in}}{\pgfqpoint{2.254612in}{1.037964in}}%
\pgfpathcurveto{\pgfqpoint{2.258730in}{1.042082in}}{\pgfqpoint{2.261044in}{1.047668in}}{\pgfqpoint{2.261044in}{1.053492in}}%
\pgfpathcurveto{\pgfqpoint{2.261044in}{1.059316in}}{\pgfqpoint{2.258730in}{1.064902in}}{\pgfqpoint{2.254612in}{1.069020in}}%
\pgfpathcurveto{\pgfqpoint{2.250494in}{1.073138in}}{\pgfqpoint{2.244907in}{1.075452in}}{\pgfqpoint{2.239084in}{1.075452in}}%
\pgfpathcurveto{\pgfqpoint{2.233260in}{1.075452in}}{\pgfqpoint{2.227673in}{1.073138in}}{\pgfqpoint{2.223555in}{1.069020in}}%
\pgfpathcurveto{\pgfqpoint{2.219437in}{1.064902in}}{\pgfqpoint{2.217123in}{1.059316in}}{\pgfqpoint{2.217123in}{1.053492in}}%
\pgfpathcurveto{\pgfqpoint{2.217123in}{1.047668in}}{\pgfqpoint{2.219437in}{1.042082in}}{\pgfqpoint{2.223555in}{1.037964in}}%
\pgfpathcurveto{\pgfqpoint{2.227673in}{1.033845in}}{\pgfqpoint{2.233260in}{1.031532in}}{\pgfqpoint{2.239084in}{1.031532in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443183in}{0.885103in}}%
\pgfpathcurveto{\pgfqpoint{2.449007in}{0.885103in}}{\pgfqpoint{2.454593in}{0.887416in}}{\pgfqpoint{2.458711in}{0.891535in}}%
\pgfpathcurveto{\pgfqpoint{2.462829in}{0.895653in}}{\pgfqpoint{2.465143in}{0.901239in}}{\pgfqpoint{2.465143in}{0.907063in}}%
\pgfpathcurveto{\pgfqpoint{2.465143in}{0.912887in}}{\pgfqpoint{2.462829in}{0.918473in}}{\pgfqpoint{2.458711in}{0.922591in}}%
\pgfpathcurveto{\pgfqpoint{2.454593in}{0.926709in}}{\pgfqpoint{2.449007in}{0.929023in}}{\pgfqpoint{2.443183in}{0.929023in}}%
\pgfpathcurveto{\pgfqpoint{2.437359in}{0.929023in}}{\pgfqpoint{2.431773in}{0.926709in}}{\pgfqpoint{2.427655in}{0.922591in}}%
\pgfpathcurveto{\pgfqpoint{2.423537in}{0.918473in}}{\pgfqpoint{2.421223in}{0.912887in}}{\pgfqpoint{2.421223in}{0.907063in}}%
\pgfpathcurveto{\pgfqpoint{2.421223in}{0.901239in}}{\pgfqpoint{2.423537in}{0.895653in}}{\pgfqpoint{2.427655in}{0.891535in}}%
\pgfpathcurveto{\pgfqpoint{2.431773in}{0.887416in}}{\pgfqpoint{2.437359in}{0.885103in}}{\pgfqpoint{2.443183in}{0.885103in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269610in}{1.029108in}}%
\pgfpathcurveto{\pgfqpoint{3.275434in}{1.029108in}}{\pgfqpoint{3.281020in}{1.031422in}}{\pgfqpoint{3.285138in}{1.035540in}}%
\pgfpathcurveto{\pgfqpoint{3.289257in}{1.039658in}}{\pgfqpoint{3.291570in}{1.045244in}}{\pgfqpoint{3.291570in}{1.051068in}}%
\pgfpathcurveto{\pgfqpoint{3.291570in}{1.056892in}}{\pgfqpoint{3.289257in}{1.062478in}}{\pgfqpoint{3.285138in}{1.066597in}}%
\pgfpathcurveto{\pgfqpoint{3.281020in}{1.070715in}}{\pgfqpoint{3.275434in}{1.073029in}}{\pgfqpoint{3.269610in}{1.073029in}}%
\pgfpathcurveto{\pgfqpoint{3.263786in}{1.073029in}}{\pgfqpoint{3.258200in}{1.070715in}}{\pgfqpoint{3.254082in}{1.066597in}}%
\pgfpathcurveto{\pgfqpoint{3.249964in}{1.062478in}}{\pgfqpoint{3.247650in}{1.056892in}}{\pgfqpoint{3.247650in}{1.051068in}}%
\pgfpathcurveto{\pgfqpoint{3.247650in}{1.045244in}}{\pgfqpoint{3.249964in}{1.039658in}}{\pgfqpoint{3.254082in}{1.035540in}}%
\pgfpathcurveto{\pgfqpoint{3.258200in}{1.031422in}}{\pgfqpoint{3.263786in}{1.029108in}}{\pgfqpoint{3.269610in}{1.029108in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280024in}{0.899114in}}%
\pgfpathcurveto{\pgfqpoint{3.285848in}{0.899114in}}{\pgfqpoint{3.291435in}{0.901428in}}{\pgfqpoint{3.295553in}{0.905546in}}%
\pgfpathcurveto{\pgfqpoint{3.299671in}{0.909665in}}{\pgfqpoint{3.301985in}{0.915251in}}{\pgfqpoint{3.301985in}{0.921075in}}%
\pgfpathcurveto{\pgfqpoint{3.301985in}{0.926899in}}{\pgfqpoint{3.299671in}{0.932485in}}{\pgfqpoint{3.295553in}{0.936603in}}%
\pgfpathcurveto{\pgfqpoint{3.291435in}{0.940721in}}{\pgfqpoint{3.285848in}{0.943035in}}{\pgfqpoint{3.280024in}{0.943035in}}%
\pgfpathcurveto{\pgfqpoint{3.274201in}{0.943035in}}{\pgfqpoint{3.268614in}{0.940721in}}{\pgfqpoint{3.264496in}{0.936603in}}%
\pgfpathcurveto{\pgfqpoint{3.260378in}{0.932485in}}{\pgfqpoint{3.258064in}{0.926899in}}{\pgfqpoint{3.258064in}{0.921075in}}%
\pgfpathcurveto{\pgfqpoint{3.258064in}{0.915251in}}{\pgfqpoint{3.260378in}{0.909665in}}{\pgfqpoint{3.264496in}{0.905546in}}%
\pgfpathcurveto{\pgfqpoint{3.268614in}{0.901428in}}{\pgfqpoint{3.274201in}{0.899114in}}{\pgfqpoint{3.280024in}{0.899114in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370746in}{0.958448in}}%
\pgfpathcurveto{\pgfqpoint{3.376570in}{0.958448in}}{\pgfqpoint{3.382156in}{0.960762in}}{\pgfqpoint{3.386274in}{0.964880in}}%
\pgfpathcurveto{\pgfqpoint{3.390392in}{0.968999in}}{\pgfqpoint{3.392706in}{0.974585in}}{\pgfqpoint{3.392706in}{0.980409in}}%
\pgfpathcurveto{\pgfqpoint{3.392706in}{0.986233in}}{\pgfqpoint{3.390392in}{0.991819in}}{\pgfqpoint{3.386274in}{0.995937in}}%
\pgfpathcurveto{\pgfqpoint{3.382156in}{1.000055in}}{\pgfqpoint{3.376570in}{1.002369in}}{\pgfqpoint{3.370746in}{1.002369in}}%
\pgfpathcurveto{\pgfqpoint{3.364922in}{1.002369in}}{\pgfqpoint{3.359336in}{1.000055in}}{\pgfqpoint{3.355217in}{0.995937in}}%
\pgfpathcurveto{\pgfqpoint{3.351099in}{0.991819in}}{\pgfqpoint{3.348785in}{0.986233in}}{\pgfqpoint{3.348785in}{0.980409in}}%
\pgfpathcurveto{\pgfqpoint{3.348785in}{0.974585in}}{\pgfqpoint{3.351099in}{0.968999in}}{\pgfqpoint{3.355217in}{0.964880in}}%
\pgfpathcurveto{\pgfqpoint{3.359336in}{0.960762in}}{\pgfqpoint{3.364922in}{0.958448in}}{\pgfqpoint{3.370746in}{0.958448in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405880in}{0.937003in}}%
\pgfpathcurveto{\pgfqpoint{3.411704in}{0.937003in}}{\pgfqpoint{3.417290in}{0.939317in}}{\pgfqpoint{3.421408in}{0.943435in}}%
\pgfpathcurveto{\pgfqpoint{3.425526in}{0.947553in}}{\pgfqpoint{3.427840in}{0.953139in}}{\pgfqpoint{3.427840in}{0.958963in}}%
\pgfpathcurveto{\pgfqpoint{3.427840in}{0.964787in}}{\pgfqpoint{3.425526in}{0.970373in}}{\pgfqpoint{3.421408in}{0.974492in}}%
\pgfpathcurveto{\pgfqpoint{3.417290in}{0.978610in}}{\pgfqpoint{3.411704in}{0.980924in}}{\pgfqpoint{3.405880in}{0.980924in}}%
\pgfpathcurveto{\pgfqpoint{3.400056in}{0.980924in}}{\pgfqpoint{3.394470in}{0.978610in}}{\pgfqpoint{3.390352in}{0.974492in}}%
\pgfpathcurveto{\pgfqpoint{3.386234in}{0.970373in}}{\pgfqpoint{3.383920in}{0.964787in}}{\pgfqpoint{3.383920in}{0.958963in}}%
\pgfpathcurveto{\pgfqpoint{3.383920in}{0.953139in}}{\pgfqpoint{3.386234in}{0.947553in}}{\pgfqpoint{3.390352in}{0.943435in}}%
\pgfpathcurveto{\pgfqpoint{3.394470in}{0.939317in}}{\pgfqpoint{3.400056in}{0.937003in}}{\pgfqpoint{3.405880in}{0.937003in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134362in}{1.011626in}}%
\pgfpathcurveto{\pgfqpoint{2.140186in}{1.011626in}}{\pgfqpoint{2.145772in}{1.013940in}}{\pgfqpoint{2.149890in}{1.018058in}}%
\pgfpathcurveto{\pgfqpoint{2.154008in}{1.022176in}}{\pgfqpoint{2.156322in}{1.027762in}}{\pgfqpoint{2.156322in}{1.033586in}}%
\pgfpathcurveto{\pgfqpoint{2.156322in}{1.039410in}}{\pgfqpoint{2.154008in}{1.044997in}}{\pgfqpoint{2.149890in}{1.049115in}}%
\pgfpathcurveto{\pgfqpoint{2.145772in}{1.053233in}}{\pgfqpoint{2.140186in}{1.055547in}}{\pgfqpoint{2.134362in}{1.055547in}}%
\pgfpathcurveto{\pgfqpoint{2.128538in}{1.055547in}}{\pgfqpoint{2.122952in}{1.053233in}}{\pgfqpoint{2.118834in}{1.049115in}}%
\pgfpathcurveto{\pgfqpoint{2.114716in}{1.044997in}}{\pgfqpoint{2.112402in}{1.039410in}}{\pgfqpoint{2.112402in}{1.033586in}}%
\pgfpathcurveto{\pgfqpoint{2.112402in}{1.027762in}}{\pgfqpoint{2.114716in}{1.022176in}}{\pgfqpoint{2.118834in}{1.018058in}}%
\pgfpathcurveto{\pgfqpoint{2.122952in}{1.013940in}}{\pgfqpoint{2.128538in}{1.011626in}}{\pgfqpoint{2.134362in}{1.011626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806685in}{0.422716in}}%
\pgfpathcurveto{\pgfqpoint{2.812509in}{0.422716in}}{\pgfqpoint{2.818096in}{0.425030in}}{\pgfqpoint{2.822214in}{0.429148in}}%
\pgfpathcurveto{\pgfqpoint{2.826332in}{0.433266in}}{\pgfqpoint{2.828646in}{0.438852in}}{\pgfqpoint{2.828646in}{0.444676in}}%
\pgfpathcurveto{\pgfqpoint{2.828646in}{0.450500in}}{\pgfqpoint{2.826332in}{0.456086in}}{\pgfqpoint{2.822214in}{0.460205in}}%
\pgfpathcurveto{\pgfqpoint{2.818096in}{0.464323in}}{\pgfqpoint{2.812509in}{0.466637in}}{\pgfqpoint{2.806685in}{0.466637in}}%
\pgfpathcurveto{\pgfqpoint{2.800862in}{0.466637in}}{\pgfqpoint{2.795275in}{0.464323in}}{\pgfqpoint{2.791157in}{0.460205in}}%
\pgfpathcurveto{\pgfqpoint{2.787039in}{0.456086in}}{\pgfqpoint{2.784725in}{0.450500in}}{\pgfqpoint{2.784725in}{0.444676in}}%
\pgfpathcurveto{\pgfqpoint{2.784725in}{0.438852in}}{\pgfqpoint{2.787039in}{0.433266in}}{\pgfqpoint{2.791157in}{0.429148in}}%
\pgfpathcurveto{\pgfqpoint{2.795275in}{0.425030in}}{\pgfqpoint{2.800862in}{0.422716in}}{\pgfqpoint{2.806685in}{0.422716in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776711in}{0.424244in}}%
\pgfpathcurveto{\pgfqpoint{2.782535in}{0.424244in}}{\pgfqpoint{2.788121in}{0.426557in}}{\pgfqpoint{2.792239in}{0.430676in}}%
\pgfpathcurveto{\pgfqpoint{2.796357in}{0.434794in}}{\pgfqpoint{2.798671in}{0.440380in}}{\pgfqpoint{2.798671in}{0.446204in}}%
\pgfpathcurveto{\pgfqpoint{2.798671in}{0.452028in}}{\pgfqpoint{2.796357in}{0.457614in}}{\pgfqpoint{2.792239in}{0.461732in}}%
\pgfpathcurveto{\pgfqpoint{2.788121in}{0.465850in}}{\pgfqpoint{2.782535in}{0.468164in}}{\pgfqpoint{2.776711in}{0.468164in}}%
\pgfpathcurveto{\pgfqpoint{2.770887in}{0.468164in}}{\pgfqpoint{2.765301in}{0.465850in}}{\pgfqpoint{2.761183in}{0.461732in}}%
\pgfpathcurveto{\pgfqpoint{2.757065in}{0.457614in}}{\pgfqpoint{2.754751in}{0.452028in}}{\pgfqpoint{2.754751in}{0.446204in}}%
\pgfpathcurveto{\pgfqpoint{2.754751in}{0.440380in}}{\pgfqpoint{2.757065in}{0.434794in}}{\pgfqpoint{2.761183in}{0.430676in}}%
\pgfpathcurveto{\pgfqpoint{2.765301in}{0.426557in}}{\pgfqpoint{2.770887in}{0.424244in}}{\pgfqpoint{2.776711in}{0.424244in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330498in}{0.954473in}}%
\pgfpathcurveto{\pgfqpoint{2.336322in}{0.954473in}}{\pgfqpoint{2.341908in}{0.956787in}}{\pgfqpoint{2.346026in}{0.960905in}}%
\pgfpathcurveto{\pgfqpoint{2.350145in}{0.965023in}}{\pgfqpoint{2.352459in}{0.970609in}}{\pgfqpoint{2.352459in}{0.976433in}}%
\pgfpathcurveto{\pgfqpoint{2.352459in}{0.982257in}}{\pgfqpoint{2.350145in}{0.987843in}}{\pgfqpoint{2.346026in}{0.991962in}}%
\pgfpathcurveto{\pgfqpoint{2.341908in}{0.996080in}}{\pgfqpoint{2.336322in}{0.998394in}}{\pgfqpoint{2.330498in}{0.998394in}}%
\pgfpathcurveto{\pgfqpoint{2.324674in}{0.998394in}}{\pgfqpoint{2.319088in}{0.996080in}}{\pgfqpoint{2.314970in}{0.991962in}}%
\pgfpathcurveto{\pgfqpoint{2.310852in}{0.987843in}}{\pgfqpoint{2.308538in}{0.982257in}}{\pgfqpoint{2.308538in}{0.976433in}}%
\pgfpathcurveto{\pgfqpoint{2.308538in}{0.970609in}}{\pgfqpoint{2.310852in}{0.965023in}}{\pgfqpoint{2.314970in}{0.960905in}}%
\pgfpathcurveto{\pgfqpoint{2.319088in}{0.956787in}}{\pgfqpoint{2.324674in}{0.954473in}}{\pgfqpoint{2.330498in}{0.954473in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181087in}{0.882716in}}%
\pgfpathcurveto{\pgfqpoint{2.186911in}{0.882716in}}{\pgfqpoint{2.192497in}{0.885030in}}{\pgfqpoint{2.196615in}{0.889148in}}%
\pgfpathcurveto{\pgfqpoint{2.200733in}{0.893266in}}{\pgfqpoint{2.203047in}{0.898852in}}{\pgfqpoint{2.203047in}{0.904676in}}%
\pgfpathcurveto{\pgfqpoint{2.203047in}{0.910500in}}{\pgfqpoint{2.200733in}{0.916086in}}{\pgfqpoint{2.196615in}{0.920204in}}%
\pgfpathcurveto{\pgfqpoint{2.192497in}{0.924322in}}{\pgfqpoint{2.186911in}{0.926636in}}{\pgfqpoint{2.181087in}{0.926636in}}%
\pgfpathcurveto{\pgfqpoint{2.175263in}{0.926636in}}{\pgfqpoint{2.169677in}{0.924322in}}{\pgfqpoint{2.165559in}{0.920204in}}%
\pgfpathcurveto{\pgfqpoint{2.161441in}{0.916086in}}{\pgfqpoint{2.159127in}{0.910500in}}{\pgfqpoint{2.159127in}{0.904676in}}%
\pgfpathcurveto{\pgfqpoint{2.159127in}{0.898852in}}{\pgfqpoint{2.161441in}{0.893266in}}{\pgfqpoint{2.165559in}{0.889148in}}%
\pgfpathcurveto{\pgfqpoint{2.169677in}{0.885030in}}{\pgfqpoint{2.175263in}{0.882716in}}{\pgfqpoint{2.181087in}{0.882716in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354656in}{1.036864in}}%
\pgfpathcurveto{\pgfqpoint{3.360480in}{1.036864in}}{\pgfqpoint{3.366066in}{1.039177in}}{\pgfqpoint{3.370184in}{1.043296in}}%
\pgfpathcurveto{\pgfqpoint{3.374302in}{1.047414in}}{\pgfqpoint{3.376616in}{1.053000in}}{\pgfqpoint{3.376616in}{1.058824in}}%
\pgfpathcurveto{\pgfqpoint{3.376616in}{1.064648in}}{\pgfqpoint{3.374302in}{1.070234in}}{\pgfqpoint{3.370184in}{1.074352in}}%
\pgfpathcurveto{\pgfqpoint{3.366066in}{1.078470in}}{\pgfqpoint{3.360480in}{1.080784in}}{\pgfqpoint{3.354656in}{1.080784in}}%
\pgfpathcurveto{\pgfqpoint{3.348832in}{1.080784in}}{\pgfqpoint{3.343246in}{1.078470in}}{\pgfqpoint{3.339128in}{1.074352in}}%
\pgfpathcurveto{\pgfqpoint{3.335010in}{1.070234in}}{\pgfqpoint{3.332696in}{1.064648in}}{\pgfqpoint{3.332696in}{1.058824in}}%
\pgfpathcurveto{\pgfqpoint{3.332696in}{1.053000in}}{\pgfqpoint{3.335010in}{1.047414in}}{\pgfqpoint{3.339128in}{1.043296in}}%
\pgfpathcurveto{\pgfqpoint{3.343246in}{1.039177in}}{\pgfqpoint{3.348832in}{1.036864in}}{\pgfqpoint{3.354656in}{1.036864in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383738in}{0.943643in}}%
\pgfpathcurveto{\pgfqpoint{3.389562in}{0.943643in}}{\pgfqpoint{3.395148in}{0.945957in}}{\pgfqpoint{3.399266in}{0.950075in}}%
\pgfpathcurveto{\pgfqpoint{3.403385in}{0.954193in}}{\pgfqpoint{3.405698in}{0.959780in}}{\pgfqpoint{3.405698in}{0.965603in}}%
\pgfpathcurveto{\pgfqpoint{3.405698in}{0.971427in}}{\pgfqpoint{3.403385in}{0.977014in}}{\pgfqpoint{3.399266in}{0.981132in}}%
\pgfpathcurveto{\pgfqpoint{3.395148in}{0.985250in}}{\pgfqpoint{3.389562in}{0.987564in}}{\pgfqpoint{3.383738in}{0.987564in}}%
\pgfpathcurveto{\pgfqpoint{3.377914in}{0.987564in}}{\pgfqpoint{3.372328in}{0.985250in}}{\pgfqpoint{3.368210in}{0.981132in}}%
\pgfpathcurveto{\pgfqpoint{3.364092in}{0.977014in}}{\pgfqpoint{3.361778in}{0.971427in}}{\pgfqpoint{3.361778in}{0.965603in}}%
\pgfpathcurveto{\pgfqpoint{3.361778in}{0.959780in}}{\pgfqpoint{3.364092in}{0.954193in}}{\pgfqpoint{3.368210in}{0.950075in}}%
\pgfpathcurveto{\pgfqpoint{3.372328in}{0.945957in}}{\pgfqpoint{3.377914in}{0.943643in}}{\pgfqpoint{3.383738in}{0.943643in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633930in}{0.648371in}}%
\pgfpathcurveto{\pgfqpoint{3.639753in}{0.648371in}}{\pgfqpoint{3.645340in}{0.650685in}}{\pgfqpoint{3.649458in}{0.654803in}}%
\pgfpathcurveto{\pgfqpoint{3.653576in}{0.658921in}}{\pgfqpoint{3.655890in}{0.664507in}}{\pgfqpoint{3.655890in}{0.670331in}}%
\pgfpathcurveto{\pgfqpoint{3.655890in}{0.676155in}}{\pgfqpoint{3.653576in}{0.681742in}}{\pgfqpoint{3.649458in}{0.685860in}}%
\pgfpathcurveto{\pgfqpoint{3.645340in}{0.689978in}}{\pgfqpoint{3.639753in}{0.692292in}}{\pgfqpoint{3.633930in}{0.692292in}}%
\pgfpathcurveto{\pgfqpoint{3.628106in}{0.692292in}}{\pgfqpoint{3.622519in}{0.689978in}}{\pgfqpoint{3.618401in}{0.685860in}}%
\pgfpathcurveto{\pgfqpoint{3.614283in}{0.681742in}}{\pgfqpoint{3.611969in}{0.676155in}}{\pgfqpoint{3.611969in}{0.670331in}}%
\pgfpathcurveto{\pgfqpoint{3.611969in}{0.664507in}}{\pgfqpoint{3.614283in}{0.658921in}}{\pgfqpoint{3.618401in}{0.654803in}}%
\pgfpathcurveto{\pgfqpoint{3.622519in}{0.650685in}}{\pgfqpoint{3.628106in}{0.648371in}}{\pgfqpoint{3.633930in}{0.648371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861655in}{0.723149in}}%
\pgfpathcurveto{\pgfqpoint{2.867479in}{0.723149in}}{\pgfqpoint{2.873065in}{0.725463in}}{\pgfqpoint{2.877183in}{0.729581in}}%
\pgfpathcurveto{\pgfqpoint{2.881301in}{0.733699in}}{\pgfqpoint{2.883615in}{0.739285in}}{\pgfqpoint{2.883615in}{0.745109in}}%
\pgfpathcurveto{\pgfqpoint{2.883615in}{0.750933in}}{\pgfqpoint{2.881301in}{0.756519in}}{\pgfqpoint{2.877183in}{0.760637in}}%
\pgfpathcurveto{\pgfqpoint{2.873065in}{0.764756in}}{\pgfqpoint{2.867479in}{0.767069in}}{\pgfqpoint{2.861655in}{0.767069in}}%
\pgfpathcurveto{\pgfqpoint{2.855831in}{0.767069in}}{\pgfqpoint{2.850245in}{0.764756in}}{\pgfqpoint{2.846127in}{0.760637in}}%
\pgfpathcurveto{\pgfqpoint{2.842008in}{0.756519in}}{\pgfqpoint{2.839695in}{0.750933in}}{\pgfqpoint{2.839695in}{0.745109in}}%
\pgfpathcurveto{\pgfqpoint{2.839695in}{0.739285in}}{\pgfqpoint{2.842008in}{0.733699in}}{\pgfqpoint{2.846127in}{0.729581in}}%
\pgfpathcurveto{\pgfqpoint{2.850245in}{0.725463in}}{\pgfqpoint{2.855831in}{0.723149in}}{\pgfqpoint{2.861655in}{0.723149in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076304in}{0.838251in}}%
\pgfpathcurveto{\pgfqpoint{2.082128in}{0.838251in}}{\pgfqpoint{2.087714in}{0.840565in}}{\pgfqpoint{2.091832in}{0.844683in}}%
\pgfpathcurveto{\pgfqpoint{2.095951in}{0.848802in}}{\pgfqpoint{2.098264in}{0.854388in}}{\pgfqpoint{2.098264in}{0.860212in}}%
\pgfpathcurveto{\pgfqpoint{2.098264in}{0.866036in}}{\pgfqpoint{2.095951in}{0.871622in}}{\pgfqpoint{2.091832in}{0.875740in}}%
\pgfpathcurveto{\pgfqpoint{2.087714in}{0.879858in}}{\pgfqpoint{2.082128in}{0.882172in}}{\pgfqpoint{2.076304in}{0.882172in}}%
\pgfpathcurveto{\pgfqpoint{2.070480in}{0.882172in}}{\pgfqpoint{2.064894in}{0.879858in}}{\pgfqpoint{2.060776in}{0.875740in}}%
\pgfpathcurveto{\pgfqpoint{2.056658in}{0.871622in}}{\pgfqpoint{2.054344in}{0.866036in}}{\pgfqpoint{2.054344in}{0.860212in}}%
\pgfpathcurveto{\pgfqpoint{2.054344in}{0.854388in}}{\pgfqpoint{2.056658in}{0.848802in}}{\pgfqpoint{2.060776in}{0.844683in}}%
\pgfpathcurveto{\pgfqpoint{2.064894in}{0.840565in}}{\pgfqpoint{2.070480in}{0.838251in}}{\pgfqpoint{2.076304in}{0.838251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515663in}{0.757256in}}%
\pgfpathcurveto{\pgfqpoint{3.521487in}{0.757256in}}{\pgfqpoint{3.527073in}{0.759570in}}{\pgfqpoint{3.531191in}{0.763688in}}%
\pgfpathcurveto{\pgfqpoint{3.535309in}{0.767806in}}{\pgfqpoint{3.537623in}{0.773393in}}{\pgfqpoint{3.537623in}{0.779217in}}%
\pgfpathcurveto{\pgfqpoint{3.537623in}{0.785041in}}{\pgfqpoint{3.535309in}{0.790627in}}{\pgfqpoint{3.531191in}{0.794745in}}%
\pgfpathcurveto{\pgfqpoint{3.527073in}{0.798863in}}{\pgfqpoint{3.521487in}{0.801177in}}{\pgfqpoint{3.515663in}{0.801177in}}%
\pgfpathcurveto{\pgfqpoint{3.509839in}{0.801177in}}{\pgfqpoint{3.504253in}{0.798863in}}{\pgfqpoint{3.500135in}{0.794745in}}%
\pgfpathcurveto{\pgfqpoint{3.496016in}{0.790627in}}{\pgfqpoint{3.493703in}{0.785041in}}{\pgfqpoint{3.493703in}{0.779217in}}%
\pgfpathcurveto{\pgfqpoint{3.493703in}{0.773393in}}{\pgfqpoint{3.496016in}{0.767806in}}{\pgfqpoint{3.500135in}{0.763688in}}%
\pgfpathcurveto{\pgfqpoint{3.504253in}{0.759570in}}{\pgfqpoint{3.509839in}{0.757256in}}{\pgfqpoint{3.515663in}{0.757256in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246736in}{1.014337in}}%
\pgfpathcurveto{\pgfqpoint{2.252560in}{1.014337in}}{\pgfqpoint{2.258146in}{1.016651in}}{\pgfqpoint{2.262264in}{1.020769in}}%
\pgfpathcurveto{\pgfqpoint{2.266382in}{1.024887in}}{\pgfqpoint{2.268696in}{1.030473in}}{\pgfqpoint{2.268696in}{1.036297in}}%
\pgfpathcurveto{\pgfqpoint{2.268696in}{1.042121in}}{\pgfqpoint{2.266382in}{1.047707in}}{\pgfqpoint{2.262264in}{1.051825in}}%
\pgfpathcurveto{\pgfqpoint{2.258146in}{1.055944in}}{\pgfqpoint{2.252560in}{1.058257in}}{\pgfqpoint{2.246736in}{1.058257in}}%
\pgfpathcurveto{\pgfqpoint{2.240912in}{1.058257in}}{\pgfqpoint{2.235326in}{1.055944in}}{\pgfqpoint{2.231208in}{1.051825in}}%
\pgfpathcurveto{\pgfqpoint{2.227090in}{1.047707in}}{\pgfqpoint{2.224776in}{1.042121in}}{\pgfqpoint{2.224776in}{1.036297in}}%
\pgfpathcurveto{\pgfqpoint{2.224776in}{1.030473in}}{\pgfqpoint{2.227090in}{1.024887in}}{\pgfqpoint{2.231208in}{1.020769in}}%
\pgfpathcurveto{\pgfqpoint{2.235326in}{1.016651in}}{\pgfqpoint{2.240912in}{1.014337in}}{\pgfqpoint{2.246736in}{1.014337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396346in}{0.950831in}}%
\pgfpathcurveto{\pgfqpoint{2.402170in}{0.950831in}}{\pgfqpoint{2.407756in}{0.953145in}}{\pgfqpoint{2.411875in}{0.957263in}}%
\pgfpathcurveto{\pgfqpoint{2.415993in}{0.961382in}}{\pgfqpoint{2.418307in}{0.966968in}}{\pgfqpoint{2.418307in}{0.972792in}}%
\pgfpathcurveto{\pgfqpoint{2.418307in}{0.978616in}}{\pgfqpoint{2.415993in}{0.984202in}}{\pgfqpoint{2.411875in}{0.988320in}}%
\pgfpathcurveto{\pgfqpoint{2.407756in}{0.992438in}}{\pgfqpoint{2.402170in}{0.994752in}}{\pgfqpoint{2.396346in}{0.994752in}}%
\pgfpathcurveto{\pgfqpoint{2.390522in}{0.994752in}}{\pgfqpoint{2.384936in}{0.992438in}}{\pgfqpoint{2.380818in}{0.988320in}}%
\pgfpathcurveto{\pgfqpoint{2.376700in}{0.984202in}}{\pgfqpoint{2.374386in}{0.978616in}}{\pgfqpoint{2.374386in}{0.972792in}}%
\pgfpathcurveto{\pgfqpoint{2.374386in}{0.966968in}}{\pgfqpoint{2.376700in}{0.961382in}}{\pgfqpoint{2.380818in}{0.957263in}}%
\pgfpathcurveto{\pgfqpoint{2.384936in}{0.953145in}}{\pgfqpoint{2.390522in}{0.950831in}}{\pgfqpoint{2.396346in}{0.950831in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411811in}{0.839829in}}%
\pgfpathcurveto{\pgfqpoint{3.417635in}{0.839829in}}{\pgfqpoint{3.423221in}{0.842143in}}{\pgfqpoint{3.427339in}{0.846261in}}%
\pgfpathcurveto{\pgfqpoint{3.431457in}{0.850379in}}{\pgfqpoint{3.433771in}{0.855965in}}{\pgfqpoint{3.433771in}{0.861789in}}%
\pgfpathcurveto{\pgfqpoint{3.433771in}{0.867613in}}{\pgfqpoint{3.431457in}{0.873199in}}{\pgfqpoint{3.427339in}{0.877317in}}%
\pgfpathcurveto{\pgfqpoint{3.423221in}{0.881436in}}{\pgfqpoint{3.417635in}{0.883749in}}{\pgfqpoint{3.411811in}{0.883749in}}%
\pgfpathcurveto{\pgfqpoint{3.405987in}{0.883749in}}{\pgfqpoint{3.400401in}{0.881436in}}{\pgfqpoint{3.396283in}{0.877317in}}%
\pgfpathcurveto{\pgfqpoint{3.392164in}{0.873199in}}{\pgfqpoint{3.389851in}{0.867613in}}{\pgfqpoint{3.389851in}{0.861789in}}%
\pgfpathcurveto{\pgfqpoint{3.389851in}{0.855965in}}{\pgfqpoint{3.392164in}{0.850379in}}{\pgfqpoint{3.396283in}{0.846261in}}%
\pgfpathcurveto{\pgfqpoint{3.400401in}{0.842143in}}{\pgfqpoint{3.405987in}{0.839829in}}{\pgfqpoint{3.411811in}{0.839829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076195in}{1.005682in}}%
\pgfpathcurveto{\pgfqpoint{2.082019in}{1.005682in}}{\pgfqpoint{2.087605in}{1.007996in}}{\pgfqpoint{2.091723in}{1.012114in}}%
\pgfpathcurveto{\pgfqpoint{2.095841in}{1.016232in}}{\pgfqpoint{2.098155in}{1.021819in}}{\pgfqpoint{2.098155in}{1.027642in}}%
\pgfpathcurveto{\pgfqpoint{2.098155in}{1.033466in}}{\pgfqpoint{2.095841in}{1.039053in}}{\pgfqpoint{2.091723in}{1.043171in}}%
\pgfpathcurveto{\pgfqpoint{2.087605in}{1.047289in}}{\pgfqpoint{2.082019in}{1.049603in}}{\pgfqpoint{2.076195in}{1.049603in}}%
\pgfpathcurveto{\pgfqpoint{2.070371in}{1.049603in}}{\pgfqpoint{2.064785in}{1.047289in}}{\pgfqpoint{2.060666in}{1.043171in}}%
\pgfpathcurveto{\pgfqpoint{2.056548in}{1.039053in}}{\pgfqpoint{2.054234in}{1.033466in}}{\pgfqpoint{2.054234in}{1.027642in}}%
\pgfpathcurveto{\pgfqpoint{2.054234in}{1.021819in}}{\pgfqpoint{2.056548in}{1.016232in}}{\pgfqpoint{2.060666in}{1.012114in}}%
\pgfpathcurveto{\pgfqpoint{2.064785in}{1.007996in}}{\pgfqpoint{2.070371in}{1.005682in}}{\pgfqpoint{2.076195in}{1.005682in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766967in}{0.574179in}}%
\pgfpathcurveto{\pgfqpoint{2.772791in}{0.574179in}}{\pgfqpoint{2.778377in}{0.576493in}}{\pgfqpoint{2.782496in}{0.580611in}}%
\pgfpathcurveto{\pgfqpoint{2.786614in}{0.584729in}}{\pgfqpoint{2.788928in}{0.590316in}}{\pgfqpoint{2.788928in}{0.596140in}}%
\pgfpathcurveto{\pgfqpoint{2.788928in}{0.601963in}}{\pgfqpoint{2.786614in}{0.607550in}}{\pgfqpoint{2.782496in}{0.611668in}}%
\pgfpathcurveto{\pgfqpoint{2.778377in}{0.615786in}}{\pgfqpoint{2.772791in}{0.618100in}}{\pgfqpoint{2.766967in}{0.618100in}}%
\pgfpathcurveto{\pgfqpoint{2.761143in}{0.618100in}}{\pgfqpoint{2.755557in}{0.615786in}}{\pgfqpoint{2.751439in}{0.611668in}}%
\pgfpathcurveto{\pgfqpoint{2.747321in}{0.607550in}}{\pgfqpoint{2.745007in}{0.601963in}}{\pgfqpoint{2.745007in}{0.596140in}}%
\pgfpathcurveto{\pgfqpoint{2.745007in}{0.590316in}}{\pgfqpoint{2.747321in}{0.584729in}}{\pgfqpoint{2.751439in}{0.580611in}}%
\pgfpathcurveto{\pgfqpoint{2.755557in}{0.576493in}}{\pgfqpoint{2.761143in}{0.574179in}}{\pgfqpoint{2.766967in}{0.574179in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176476in}{0.951185in}}%
\pgfpathcurveto{\pgfqpoint{3.182300in}{0.951185in}}{\pgfqpoint{3.187886in}{0.953499in}}{\pgfqpoint{3.192004in}{0.957617in}}%
\pgfpathcurveto{\pgfqpoint{3.196122in}{0.961735in}}{\pgfqpoint{3.198436in}{0.967321in}}{\pgfqpoint{3.198436in}{0.973145in}}%
\pgfpathcurveto{\pgfqpoint{3.198436in}{0.978969in}}{\pgfqpoint{3.196122in}{0.984555in}}{\pgfqpoint{3.192004in}{0.988673in}}%
\pgfpathcurveto{\pgfqpoint{3.187886in}{0.992792in}}{\pgfqpoint{3.182300in}{0.995105in}}{\pgfqpoint{3.176476in}{0.995105in}}%
\pgfpathcurveto{\pgfqpoint{3.170652in}{0.995105in}}{\pgfqpoint{3.165065in}{0.992792in}}{\pgfqpoint{3.160947in}{0.988673in}}%
\pgfpathcurveto{\pgfqpoint{3.156829in}{0.984555in}}{\pgfqpoint{3.154515in}{0.978969in}}{\pgfqpoint{3.154515in}{0.973145in}}%
\pgfpathcurveto{\pgfqpoint{3.154515in}{0.967321in}}{\pgfqpoint{3.156829in}{0.961735in}}{\pgfqpoint{3.160947in}{0.957617in}}%
\pgfpathcurveto{\pgfqpoint{3.165065in}{0.953499in}}{\pgfqpoint{3.170652in}{0.951185in}}{\pgfqpoint{3.176476in}{0.951185in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561298in}{0.731126in}}%
\pgfpathcurveto{\pgfqpoint{2.567122in}{0.731126in}}{\pgfqpoint{2.572708in}{0.733440in}}{\pgfqpoint{2.576826in}{0.737558in}}%
\pgfpathcurveto{\pgfqpoint{2.580944in}{0.741676in}}{\pgfqpoint{2.583258in}{0.747262in}}{\pgfqpoint{2.583258in}{0.753086in}}%
\pgfpathcurveto{\pgfqpoint{2.583258in}{0.758910in}}{\pgfqpoint{2.580944in}{0.764496in}}{\pgfqpoint{2.576826in}{0.768615in}}%
\pgfpathcurveto{\pgfqpoint{2.572708in}{0.772733in}}{\pgfqpoint{2.567122in}{0.775047in}}{\pgfqpoint{2.561298in}{0.775047in}}%
\pgfpathcurveto{\pgfqpoint{2.555474in}{0.775047in}}{\pgfqpoint{2.549888in}{0.772733in}}{\pgfqpoint{2.545769in}{0.768615in}}%
\pgfpathcurveto{\pgfqpoint{2.541651in}{0.764496in}}{\pgfqpoint{2.539337in}{0.758910in}}{\pgfqpoint{2.539337in}{0.753086in}}%
\pgfpathcurveto{\pgfqpoint{2.539337in}{0.747262in}}{\pgfqpoint{2.541651in}{0.741676in}}{\pgfqpoint{2.545769in}{0.737558in}}%
\pgfpathcurveto{\pgfqpoint{2.549888in}{0.733440in}}{\pgfqpoint{2.555474in}{0.731126in}}{\pgfqpoint{2.561298in}{0.731126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068630in}{0.925788in}}%
\pgfpathcurveto{\pgfqpoint{2.074454in}{0.925788in}}{\pgfqpoint{2.080040in}{0.928102in}}{\pgfqpoint{2.084158in}{0.932220in}}%
\pgfpathcurveto{\pgfqpoint{2.088276in}{0.936338in}}{\pgfqpoint{2.090590in}{0.941924in}}{\pgfqpoint{2.090590in}{0.947748in}}%
\pgfpathcurveto{\pgfqpoint{2.090590in}{0.953572in}}{\pgfqpoint{2.088276in}{0.959158in}}{\pgfqpoint{2.084158in}{0.963276in}}%
\pgfpathcurveto{\pgfqpoint{2.080040in}{0.967394in}}{\pgfqpoint{2.074454in}{0.969708in}}{\pgfqpoint{2.068630in}{0.969708in}}%
\pgfpathcurveto{\pgfqpoint{2.062806in}{0.969708in}}{\pgfqpoint{2.057219in}{0.967394in}}{\pgfqpoint{2.053101in}{0.963276in}}%
\pgfpathcurveto{\pgfqpoint{2.048983in}{0.959158in}}{\pgfqpoint{2.046669in}{0.953572in}}{\pgfqpoint{2.046669in}{0.947748in}}%
\pgfpathcurveto{\pgfqpoint{2.046669in}{0.941924in}}{\pgfqpoint{2.048983in}{0.936338in}}{\pgfqpoint{2.053101in}{0.932220in}}%
\pgfpathcurveto{\pgfqpoint{2.057219in}{0.928102in}}{\pgfqpoint{2.062806in}{0.925788in}}{\pgfqpoint{2.068630in}{0.925788in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911813in}{0.659049in}}%
\pgfpathcurveto{\pgfqpoint{2.917637in}{0.659049in}}{\pgfqpoint{2.923223in}{0.661363in}}{\pgfqpoint{2.927341in}{0.665481in}}%
\pgfpathcurveto{\pgfqpoint{2.931459in}{0.669599in}}{\pgfqpoint{2.933773in}{0.675185in}}{\pgfqpoint{2.933773in}{0.681009in}}%
\pgfpathcurveto{\pgfqpoint{2.933773in}{0.686833in}}{\pgfqpoint{2.931459in}{0.692419in}}{\pgfqpoint{2.927341in}{0.696538in}}%
\pgfpathcurveto{\pgfqpoint{2.923223in}{0.700656in}}{\pgfqpoint{2.917637in}{0.702970in}}{\pgfqpoint{2.911813in}{0.702970in}}%
\pgfpathcurveto{\pgfqpoint{2.905989in}{0.702970in}}{\pgfqpoint{2.900403in}{0.700656in}}{\pgfqpoint{2.896284in}{0.696538in}}%
\pgfpathcurveto{\pgfqpoint{2.892166in}{0.692419in}}{\pgfqpoint{2.889852in}{0.686833in}}{\pgfqpoint{2.889852in}{0.681009in}}%
\pgfpathcurveto{\pgfqpoint{2.889852in}{0.675185in}}{\pgfqpoint{2.892166in}{0.669599in}}{\pgfqpoint{2.896284in}{0.665481in}}%
\pgfpathcurveto{\pgfqpoint{2.900403in}{0.661363in}}{\pgfqpoint{2.905989in}{0.659049in}}{\pgfqpoint{2.911813in}{0.659049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840183in}{0.529223in}}%
\pgfpathcurveto{\pgfqpoint{2.846007in}{0.529223in}}{\pgfqpoint{2.851593in}{0.531537in}}{\pgfqpoint{2.855711in}{0.535655in}}%
\pgfpathcurveto{\pgfqpoint{2.859829in}{0.539773in}}{\pgfqpoint{2.862143in}{0.545359in}}{\pgfqpoint{2.862143in}{0.551183in}}%
\pgfpathcurveto{\pgfqpoint{2.862143in}{0.557007in}}{\pgfqpoint{2.859829in}{0.562593in}}{\pgfqpoint{2.855711in}{0.566711in}}%
\pgfpathcurveto{\pgfqpoint{2.851593in}{0.570829in}}{\pgfqpoint{2.846007in}{0.573143in}}{\pgfqpoint{2.840183in}{0.573143in}}%
\pgfpathcurveto{\pgfqpoint{2.834359in}{0.573143in}}{\pgfqpoint{2.828773in}{0.570829in}}{\pgfqpoint{2.824655in}{0.566711in}}%
\pgfpathcurveto{\pgfqpoint{2.820536in}{0.562593in}}{\pgfqpoint{2.818223in}{0.557007in}}{\pgfqpoint{2.818223in}{0.551183in}}%
\pgfpathcurveto{\pgfqpoint{2.818223in}{0.545359in}}{\pgfqpoint{2.820536in}{0.539773in}}{\pgfqpoint{2.824655in}{0.535655in}}%
\pgfpathcurveto{\pgfqpoint{2.828773in}{0.531537in}}{\pgfqpoint{2.834359in}{0.529223in}}{\pgfqpoint{2.840183in}{0.529223in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509808in}{0.814692in}}%
\pgfpathcurveto{\pgfqpoint{2.515632in}{0.814692in}}{\pgfqpoint{2.521218in}{0.817005in}}{\pgfqpoint{2.525337in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{2.529455in}{0.825242in}}{\pgfqpoint{2.531769in}{0.830828in}}{\pgfqpoint{2.531769in}{0.836652in}}%
\pgfpathcurveto{\pgfqpoint{2.531769in}{0.842476in}}{\pgfqpoint{2.529455in}{0.848062in}}{\pgfqpoint{2.525337in}{0.852180in}}%
\pgfpathcurveto{\pgfqpoint{2.521218in}{0.856298in}}{\pgfqpoint{2.515632in}{0.858612in}}{\pgfqpoint{2.509808in}{0.858612in}}%
\pgfpathcurveto{\pgfqpoint{2.503984in}{0.858612in}}{\pgfqpoint{2.498398in}{0.856298in}}{\pgfqpoint{2.494280in}{0.852180in}}%
\pgfpathcurveto{\pgfqpoint{2.490162in}{0.848062in}}{\pgfqpoint{2.487848in}{0.842476in}}{\pgfqpoint{2.487848in}{0.836652in}}%
\pgfpathcurveto{\pgfqpoint{2.487848in}{0.830828in}}{\pgfqpoint{2.490162in}{0.825242in}}{\pgfqpoint{2.494280in}{0.821124in}}%
\pgfpathcurveto{\pgfqpoint{2.498398in}{0.817005in}}{\pgfqpoint{2.503984in}{0.814692in}}{\pgfqpoint{2.509808in}{0.814692in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263798in}{0.923853in}}%
\pgfpathcurveto{\pgfqpoint{2.269622in}{0.923853in}}{\pgfqpoint{2.275208in}{0.926167in}}{\pgfqpoint{2.279326in}{0.930285in}}%
\pgfpathcurveto{\pgfqpoint{2.283444in}{0.934403in}}{\pgfqpoint{2.285758in}{0.939989in}}{\pgfqpoint{2.285758in}{0.945813in}}%
\pgfpathcurveto{\pgfqpoint{2.285758in}{0.951637in}}{\pgfqpoint{2.283444in}{0.957223in}}{\pgfqpoint{2.279326in}{0.961341in}}%
\pgfpathcurveto{\pgfqpoint{2.275208in}{0.965460in}}{\pgfqpoint{2.269622in}{0.967773in}}{\pgfqpoint{2.263798in}{0.967773in}}%
\pgfpathcurveto{\pgfqpoint{2.257974in}{0.967773in}}{\pgfqpoint{2.252388in}{0.965460in}}{\pgfqpoint{2.248270in}{0.961341in}}%
\pgfpathcurveto{\pgfqpoint{2.244152in}{0.957223in}}{\pgfqpoint{2.241838in}{0.951637in}}{\pgfqpoint{2.241838in}{0.945813in}}%
\pgfpathcurveto{\pgfqpoint{2.241838in}{0.939989in}}{\pgfqpoint{2.244152in}{0.934403in}}{\pgfqpoint{2.248270in}{0.930285in}}%
\pgfpathcurveto{\pgfqpoint{2.252388in}{0.926167in}}{\pgfqpoint{2.257974in}{0.923853in}}{\pgfqpoint{2.263798in}{0.923853in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985606in}{0.703382in}}%
\pgfpathcurveto{\pgfqpoint{2.991430in}{0.703382in}}{\pgfqpoint{2.997016in}{0.705696in}}{\pgfqpoint{3.001135in}{0.709814in}}%
\pgfpathcurveto{\pgfqpoint{3.005253in}{0.713932in}}{\pgfqpoint{3.007567in}{0.719518in}}{\pgfqpoint{3.007567in}{0.725342in}}%
\pgfpathcurveto{\pgfqpoint{3.007567in}{0.731166in}}{\pgfqpoint{3.005253in}{0.736752in}}{\pgfqpoint{3.001135in}{0.740871in}}%
\pgfpathcurveto{\pgfqpoint{2.997016in}{0.744989in}}{\pgfqpoint{2.991430in}{0.747303in}}{\pgfqpoint{2.985606in}{0.747303in}}%
\pgfpathcurveto{\pgfqpoint{2.979782in}{0.747303in}}{\pgfqpoint{2.974196in}{0.744989in}}{\pgfqpoint{2.970078in}{0.740871in}}%
\pgfpathcurveto{\pgfqpoint{2.965960in}{0.736752in}}{\pgfqpoint{2.963646in}{0.731166in}}{\pgfqpoint{2.963646in}{0.725342in}}%
\pgfpathcurveto{\pgfqpoint{2.963646in}{0.719518in}}{\pgfqpoint{2.965960in}{0.713932in}}{\pgfqpoint{2.970078in}{0.709814in}}%
\pgfpathcurveto{\pgfqpoint{2.974196in}{0.705696in}}{\pgfqpoint{2.979782in}{0.703382in}}{\pgfqpoint{2.985606in}{0.703382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508678in}{0.751737in}}%
\pgfpathcurveto{\pgfqpoint{2.514502in}{0.751737in}}{\pgfqpoint{2.520088in}{0.754051in}}{\pgfqpoint{2.524206in}{0.758169in}}%
\pgfpathcurveto{\pgfqpoint{2.528324in}{0.762287in}}{\pgfqpoint{2.530638in}{0.767873in}}{\pgfqpoint{2.530638in}{0.773697in}}%
\pgfpathcurveto{\pgfqpoint{2.530638in}{0.779521in}}{\pgfqpoint{2.528324in}{0.785107in}}{\pgfqpoint{2.524206in}{0.789226in}}%
\pgfpathcurveto{\pgfqpoint{2.520088in}{0.793344in}}{\pgfqpoint{2.514502in}{0.795658in}}{\pgfqpoint{2.508678in}{0.795658in}}%
\pgfpathcurveto{\pgfqpoint{2.502854in}{0.795658in}}{\pgfqpoint{2.497268in}{0.793344in}}{\pgfqpoint{2.493150in}{0.789226in}}%
\pgfpathcurveto{\pgfqpoint{2.489032in}{0.785107in}}{\pgfqpoint{2.486718in}{0.779521in}}{\pgfqpoint{2.486718in}{0.773697in}}%
\pgfpathcurveto{\pgfqpoint{2.486718in}{0.767873in}}{\pgfqpoint{2.489032in}{0.762287in}}{\pgfqpoint{2.493150in}{0.758169in}}%
\pgfpathcurveto{\pgfqpoint{2.497268in}{0.754051in}}{\pgfqpoint{2.502854in}{0.751737in}}{\pgfqpoint{2.508678in}{0.751737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459563in}{0.799925in}}%
\pgfpathcurveto{\pgfqpoint{3.465387in}{0.799925in}}{\pgfqpoint{3.470973in}{0.802239in}}{\pgfqpoint{3.475091in}{0.806357in}}%
\pgfpathcurveto{\pgfqpoint{3.479209in}{0.810475in}}{\pgfqpoint{3.481523in}{0.816062in}}{\pgfqpoint{3.481523in}{0.821885in}}%
\pgfpathcurveto{\pgfqpoint{3.481523in}{0.827709in}}{\pgfqpoint{3.479209in}{0.833296in}}{\pgfqpoint{3.475091in}{0.837414in}}%
\pgfpathcurveto{\pgfqpoint{3.470973in}{0.841532in}}{\pgfqpoint{3.465387in}{0.843846in}}{\pgfqpoint{3.459563in}{0.843846in}}%
\pgfpathcurveto{\pgfqpoint{3.453739in}{0.843846in}}{\pgfqpoint{3.448153in}{0.841532in}}{\pgfqpoint{3.444035in}{0.837414in}}%
\pgfpathcurveto{\pgfqpoint{3.439916in}{0.833296in}}{\pgfqpoint{3.437603in}{0.827709in}}{\pgfqpoint{3.437603in}{0.821885in}}%
\pgfpathcurveto{\pgfqpoint{3.437603in}{0.816062in}}{\pgfqpoint{3.439916in}{0.810475in}}{\pgfqpoint{3.444035in}{0.806357in}}%
\pgfpathcurveto{\pgfqpoint{3.448153in}{0.802239in}}{\pgfqpoint{3.453739in}{0.799925in}}{\pgfqpoint{3.459563in}{0.799925in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570505in}{0.707252in}}%
\pgfpathcurveto{\pgfqpoint{3.576329in}{0.707252in}}{\pgfqpoint{3.581915in}{0.709566in}}{\pgfqpoint{3.586033in}{0.713684in}}%
\pgfpathcurveto{\pgfqpoint{3.590151in}{0.717802in}}{\pgfqpoint{3.592465in}{0.723388in}}{\pgfqpoint{3.592465in}{0.729212in}}%
\pgfpathcurveto{\pgfqpoint{3.592465in}{0.735036in}}{\pgfqpoint{3.590151in}{0.740622in}}{\pgfqpoint{3.586033in}{0.744740in}}%
\pgfpathcurveto{\pgfqpoint{3.581915in}{0.748858in}}{\pgfqpoint{3.576329in}{0.751172in}}{\pgfqpoint{3.570505in}{0.751172in}}%
\pgfpathcurveto{\pgfqpoint{3.564681in}{0.751172in}}{\pgfqpoint{3.559095in}{0.748858in}}{\pgfqpoint{3.554977in}{0.744740in}}%
\pgfpathcurveto{\pgfqpoint{3.550859in}{0.740622in}}{\pgfqpoint{3.548545in}{0.735036in}}{\pgfqpoint{3.548545in}{0.729212in}}%
\pgfpathcurveto{\pgfqpoint{3.548545in}{0.723388in}}{\pgfqpoint{3.550859in}{0.717802in}}{\pgfqpoint{3.554977in}{0.713684in}}%
\pgfpathcurveto{\pgfqpoint{3.559095in}{0.709566in}}{\pgfqpoint{3.564681in}{0.707252in}}{\pgfqpoint{3.570505in}{0.707252in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645053in}{0.578355in}}%
\pgfpathcurveto{\pgfqpoint{2.650877in}{0.578355in}}{\pgfqpoint{2.656463in}{0.580669in}}{\pgfqpoint{2.660581in}{0.584787in}}%
\pgfpathcurveto{\pgfqpoint{2.664699in}{0.588905in}}{\pgfqpoint{2.667013in}{0.594491in}}{\pgfqpoint{2.667013in}{0.600315in}}%
\pgfpathcurveto{\pgfqpoint{2.667013in}{0.606139in}}{\pgfqpoint{2.664699in}{0.611725in}}{\pgfqpoint{2.660581in}{0.615843in}}%
\pgfpathcurveto{\pgfqpoint{2.656463in}{0.619961in}}{\pgfqpoint{2.650877in}{0.622275in}}{\pgfqpoint{2.645053in}{0.622275in}}%
\pgfpathcurveto{\pgfqpoint{2.639229in}{0.622275in}}{\pgfqpoint{2.633643in}{0.619961in}}{\pgfqpoint{2.629525in}{0.615843in}}%
\pgfpathcurveto{\pgfqpoint{2.625406in}{0.611725in}}{\pgfqpoint{2.623092in}{0.606139in}}{\pgfqpoint{2.623092in}{0.600315in}}%
\pgfpathcurveto{\pgfqpoint{2.623092in}{0.594491in}}{\pgfqpoint{2.625406in}{0.588905in}}{\pgfqpoint{2.629525in}{0.584787in}}%
\pgfpathcurveto{\pgfqpoint{2.633643in}{0.580669in}}{\pgfqpoint{2.639229in}{0.578355in}}{\pgfqpoint{2.645053in}{0.578355in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568660in}{0.796478in}}%
\pgfpathcurveto{\pgfqpoint{2.574484in}{0.796478in}}{\pgfqpoint{2.580070in}{0.798791in}}{\pgfqpoint{2.584188in}{0.802910in}}%
\pgfpathcurveto{\pgfqpoint{2.588307in}{0.807028in}}{\pgfqpoint{2.590620in}{0.812614in}}{\pgfqpoint{2.590620in}{0.818438in}}%
\pgfpathcurveto{\pgfqpoint{2.590620in}{0.824262in}}{\pgfqpoint{2.588307in}{0.829848in}}{\pgfqpoint{2.584188in}{0.833966in}}%
\pgfpathcurveto{\pgfqpoint{2.580070in}{0.838084in}}{\pgfqpoint{2.574484in}{0.840398in}}{\pgfqpoint{2.568660in}{0.840398in}}%
\pgfpathcurveto{\pgfqpoint{2.562836in}{0.840398in}}{\pgfqpoint{2.557250in}{0.838084in}}{\pgfqpoint{2.553132in}{0.833966in}}%
\pgfpathcurveto{\pgfqpoint{2.549014in}{0.829848in}}{\pgfqpoint{2.546700in}{0.824262in}}{\pgfqpoint{2.546700in}{0.818438in}}%
\pgfpathcurveto{\pgfqpoint{2.546700in}{0.812614in}}{\pgfqpoint{2.549014in}{0.807028in}}{\pgfqpoint{2.553132in}{0.802910in}}%
\pgfpathcurveto{\pgfqpoint{2.557250in}{0.798791in}}{\pgfqpoint{2.562836in}{0.796478in}}{\pgfqpoint{2.568660in}{0.796478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421175in}{0.982205in}}%
\pgfpathcurveto{\pgfqpoint{3.426999in}{0.982205in}}{\pgfqpoint{3.432585in}{0.984519in}}{\pgfqpoint{3.436703in}{0.988637in}}%
\pgfpathcurveto{\pgfqpoint{3.440821in}{0.992755in}}{\pgfqpoint{3.443135in}{0.998341in}}{\pgfqpoint{3.443135in}{1.004165in}}%
\pgfpathcurveto{\pgfqpoint{3.443135in}{1.009989in}}{\pgfqpoint{3.440821in}{1.015575in}}{\pgfqpoint{3.436703in}{1.019693in}}%
\pgfpathcurveto{\pgfqpoint{3.432585in}{1.023811in}}{\pgfqpoint{3.426999in}{1.026125in}}{\pgfqpoint{3.421175in}{1.026125in}}%
\pgfpathcurveto{\pgfqpoint{3.415351in}{1.026125in}}{\pgfqpoint{3.409765in}{1.023811in}}{\pgfqpoint{3.405647in}{1.019693in}}%
\pgfpathcurveto{\pgfqpoint{3.401529in}{1.015575in}}{\pgfqpoint{3.399215in}{1.009989in}}{\pgfqpoint{3.399215in}{1.004165in}}%
\pgfpathcurveto{\pgfqpoint{3.399215in}{0.998341in}}{\pgfqpoint{3.401529in}{0.992755in}}{\pgfqpoint{3.405647in}{0.988637in}}%
\pgfpathcurveto{\pgfqpoint{3.409765in}{0.984519in}}{\pgfqpoint{3.415351in}{0.982205in}}{\pgfqpoint{3.421175in}{0.982205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457835in}{0.822032in}}%
\pgfpathcurveto{\pgfqpoint{2.463659in}{0.822032in}}{\pgfqpoint{2.469245in}{0.824346in}}{\pgfqpoint{2.473363in}{0.828464in}}%
\pgfpathcurveto{\pgfqpoint{2.477481in}{0.832582in}}{\pgfqpoint{2.479795in}{0.838168in}}{\pgfqpoint{2.479795in}{0.843992in}}%
\pgfpathcurveto{\pgfqpoint{2.479795in}{0.849816in}}{\pgfqpoint{2.477481in}{0.855402in}}{\pgfqpoint{2.473363in}{0.859520in}}%
\pgfpathcurveto{\pgfqpoint{2.469245in}{0.863638in}}{\pgfqpoint{2.463659in}{0.865952in}}{\pgfqpoint{2.457835in}{0.865952in}}%
\pgfpathcurveto{\pgfqpoint{2.452011in}{0.865952in}}{\pgfqpoint{2.446425in}{0.863638in}}{\pgfqpoint{2.442307in}{0.859520in}}%
\pgfpathcurveto{\pgfqpoint{2.438189in}{0.855402in}}{\pgfqpoint{2.435875in}{0.849816in}}{\pgfqpoint{2.435875in}{0.843992in}}%
\pgfpathcurveto{\pgfqpoint{2.435875in}{0.838168in}}{\pgfqpoint{2.438189in}{0.832582in}}{\pgfqpoint{2.442307in}{0.828464in}}%
\pgfpathcurveto{\pgfqpoint{2.446425in}{0.824346in}}{\pgfqpoint{2.452011in}{0.822032in}}{\pgfqpoint{2.457835in}{0.822032in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092289in}{0.945399in}}%
\pgfpathcurveto{\pgfqpoint{2.098113in}{0.945399in}}{\pgfqpoint{2.103699in}{0.947713in}}{\pgfqpoint{2.107817in}{0.951831in}}%
\pgfpathcurveto{\pgfqpoint{2.111935in}{0.955949in}}{\pgfqpoint{2.114249in}{0.961535in}}{\pgfqpoint{2.114249in}{0.967359in}}%
\pgfpathcurveto{\pgfqpoint{2.114249in}{0.973183in}}{\pgfqpoint{2.111935in}{0.978769in}}{\pgfqpoint{2.107817in}{0.982888in}}%
\pgfpathcurveto{\pgfqpoint{2.103699in}{0.987006in}}{\pgfqpoint{2.098113in}{0.989320in}}{\pgfqpoint{2.092289in}{0.989320in}}%
\pgfpathcurveto{\pgfqpoint{2.086465in}{0.989320in}}{\pgfqpoint{2.080879in}{0.987006in}}{\pgfqpoint{2.076761in}{0.982888in}}%
\pgfpathcurveto{\pgfqpoint{2.072642in}{0.978769in}}{\pgfqpoint{2.070329in}{0.973183in}}{\pgfqpoint{2.070329in}{0.967359in}}%
\pgfpathcurveto{\pgfqpoint{2.070329in}{0.961535in}}{\pgfqpoint{2.072642in}{0.955949in}}{\pgfqpoint{2.076761in}{0.951831in}}%
\pgfpathcurveto{\pgfqpoint{2.080879in}{0.947713in}}{\pgfqpoint{2.086465in}{0.945399in}}{\pgfqpoint{2.092289in}{0.945399in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486694in}{0.779175in}}%
\pgfpathcurveto{\pgfqpoint{3.492518in}{0.779175in}}{\pgfqpoint{3.498104in}{0.781489in}}{\pgfqpoint{3.502223in}{0.785607in}}%
\pgfpathcurveto{\pgfqpoint{3.506341in}{0.789725in}}{\pgfqpoint{3.508655in}{0.795311in}}{\pgfqpoint{3.508655in}{0.801135in}}%
\pgfpathcurveto{\pgfqpoint{3.508655in}{0.806959in}}{\pgfqpoint{3.506341in}{0.812545in}}{\pgfqpoint{3.502223in}{0.816664in}}%
\pgfpathcurveto{\pgfqpoint{3.498104in}{0.820782in}}{\pgfqpoint{3.492518in}{0.823096in}}{\pgfqpoint{3.486694in}{0.823096in}}%
\pgfpathcurveto{\pgfqpoint{3.480870in}{0.823096in}}{\pgfqpoint{3.475284in}{0.820782in}}{\pgfqpoint{3.471166in}{0.816664in}}%
\pgfpathcurveto{\pgfqpoint{3.467048in}{0.812545in}}{\pgfqpoint{3.464734in}{0.806959in}}{\pgfqpoint{3.464734in}{0.801135in}}%
\pgfpathcurveto{\pgfqpoint{3.464734in}{0.795311in}}{\pgfqpoint{3.467048in}{0.789725in}}{\pgfqpoint{3.471166in}{0.785607in}}%
\pgfpathcurveto{\pgfqpoint{3.475284in}{0.781489in}}{\pgfqpoint{3.480870in}{0.779175in}}{\pgfqpoint{3.486694in}{0.779175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172825in}{0.972635in}}%
\pgfpathcurveto{\pgfqpoint{3.178649in}{0.972635in}}{\pgfqpoint{3.184235in}{0.974949in}}{\pgfqpoint{3.188353in}{0.979067in}}%
\pgfpathcurveto{\pgfqpoint{3.192471in}{0.983186in}}{\pgfqpoint{3.194785in}{0.988772in}}{\pgfqpoint{3.194785in}{0.994596in}}%
\pgfpathcurveto{\pgfqpoint{3.194785in}{1.000420in}}{\pgfqpoint{3.192471in}{1.006006in}}{\pgfqpoint{3.188353in}{1.010124in}}%
\pgfpathcurveto{\pgfqpoint{3.184235in}{1.014242in}}{\pgfqpoint{3.178649in}{1.016556in}}{\pgfqpoint{3.172825in}{1.016556in}}%
\pgfpathcurveto{\pgfqpoint{3.167001in}{1.016556in}}{\pgfqpoint{3.161415in}{1.014242in}}{\pgfqpoint{3.157297in}{1.010124in}}%
\pgfpathcurveto{\pgfqpoint{3.153179in}{1.006006in}}{\pgfqpoint{3.150865in}{1.000420in}}{\pgfqpoint{3.150865in}{0.994596in}}%
\pgfpathcurveto{\pgfqpoint{3.150865in}{0.988772in}}{\pgfqpoint{3.153179in}{0.983186in}}{\pgfqpoint{3.157297in}{0.979067in}}%
\pgfpathcurveto{\pgfqpoint{3.161415in}{0.974949in}}{\pgfqpoint{3.167001in}{0.972635in}}{\pgfqpoint{3.172825in}{0.972635in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991070in}{0.663030in}}%
\pgfpathcurveto{\pgfqpoint{1.996894in}{0.663030in}}{\pgfqpoint{2.002481in}{0.665344in}}{\pgfqpoint{2.006599in}{0.669462in}}%
\pgfpathcurveto{\pgfqpoint{2.010717in}{0.673580in}}{\pgfqpoint{2.013031in}{0.679166in}}{\pgfqpoint{2.013031in}{0.684990in}}%
\pgfpathcurveto{\pgfqpoint{2.013031in}{0.690814in}}{\pgfqpoint{2.010717in}{0.696400in}}{\pgfqpoint{2.006599in}{0.700519in}}%
\pgfpathcurveto{\pgfqpoint{2.002481in}{0.704637in}}{\pgfqpoint{1.996894in}{0.706951in}}{\pgfqpoint{1.991070in}{0.706951in}}%
\pgfpathcurveto{\pgfqpoint{1.985247in}{0.706951in}}{\pgfqpoint{1.979660in}{0.704637in}}{\pgfqpoint{1.975542in}{0.700519in}}%
\pgfpathcurveto{\pgfqpoint{1.971424in}{0.696400in}}{\pgfqpoint{1.969110in}{0.690814in}}{\pgfqpoint{1.969110in}{0.684990in}}%
\pgfpathcurveto{\pgfqpoint{1.969110in}{0.679166in}}{\pgfqpoint{1.971424in}{0.673580in}}{\pgfqpoint{1.975542in}{0.669462in}}%
\pgfpathcurveto{\pgfqpoint{1.979660in}{0.665344in}}{\pgfqpoint{1.985247in}{0.663030in}}{\pgfqpoint{1.991070in}{0.663030in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313941in}{1.033478in}}%
\pgfpathcurveto{\pgfqpoint{2.319765in}{1.033478in}}{\pgfqpoint{2.325351in}{1.035792in}}{\pgfqpoint{2.329469in}{1.039910in}}%
\pgfpathcurveto{\pgfqpoint{2.333587in}{1.044028in}}{\pgfqpoint{2.335901in}{1.049614in}}{\pgfqpoint{2.335901in}{1.055438in}}%
\pgfpathcurveto{\pgfqpoint{2.335901in}{1.061262in}}{\pgfqpoint{2.333587in}{1.066848in}}{\pgfqpoint{2.329469in}{1.070966in}}%
\pgfpathcurveto{\pgfqpoint{2.325351in}{1.075085in}}{\pgfqpoint{2.319765in}{1.077398in}}{\pgfqpoint{2.313941in}{1.077398in}}%
\pgfpathcurveto{\pgfqpoint{2.308117in}{1.077398in}}{\pgfqpoint{2.302531in}{1.075085in}}{\pgfqpoint{2.298412in}{1.070966in}}%
\pgfpathcurveto{\pgfqpoint{2.294294in}{1.066848in}}{\pgfqpoint{2.291980in}{1.061262in}}{\pgfqpoint{2.291980in}{1.055438in}}%
\pgfpathcurveto{\pgfqpoint{2.291980in}{1.049614in}}{\pgfqpoint{2.294294in}{1.044028in}}{\pgfqpoint{2.298412in}{1.039910in}}%
\pgfpathcurveto{\pgfqpoint{2.302531in}{1.035792in}}{\pgfqpoint{2.308117in}{1.033478in}}{\pgfqpoint{2.313941in}{1.033478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092314in}{0.901636in}}%
\pgfpathcurveto{\pgfqpoint{2.098137in}{0.901636in}}{\pgfqpoint{2.103724in}{0.903950in}}{\pgfqpoint{2.107842in}{0.908068in}}%
\pgfpathcurveto{\pgfqpoint{2.111960in}{0.912186in}}{\pgfqpoint{2.114274in}{0.917772in}}{\pgfqpoint{2.114274in}{0.923596in}}%
\pgfpathcurveto{\pgfqpoint{2.114274in}{0.929420in}}{\pgfqpoint{2.111960in}{0.935006in}}{\pgfqpoint{2.107842in}{0.939124in}}%
\pgfpathcurveto{\pgfqpoint{2.103724in}{0.943243in}}{\pgfqpoint{2.098137in}{0.945556in}}{\pgfqpoint{2.092314in}{0.945556in}}%
\pgfpathcurveto{\pgfqpoint{2.086490in}{0.945556in}}{\pgfqpoint{2.080903in}{0.943243in}}{\pgfqpoint{2.076785in}{0.939124in}}%
\pgfpathcurveto{\pgfqpoint{2.072667in}{0.935006in}}{\pgfqpoint{2.070353in}{0.929420in}}{\pgfqpoint{2.070353in}{0.923596in}}%
\pgfpathcurveto{\pgfqpoint{2.070353in}{0.917772in}}{\pgfqpoint{2.072667in}{0.912186in}}{\pgfqpoint{2.076785in}{0.908068in}}%
\pgfpathcurveto{\pgfqpoint{2.080903in}{0.903950in}}{\pgfqpoint{2.086490in}{0.901636in}}{\pgfqpoint{2.092314in}{0.901636in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008880in}{0.796118in}}%
\pgfpathcurveto{\pgfqpoint{2.014703in}{0.796118in}}{\pgfqpoint{2.020290in}{0.798432in}}{\pgfqpoint{2.024408in}{0.802550in}}%
\pgfpathcurveto{\pgfqpoint{2.028526in}{0.806668in}}{\pgfqpoint{2.030840in}{0.812254in}}{\pgfqpoint{2.030840in}{0.818078in}}%
\pgfpathcurveto{\pgfqpoint{2.030840in}{0.823902in}}{\pgfqpoint{2.028526in}{0.829489in}}{\pgfqpoint{2.024408in}{0.833607in}}%
\pgfpathcurveto{\pgfqpoint{2.020290in}{0.837725in}}{\pgfqpoint{2.014703in}{0.840039in}}{\pgfqpoint{2.008880in}{0.840039in}}%
\pgfpathcurveto{\pgfqpoint{2.003056in}{0.840039in}}{\pgfqpoint{1.997469in}{0.837725in}}{\pgfqpoint{1.993351in}{0.833607in}}%
\pgfpathcurveto{\pgfqpoint{1.989233in}{0.829489in}}{\pgfqpoint{1.986919in}{0.823902in}}{\pgfqpoint{1.986919in}{0.818078in}}%
\pgfpathcurveto{\pgfqpoint{1.986919in}{0.812254in}}{\pgfqpoint{1.989233in}{0.806668in}}{\pgfqpoint{1.993351in}{0.802550in}}%
\pgfpathcurveto{\pgfqpoint{1.997469in}{0.798432in}}{\pgfqpoint{2.003056in}{0.796118in}}{\pgfqpoint{2.008880in}{0.796118in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669882in}{0.583586in}}%
\pgfpathcurveto{\pgfqpoint{2.675706in}{0.583586in}}{\pgfqpoint{2.681292in}{0.585900in}}{\pgfqpoint{2.685410in}{0.590018in}}%
\pgfpathcurveto{\pgfqpoint{2.689528in}{0.594136in}}{\pgfqpoint{2.691842in}{0.599723in}}{\pgfqpoint{2.691842in}{0.605546in}}%
\pgfpathcurveto{\pgfqpoint{2.691842in}{0.611370in}}{\pgfqpoint{2.689528in}{0.616957in}}{\pgfqpoint{2.685410in}{0.621075in}}%
\pgfpathcurveto{\pgfqpoint{2.681292in}{0.625193in}}{\pgfqpoint{2.675706in}{0.627507in}}{\pgfqpoint{2.669882in}{0.627507in}}%
\pgfpathcurveto{\pgfqpoint{2.664058in}{0.627507in}}{\pgfqpoint{2.658472in}{0.625193in}}{\pgfqpoint{2.654353in}{0.621075in}}%
\pgfpathcurveto{\pgfqpoint{2.650235in}{0.616957in}}{\pgfqpoint{2.647921in}{0.611370in}}{\pgfqpoint{2.647921in}{0.605546in}}%
\pgfpathcurveto{\pgfqpoint{2.647921in}{0.599723in}}{\pgfqpoint{2.650235in}{0.594136in}}{\pgfqpoint{2.654353in}{0.590018in}}%
\pgfpathcurveto{\pgfqpoint{2.658472in}{0.585900in}}{\pgfqpoint{2.664058in}{0.583586in}}{\pgfqpoint{2.669882in}{0.583586in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527263in}{0.751452in}}%
\pgfpathcurveto{\pgfqpoint{3.533087in}{0.751452in}}{\pgfqpoint{3.538673in}{0.753766in}}{\pgfqpoint{3.542792in}{0.757884in}}%
\pgfpathcurveto{\pgfqpoint{3.546910in}{0.762002in}}{\pgfqpoint{3.549224in}{0.767589in}}{\pgfqpoint{3.549224in}{0.773412in}}%
\pgfpathcurveto{\pgfqpoint{3.549224in}{0.779236in}}{\pgfqpoint{3.546910in}{0.784823in}}{\pgfqpoint{3.542792in}{0.788941in}}%
\pgfpathcurveto{\pgfqpoint{3.538673in}{0.793059in}}{\pgfqpoint{3.533087in}{0.795373in}}{\pgfqpoint{3.527263in}{0.795373in}}%
\pgfpathcurveto{\pgfqpoint{3.521439in}{0.795373in}}{\pgfqpoint{3.515853in}{0.793059in}}{\pgfqpoint{3.511735in}{0.788941in}}%
\pgfpathcurveto{\pgfqpoint{3.507617in}{0.784823in}}{\pgfqpoint{3.505303in}{0.779236in}}{\pgfqpoint{3.505303in}{0.773412in}}%
\pgfpathcurveto{\pgfqpoint{3.505303in}{0.767589in}}{\pgfqpoint{3.507617in}{0.762002in}}{\pgfqpoint{3.511735in}{0.757884in}}%
\pgfpathcurveto{\pgfqpoint{3.515853in}{0.753766in}}{\pgfqpoint{3.521439in}{0.751452in}}{\pgfqpoint{3.527263in}{0.751452in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394417in}{0.947084in}}%
\pgfpathcurveto{\pgfqpoint{3.400241in}{0.947084in}}{\pgfqpoint{3.405827in}{0.949398in}}{\pgfqpoint{3.409945in}{0.953516in}}%
\pgfpathcurveto{\pgfqpoint{3.414063in}{0.957634in}}{\pgfqpoint{3.416377in}{0.963220in}}{\pgfqpoint{3.416377in}{0.969044in}}%
\pgfpathcurveto{\pgfqpoint{3.416377in}{0.974868in}}{\pgfqpoint{3.414063in}{0.980454in}}{\pgfqpoint{3.409945in}{0.984572in}}%
\pgfpathcurveto{\pgfqpoint{3.405827in}{0.988690in}}{\pgfqpoint{3.400241in}{0.991004in}}{\pgfqpoint{3.394417in}{0.991004in}}%
\pgfpathcurveto{\pgfqpoint{3.388593in}{0.991004in}}{\pgfqpoint{3.383007in}{0.988690in}}{\pgfqpoint{3.378889in}{0.984572in}}%
\pgfpathcurveto{\pgfqpoint{3.374770in}{0.980454in}}{\pgfqpoint{3.372457in}{0.974868in}}{\pgfqpoint{3.372457in}{0.969044in}}%
\pgfpathcurveto{\pgfqpoint{3.372457in}{0.963220in}}{\pgfqpoint{3.374770in}{0.957634in}}{\pgfqpoint{3.378889in}{0.953516in}}%
\pgfpathcurveto{\pgfqpoint{3.383007in}{0.949398in}}{\pgfqpoint{3.388593in}{0.947084in}}{\pgfqpoint{3.394417in}{0.947084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550282in}{0.680133in}}%
\pgfpathcurveto{\pgfqpoint{3.556106in}{0.680133in}}{\pgfqpoint{3.561692in}{0.682447in}}{\pgfqpoint{3.565810in}{0.686565in}}%
\pgfpathcurveto{\pgfqpoint{3.569928in}{0.690683in}}{\pgfqpoint{3.572242in}{0.696269in}}{\pgfqpoint{3.572242in}{0.702093in}}%
\pgfpathcurveto{\pgfqpoint{3.572242in}{0.707917in}}{\pgfqpoint{3.569928in}{0.713503in}}{\pgfqpoint{3.565810in}{0.717622in}}%
\pgfpathcurveto{\pgfqpoint{3.561692in}{0.721740in}}{\pgfqpoint{3.556106in}{0.724054in}}{\pgfqpoint{3.550282in}{0.724054in}}%
\pgfpathcurveto{\pgfqpoint{3.544458in}{0.724054in}}{\pgfqpoint{3.538872in}{0.721740in}}{\pgfqpoint{3.534754in}{0.717622in}}%
\pgfpathcurveto{\pgfqpoint{3.530636in}{0.713503in}}{\pgfqpoint{3.528322in}{0.707917in}}{\pgfqpoint{3.528322in}{0.702093in}}%
\pgfpathcurveto{\pgfqpoint{3.528322in}{0.696269in}}{\pgfqpoint{3.530636in}{0.690683in}}{\pgfqpoint{3.534754in}{0.686565in}}%
\pgfpathcurveto{\pgfqpoint{3.538872in}{0.682447in}}{\pgfqpoint{3.544458in}{0.680133in}}{\pgfqpoint{3.550282in}{0.680133in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491529in}{0.844292in}}%
\pgfpathcurveto{\pgfqpoint{3.497353in}{0.844292in}}{\pgfqpoint{3.502939in}{0.846605in}}{\pgfqpoint{3.507057in}{0.850724in}}%
\pgfpathcurveto{\pgfqpoint{3.511175in}{0.854842in}}{\pgfqpoint{3.513489in}{0.860428in}}{\pgfqpoint{3.513489in}{0.866252in}}%
\pgfpathcurveto{\pgfqpoint{3.513489in}{0.872076in}}{\pgfqpoint{3.511175in}{0.877662in}}{\pgfqpoint{3.507057in}{0.881780in}}%
\pgfpathcurveto{\pgfqpoint{3.502939in}{0.885898in}}{\pgfqpoint{3.497353in}{0.888212in}}{\pgfqpoint{3.491529in}{0.888212in}}%
\pgfpathcurveto{\pgfqpoint{3.485705in}{0.888212in}}{\pgfqpoint{3.480119in}{0.885898in}}{\pgfqpoint{3.476000in}{0.881780in}}%
\pgfpathcurveto{\pgfqpoint{3.471882in}{0.877662in}}{\pgfqpoint{3.469568in}{0.872076in}}{\pgfqpoint{3.469568in}{0.866252in}}%
\pgfpathcurveto{\pgfqpoint{3.469568in}{0.860428in}}{\pgfqpoint{3.471882in}{0.854842in}}{\pgfqpoint{3.476000in}{0.850724in}}%
\pgfpathcurveto{\pgfqpoint{3.480119in}{0.846605in}}{\pgfqpoint{3.485705in}{0.844292in}}{\pgfqpoint{3.491529in}{0.844292in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477299in}{0.772150in}}%
\pgfpathcurveto{\pgfqpoint{2.483123in}{0.772150in}}{\pgfqpoint{2.488709in}{0.774464in}}{\pgfqpoint{2.492827in}{0.778582in}}%
\pgfpathcurveto{\pgfqpoint{2.496945in}{0.782700in}}{\pgfqpoint{2.499259in}{0.788286in}}{\pgfqpoint{2.499259in}{0.794110in}}%
\pgfpathcurveto{\pgfqpoint{2.499259in}{0.799934in}}{\pgfqpoint{2.496945in}{0.805520in}}{\pgfqpoint{2.492827in}{0.809638in}}%
\pgfpathcurveto{\pgfqpoint{2.488709in}{0.813756in}}{\pgfqpoint{2.483123in}{0.816070in}}{\pgfqpoint{2.477299in}{0.816070in}}%
\pgfpathcurveto{\pgfqpoint{2.471475in}{0.816070in}}{\pgfqpoint{2.465889in}{0.813756in}}{\pgfqpoint{2.461770in}{0.809638in}}%
\pgfpathcurveto{\pgfqpoint{2.457652in}{0.805520in}}{\pgfqpoint{2.455338in}{0.799934in}}{\pgfqpoint{2.455338in}{0.794110in}}%
\pgfpathcurveto{\pgfqpoint{2.455338in}{0.788286in}}{\pgfqpoint{2.457652in}{0.782700in}}{\pgfqpoint{2.461770in}{0.778582in}}%
\pgfpathcurveto{\pgfqpoint{2.465889in}{0.774464in}}{\pgfqpoint{2.471475in}{0.772150in}}{\pgfqpoint{2.477299in}{0.772150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154059in}{0.991234in}}%
\pgfpathcurveto{\pgfqpoint{2.159883in}{0.991234in}}{\pgfqpoint{2.165469in}{0.993548in}}{\pgfqpoint{2.169587in}{0.997666in}}%
\pgfpathcurveto{\pgfqpoint{2.173705in}{1.001784in}}{\pgfqpoint{2.176019in}{1.007371in}}{\pgfqpoint{2.176019in}{1.013194in}}%
\pgfpathcurveto{\pgfqpoint{2.176019in}{1.019018in}}{\pgfqpoint{2.173705in}{1.024605in}}{\pgfqpoint{2.169587in}{1.028723in}}%
\pgfpathcurveto{\pgfqpoint{2.165469in}{1.032841in}}{\pgfqpoint{2.159883in}{1.035155in}}{\pgfqpoint{2.154059in}{1.035155in}}%
\pgfpathcurveto{\pgfqpoint{2.148235in}{1.035155in}}{\pgfqpoint{2.142649in}{1.032841in}}{\pgfqpoint{2.138530in}{1.028723in}}%
\pgfpathcurveto{\pgfqpoint{2.134412in}{1.024605in}}{\pgfqpoint{2.132098in}{1.019018in}}{\pgfqpoint{2.132098in}{1.013194in}}%
\pgfpathcurveto{\pgfqpoint{2.132098in}{1.007371in}}{\pgfqpoint{2.134412in}{1.001784in}}{\pgfqpoint{2.138530in}{0.997666in}}%
\pgfpathcurveto{\pgfqpoint{2.142649in}{0.993548in}}{\pgfqpoint{2.148235in}{0.991234in}}{\pgfqpoint{2.154059in}{0.991234in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186953in}{0.999907in}}%
\pgfpathcurveto{\pgfqpoint{3.192777in}{0.999907in}}{\pgfqpoint{3.198363in}{1.002221in}}{\pgfqpoint{3.202482in}{1.006339in}}%
\pgfpathcurveto{\pgfqpoint{3.206600in}{1.010457in}}{\pgfqpoint{3.208914in}{1.016043in}}{\pgfqpoint{3.208914in}{1.021867in}}%
\pgfpathcurveto{\pgfqpoint{3.208914in}{1.027691in}}{\pgfqpoint{3.206600in}{1.033278in}}{\pgfqpoint{3.202482in}{1.037396in}}%
\pgfpathcurveto{\pgfqpoint{3.198363in}{1.041514in}}{\pgfqpoint{3.192777in}{1.043828in}}{\pgfqpoint{3.186953in}{1.043828in}}%
\pgfpathcurveto{\pgfqpoint{3.181129in}{1.043828in}}{\pgfqpoint{3.175543in}{1.041514in}}{\pgfqpoint{3.171425in}{1.037396in}}%
\pgfpathcurveto{\pgfqpoint{3.167307in}{1.033278in}}{\pgfqpoint{3.164993in}{1.027691in}}{\pgfqpoint{3.164993in}{1.021867in}}%
\pgfpathcurveto{\pgfqpoint{3.164993in}{1.016043in}}{\pgfqpoint{3.167307in}{1.010457in}}{\pgfqpoint{3.171425in}{1.006339in}}%
\pgfpathcurveto{\pgfqpoint{3.175543in}{1.002221in}}{\pgfqpoint{3.181129in}{0.999907in}}{\pgfqpoint{3.186953in}{0.999907in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552281in}{0.689822in}}%
\pgfpathcurveto{\pgfqpoint{3.558105in}{0.689822in}}{\pgfqpoint{3.563692in}{0.692136in}}{\pgfqpoint{3.567810in}{0.696254in}}%
\pgfpathcurveto{\pgfqpoint{3.571928in}{0.700372in}}{\pgfqpoint{3.574242in}{0.705958in}}{\pgfqpoint{3.574242in}{0.711782in}}%
\pgfpathcurveto{\pgfqpoint{3.574242in}{0.717606in}}{\pgfqpoint{3.571928in}{0.723192in}}{\pgfqpoint{3.567810in}{0.727310in}}%
\pgfpathcurveto{\pgfqpoint{3.563692in}{0.731429in}}{\pgfqpoint{3.558105in}{0.733742in}}{\pgfqpoint{3.552281in}{0.733742in}}%
\pgfpathcurveto{\pgfqpoint{3.546458in}{0.733742in}}{\pgfqpoint{3.540871in}{0.731429in}}{\pgfqpoint{3.536753in}{0.727310in}}%
\pgfpathcurveto{\pgfqpoint{3.532635in}{0.723192in}}{\pgfqpoint{3.530321in}{0.717606in}}{\pgfqpoint{3.530321in}{0.711782in}}%
\pgfpathcurveto{\pgfqpoint{3.530321in}{0.705958in}}{\pgfqpoint{3.532635in}{0.700372in}}{\pgfqpoint{3.536753in}{0.696254in}}%
\pgfpathcurveto{\pgfqpoint{3.540871in}{0.692136in}}{\pgfqpoint{3.546458in}{0.689822in}}{\pgfqpoint{3.552281in}{0.689822in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630119in}{0.590294in}}%
\pgfpathcurveto{\pgfqpoint{2.635943in}{0.590294in}}{\pgfqpoint{2.641529in}{0.592608in}}{\pgfqpoint{2.645647in}{0.596726in}}%
\pgfpathcurveto{\pgfqpoint{2.649765in}{0.600844in}}{\pgfqpoint{2.652079in}{0.606430in}}{\pgfqpoint{2.652079in}{0.612254in}}%
\pgfpathcurveto{\pgfqpoint{2.652079in}{0.618078in}}{\pgfqpoint{2.649765in}{0.623664in}}{\pgfqpoint{2.645647in}{0.627782in}}%
\pgfpathcurveto{\pgfqpoint{2.641529in}{0.631900in}}{\pgfqpoint{2.635943in}{0.634214in}}{\pgfqpoint{2.630119in}{0.634214in}}%
\pgfpathcurveto{\pgfqpoint{2.624295in}{0.634214in}}{\pgfqpoint{2.618709in}{0.631900in}}{\pgfqpoint{2.614590in}{0.627782in}}%
\pgfpathcurveto{\pgfqpoint{2.610472in}{0.623664in}}{\pgfqpoint{2.608158in}{0.618078in}}{\pgfqpoint{2.608158in}{0.612254in}}%
\pgfpathcurveto{\pgfqpoint{2.608158in}{0.606430in}}{\pgfqpoint{2.610472in}{0.600844in}}{\pgfqpoint{2.614590in}{0.596726in}}%
\pgfpathcurveto{\pgfqpoint{2.618709in}{0.592608in}}{\pgfqpoint{2.624295in}{0.590294in}}{\pgfqpoint{2.630119in}{0.590294in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492847in}{0.717748in}}%
\pgfpathcurveto{\pgfqpoint{2.498671in}{0.717748in}}{\pgfqpoint{2.504258in}{0.720062in}}{\pgfqpoint{2.508376in}{0.724180in}}%
\pgfpathcurveto{\pgfqpoint{2.512494in}{0.728298in}}{\pgfqpoint{2.514808in}{0.733885in}}{\pgfqpoint{2.514808in}{0.739708in}}%
\pgfpathcurveto{\pgfqpoint{2.514808in}{0.745532in}}{\pgfqpoint{2.512494in}{0.751119in}}{\pgfqpoint{2.508376in}{0.755237in}}%
\pgfpathcurveto{\pgfqpoint{2.504258in}{0.759355in}}{\pgfqpoint{2.498671in}{0.761669in}}{\pgfqpoint{2.492847in}{0.761669in}}%
\pgfpathcurveto{\pgfqpoint{2.487023in}{0.761669in}}{\pgfqpoint{2.481437in}{0.759355in}}{\pgfqpoint{2.477319in}{0.755237in}}%
\pgfpathcurveto{\pgfqpoint{2.473201in}{0.751119in}}{\pgfqpoint{2.470887in}{0.745532in}}{\pgfqpoint{2.470887in}{0.739708in}}%
\pgfpathcurveto{\pgfqpoint{2.470887in}{0.733885in}}{\pgfqpoint{2.473201in}{0.728298in}}{\pgfqpoint{2.477319in}{0.724180in}}%
\pgfpathcurveto{\pgfqpoint{2.481437in}{0.720062in}}{\pgfqpoint{2.487023in}{0.717748in}}{\pgfqpoint{2.492847in}{0.717748in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948631in}{0.706227in}}%
\pgfpathcurveto{\pgfqpoint{2.954455in}{0.706227in}}{\pgfqpoint{2.960042in}{0.708541in}}{\pgfqpoint{2.964160in}{0.712659in}}%
\pgfpathcurveto{\pgfqpoint{2.968278in}{0.716778in}}{\pgfqpoint{2.970592in}{0.722364in}}{\pgfqpoint{2.970592in}{0.728188in}}%
\pgfpathcurveto{\pgfqpoint{2.970592in}{0.734012in}}{\pgfqpoint{2.968278in}{0.739598in}}{\pgfqpoint{2.964160in}{0.743716in}}%
\pgfpathcurveto{\pgfqpoint{2.960042in}{0.747834in}}{\pgfqpoint{2.954455in}{0.750148in}}{\pgfqpoint{2.948631in}{0.750148in}}%
\pgfpathcurveto{\pgfqpoint{2.942807in}{0.750148in}}{\pgfqpoint{2.937221in}{0.747834in}}{\pgfqpoint{2.933103in}{0.743716in}}%
\pgfpathcurveto{\pgfqpoint{2.928985in}{0.739598in}}{\pgfqpoint{2.926671in}{0.734012in}}{\pgfqpoint{2.926671in}{0.728188in}}%
\pgfpathcurveto{\pgfqpoint{2.926671in}{0.722364in}}{\pgfqpoint{2.928985in}{0.716778in}}{\pgfqpoint{2.933103in}{0.712659in}}%
\pgfpathcurveto{\pgfqpoint{2.937221in}{0.708541in}}{\pgfqpoint{2.942807in}{0.706227in}}{\pgfqpoint{2.948631in}{0.706227in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166817in}{0.930923in}}%
\pgfpathcurveto{\pgfqpoint{3.172641in}{0.930923in}}{\pgfqpoint{3.178227in}{0.933237in}}{\pgfqpoint{3.182345in}{0.937355in}}%
\pgfpathcurveto{\pgfqpoint{3.186463in}{0.941473in}}{\pgfqpoint{3.188777in}{0.947060in}}{\pgfqpoint{3.188777in}{0.952884in}}%
\pgfpathcurveto{\pgfqpoint{3.188777in}{0.958707in}}{\pgfqpoint{3.186463in}{0.964294in}}{\pgfqpoint{3.182345in}{0.968412in}}%
\pgfpathcurveto{\pgfqpoint{3.178227in}{0.972530in}}{\pgfqpoint{3.172641in}{0.974844in}}{\pgfqpoint{3.166817in}{0.974844in}}%
\pgfpathcurveto{\pgfqpoint{3.160993in}{0.974844in}}{\pgfqpoint{3.155407in}{0.972530in}}{\pgfqpoint{3.151289in}{0.968412in}}%
\pgfpathcurveto{\pgfqpoint{3.147170in}{0.964294in}}{\pgfqpoint{3.144857in}{0.958707in}}{\pgfqpoint{3.144857in}{0.952884in}}%
\pgfpathcurveto{\pgfqpoint{3.144857in}{0.947060in}}{\pgfqpoint{3.147170in}{0.941473in}}{\pgfqpoint{3.151289in}{0.937355in}}%
\pgfpathcurveto{\pgfqpoint{3.155407in}{0.933237in}}{\pgfqpoint{3.160993in}{0.930923in}}{\pgfqpoint{3.166817in}{0.930923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598741in}{0.522179in}}%
\pgfpathcurveto{\pgfqpoint{2.604565in}{0.522179in}}{\pgfqpoint{2.610151in}{0.524493in}}{\pgfqpoint{2.614269in}{0.528611in}}%
\pgfpathcurveto{\pgfqpoint{2.618387in}{0.532729in}}{\pgfqpoint{2.620701in}{0.538315in}}{\pgfqpoint{2.620701in}{0.544139in}}%
\pgfpathcurveto{\pgfqpoint{2.620701in}{0.549963in}}{\pgfqpoint{2.618387in}{0.555549in}}{\pgfqpoint{2.614269in}{0.559667in}}%
\pgfpathcurveto{\pgfqpoint{2.610151in}{0.563786in}}{\pgfqpoint{2.604565in}{0.566100in}}{\pgfqpoint{2.598741in}{0.566100in}}%
\pgfpathcurveto{\pgfqpoint{2.592917in}{0.566100in}}{\pgfqpoint{2.587331in}{0.563786in}}{\pgfqpoint{2.583212in}{0.559667in}}%
\pgfpathcurveto{\pgfqpoint{2.579094in}{0.555549in}}{\pgfqpoint{2.576780in}{0.549963in}}{\pgfqpoint{2.576780in}{0.544139in}}%
\pgfpathcurveto{\pgfqpoint{2.576780in}{0.538315in}}{\pgfqpoint{2.579094in}{0.532729in}}{\pgfqpoint{2.583212in}{0.528611in}}%
\pgfpathcurveto{\pgfqpoint{2.587331in}{0.524493in}}{\pgfqpoint{2.592917in}{0.522179in}}{\pgfqpoint{2.598741in}{0.522179in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262033in}{0.951027in}}%
\pgfpathcurveto{\pgfqpoint{3.267857in}{0.951027in}}{\pgfqpoint{3.273443in}{0.953341in}}{\pgfqpoint{3.277561in}{0.957459in}}%
\pgfpathcurveto{\pgfqpoint{3.281679in}{0.961577in}}{\pgfqpoint{3.283993in}{0.967163in}}{\pgfqpoint{3.283993in}{0.972987in}}%
\pgfpathcurveto{\pgfqpoint{3.283993in}{0.978811in}}{\pgfqpoint{3.281679in}{0.984397in}}{\pgfqpoint{3.277561in}{0.988515in}}%
\pgfpathcurveto{\pgfqpoint{3.273443in}{0.992633in}}{\pgfqpoint{3.267857in}{0.994947in}}{\pgfqpoint{3.262033in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{3.256209in}{0.994947in}}{\pgfqpoint{3.250622in}{0.992633in}}{\pgfqpoint{3.246504in}{0.988515in}}%
\pgfpathcurveto{\pgfqpoint{3.242386in}{0.984397in}}{\pgfqpoint{3.240072in}{0.978811in}}{\pgfqpoint{3.240072in}{0.972987in}}%
\pgfpathcurveto{\pgfqpoint{3.240072in}{0.967163in}}{\pgfqpoint{3.242386in}{0.961577in}}{\pgfqpoint{3.246504in}{0.957459in}}%
\pgfpathcurveto{\pgfqpoint{3.250622in}{0.953341in}}{\pgfqpoint{3.256209in}{0.951027in}}{\pgfqpoint{3.262033in}{0.951027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539104in}{0.590359in}}%
\pgfpathcurveto{\pgfqpoint{2.544928in}{0.590359in}}{\pgfqpoint{2.550514in}{0.592673in}}{\pgfqpoint{2.554632in}{0.596791in}}%
\pgfpathcurveto{\pgfqpoint{2.558750in}{0.600909in}}{\pgfqpoint{2.561064in}{0.606495in}}{\pgfqpoint{2.561064in}{0.612319in}}%
\pgfpathcurveto{\pgfqpoint{2.561064in}{0.618143in}}{\pgfqpoint{2.558750in}{0.623729in}}{\pgfqpoint{2.554632in}{0.627848in}}%
\pgfpathcurveto{\pgfqpoint{2.550514in}{0.631966in}}{\pgfqpoint{2.544928in}{0.634280in}}{\pgfqpoint{2.539104in}{0.634280in}}%
\pgfpathcurveto{\pgfqpoint{2.533280in}{0.634280in}}{\pgfqpoint{2.527694in}{0.631966in}}{\pgfqpoint{2.523576in}{0.627848in}}%
\pgfpathcurveto{\pgfqpoint{2.519458in}{0.623729in}}{\pgfqpoint{2.517144in}{0.618143in}}{\pgfqpoint{2.517144in}{0.612319in}}%
\pgfpathcurveto{\pgfqpoint{2.517144in}{0.606495in}}{\pgfqpoint{2.519458in}{0.600909in}}{\pgfqpoint{2.523576in}{0.596791in}}%
\pgfpathcurveto{\pgfqpoint{2.527694in}{0.592673in}}{\pgfqpoint{2.533280in}{0.590359in}}{\pgfqpoint{2.539104in}{0.590359in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515595in}{0.702480in}}%
\pgfpathcurveto{\pgfqpoint{3.521419in}{0.702480in}}{\pgfqpoint{3.527005in}{0.704794in}}{\pgfqpoint{3.531123in}{0.708912in}}%
\pgfpathcurveto{\pgfqpoint{3.535241in}{0.713030in}}{\pgfqpoint{3.537555in}{0.718616in}}{\pgfqpoint{3.537555in}{0.724440in}}%
\pgfpathcurveto{\pgfqpoint{3.537555in}{0.730264in}}{\pgfqpoint{3.535241in}{0.735850in}}{\pgfqpoint{3.531123in}{0.739968in}}%
\pgfpathcurveto{\pgfqpoint{3.527005in}{0.744086in}}{\pgfqpoint{3.521419in}{0.746400in}}{\pgfqpoint{3.515595in}{0.746400in}}%
\pgfpathcurveto{\pgfqpoint{3.509771in}{0.746400in}}{\pgfqpoint{3.504185in}{0.744086in}}{\pgfqpoint{3.500067in}{0.739968in}}%
\pgfpathcurveto{\pgfqpoint{3.495948in}{0.735850in}}{\pgfqpoint{3.493635in}{0.730264in}}{\pgfqpoint{3.493635in}{0.724440in}}%
\pgfpathcurveto{\pgfqpoint{3.493635in}{0.718616in}}{\pgfqpoint{3.495948in}{0.713030in}}{\pgfqpoint{3.500067in}{0.708912in}}%
\pgfpathcurveto{\pgfqpoint{3.504185in}{0.704794in}}{\pgfqpoint{3.509771in}{0.702480in}}{\pgfqpoint{3.515595in}{0.702480in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838740in}{0.583482in}}%
\pgfpathcurveto{\pgfqpoint{2.844564in}{0.583482in}}{\pgfqpoint{2.850150in}{0.585796in}}{\pgfqpoint{2.854268in}{0.589914in}}%
\pgfpathcurveto{\pgfqpoint{2.858386in}{0.594032in}}{\pgfqpoint{2.860700in}{0.599618in}}{\pgfqpoint{2.860700in}{0.605442in}}%
\pgfpathcurveto{\pgfqpoint{2.860700in}{0.611266in}}{\pgfqpoint{2.858386in}{0.616852in}}{\pgfqpoint{2.854268in}{0.620970in}}%
\pgfpathcurveto{\pgfqpoint{2.850150in}{0.625089in}}{\pgfqpoint{2.844564in}{0.627402in}}{\pgfqpoint{2.838740in}{0.627402in}}%
\pgfpathcurveto{\pgfqpoint{2.832916in}{0.627402in}}{\pgfqpoint{2.827330in}{0.625089in}}{\pgfqpoint{2.823212in}{0.620970in}}%
\pgfpathcurveto{\pgfqpoint{2.819094in}{0.616852in}}{\pgfqpoint{2.816780in}{0.611266in}}{\pgfqpoint{2.816780in}{0.605442in}}%
\pgfpathcurveto{\pgfqpoint{2.816780in}{0.599618in}}{\pgfqpoint{2.819094in}{0.594032in}}{\pgfqpoint{2.823212in}{0.589914in}}%
\pgfpathcurveto{\pgfqpoint{2.827330in}{0.585796in}}{\pgfqpoint{2.832916in}{0.583482in}}{\pgfqpoint{2.838740in}{0.583482in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009227in}{0.891587in}}%
\pgfpathcurveto{\pgfqpoint{3.015051in}{0.891587in}}{\pgfqpoint{3.020637in}{0.893901in}}{\pgfqpoint{3.024755in}{0.898019in}}%
\pgfpathcurveto{\pgfqpoint{3.028873in}{0.902137in}}{\pgfqpoint{3.031187in}{0.907723in}}{\pgfqpoint{3.031187in}{0.913547in}}%
\pgfpathcurveto{\pgfqpoint{3.031187in}{0.919371in}}{\pgfqpoint{3.028873in}{0.924958in}}{\pgfqpoint{3.024755in}{0.929076in}}%
\pgfpathcurveto{\pgfqpoint{3.020637in}{0.933194in}}{\pgfqpoint{3.015051in}{0.935508in}}{\pgfqpoint{3.009227in}{0.935508in}}%
\pgfpathcurveto{\pgfqpoint{3.003403in}{0.935508in}}{\pgfqpoint{2.997817in}{0.933194in}}{\pgfqpoint{2.993699in}{0.929076in}}%
\pgfpathcurveto{\pgfqpoint{2.989580in}{0.924958in}}{\pgfqpoint{2.987267in}{0.919371in}}{\pgfqpoint{2.987267in}{0.913547in}}%
\pgfpathcurveto{\pgfqpoint{2.987267in}{0.907723in}}{\pgfqpoint{2.989580in}{0.902137in}}{\pgfqpoint{2.993699in}{0.898019in}}%
\pgfpathcurveto{\pgfqpoint{2.997817in}{0.893901in}}{\pgfqpoint{3.003403in}{0.891587in}}{\pgfqpoint{3.009227in}{0.891587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353049in}{1.031111in}}%
\pgfpathcurveto{\pgfqpoint{2.358873in}{1.031111in}}{\pgfqpoint{2.364459in}{1.033425in}}{\pgfqpoint{2.368577in}{1.037543in}}%
\pgfpathcurveto{\pgfqpoint{2.372696in}{1.041662in}}{\pgfqpoint{2.375009in}{1.047248in}}{\pgfqpoint{2.375009in}{1.053072in}}%
\pgfpathcurveto{\pgfqpoint{2.375009in}{1.058896in}}{\pgfqpoint{2.372696in}{1.064482in}}{\pgfqpoint{2.368577in}{1.068600in}}%
\pgfpathcurveto{\pgfqpoint{2.364459in}{1.072718in}}{\pgfqpoint{2.358873in}{1.075032in}}{\pgfqpoint{2.353049in}{1.075032in}}%
\pgfpathcurveto{\pgfqpoint{2.347225in}{1.075032in}}{\pgfqpoint{2.341639in}{1.072718in}}{\pgfqpoint{2.337521in}{1.068600in}}%
\pgfpathcurveto{\pgfqpoint{2.333403in}{1.064482in}}{\pgfqpoint{2.331089in}{1.058896in}}{\pgfqpoint{2.331089in}{1.053072in}}%
\pgfpathcurveto{\pgfqpoint{2.331089in}{1.047248in}}{\pgfqpoint{2.333403in}{1.041662in}}{\pgfqpoint{2.337521in}{1.037543in}}%
\pgfpathcurveto{\pgfqpoint{2.341639in}{1.033425in}}{\pgfqpoint{2.347225in}{1.031111in}}{\pgfqpoint{2.353049in}{1.031111in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050201in}{0.960271in}}%
\pgfpathcurveto{\pgfqpoint{2.056025in}{0.960271in}}{\pgfqpoint{2.061611in}{0.962585in}}{\pgfqpoint{2.065729in}{0.966703in}}%
\pgfpathcurveto{\pgfqpoint{2.069847in}{0.970821in}}{\pgfqpoint{2.072161in}{0.976407in}}{\pgfqpoint{2.072161in}{0.982231in}}%
\pgfpathcurveto{\pgfqpoint{2.072161in}{0.988055in}}{\pgfqpoint{2.069847in}{0.993641in}}{\pgfqpoint{2.065729in}{0.997759in}}%
\pgfpathcurveto{\pgfqpoint{2.061611in}{1.001877in}}{\pgfqpoint{2.056025in}{1.004191in}}{\pgfqpoint{2.050201in}{1.004191in}}%
\pgfpathcurveto{\pgfqpoint{2.044377in}{1.004191in}}{\pgfqpoint{2.038791in}{1.001877in}}{\pgfqpoint{2.034672in}{0.997759in}}%
\pgfpathcurveto{\pgfqpoint{2.030554in}{0.993641in}}{\pgfqpoint{2.028240in}{0.988055in}}{\pgfqpoint{2.028240in}{0.982231in}}%
\pgfpathcurveto{\pgfqpoint{2.028240in}{0.976407in}}{\pgfqpoint{2.030554in}{0.970821in}}{\pgfqpoint{2.034672in}{0.966703in}}%
\pgfpathcurveto{\pgfqpoint{2.038791in}{0.962585in}}{\pgfqpoint{2.044377in}{0.960271in}}{\pgfqpoint{2.050201in}{0.960271in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809451in}{0.393382in}}%
\pgfpathcurveto{\pgfqpoint{2.815275in}{0.393382in}}{\pgfqpoint{2.820861in}{0.395696in}}{\pgfqpoint{2.824979in}{0.399814in}}%
\pgfpathcurveto{\pgfqpoint{2.829097in}{0.403932in}}{\pgfqpoint{2.831411in}{0.409518in}}{\pgfqpoint{2.831411in}{0.415342in}}%
\pgfpathcurveto{\pgfqpoint{2.831411in}{0.421166in}}{\pgfqpoint{2.829097in}{0.426752in}}{\pgfqpoint{2.824979in}{0.430871in}}%
\pgfpathcurveto{\pgfqpoint{2.820861in}{0.434989in}}{\pgfqpoint{2.815275in}{0.437303in}}{\pgfqpoint{2.809451in}{0.437303in}}%
\pgfpathcurveto{\pgfqpoint{2.803627in}{0.437303in}}{\pgfqpoint{2.798040in}{0.434989in}}{\pgfqpoint{2.793922in}{0.430871in}}%
\pgfpathcurveto{\pgfqpoint{2.789804in}{0.426752in}}{\pgfqpoint{2.787490in}{0.421166in}}{\pgfqpoint{2.787490in}{0.415342in}}%
\pgfpathcurveto{\pgfqpoint{2.787490in}{0.409518in}}{\pgfqpoint{2.789804in}{0.403932in}}{\pgfqpoint{2.793922in}{0.399814in}}%
\pgfpathcurveto{\pgfqpoint{2.798040in}{0.395696in}}{\pgfqpoint{2.803627in}{0.393382in}}{\pgfqpoint{2.809451in}{0.393382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261146in}{1.042060in}}%
\pgfpathcurveto{\pgfqpoint{2.266969in}{1.042060in}}{\pgfqpoint{2.272556in}{1.044374in}}{\pgfqpoint{2.276674in}{1.048492in}}%
\pgfpathcurveto{\pgfqpoint{2.280792in}{1.052610in}}{\pgfqpoint{2.283106in}{1.058196in}}{\pgfqpoint{2.283106in}{1.064020in}}%
\pgfpathcurveto{\pgfqpoint{2.283106in}{1.069844in}}{\pgfqpoint{2.280792in}{1.075430in}}{\pgfqpoint{2.276674in}{1.079548in}}%
\pgfpathcurveto{\pgfqpoint{2.272556in}{1.083666in}}{\pgfqpoint{2.266969in}{1.085980in}}{\pgfqpoint{2.261146in}{1.085980in}}%
\pgfpathcurveto{\pgfqpoint{2.255322in}{1.085980in}}{\pgfqpoint{2.249735in}{1.083666in}}{\pgfqpoint{2.245617in}{1.079548in}}%
\pgfpathcurveto{\pgfqpoint{2.241499in}{1.075430in}}{\pgfqpoint{2.239185in}{1.069844in}}{\pgfqpoint{2.239185in}{1.064020in}}%
\pgfpathcurveto{\pgfqpoint{2.239185in}{1.058196in}}{\pgfqpoint{2.241499in}{1.052610in}}{\pgfqpoint{2.245617in}{1.048492in}}%
\pgfpathcurveto{\pgfqpoint{2.249735in}{1.044374in}}{\pgfqpoint{2.255322in}{1.042060in}}{\pgfqpoint{2.261146in}{1.042060in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445109in}{0.844096in}}%
\pgfpathcurveto{\pgfqpoint{3.450933in}{0.844096in}}{\pgfqpoint{3.456520in}{0.846410in}}{\pgfqpoint{3.460638in}{0.850528in}}%
\pgfpathcurveto{\pgfqpoint{3.464756in}{0.854646in}}{\pgfqpoint{3.467070in}{0.860233in}}{\pgfqpoint{3.467070in}{0.866057in}}%
\pgfpathcurveto{\pgfqpoint{3.467070in}{0.871880in}}{\pgfqpoint{3.464756in}{0.877467in}}{\pgfqpoint{3.460638in}{0.881585in}}%
\pgfpathcurveto{\pgfqpoint{3.456520in}{0.885703in}}{\pgfqpoint{3.450933in}{0.888017in}}{\pgfqpoint{3.445109in}{0.888017in}}%
\pgfpathcurveto{\pgfqpoint{3.439285in}{0.888017in}}{\pgfqpoint{3.433699in}{0.885703in}}{\pgfqpoint{3.429581in}{0.881585in}}%
\pgfpathcurveto{\pgfqpoint{3.425463in}{0.877467in}}{\pgfqpoint{3.423149in}{0.871880in}}{\pgfqpoint{3.423149in}{0.866057in}}%
\pgfpathcurveto{\pgfqpoint{3.423149in}{0.860233in}}{\pgfqpoint{3.425463in}{0.854646in}}{\pgfqpoint{3.429581in}{0.850528in}}%
\pgfpathcurveto{\pgfqpoint{3.433699in}{0.846410in}}{\pgfqpoint{3.439285in}{0.844096in}}{\pgfqpoint{3.445109in}{0.844096in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815217in}{0.491137in}}%
\pgfpathcurveto{\pgfqpoint{2.821041in}{0.491137in}}{\pgfqpoint{2.826627in}{0.493451in}}{\pgfqpoint{2.830745in}{0.497569in}}%
\pgfpathcurveto{\pgfqpoint{2.834863in}{0.501687in}}{\pgfqpoint{2.837177in}{0.507273in}}{\pgfqpoint{2.837177in}{0.513097in}}%
\pgfpathcurveto{\pgfqpoint{2.837177in}{0.518921in}}{\pgfqpoint{2.834863in}{0.524507in}}{\pgfqpoint{2.830745in}{0.528625in}}%
\pgfpathcurveto{\pgfqpoint{2.826627in}{0.532744in}}{\pgfqpoint{2.821041in}{0.535057in}}{\pgfqpoint{2.815217in}{0.535057in}}%
\pgfpathcurveto{\pgfqpoint{2.809393in}{0.535057in}}{\pgfqpoint{2.803807in}{0.532744in}}{\pgfqpoint{2.799689in}{0.528625in}}%
\pgfpathcurveto{\pgfqpoint{2.795571in}{0.524507in}}{\pgfqpoint{2.793257in}{0.518921in}}{\pgfqpoint{2.793257in}{0.513097in}}%
\pgfpathcurveto{\pgfqpoint{2.793257in}{0.507273in}}{\pgfqpoint{2.795571in}{0.501687in}}{\pgfqpoint{2.799689in}{0.497569in}}%
\pgfpathcurveto{\pgfqpoint{2.803807in}{0.493451in}}{\pgfqpoint{2.809393in}{0.491137in}}{\pgfqpoint{2.815217in}{0.491137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208264in}{1.043496in}}%
\pgfpathcurveto{\pgfqpoint{2.214088in}{1.043496in}}{\pgfqpoint{2.219674in}{1.045810in}}{\pgfqpoint{2.223792in}{1.049928in}}%
\pgfpathcurveto{\pgfqpoint{2.227910in}{1.054046in}}{\pgfqpoint{2.230224in}{1.059632in}}{\pgfqpoint{2.230224in}{1.065456in}}%
\pgfpathcurveto{\pgfqpoint{2.230224in}{1.071280in}}{\pgfqpoint{2.227910in}{1.076866in}}{\pgfqpoint{2.223792in}{1.080984in}}%
\pgfpathcurveto{\pgfqpoint{2.219674in}{1.085102in}}{\pgfqpoint{2.214088in}{1.087416in}}{\pgfqpoint{2.208264in}{1.087416in}}%
\pgfpathcurveto{\pgfqpoint{2.202440in}{1.087416in}}{\pgfqpoint{2.196854in}{1.085102in}}{\pgfqpoint{2.192736in}{1.080984in}}%
\pgfpathcurveto{\pgfqpoint{2.188617in}{1.076866in}}{\pgfqpoint{2.186304in}{1.071280in}}{\pgfqpoint{2.186304in}{1.065456in}}%
\pgfpathcurveto{\pgfqpoint{2.186304in}{1.059632in}}{\pgfqpoint{2.188617in}{1.054046in}}{\pgfqpoint{2.192736in}{1.049928in}}%
\pgfpathcurveto{\pgfqpoint{2.196854in}{1.045810in}}{\pgfqpoint{2.202440in}{1.043496in}}{\pgfqpoint{2.208264in}{1.043496in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755327in}{0.487598in}}%
\pgfpathcurveto{\pgfqpoint{2.761151in}{0.487598in}}{\pgfqpoint{2.766737in}{0.489912in}}{\pgfqpoint{2.770855in}{0.494030in}}%
\pgfpathcurveto{\pgfqpoint{2.774974in}{0.498148in}}{\pgfqpoint{2.777287in}{0.503734in}}{\pgfqpoint{2.777287in}{0.509558in}}%
\pgfpathcurveto{\pgfqpoint{2.777287in}{0.515382in}}{\pgfqpoint{2.774974in}{0.520968in}}{\pgfqpoint{2.770855in}{0.525086in}}%
\pgfpathcurveto{\pgfqpoint{2.766737in}{0.529204in}}{\pgfqpoint{2.761151in}{0.531518in}}{\pgfqpoint{2.755327in}{0.531518in}}%
\pgfpathcurveto{\pgfqpoint{2.749503in}{0.531518in}}{\pgfqpoint{2.743917in}{0.529204in}}{\pgfqpoint{2.739799in}{0.525086in}}%
\pgfpathcurveto{\pgfqpoint{2.735681in}{0.520968in}}{\pgfqpoint{2.733367in}{0.515382in}}{\pgfqpoint{2.733367in}{0.509558in}}%
\pgfpathcurveto{\pgfqpoint{2.733367in}{0.503734in}}{\pgfqpoint{2.735681in}{0.498148in}}{\pgfqpoint{2.739799in}{0.494030in}}%
\pgfpathcurveto{\pgfqpoint{2.743917in}{0.489912in}}{\pgfqpoint{2.749503in}{0.487598in}}{\pgfqpoint{2.755327in}{0.487598in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865606in}{0.376410in}}%
\pgfpathcurveto{\pgfqpoint{2.871430in}{0.376410in}}{\pgfqpoint{2.877016in}{0.378724in}}{\pgfqpoint{2.881134in}{0.382842in}}%
\pgfpathcurveto{\pgfqpoint{2.885252in}{0.386960in}}{\pgfqpoint{2.887566in}{0.392546in}}{\pgfqpoint{2.887566in}{0.398370in}}%
\pgfpathcurveto{\pgfqpoint{2.887566in}{0.404194in}}{\pgfqpoint{2.885252in}{0.409780in}}{\pgfqpoint{2.881134in}{0.413899in}}%
\pgfpathcurveto{\pgfqpoint{2.877016in}{0.418017in}}{\pgfqpoint{2.871430in}{0.420331in}}{\pgfqpoint{2.865606in}{0.420331in}}%
\pgfpathcurveto{\pgfqpoint{2.859782in}{0.420331in}}{\pgfqpoint{2.854196in}{0.418017in}}{\pgfqpoint{2.850077in}{0.413899in}}%
\pgfpathcurveto{\pgfqpoint{2.845959in}{0.409780in}}{\pgfqpoint{2.843645in}{0.404194in}}{\pgfqpoint{2.843645in}{0.398370in}}%
\pgfpathcurveto{\pgfqpoint{2.843645in}{0.392546in}}{\pgfqpoint{2.845959in}{0.386960in}}{\pgfqpoint{2.850077in}{0.382842in}}%
\pgfpathcurveto{\pgfqpoint{2.854196in}{0.378724in}}{\pgfqpoint{2.859782in}{0.376410in}}{\pgfqpoint{2.865606in}{0.376410in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135463in}{1.014482in}}%
\pgfpathcurveto{\pgfqpoint{3.141287in}{1.014482in}}{\pgfqpoint{3.146873in}{1.016796in}}{\pgfqpoint{3.150991in}{1.020914in}}%
\pgfpathcurveto{\pgfqpoint{3.155109in}{1.025032in}}{\pgfqpoint{3.157423in}{1.030619in}}{\pgfqpoint{3.157423in}{1.036442in}}%
\pgfpathcurveto{\pgfqpoint{3.157423in}{1.042266in}}{\pgfqpoint{3.155109in}{1.047853in}}{\pgfqpoint{3.150991in}{1.051971in}}%
\pgfpathcurveto{\pgfqpoint{3.146873in}{1.056089in}}{\pgfqpoint{3.141287in}{1.058403in}}{\pgfqpoint{3.135463in}{1.058403in}}%
\pgfpathcurveto{\pgfqpoint{3.129639in}{1.058403in}}{\pgfqpoint{3.124053in}{1.056089in}}{\pgfqpoint{3.119935in}{1.051971in}}%
\pgfpathcurveto{\pgfqpoint{3.115816in}{1.047853in}}{\pgfqpoint{3.113503in}{1.042266in}}{\pgfqpoint{3.113503in}{1.036442in}}%
\pgfpathcurveto{\pgfqpoint{3.113503in}{1.030619in}}{\pgfqpoint{3.115816in}{1.025032in}}{\pgfqpoint{3.119935in}{1.020914in}}%
\pgfpathcurveto{\pgfqpoint{3.124053in}{1.016796in}}{\pgfqpoint{3.129639in}{1.014482in}}{\pgfqpoint{3.135463in}{1.014482in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270080in}{1.069257in}}%
\pgfpathcurveto{\pgfqpoint{2.275904in}{1.069257in}}{\pgfqpoint{2.281490in}{1.071571in}}{\pgfqpoint{2.285608in}{1.075689in}}%
\pgfpathcurveto{\pgfqpoint{2.289727in}{1.079807in}}{\pgfqpoint{2.292040in}{1.085394in}}{\pgfqpoint{2.292040in}{1.091217in}}%
\pgfpathcurveto{\pgfqpoint{2.292040in}{1.097041in}}{\pgfqpoint{2.289727in}{1.102628in}}{\pgfqpoint{2.285608in}{1.106746in}}%
\pgfpathcurveto{\pgfqpoint{2.281490in}{1.110864in}}{\pgfqpoint{2.275904in}{1.113178in}}{\pgfqpoint{2.270080in}{1.113178in}}%
\pgfpathcurveto{\pgfqpoint{2.264256in}{1.113178in}}{\pgfqpoint{2.258670in}{1.110864in}}{\pgfqpoint{2.254552in}{1.106746in}}%
\pgfpathcurveto{\pgfqpoint{2.250434in}{1.102628in}}{\pgfqpoint{2.248120in}{1.097041in}}{\pgfqpoint{2.248120in}{1.091217in}}%
\pgfpathcurveto{\pgfqpoint{2.248120in}{1.085394in}}{\pgfqpoint{2.250434in}{1.079807in}}{\pgfqpoint{2.254552in}{1.075689in}}%
\pgfpathcurveto{\pgfqpoint{2.258670in}{1.071571in}}{\pgfqpoint{2.264256in}{1.069257in}}{\pgfqpoint{2.270080in}{1.069257in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321121in}{1.039268in}}%
\pgfpathcurveto{\pgfqpoint{2.326945in}{1.039268in}}{\pgfqpoint{2.332532in}{1.041581in}}{\pgfqpoint{2.336650in}{1.045700in}}%
\pgfpathcurveto{\pgfqpoint{2.340768in}{1.049818in}}{\pgfqpoint{2.343082in}{1.055404in}}{\pgfqpoint{2.343082in}{1.061228in}}%
\pgfpathcurveto{\pgfqpoint{2.343082in}{1.067052in}}{\pgfqpoint{2.340768in}{1.072638in}}{\pgfqpoint{2.336650in}{1.076756in}}%
\pgfpathcurveto{\pgfqpoint{2.332532in}{1.080874in}}{\pgfqpoint{2.326945in}{1.083188in}}{\pgfqpoint{2.321121in}{1.083188in}}%
\pgfpathcurveto{\pgfqpoint{2.315298in}{1.083188in}}{\pgfqpoint{2.309711in}{1.080874in}}{\pgfqpoint{2.305593in}{1.076756in}}%
\pgfpathcurveto{\pgfqpoint{2.301475in}{1.072638in}}{\pgfqpoint{2.299161in}{1.067052in}}{\pgfqpoint{2.299161in}{1.061228in}}%
\pgfpathcurveto{\pgfqpoint{2.299161in}{1.055404in}}{\pgfqpoint{2.301475in}{1.049818in}}{\pgfqpoint{2.305593in}{1.045700in}}%
\pgfpathcurveto{\pgfqpoint{2.309711in}{1.041581in}}{\pgfqpoint{2.315298in}{1.039268in}}{\pgfqpoint{2.321121in}{1.039268in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302365in}{0.937424in}}%
\pgfpathcurveto{\pgfqpoint{2.308188in}{0.937424in}}{\pgfqpoint{2.313775in}{0.939738in}}{\pgfqpoint{2.317893in}{0.943856in}}%
\pgfpathcurveto{\pgfqpoint{2.322011in}{0.947975in}}{\pgfqpoint{2.324325in}{0.953561in}}{\pgfqpoint{2.324325in}{0.959385in}}%
\pgfpathcurveto{\pgfqpoint{2.324325in}{0.965209in}}{\pgfqpoint{2.322011in}{0.970795in}}{\pgfqpoint{2.317893in}{0.974913in}}%
\pgfpathcurveto{\pgfqpoint{2.313775in}{0.979031in}}{\pgfqpoint{2.308188in}{0.981345in}}{\pgfqpoint{2.302365in}{0.981345in}}%
\pgfpathcurveto{\pgfqpoint{2.296541in}{0.981345in}}{\pgfqpoint{2.290954in}{0.979031in}}{\pgfqpoint{2.286836in}{0.974913in}}%
\pgfpathcurveto{\pgfqpoint{2.282718in}{0.970795in}}{\pgfqpoint{2.280404in}{0.965209in}}{\pgfqpoint{2.280404in}{0.959385in}}%
\pgfpathcurveto{\pgfqpoint{2.280404in}{0.953561in}}{\pgfqpoint{2.282718in}{0.947975in}}{\pgfqpoint{2.286836in}{0.943856in}}%
\pgfpathcurveto{\pgfqpoint{2.290954in}{0.939738in}}{\pgfqpoint{2.296541in}{0.937424in}}{\pgfqpoint{2.302365in}{0.937424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420335in}{0.898876in}}%
\pgfpathcurveto{\pgfqpoint{2.426159in}{0.898876in}}{\pgfqpoint{2.431745in}{0.901190in}}{\pgfqpoint{2.435863in}{0.905308in}}%
\pgfpathcurveto{\pgfqpoint{2.439981in}{0.909426in}}{\pgfqpoint{2.442295in}{0.915012in}}{\pgfqpoint{2.442295in}{0.920836in}}%
\pgfpathcurveto{\pgfqpoint{2.442295in}{0.926660in}}{\pgfqpoint{2.439981in}{0.932246in}}{\pgfqpoint{2.435863in}{0.936365in}}%
\pgfpathcurveto{\pgfqpoint{2.431745in}{0.940483in}}{\pgfqpoint{2.426159in}{0.942797in}}{\pgfqpoint{2.420335in}{0.942797in}}%
\pgfpathcurveto{\pgfqpoint{2.414511in}{0.942797in}}{\pgfqpoint{2.408925in}{0.940483in}}{\pgfqpoint{2.404806in}{0.936365in}}%
\pgfpathcurveto{\pgfqpoint{2.400688in}{0.932246in}}{\pgfqpoint{2.398374in}{0.926660in}}{\pgfqpoint{2.398374in}{0.920836in}}%
\pgfpathcurveto{\pgfqpoint{2.398374in}{0.915012in}}{\pgfqpoint{2.400688in}{0.909426in}}{\pgfqpoint{2.404806in}{0.905308in}}%
\pgfpathcurveto{\pgfqpoint{2.408925in}{0.901190in}}{\pgfqpoint{2.414511in}{0.898876in}}{\pgfqpoint{2.420335in}{0.898876in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484697in}{0.784949in}}%
\pgfpathcurveto{\pgfqpoint{3.490521in}{0.784949in}}{\pgfqpoint{3.496107in}{0.787263in}}{\pgfqpoint{3.500225in}{0.791381in}}%
\pgfpathcurveto{\pgfqpoint{3.504343in}{0.795499in}}{\pgfqpoint{3.506657in}{0.801086in}}{\pgfqpoint{3.506657in}{0.806910in}}%
\pgfpathcurveto{\pgfqpoint{3.506657in}{0.812733in}}{\pgfqpoint{3.504343in}{0.818320in}}{\pgfqpoint{3.500225in}{0.822438in}}%
\pgfpathcurveto{\pgfqpoint{3.496107in}{0.826556in}}{\pgfqpoint{3.490521in}{0.828870in}}{\pgfqpoint{3.484697in}{0.828870in}}%
\pgfpathcurveto{\pgfqpoint{3.478873in}{0.828870in}}{\pgfqpoint{3.473287in}{0.826556in}}{\pgfqpoint{3.469168in}{0.822438in}}%
\pgfpathcurveto{\pgfqpoint{3.465050in}{0.818320in}}{\pgfqpoint{3.462736in}{0.812733in}}{\pgfqpoint{3.462736in}{0.806910in}}%
\pgfpathcurveto{\pgfqpoint{3.462736in}{0.801086in}}{\pgfqpoint{3.465050in}{0.795499in}}{\pgfqpoint{3.469168in}{0.791381in}}%
\pgfpathcurveto{\pgfqpoint{3.473287in}{0.787263in}}{\pgfqpoint{3.478873in}{0.784949in}}{\pgfqpoint{3.484697in}{0.784949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708358in}{0.498601in}}%
\pgfpathcurveto{\pgfqpoint{2.714182in}{0.498601in}}{\pgfqpoint{2.719768in}{0.500915in}}{\pgfqpoint{2.723886in}{0.505033in}}%
\pgfpathcurveto{\pgfqpoint{2.728004in}{0.509151in}}{\pgfqpoint{2.730318in}{0.514738in}}{\pgfqpoint{2.730318in}{0.520561in}}%
\pgfpathcurveto{\pgfqpoint{2.730318in}{0.526385in}}{\pgfqpoint{2.728004in}{0.531972in}}{\pgfqpoint{2.723886in}{0.536090in}}%
\pgfpathcurveto{\pgfqpoint{2.719768in}{0.540208in}}{\pgfqpoint{2.714182in}{0.542522in}}{\pgfqpoint{2.708358in}{0.542522in}}%
\pgfpathcurveto{\pgfqpoint{2.702534in}{0.542522in}}{\pgfqpoint{2.696948in}{0.540208in}}{\pgfqpoint{2.692830in}{0.536090in}}%
\pgfpathcurveto{\pgfqpoint{2.688711in}{0.531972in}}{\pgfqpoint{2.686398in}{0.526385in}}{\pgfqpoint{2.686398in}{0.520561in}}%
\pgfpathcurveto{\pgfqpoint{2.686398in}{0.514738in}}{\pgfqpoint{2.688711in}{0.509151in}}{\pgfqpoint{2.692830in}{0.505033in}}%
\pgfpathcurveto{\pgfqpoint{2.696948in}{0.500915in}}{\pgfqpoint{2.702534in}{0.498601in}}{\pgfqpoint{2.708358in}{0.498601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310607in}{1.022596in}}%
\pgfpathcurveto{\pgfqpoint{2.316431in}{1.022596in}}{\pgfqpoint{2.322017in}{1.024910in}}{\pgfqpoint{2.326135in}{1.029028in}}%
\pgfpathcurveto{\pgfqpoint{2.330253in}{1.033146in}}{\pgfqpoint{2.332567in}{1.038732in}}{\pgfqpoint{2.332567in}{1.044556in}}%
\pgfpathcurveto{\pgfqpoint{2.332567in}{1.050380in}}{\pgfqpoint{2.330253in}{1.055966in}}{\pgfqpoint{2.326135in}{1.060084in}}%
\pgfpathcurveto{\pgfqpoint{2.322017in}{1.064202in}}{\pgfqpoint{2.316431in}{1.066516in}}{\pgfqpoint{2.310607in}{1.066516in}}%
\pgfpathcurveto{\pgfqpoint{2.304783in}{1.066516in}}{\pgfqpoint{2.299197in}{1.064202in}}{\pgfqpoint{2.295079in}{1.060084in}}%
\pgfpathcurveto{\pgfqpoint{2.290961in}{1.055966in}}{\pgfqpoint{2.288647in}{1.050380in}}{\pgfqpoint{2.288647in}{1.044556in}}%
\pgfpathcurveto{\pgfqpoint{2.288647in}{1.038732in}}{\pgfqpoint{2.290961in}{1.033146in}}{\pgfqpoint{2.295079in}{1.029028in}}%
\pgfpathcurveto{\pgfqpoint{2.299197in}{1.024910in}}{\pgfqpoint{2.304783in}{1.022596in}}{\pgfqpoint{2.310607in}{1.022596in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737117in}{0.510258in}}%
\pgfpathcurveto{\pgfqpoint{2.742941in}{0.510258in}}{\pgfqpoint{2.748527in}{0.512571in}}{\pgfqpoint{2.752645in}{0.516690in}}%
\pgfpathcurveto{\pgfqpoint{2.756763in}{0.520808in}}{\pgfqpoint{2.759077in}{0.526394in}}{\pgfqpoint{2.759077in}{0.532218in}}%
\pgfpathcurveto{\pgfqpoint{2.759077in}{0.538042in}}{\pgfqpoint{2.756763in}{0.543628in}}{\pgfqpoint{2.752645in}{0.547746in}}%
\pgfpathcurveto{\pgfqpoint{2.748527in}{0.551864in}}{\pgfqpoint{2.742941in}{0.554178in}}{\pgfqpoint{2.737117in}{0.554178in}}%
\pgfpathcurveto{\pgfqpoint{2.731293in}{0.554178in}}{\pgfqpoint{2.725707in}{0.551864in}}{\pgfqpoint{2.721589in}{0.547746in}}%
\pgfpathcurveto{\pgfqpoint{2.717470in}{0.543628in}}{\pgfqpoint{2.715157in}{0.538042in}}{\pgfqpoint{2.715157in}{0.532218in}}%
\pgfpathcurveto{\pgfqpoint{2.715157in}{0.526394in}}{\pgfqpoint{2.717470in}{0.520808in}}{\pgfqpoint{2.721589in}{0.516690in}}%
\pgfpathcurveto{\pgfqpoint{2.725707in}{0.512571in}}{\pgfqpoint{2.731293in}{0.510258in}}{\pgfqpoint{2.737117in}{0.510258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077396in}{0.905667in}}%
\pgfpathcurveto{\pgfqpoint{2.083220in}{0.905667in}}{\pgfqpoint{2.088806in}{0.907981in}}{\pgfqpoint{2.092924in}{0.912099in}}%
\pgfpathcurveto{\pgfqpoint{2.097042in}{0.916217in}}{\pgfqpoint{2.099356in}{0.921804in}}{\pgfqpoint{2.099356in}{0.927628in}}%
\pgfpathcurveto{\pgfqpoint{2.099356in}{0.933452in}}{\pgfqpoint{2.097042in}{0.939038in}}{\pgfqpoint{2.092924in}{0.943156in}}%
\pgfpathcurveto{\pgfqpoint{2.088806in}{0.947274in}}{\pgfqpoint{2.083220in}{0.949588in}}{\pgfqpoint{2.077396in}{0.949588in}}%
\pgfpathcurveto{\pgfqpoint{2.071572in}{0.949588in}}{\pgfqpoint{2.065986in}{0.947274in}}{\pgfqpoint{2.061867in}{0.943156in}}%
\pgfpathcurveto{\pgfqpoint{2.057749in}{0.939038in}}{\pgfqpoint{2.055435in}{0.933452in}}{\pgfqpoint{2.055435in}{0.927628in}}%
\pgfpathcurveto{\pgfqpoint{2.055435in}{0.921804in}}{\pgfqpoint{2.057749in}{0.916217in}}{\pgfqpoint{2.061867in}{0.912099in}}%
\pgfpathcurveto{\pgfqpoint{2.065986in}{0.907981in}}{\pgfqpoint{2.071572in}{0.905667in}}{\pgfqpoint{2.077396in}{0.905667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155105in}{1.090491in}}%
\pgfpathcurveto{\pgfqpoint{3.160929in}{1.090491in}}{\pgfqpoint{3.166515in}{1.092805in}}{\pgfqpoint{3.170634in}{1.096923in}}%
\pgfpathcurveto{\pgfqpoint{3.174752in}{1.101041in}}{\pgfqpoint{3.177066in}{1.106627in}}{\pgfqpoint{3.177066in}{1.112451in}}%
\pgfpathcurveto{\pgfqpoint{3.177066in}{1.118275in}}{\pgfqpoint{3.174752in}{1.123861in}}{\pgfqpoint{3.170634in}{1.127979in}}%
\pgfpathcurveto{\pgfqpoint{3.166515in}{1.132097in}}{\pgfqpoint{3.160929in}{1.134411in}}{\pgfqpoint{3.155105in}{1.134411in}}%
\pgfpathcurveto{\pgfqpoint{3.149281in}{1.134411in}}{\pgfqpoint{3.143695in}{1.132097in}}{\pgfqpoint{3.139577in}{1.127979in}}%
\pgfpathcurveto{\pgfqpoint{3.135459in}{1.123861in}}{\pgfqpoint{3.133145in}{1.118275in}}{\pgfqpoint{3.133145in}{1.112451in}}%
\pgfpathcurveto{\pgfqpoint{3.133145in}{1.106627in}}{\pgfqpoint{3.135459in}{1.101041in}}{\pgfqpoint{3.139577in}{1.096923in}}%
\pgfpathcurveto{\pgfqpoint{3.143695in}{1.092805in}}{\pgfqpoint{3.149281in}{1.090491in}}{\pgfqpoint{3.155105in}{1.090491in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228377in}{0.968108in}}%
\pgfpathcurveto{\pgfqpoint{3.234201in}{0.968108in}}{\pgfqpoint{3.239787in}{0.970422in}}{\pgfqpoint{3.243905in}{0.974540in}}%
\pgfpathcurveto{\pgfqpoint{3.248023in}{0.978658in}}{\pgfqpoint{3.250337in}{0.984245in}}{\pgfqpoint{3.250337in}{0.990069in}}%
\pgfpathcurveto{\pgfqpoint{3.250337in}{0.995892in}}{\pgfqpoint{3.248023in}{1.001479in}}{\pgfqpoint{3.243905in}{1.005597in}}%
\pgfpathcurveto{\pgfqpoint{3.239787in}{1.009715in}}{\pgfqpoint{3.234201in}{1.012029in}}{\pgfqpoint{3.228377in}{1.012029in}}%
\pgfpathcurveto{\pgfqpoint{3.222553in}{1.012029in}}{\pgfqpoint{3.216967in}{1.009715in}}{\pgfqpoint{3.212849in}{1.005597in}}%
\pgfpathcurveto{\pgfqpoint{3.208731in}{1.001479in}}{\pgfqpoint{3.206417in}{0.995892in}}{\pgfqpoint{3.206417in}{0.990069in}}%
\pgfpathcurveto{\pgfqpoint{3.206417in}{0.984245in}}{\pgfqpoint{3.208731in}{0.978658in}}{\pgfqpoint{3.212849in}{0.974540in}}%
\pgfpathcurveto{\pgfqpoint{3.216967in}{0.970422in}}{\pgfqpoint{3.222553in}{0.968108in}}{\pgfqpoint{3.228377in}{0.968108in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431973in}{0.942413in}}%
\pgfpathcurveto{\pgfqpoint{3.437797in}{0.942413in}}{\pgfqpoint{3.443383in}{0.944727in}}{\pgfqpoint{3.447501in}{0.948845in}}%
\pgfpathcurveto{\pgfqpoint{3.451619in}{0.952963in}}{\pgfqpoint{3.453933in}{0.958550in}}{\pgfqpoint{3.453933in}{0.964373in}}%
\pgfpathcurveto{\pgfqpoint{3.453933in}{0.970197in}}{\pgfqpoint{3.451619in}{0.975784in}}{\pgfqpoint{3.447501in}{0.979902in}}%
\pgfpathcurveto{\pgfqpoint{3.443383in}{0.984020in}}{\pgfqpoint{3.437797in}{0.986334in}}{\pgfqpoint{3.431973in}{0.986334in}}%
\pgfpathcurveto{\pgfqpoint{3.426149in}{0.986334in}}{\pgfqpoint{3.420563in}{0.984020in}}{\pgfqpoint{3.416444in}{0.979902in}}%
\pgfpathcurveto{\pgfqpoint{3.412326in}{0.975784in}}{\pgfqpoint{3.410012in}{0.970197in}}{\pgfqpoint{3.410012in}{0.964373in}}%
\pgfpathcurveto{\pgfqpoint{3.410012in}{0.958550in}}{\pgfqpoint{3.412326in}{0.952963in}}{\pgfqpoint{3.416444in}{0.948845in}}%
\pgfpathcurveto{\pgfqpoint{3.420563in}{0.944727in}}{\pgfqpoint{3.426149in}{0.942413in}}{\pgfqpoint{3.431973in}{0.942413in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884695in}{0.388241in}}%
\pgfpathcurveto{\pgfqpoint{2.890519in}{0.388241in}}{\pgfqpoint{2.896105in}{0.390555in}}{\pgfqpoint{2.900223in}{0.394673in}}%
\pgfpathcurveto{\pgfqpoint{2.904341in}{0.398791in}}{\pgfqpoint{2.906655in}{0.404378in}}{\pgfqpoint{2.906655in}{0.410202in}}%
\pgfpathcurveto{\pgfqpoint{2.906655in}{0.416026in}}{\pgfqpoint{2.904341in}{0.421612in}}{\pgfqpoint{2.900223in}{0.425730in}}%
\pgfpathcurveto{\pgfqpoint{2.896105in}{0.429848in}}{\pgfqpoint{2.890519in}{0.432162in}}{\pgfqpoint{2.884695in}{0.432162in}}%
\pgfpathcurveto{\pgfqpoint{2.878871in}{0.432162in}}{\pgfqpoint{2.873285in}{0.429848in}}{\pgfqpoint{2.869167in}{0.425730in}}%
\pgfpathcurveto{\pgfqpoint{2.865048in}{0.421612in}}{\pgfqpoint{2.862735in}{0.416026in}}{\pgfqpoint{2.862735in}{0.410202in}}%
\pgfpathcurveto{\pgfqpoint{2.862735in}{0.404378in}}{\pgfqpoint{2.865048in}{0.398791in}}{\pgfqpoint{2.869167in}{0.394673in}}%
\pgfpathcurveto{\pgfqpoint{2.873285in}{0.390555in}}{\pgfqpoint{2.878871in}{0.388241in}}{\pgfqpoint{2.884695in}{0.388241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290855in}{1.126164in}}%
\pgfpathcurveto{\pgfqpoint{3.296679in}{1.126164in}}{\pgfqpoint{3.302266in}{1.128478in}}{\pgfqpoint{3.306384in}{1.132596in}}%
\pgfpathcurveto{\pgfqpoint{3.310502in}{1.136714in}}{\pgfqpoint{3.312816in}{1.142300in}}{\pgfqpoint{3.312816in}{1.148124in}}%
\pgfpathcurveto{\pgfqpoint{3.312816in}{1.153948in}}{\pgfqpoint{3.310502in}{1.159534in}}{\pgfqpoint{3.306384in}{1.163652in}}%
\pgfpathcurveto{\pgfqpoint{3.302266in}{1.167770in}}{\pgfqpoint{3.296679in}{1.170084in}}{\pgfqpoint{3.290855in}{1.170084in}}%
\pgfpathcurveto{\pgfqpoint{3.285031in}{1.170084in}}{\pgfqpoint{3.279445in}{1.167770in}}{\pgfqpoint{3.275327in}{1.163652in}}%
\pgfpathcurveto{\pgfqpoint{3.271209in}{1.159534in}}{\pgfqpoint{3.268895in}{1.153948in}}{\pgfqpoint{3.268895in}{1.148124in}}%
\pgfpathcurveto{\pgfqpoint{3.268895in}{1.142300in}}{\pgfqpoint{3.271209in}{1.136714in}}{\pgfqpoint{3.275327in}{1.132596in}}%
\pgfpathcurveto{\pgfqpoint{3.279445in}{1.128478in}}{\pgfqpoint{3.285031in}{1.126164in}}{\pgfqpoint{3.290855in}{1.126164in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328262in}{1.051873in}}%
\pgfpathcurveto{\pgfqpoint{3.334086in}{1.051873in}}{\pgfqpoint{3.339672in}{1.054187in}}{\pgfqpoint{3.343790in}{1.058305in}}%
\pgfpathcurveto{\pgfqpoint{3.347908in}{1.062423in}}{\pgfqpoint{3.350222in}{1.068009in}}{\pgfqpoint{3.350222in}{1.073833in}}%
\pgfpathcurveto{\pgfqpoint{3.350222in}{1.079657in}}{\pgfqpoint{3.347908in}{1.085243in}}{\pgfqpoint{3.343790in}{1.089361in}}%
\pgfpathcurveto{\pgfqpoint{3.339672in}{1.093479in}}{\pgfqpoint{3.334086in}{1.095793in}}{\pgfqpoint{3.328262in}{1.095793in}}%
\pgfpathcurveto{\pgfqpoint{3.322438in}{1.095793in}}{\pgfqpoint{3.316852in}{1.093479in}}{\pgfqpoint{3.312734in}{1.089361in}}%
\pgfpathcurveto{\pgfqpoint{3.308616in}{1.085243in}}{\pgfqpoint{3.306302in}{1.079657in}}{\pgfqpoint{3.306302in}{1.073833in}}%
\pgfpathcurveto{\pgfqpoint{3.306302in}{1.068009in}}{\pgfqpoint{3.308616in}{1.062423in}}{\pgfqpoint{3.312734in}{1.058305in}}%
\pgfpathcurveto{\pgfqpoint{3.316852in}{1.054187in}}{\pgfqpoint{3.322438in}{1.051873in}}{\pgfqpoint{3.328262in}{1.051873in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443046in}{0.801376in}}%
\pgfpathcurveto{\pgfqpoint{3.448870in}{0.801376in}}{\pgfqpoint{3.454456in}{0.803690in}}{\pgfqpoint{3.458574in}{0.807808in}}%
\pgfpathcurveto{\pgfqpoint{3.462692in}{0.811926in}}{\pgfqpoint{3.465006in}{0.817512in}}{\pgfqpoint{3.465006in}{0.823336in}}%
\pgfpathcurveto{\pgfqpoint{3.465006in}{0.829160in}}{\pgfqpoint{3.462692in}{0.834746in}}{\pgfqpoint{3.458574in}{0.838864in}}%
\pgfpathcurveto{\pgfqpoint{3.454456in}{0.842983in}}{\pgfqpoint{3.448870in}{0.845296in}}{\pgfqpoint{3.443046in}{0.845296in}}%
\pgfpathcurveto{\pgfqpoint{3.437222in}{0.845296in}}{\pgfqpoint{3.431636in}{0.842983in}}{\pgfqpoint{3.427518in}{0.838864in}}%
\pgfpathcurveto{\pgfqpoint{3.423399in}{0.834746in}}{\pgfqpoint{3.421086in}{0.829160in}}{\pgfqpoint{3.421086in}{0.823336in}}%
\pgfpathcurveto{\pgfqpoint{3.421086in}{0.817512in}}{\pgfqpoint{3.423399in}{0.811926in}}{\pgfqpoint{3.427518in}{0.807808in}}%
\pgfpathcurveto{\pgfqpoint{3.431636in}{0.803690in}}{\pgfqpoint{3.437222in}{0.801376in}}{\pgfqpoint{3.443046in}{0.801376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545531in}{0.797348in}}%
\pgfpathcurveto{\pgfqpoint{2.551355in}{0.797348in}}{\pgfqpoint{2.556942in}{0.799662in}}{\pgfqpoint{2.561060in}{0.803780in}}%
\pgfpathcurveto{\pgfqpoint{2.565178in}{0.807898in}}{\pgfqpoint{2.567492in}{0.813484in}}{\pgfqpoint{2.567492in}{0.819308in}}%
\pgfpathcurveto{\pgfqpoint{2.567492in}{0.825132in}}{\pgfqpoint{2.565178in}{0.830719in}}{\pgfqpoint{2.561060in}{0.834837in}}%
\pgfpathcurveto{\pgfqpoint{2.556942in}{0.838955in}}{\pgfqpoint{2.551355in}{0.841269in}}{\pgfqpoint{2.545531in}{0.841269in}}%
\pgfpathcurveto{\pgfqpoint{2.539708in}{0.841269in}}{\pgfqpoint{2.534121in}{0.838955in}}{\pgfqpoint{2.530003in}{0.834837in}}%
\pgfpathcurveto{\pgfqpoint{2.525885in}{0.830719in}}{\pgfqpoint{2.523571in}{0.825132in}}{\pgfqpoint{2.523571in}{0.819308in}}%
\pgfpathcurveto{\pgfqpoint{2.523571in}{0.813484in}}{\pgfqpoint{2.525885in}{0.807898in}}{\pgfqpoint{2.530003in}{0.803780in}}%
\pgfpathcurveto{\pgfqpoint{2.534121in}{0.799662in}}{\pgfqpoint{2.539708in}{0.797348in}}{\pgfqpoint{2.545531in}{0.797348in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466644in}{0.845879in}}%
\pgfpathcurveto{\pgfqpoint{2.472468in}{0.845879in}}{\pgfqpoint{2.478054in}{0.848193in}}{\pgfqpoint{2.482172in}{0.852311in}}%
\pgfpathcurveto{\pgfqpoint{2.486290in}{0.856429in}}{\pgfqpoint{2.488604in}{0.862016in}}{\pgfqpoint{2.488604in}{0.867840in}}%
\pgfpathcurveto{\pgfqpoint{2.488604in}{0.873664in}}{\pgfqpoint{2.486290in}{0.879250in}}{\pgfqpoint{2.482172in}{0.883368in}}%
\pgfpathcurveto{\pgfqpoint{2.478054in}{0.887486in}}{\pgfqpoint{2.472468in}{0.889800in}}{\pgfqpoint{2.466644in}{0.889800in}}%
\pgfpathcurveto{\pgfqpoint{2.460820in}{0.889800in}}{\pgfqpoint{2.455234in}{0.887486in}}{\pgfqpoint{2.451115in}{0.883368in}}%
\pgfpathcurveto{\pgfqpoint{2.446997in}{0.879250in}}{\pgfqpoint{2.444683in}{0.873664in}}{\pgfqpoint{2.444683in}{0.867840in}}%
\pgfpathcurveto{\pgfqpoint{2.444683in}{0.862016in}}{\pgfqpoint{2.446997in}{0.856429in}}{\pgfqpoint{2.451115in}{0.852311in}}%
\pgfpathcurveto{\pgfqpoint{2.455234in}{0.848193in}}{\pgfqpoint{2.460820in}{0.845879in}}{\pgfqpoint{2.466644in}{0.845879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383114in}{0.955107in}}%
\pgfpathcurveto{\pgfqpoint{3.388938in}{0.955107in}}{\pgfqpoint{3.394525in}{0.957421in}}{\pgfqpoint{3.398643in}{0.961539in}}%
\pgfpathcurveto{\pgfqpoint{3.402761in}{0.965657in}}{\pgfqpoint{3.405075in}{0.971243in}}{\pgfqpoint{3.405075in}{0.977067in}}%
\pgfpathcurveto{\pgfqpoint{3.405075in}{0.982891in}}{\pgfqpoint{3.402761in}{0.988477in}}{\pgfqpoint{3.398643in}{0.992595in}}%
\pgfpathcurveto{\pgfqpoint{3.394525in}{0.996714in}}{\pgfqpoint{3.388938in}{0.999027in}}{\pgfqpoint{3.383114in}{0.999027in}}%
\pgfpathcurveto{\pgfqpoint{3.377291in}{0.999027in}}{\pgfqpoint{3.371704in}{0.996714in}}{\pgfqpoint{3.367586in}{0.992595in}}%
\pgfpathcurveto{\pgfqpoint{3.363468in}{0.988477in}}{\pgfqpoint{3.361154in}{0.982891in}}{\pgfqpoint{3.361154in}{0.977067in}}%
\pgfpathcurveto{\pgfqpoint{3.361154in}{0.971243in}}{\pgfqpoint{3.363468in}{0.965657in}}{\pgfqpoint{3.367586in}{0.961539in}}%
\pgfpathcurveto{\pgfqpoint{3.371704in}{0.957421in}}{\pgfqpoint{3.377291in}{0.955107in}}{\pgfqpoint{3.383114in}{0.955107in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443502in}{0.898316in}}%
\pgfpathcurveto{\pgfqpoint{2.449326in}{0.898316in}}{\pgfqpoint{2.454912in}{0.900630in}}{\pgfqpoint{2.459030in}{0.904748in}}%
\pgfpathcurveto{\pgfqpoint{2.463148in}{0.908866in}}{\pgfqpoint{2.465462in}{0.914452in}}{\pgfqpoint{2.465462in}{0.920276in}}%
\pgfpathcurveto{\pgfqpoint{2.465462in}{0.926100in}}{\pgfqpoint{2.463148in}{0.931686in}}{\pgfqpoint{2.459030in}{0.935804in}}%
\pgfpathcurveto{\pgfqpoint{2.454912in}{0.939922in}}{\pgfqpoint{2.449326in}{0.942236in}}{\pgfqpoint{2.443502in}{0.942236in}}%
\pgfpathcurveto{\pgfqpoint{2.437678in}{0.942236in}}{\pgfqpoint{2.432092in}{0.939922in}}{\pgfqpoint{2.427974in}{0.935804in}}%
\pgfpathcurveto{\pgfqpoint{2.423856in}{0.931686in}}{\pgfqpoint{2.421542in}{0.926100in}}{\pgfqpoint{2.421542in}{0.920276in}}%
\pgfpathcurveto{\pgfqpoint{2.421542in}{0.914452in}}{\pgfqpoint{2.423856in}{0.908866in}}{\pgfqpoint{2.427974in}{0.904748in}}%
\pgfpathcurveto{\pgfqpoint{2.432092in}{0.900630in}}{\pgfqpoint{2.437678in}{0.898316in}}{\pgfqpoint{2.443502in}{0.898316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620390in}{0.495535in}}%
\pgfpathcurveto{\pgfqpoint{3.626214in}{0.495535in}}{\pgfqpoint{3.631800in}{0.497848in}}{\pgfqpoint{3.635918in}{0.501967in}}%
\pgfpathcurveto{\pgfqpoint{3.640036in}{0.506085in}}{\pgfqpoint{3.642350in}{0.511671in}}{\pgfqpoint{3.642350in}{0.517495in}}%
\pgfpathcurveto{\pgfqpoint{3.642350in}{0.523319in}}{\pgfqpoint{3.640036in}{0.528905in}}{\pgfqpoint{3.635918in}{0.533023in}}%
\pgfpathcurveto{\pgfqpoint{3.631800in}{0.537141in}}{\pgfqpoint{3.626214in}{0.539455in}}{\pgfqpoint{3.620390in}{0.539455in}}%
\pgfpathcurveto{\pgfqpoint{3.614566in}{0.539455in}}{\pgfqpoint{3.608980in}{0.537141in}}{\pgfqpoint{3.604861in}{0.533023in}}%
\pgfpathcurveto{\pgfqpoint{3.600743in}{0.528905in}}{\pgfqpoint{3.598429in}{0.523319in}}{\pgfqpoint{3.598429in}{0.517495in}}%
\pgfpathcurveto{\pgfqpoint{3.598429in}{0.511671in}}{\pgfqpoint{3.600743in}{0.506085in}}{\pgfqpoint{3.604861in}{0.501967in}}%
\pgfpathcurveto{\pgfqpoint{3.608980in}{0.497848in}}{\pgfqpoint{3.614566in}{0.495535in}}{\pgfqpoint{3.620390in}{0.495535in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003492in}{0.750673in}}%
\pgfpathcurveto{\pgfqpoint{3.009316in}{0.750673in}}{\pgfqpoint{3.014902in}{0.752987in}}{\pgfqpoint{3.019020in}{0.757106in}}%
\pgfpathcurveto{\pgfqpoint{3.023138in}{0.761224in}}{\pgfqpoint{3.025452in}{0.766810in}}{\pgfqpoint{3.025452in}{0.772634in}}%
\pgfpathcurveto{\pgfqpoint{3.025452in}{0.778458in}}{\pgfqpoint{3.023138in}{0.784044in}}{\pgfqpoint{3.019020in}{0.788162in}}%
\pgfpathcurveto{\pgfqpoint{3.014902in}{0.792280in}}{\pgfqpoint{3.009316in}{0.794594in}}{\pgfqpoint{3.003492in}{0.794594in}}%
\pgfpathcurveto{\pgfqpoint{2.997668in}{0.794594in}}{\pgfqpoint{2.992082in}{0.792280in}}{\pgfqpoint{2.987964in}{0.788162in}}%
\pgfpathcurveto{\pgfqpoint{2.983846in}{0.784044in}}{\pgfqpoint{2.981532in}{0.778458in}}{\pgfqpoint{2.981532in}{0.772634in}}%
\pgfpathcurveto{\pgfqpoint{2.981532in}{0.766810in}}{\pgfqpoint{2.983846in}{0.761224in}}{\pgfqpoint{2.987964in}{0.757106in}}%
\pgfpathcurveto{\pgfqpoint{2.992082in}{0.752987in}}{\pgfqpoint{2.997668in}{0.750673in}}{\pgfqpoint{3.003492in}{0.750673in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706475in}{0.440515in}}%
\pgfpathcurveto{\pgfqpoint{2.712299in}{0.440515in}}{\pgfqpoint{2.717885in}{0.442829in}}{\pgfqpoint{2.722003in}{0.446947in}}%
\pgfpathcurveto{\pgfqpoint{2.726121in}{0.451065in}}{\pgfqpoint{2.728435in}{0.456651in}}{\pgfqpoint{2.728435in}{0.462475in}}%
\pgfpathcurveto{\pgfqpoint{2.728435in}{0.468299in}}{\pgfqpoint{2.726121in}{0.473885in}}{\pgfqpoint{2.722003in}{0.478003in}}%
\pgfpathcurveto{\pgfqpoint{2.717885in}{0.482121in}}{\pgfqpoint{2.712299in}{0.484435in}}{\pgfqpoint{2.706475in}{0.484435in}}%
\pgfpathcurveto{\pgfqpoint{2.700651in}{0.484435in}}{\pgfqpoint{2.695065in}{0.482121in}}{\pgfqpoint{2.690946in}{0.478003in}}%
\pgfpathcurveto{\pgfqpoint{2.686828in}{0.473885in}}{\pgfqpoint{2.684514in}{0.468299in}}{\pgfqpoint{2.684514in}{0.462475in}}%
\pgfpathcurveto{\pgfqpoint{2.684514in}{0.456651in}}{\pgfqpoint{2.686828in}{0.451065in}}{\pgfqpoint{2.690946in}{0.446947in}}%
\pgfpathcurveto{\pgfqpoint{2.695065in}{0.442829in}}{\pgfqpoint{2.700651in}{0.440515in}}{\pgfqpoint{2.706475in}{0.440515in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845606in}{0.468004in}}%
\pgfpathcurveto{\pgfqpoint{2.851430in}{0.468004in}}{\pgfqpoint{2.857016in}{0.470318in}}{\pgfqpoint{2.861135in}{0.474436in}}%
\pgfpathcurveto{\pgfqpoint{2.865253in}{0.478554in}}{\pgfqpoint{2.867567in}{0.484140in}}{\pgfqpoint{2.867567in}{0.489964in}}%
\pgfpathcurveto{\pgfqpoint{2.867567in}{0.495788in}}{\pgfqpoint{2.865253in}{0.501374in}}{\pgfqpoint{2.861135in}{0.505492in}}%
\pgfpathcurveto{\pgfqpoint{2.857016in}{0.509610in}}{\pgfqpoint{2.851430in}{0.511924in}}{\pgfqpoint{2.845606in}{0.511924in}}%
\pgfpathcurveto{\pgfqpoint{2.839782in}{0.511924in}}{\pgfqpoint{2.834196in}{0.509610in}}{\pgfqpoint{2.830078in}{0.505492in}}%
\pgfpathcurveto{\pgfqpoint{2.825960in}{0.501374in}}{\pgfqpoint{2.823646in}{0.495788in}}{\pgfqpoint{2.823646in}{0.489964in}}%
\pgfpathcurveto{\pgfqpoint{2.823646in}{0.484140in}}{\pgfqpoint{2.825960in}{0.478554in}}{\pgfqpoint{2.830078in}{0.474436in}}%
\pgfpathcurveto{\pgfqpoint{2.834196in}{0.470318in}}{\pgfqpoint{2.839782in}{0.468004in}}{\pgfqpoint{2.845606in}{0.468004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253600in}{1.004225in}}%
\pgfpathcurveto{\pgfqpoint{2.259424in}{1.004225in}}{\pgfqpoint{2.265010in}{1.006539in}}{\pgfqpoint{2.269128in}{1.010657in}}%
\pgfpathcurveto{\pgfqpoint{2.273246in}{1.014775in}}{\pgfqpoint{2.275560in}{1.020361in}}{\pgfqpoint{2.275560in}{1.026185in}}%
\pgfpathcurveto{\pgfqpoint{2.275560in}{1.032009in}}{\pgfqpoint{2.273246in}{1.037595in}}{\pgfqpoint{2.269128in}{1.041713in}}%
\pgfpathcurveto{\pgfqpoint{2.265010in}{1.045831in}}{\pgfqpoint{2.259424in}{1.048145in}}{\pgfqpoint{2.253600in}{1.048145in}}%
\pgfpathcurveto{\pgfqpoint{2.247776in}{1.048145in}}{\pgfqpoint{2.242190in}{1.045831in}}{\pgfqpoint{2.238071in}{1.041713in}}%
\pgfpathcurveto{\pgfqpoint{2.233953in}{1.037595in}}{\pgfqpoint{2.231639in}{1.032009in}}{\pgfqpoint{2.231639in}{1.026185in}}%
\pgfpathcurveto{\pgfqpoint{2.231639in}{1.020361in}}{\pgfqpoint{2.233953in}{1.014775in}}{\pgfqpoint{2.238071in}{1.010657in}}%
\pgfpathcurveto{\pgfqpoint{2.242190in}{1.006539in}}{\pgfqpoint{2.247776in}{1.004225in}}{\pgfqpoint{2.253600in}{1.004225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771417in}{0.526958in}}%
\pgfpathcurveto{\pgfqpoint{2.777241in}{0.526958in}}{\pgfqpoint{2.782828in}{0.529272in}}{\pgfqpoint{2.786946in}{0.533390in}}%
\pgfpathcurveto{\pgfqpoint{2.791064in}{0.537508in}}{\pgfqpoint{2.793378in}{0.543094in}}{\pgfqpoint{2.793378in}{0.548918in}}%
\pgfpathcurveto{\pgfqpoint{2.793378in}{0.554742in}}{\pgfqpoint{2.791064in}{0.560329in}}{\pgfqpoint{2.786946in}{0.564447in}}%
\pgfpathcurveto{\pgfqpoint{2.782828in}{0.568565in}}{\pgfqpoint{2.777241in}{0.570879in}}{\pgfqpoint{2.771417in}{0.570879in}}%
\pgfpathcurveto{\pgfqpoint{2.765594in}{0.570879in}}{\pgfqpoint{2.760007in}{0.568565in}}{\pgfqpoint{2.755889in}{0.564447in}}%
\pgfpathcurveto{\pgfqpoint{2.751771in}{0.560329in}}{\pgfqpoint{2.749457in}{0.554742in}}{\pgfqpoint{2.749457in}{0.548918in}}%
\pgfpathcurveto{\pgfqpoint{2.749457in}{0.543094in}}{\pgfqpoint{2.751771in}{0.537508in}}{\pgfqpoint{2.755889in}{0.533390in}}%
\pgfpathcurveto{\pgfqpoint{2.760007in}{0.529272in}}{\pgfqpoint{2.765594in}{0.526958in}}{\pgfqpoint{2.771417in}{0.526958in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060455in}{0.889790in}}%
\pgfpathcurveto{\pgfqpoint{2.066279in}{0.889790in}}{\pgfqpoint{2.071865in}{0.892103in}}{\pgfqpoint{2.075983in}{0.896222in}}%
\pgfpathcurveto{\pgfqpoint{2.080101in}{0.900340in}}{\pgfqpoint{2.082415in}{0.905926in}}{\pgfqpoint{2.082415in}{0.911750in}}%
\pgfpathcurveto{\pgfqpoint{2.082415in}{0.917574in}}{\pgfqpoint{2.080101in}{0.923160in}}{\pgfqpoint{2.075983in}{0.927278in}}%
\pgfpathcurveto{\pgfqpoint{2.071865in}{0.931396in}}{\pgfqpoint{2.066279in}{0.933710in}}{\pgfqpoint{2.060455in}{0.933710in}}%
\pgfpathcurveto{\pgfqpoint{2.054631in}{0.933710in}}{\pgfqpoint{2.049045in}{0.931396in}}{\pgfqpoint{2.044926in}{0.927278in}}%
\pgfpathcurveto{\pgfqpoint{2.040808in}{0.923160in}}{\pgfqpoint{2.038494in}{0.917574in}}{\pgfqpoint{2.038494in}{0.911750in}}%
\pgfpathcurveto{\pgfqpoint{2.038494in}{0.905926in}}{\pgfqpoint{2.040808in}{0.900340in}}{\pgfqpoint{2.044926in}{0.896222in}}%
\pgfpathcurveto{\pgfqpoint{2.049045in}{0.892103in}}{\pgfqpoint{2.054631in}{0.889790in}}{\pgfqpoint{2.060455in}{0.889790in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012280in}{0.785328in}}%
\pgfpathcurveto{\pgfqpoint{3.018104in}{0.785328in}}{\pgfqpoint{3.023690in}{0.787642in}}{\pgfqpoint{3.027809in}{0.791760in}}%
\pgfpathcurveto{\pgfqpoint{3.031927in}{0.795879in}}{\pgfqpoint{3.034241in}{0.801465in}}{\pgfqpoint{3.034241in}{0.807289in}}%
\pgfpathcurveto{\pgfqpoint{3.034241in}{0.813113in}}{\pgfqpoint{3.031927in}{0.818699in}}{\pgfqpoint{3.027809in}{0.822817in}}%
\pgfpathcurveto{\pgfqpoint{3.023690in}{0.826935in}}{\pgfqpoint{3.018104in}{0.829249in}}{\pgfqpoint{3.012280in}{0.829249in}}%
\pgfpathcurveto{\pgfqpoint{3.006456in}{0.829249in}}{\pgfqpoint{3.000870in}{0.826935in}}{\pgfqpoint{2.996752in}{0.822817in}}%
\pgfpathcurveto{\pgfqpoint{2.992634in}{0.818699in}}{\pgfqpoint{2.990320in}{0.813113in}}{\pgfqpoint{2.990320in}{0.807289in}}%
\pgfpathcurveto{\pgfqpoint{2.990320in}{0.801465in}}{\pgfqpoint{2.992634in}{0.795879in}}{\pgfqpoint{2.996752in}{0.791760in}}%
\pgfpathcurveto{\pgfqpoint{3.000870in}{0.787642in}}{\pgfqpoint{3.006456in}{0.785328in}}{\pgfqpoint{3.012280in}{0.785328in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304236in}{0.857366in}}%
\pgfpathcurveto{\pgfqpoint{3.310060in}{0.857366in}}{\pgfqpoint{3.315646in}{0.859680in}}{\pgfqpoint{3.319765in}{0.863798in}}%
\pgfpathcurveto{\pgfqpoint{3.323883in}{0.867916in}}{\pgfqpoint{3.326197in}{0.873503in}}{\pgfqpoint{3.326197in}{0.879327in}}%
\pgfpathcurveto{\pgfqpoint{3.326197in}{0.885151in}}{\pgfqpoint{3.323883in}{0.890737in}}{\pgfqpoint{3.319765in}{0.894855in}}%
\pgfpathcurveto{\pgfqpoint{3.315646in}{0.898973in}}{\pgfqpoint{3.310060in}{0.901287in}}{\pgfqpoint{3.304236in}{0.901287in}}%
\pgfpathcurveto{\pgfqpoint{3.298412in}{0.901287in}}{\pgfqpoint{3.292826in}{0.898973in}}{\pgfqpoint{3.288708in}{0.894855in}}%
\pgfpathcurveto{\pgfqpoint{3.284590in}{0.890737in}}{\pgfqpoint{3.282276in}{0.885151in}}{\pgfqpoint{3.282276in}{0.879327in}}%
\pgfpathcurveto{\pgfqpoint{3.282276in}{0.873503in}}{\pgfqpoint{3.284590in}{0.867916in}}{\pgfqpoint{3.288708in}{0.863798in}}%
\pgfpathcurveto{\pgfqpoint{3.292826in}{0.859680in}}{\pgfqpoint{3.298412in}{0.857366in}}{\pgfqpoint{3.304236in}{0.857366in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533963in}{0.799124in}}%
\pgfpathcurveto{\pgfqpoint{3.539787in}{0.799124in}}{\pgfqpoint{3.545374in}{0.801437in}}{\pgfqpoint{3.549492in}{0.805556in}}%
\pgfpathcurveto{\pgfqpoint{3.553610in}{0.809674in}}{\pgfqpoint{3.555924in}{0.815260in}}{\pgfqpoint{3.555924in}{0.821084in}}%
\pgfpathcurveto{\pgfqpoint{3.555924in}{0.826908in}}{\pgfqpoint{3.553610in}{0.832494in}}{\pgfqpoint{3.549492in}{0.836612in}}%
\pgfpathcurveto{\pgfqpoint{3.545374in}{0.840730in}}{\pgfqpoint{3.539787in}{0.843044in}}{\pgfqpoint{3.533963in}{0.843044in}}%
\pgfpathcurveto{\pgfqpoint{3.528140in}{0.843044in}}{\pgfqpoint{3.522553in}{0.840730in}}{\pgfqpoint{3.518435in}{0.836612in}}%
\pgfpathcurveto{\pgfqpoint{3.514317in}{0.832494in}}{\pgfqpoint{3.512003in}{0.826908in}}{\pgfqpoint{3.512003in}{0.821084in}}%
\pgfpathcurveto{\pgfqpoint{3.512003in}{0.815260in}}{\pgfqpoint{3.514317in}{0.809674in}}{\pgfqpoint{3.518435in}{0.805556in}}%
\pgfpathcurveto{\pgfqpoint{3.522553in}{0.801437in}}{\pgfqpoint{3.528140in}{0.799124in}}{\pgfqpoint{3.533963in}{0.799124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845291in}{0.493163in}}%
\pgfpathcurveto{\pgfqpoint{2.851115in}{0.493163in}}{\pgfqpoint{2.856701in}{0.495477in}}{\pgfqpoint{2.860819in}{0.499595in}}%
\pgfpathcurveto{\pgfqpoint{2.864938in}{0.503713in}}{\pgfqpoint{2.867251in}{0.509299in}}{\pgfqpoint{2.867251in}{0.515123in}}%
\pgfpathcurveto{\pgfqpoint{2.867251in}{0.520947in}}{\pgfqpoint{2.864938in}{0.526533in}}{\pgfqpoint{2.860819in}{0.530651in}}%
\pgfpathcurveto{\pgfqpoint{2.856701in}{0.534769in}}{\pgfqpoint{2.851115in}{0.537083in}}{\pgfqpoint{2.845291in}{0.537083in}}%
\pgfpathcurveto{\pgfqpoint{2.839467in}{0.537083in}}{\pgfqpoint{2.833881in}{0.534769in}}{\pgfqpoint{2.829763in}{0.530651in}}%
\pgfpathcurveto{\pgfqpoint{2.825645in}{0.526533in}}{\pgfqpoint{2.823331in}{0.520947in}}{\pgfqpoint{2.823331in}{0.515123in}}%
\pgfpathcurveto{\pgfqpoint{2.823331in}{0.509299in}}{\pgfqpoint{2.825645in}{0.503713in}}{\pgfqpoint{2.829763in}{0.499595in}}%
\pgfpathcurveto{\pgfqpoint{2.833881in}{0.495477in}}{\pgfqpoint{2.839467in}{0.493163in}}{\pgfqpoint{2.845291in}{0.493163in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901409in}{0.573487in}}%
\pgfpathcurveto{\pgfqpoint{2.907233in}{0.573487in}}{\pgfqpoint{2.912819in}{0.575801in}}{\pgfqpoint{2.916938in}{0.579919in}}%
\pgfpathcurveto{\pgfqpoint{2.921056in}{0.584037in}}{\pgfqpoint{2.923370in}{0.589624in}}{\pgfqpoint{2.923370in}{0.595447in}}%
\pgfpathcurveto{\pgfqpoint{2.923370in}{0.601271in}}{\pgfqpoint{2.921056in}{0.606858in}}{\pgfqpoint{2.916938in}{0.610976in}}%
\pgfpathcurveto{\pgfqpoint{2.912819in}{0.615094in}}{\pgfqpoint{2.907233in}{0.617408in}}{\pgfqpoint{2.901409in}{0.617408in}}%
\pgfpathcurveto{\pgfqpoint{2.895585in}{0.617408in}}{\pgfqpoint{2.889999in}{0.615094in}}{\pgfqpoint{2.885881in}{0.610976in}}%
\pgfpathcurveto{\pgfqpoint{2.881763in}{0.606858in}}{\pgfqpoint{2.879449in}{0.601271in}}{\pgfqpoint{2.879449in}{0.595447in}}%
\pgfpathcurveto{\pgfqpoint{2.879449in}{0.589624in}}{\pgfqpoint{2.881763in}{0.584037in}}{\pgfqpoint{2.885881in}{0.579919in}}%
\pgfpathcurveto{\pgfqpoint{2.889999in}{0.575801in}}{\pgfqpoint{2.895585in}{0.573487in}}{\pgfqpoint{2.901409in}{0.573487in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080187in}{0.930796in}}%
\pgfpathcurveto{\pgfqpoint{3.086011in}{0.930796in}}{\pgfqpoint{3.091597in}{0.933110in}}{\pgfqpoint{3.095715in}{0.937228in}}%
\pgfpathcurveto{\pgfqpoint{3.099833in}{0.941346in}}{\pgfqpoint{3.102147in}{0.946932in}}{\pgfqpoint{3.102147in}{0.952756in}}%
\pgfpathcurveto{\pgfqpoint{3.102147in}{0.958580in}}{\pgfqpoint{3.099833in}{0.964166in}}{\pgfqpoint{3.095715in}{0.968284in}}%
\pgfpathcurveto{\pgfqpoint{3.091597in}{0.972403in}}{\pgfqpoint{3.086011in}{0.974716in}}{\pgfqpoint{3.080187in}{0.974716in}}%
\pgfpathcurveto{\pgfqpoint{3.074363in}{0.974716in}}{\pgfqpoint{3.068777in}{0.972403in}}{\pgfqpoint{3.064659in}{0.968284in}}%
\pgfpathcurveto{\pgfqpoint{3.060541in}{0.964166in}}{\pgfqpoint{3.058227in}{0.958580in}}{\pgfqpoint{3.058227in}{0.952756in}}%
\pgfpathcurveto{\pgfqpoint{3.058227in}{0.946932in}}{\pgfqpoint{3.060541in}{0.941346in}}{\pgfqpoint{3.064659in}{0.937228in}}%
\pgfpathcurveto{\pgfqpoint{3.068777in}{0.933110in}}{\pgfqpoint{3.074363in}{0.930796in}}{\pgfqpoint{3.080187in}{0.930796in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820784in}{0.463462in}}%
\pgfpathcurveto{\pgfqpoint{2.826608in}{0.463462in}}{\pgfqpoint{2.832195in}{0.465776in}}{\pgfqpoint{2.836313in}{0.469894in}}%
\pgfpathcurveto{\pgfqpoint{2.840431in}{0.474012in}}{\pgfqpoint{2.842745in}{0.479598in}}{\pgfqpoint{2.842745in}{0.485422in}}%
\pgfpathcurveto{\pgfqpoint{2.842745in}{0.491246in}}{\pgfqpoint{2.840431in}{0.496832in}}{\pgfqpoint{2.836313in}{0.500950in}}%
\pgfpathcurveto{\pgfqpoint{2.832195in}{0.505068in}}{\pgfqpoint{2.826608in}{0.507382in}}{\pgfqpoint{2.820784in}{0.507382in}}%
\pgfpathcurveto{\pgfqpoint{2.814961in}{0.507382in}}{\pgfqpoint{2.809374in}{0.505068in}}{\pgfqpoint{2.805256in}{0.500950in}}%
\pgfpathcurveto{\pgfqpoint{2.801138in}{0.496832in}}{\pgfqpoint{2.798824in}{0.491246in}}{\pgfqpoint{2.798824in}{0.485422in}}%
\pgfpathcurveto{\pgfqpoint{2.798824in}{0.479598in}}{\pgfqpoint{2.801138in}{0.474012in}}{\pgfqpoint{2.805256in}{0.469894in}}%
\pgfpathcurveto{\pgfqpoint{2.809374in}{0.465776in}}{\pgfqpoint{2.814961in}{0.463462in}}{\pgfqpoint{2.820784in}{0.463462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091751in}{0.877566in}}%
\pgfpathcurveto{\pgfqpoint{3.097575in}{0.877566in}}{\pgfqpoint{3.103161in}{0.879880in}}{\pgfqpoint{3.107279in}{0.883998in}}%
\pgfpathcurveto{\pgfqpoint{3.111397in}{0.888117in}}{\pgfqpoint{3.113711in}{0.893703in}}{\pgfqpoint{3.113711in}{0.899527in}}%
\pgfpathcurveto{\pgfqpoint{3.113711in}{0.905351in}}{\pgfqpoint{3.111397in}{0.910937in}}{\pgfqpoint{3.107279in}{0.915055in}}%
\pgfpathcurveto{\pgfqpoint{3.103161in}{0.919173in}}{\pgfqpoint{3.097575in}{0.921487in}}{\pgfqpoint{3.091751in}{0.921487in}}%
\pgfpathcurveto{\pgfqpoint{3.085927in}{0.921487in}}{\pgfqpoint{3.080341in}{0.919173in}}{\pgfqpoint{3.076223in}{0.915055in}}%
\pgfpathcurveto{\pgfqpoint{3.072104in}{0.910937in}}{\pgfqpoint{3.069791in}{0.905351in}}{\pgfqpoint{3.069791in}{0.899527in}}%
\pgfpathcurveto{\pgfqpoint{3.069791in}{0.893703in}}{\pgfqpoint{3.072104in}{0.888117in}}{\pgfqpoint{3.076223in}{0.883998in}}%
\pgfpathcurveto{\pgfqpoint{3.080341in}{0.879880in}}{\pgfqpoint{3.085927in}{0.877566in}}{\pgfqpoint{3.091751in}{0.877566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267038in}{1.003702in}}%
\pgfpathcurveto{\pgfqpoint{3.272862in}{1.003702in}}{\pgfqpoint{3.278448in}{1.006016in}}{\pgfqpoint{3.282566in}{1.010134in}}%
\pgfpathcurveto{\pgfqpoint{3.286685in}{1.014252in}}{\pgfqpoint{3.288998in}{1.019838in}}{\pgfqpoint{3.288998in}{1.025662in}}%
\pgfpathcurveto{\pgfqpoint{3.288998in}{1.031486in}}{\pgfqpoint{3.286685in}{1.037072in}}{\pgfqpoint{3.282566in}{1.041190in}}%
\pgfpathcurveto{\pgfqpoint{3.278448in}{1.045308in}}{\pgfqpoint{3.272862in}{1.047622in}}{\pgfqpoint{3.267038in}{1.047622in}}%
\pgfpathcurveto{\pgfqpoint{3.261214in}{1.047622in}}{\pgfqpoint{3.255628in}{1.045308in}}{\pgfqpoint{3.251510in}{1.041190in}}%
\pgfpathcurveto{\pgfqpoint{3.247392in}{1.037072in}}{\pgfqpoint{3.245078in}{1.031486in}}{\pgfqpoint{3.245078in}{1.025662in}}%
\pgfpathcurveto{\pgfqpoint{3.245078in}{1.019838in}}{\pgfqpoint{3.247392in}{1.014252in}}{\pgfqpoint{3.251510in}{1.010134in}}%
\pgfpathcurveto{\pgfqpoint{3.255628in}{1.006016in}}{\pgfqpoint{3.261214in}{1.003702in}}{\pgfqpoint{3.267038in}{1.003702in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006737in}{0.859464in}}%
\pgfpathcurveto{\pgfqpoint{2.012561in}{0.859464in}}{\pgfqpoint{2.018147in}{0.861778in}}{\pgfqpoint{2.022266in}{0.865896in}}%
\pgfpathcurveto{\pgfqpoint{2.026384in}{0.870014in}}{\pgfqpoint{2.028698in}{0.875601in}}{\pgfqpoint{2.028698in}{0.881425in}}%
\pgfpathcurveto{\pgfqpoint{2.028698in}{0.887249in}}{\pgfqpoint{2.026384in}{0.892835in}}{\pgfqpoint{2.022266in}{0.896953in}}%
\pgfpathcurveto{\pgfqpoint{2.018147in}{0.901071in}}{\pgfqpoint{2.012561in}{0.903385in}}{\pgfqpoint{2.006737in}{0.903385in}}%
\pgfpathcurveto{\pgfqpoint{2.000913in}{0.903385in}}{\pgfqpoint{1.995327in}{0.901071in}}{\pgfqpoint{1.991209in}{0.896953in}}%
\pgfpathcurveto{\pgfqpoint{1.987091in}{0.892835in}}{\pgfqpoint{1.984777in}{0.887249in}}{\pgfqpoint{1.984777in}{0.881425in}}%
\pgfpathcurveto{\pgfqpoint{1.984777in}{0.875601in}}{\pgfqpoint{1.987091in}{0.870014in}}{\pgfqpoint{1.991209in}{0.865896in}}%
\pgfpathcurveto{\pgfqpoint{1.995327in}{0.861778in}}{\pgfqpoint{2.000913in}{0.859464in}}{\pgfqpoint{2.006737in}{0.859464in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233004in}{1.110361in}}%
\pgfpathcurveto{\pgfqpoint{2.238828in}{1.110361in}}{\pgfqpoint{2.244414in}{1.112674in}}{\pgfqpoint{2.248532in}{1.116793in}}%
\pgfpathcurveto{\pgfqpoint{2.252650in}{1.120911in}}{\pgfqpoint{2.254964in}{1.126497in}}{\pgfqpoint{2.254964in}{1.132321in}}%
\pgfpathcurveto{\pgfqpoint{2.254964in}{1.138145in}}{\pgfqpoint{2.252650in}{1.143731in}}{\pgfqpoint{2.248532in}{1.147849in}}%
\pgfpathcurveto{\pgfqpoint{2.244414in}{1.151967in}}{\pgfqpoint{2.238828in}{1.154281in}}{\pgfqpoint{2.233004in}{1.154281in}}%
\pgfpathcurveto{\pgfqpoint{2.227180in}{1.154281in}}{\pgfqpoint{2.221594in}{1.151967in}}{\pgfqpoint{2.217476in}{1.147849in}}%
\pgfpathcurveto{\pgfqpoint{2.213358in}{1.143731in}}{\pgfqpoint{2.211044in}{1.138145in}}{\pgfqpoint{2.211044in}{1.132321in}}%
\pgfpathcurveto{\pgfqpoint{2.211044in}{1.126497in}}{\pgfqpoint{2.213358in}{1.120911in}}{\pgfqpoint{2.217476in}{1.116793in}}%
\pgfpathcurveto{\pgfqpoint{2.221594in}{1.112674in}}{\pgfqpoint{2.227180in}{1.110361in}}{\pgfqpoint{2.233004in}{1.110361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399816in}{0.862264in}}%
\pgfpathcurveto{\pgfqpoint{3.405640in}{0.862264in}}{\pgfqpoint{3.411226in}{0.864578in}}{\pgfqpoint{3.415345in}{0.868696in}}%
\pgfpathcurveto{\pgfqpoint{3.419463in}{0.872815in}}{\pgfqpoint{3.421777in}{0.878401in}}{\pgfqpoint{3.421777in}{0.884225in}}%
\pgfpathcurveto{\pgfqpoint{3.421777in}{0.890049in}}{\pgfqpoint{3.419463in}{0.895635in}}{\pgfqpoint{3.415345in}{0.899753in}}%
\pgfpathcurveto{\pgfqpoint{3.411226in}{0.903871in}}{\pgfqpoint{3.405640in}{0.906185in}}{\pgfqpoint{3.399816in}{0.906185in}}%
\pgfpathcurveto{\pgfqpoint{3.393992in}{0.906185in}}{\pgfqpoint{3.388406in}{0.903871in}}{\pgfqpoint{3.384288in}{0.899753in}}%
\pgfpathcurveto{\pgfqpoint{3.380170in}{0.895635in}}{\pgfqpoint{3.377856in}{0.890049in}}{\pgfqpoint{3.377856in}{0.884225in}}%
\pgfpathcurveto{\pgfqpoint{3.377856in}{0.878401in}}{\pgfqpoint{3.380170in}{0.872815in}}{\pgfqpoint{3.384288in}{0.868696in}}%
\pgfpathcurveto{\pgfqpoint{3.388406in}{0.864578in}}{\pgfqpoint{3.393992in}{0.862264in}}{\pgfqpoint{3.399816in}{0.862264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842179in}{0.433768in}}%
\pgfpathcurveto{\pgfqpoint{2.848003in}{0.433768in}}{\pgfqpoint{2.853589in}{0.436082in}}{\pgfqpoint{2.857707in}{0.440200in}}%
\pgfpathcurveto{\pgfqpoint{2.861825in}{0.444318in}}{\pgfqpoint{2.864139in}{0.449905in}}{\pgfqpoint{2.864139in}{0.455728in}}%
\pgfpathcurveto{\pgfqpoint{2.864139in}{0.461552in}}{\pgfqpoint{2.861825in}{0.467139in}}{\pgfqpoint{2.857707in}{0.471257in}}%
\pgfpathcurveto{\pgfqpoint{2.853589in}{0.475375in}}{\pgfqpoint{2.848003in}{0.477689in}}{\pgfqpoint{2.842179in}{0.477689in}}%
\pgfpathcurveto{\pgfqpoint{2.836355in}{0.477689in}}{\pgfqpoint{2.830769in}{0.475375in}}{\pgfqpoint{2.826650in}{0.471257in}}%
\pgfpathcurveto{\pgfqpoint{2.822532in}{0.467139in}}{\pgfqpoint{2.820218in}{0.461552in}}{\pgfqpoint{2.820218in}{0.455728in}}%
\pgfpathcurveto{\pgfqpoint{2.820218in}{0.449905in}}{\pgfqpoint{2.822532in}{0.444318in}}{\pgfqpoint{2.826650in}{0.440200in}}%
\pgfpathcurveto{\pgfqpoint{2.830769in}{0.436082in}}{\pgfqpoint{2.836355in}{0.433768in}}{\pgfqpoint{2.842179in}{0.433768in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534442in}{0.585485in}}%
\pgfpathcurveto{\pgfqpoint{3.540266in}{0.585485in}}{\pgfqpoint{3.545852in}{0.587799in}}{\pgfqpoint{3.549970in}{0.591917in}}%
\pgfpathcurveto{\pgfqpoint{3.554088in}{0.596035in}}{\pgfqpoint{3.556402in}{0.601622in}}{\pgfqpoint{3.556402in}{0.607446in}}%
\pgfpathcurveto{\pgfqpoint{3.556402in}{0.613269in}}{\pgfqpoint{3.554088in}{0.618856in}}{\pgfqpoint{3.549970in}{0.622974in}}%
\pgfpathcurveto{\pgfqpoint{3.545852in}{0.627092in}}{\pgfqpoint{3.540266in}{0.629406in}}{\pgfqpoint{3.534442in}{0.629406in}}%
\pgfpathcurveto{\pgfqpoint{3.528618in}{0.629406in}}{\pgfqpoint{3.523032in}{0.627092in}}{\pgfqpoint{3.518913in}{0.622974in}}%
\pgfpathcurveto{\pgfqpoint{3.514795in}{0.618856in}}{\pgfqpoint{3.512481in}{0.613269in}}{\pgfqpoint{3.512481in}{0.607446in}}%
\pgfpathcurveto{\pgfqpoint{3.512481in}{0.601622in}}{\pgfqpoint{3.514795in}{0.596035in}}{\pgfqpoint{3.518913in}{0.591917in}}%
\pgfpathcurveto{\pgfqpoint{3.523032in}{0.587799in}}{\pgfqpoint{3.528618in}{0.585485in}}{\pgfqpoint{3.534442in}{0.585485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240899in}{0.897008in}}%
\pgfpathcurveto{\pgfqpoint{2.246722in}{0.897008in}}{\pgfqpoint{2.252309in}{0.899322in}}{\pgfqpoint{2.256427in}{0.903440in}}%
\pgfpathcurveto{\pgfqpoint{2.260545in}{0.907558in}}{\pgfqpoint{2.262859in}{0.913144in}}{\pgfqpoint{2.262859in}{0.918968in}}%
\pgfpathcurveto{\pgfqpoint{2.262859in}{0.924792in}}{\pgfqpoint{2.260545in}{0.930379in}}{\pgfqpoint{2.256427in}{0.934497in}}%
\pgfpathcurveto{\pgfqpoint{2.252309in}{0.938615in}}{\pgfqpoint{2.246722in}{0.940929in}}{\pgfqpoint{2.240899in}{0.940929in}}%
\pgfpathcurveto{\pgfqpoint{2.235075in}{0.940929in}}{\pgfqpoint{2.229488in}{0.938615in}}{\pgfqpoint{2.225370in}{0.934497in}}%
\pgfpathcurveto{\pgfqpoint{2.221252in}{0.930379in}}{\pgfqpoint{2.218938in}{0.924792in}}{\pgfqpoint{2.218938in}{0.918968in}}%
\pgfpathcurveto{\pgfqpoint{2.218938in}{0.913144in}}{\pgfqpoint{2.221252in}{0.907558in}}{\pgfqpoint{2.225370in}{0.903440in}}%
\pgfpathcurveto{\pgfqpoint{2.229488in}{0.899322in}}{\pgfqpoint{2.235075in}{0.897008in}}{\pgfqpoint{2.240899in}{0.897008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847853in}{0.456213in}}%
\pgfpathcurveto{\pgfqpoint{2.853677in}{0.456213in}}{\pgfqpoint{2.859264in}{0.458527in}}{\pgfqpoint{2.863382in}{0.462645in}}%
\pgfpathcurveto{\pgfqpoint{2.867500in}{0.466763in}}{\pgfqpoint{2.869814in}{0.472349in}}{\pgfqpoint{2.869814in}{0.478173in}}%
\pgfpathcurveto{\pgfqpoint{2.869814in}{0.483997in}}{\pgfqpoint{2.867500in}{0.489583in}}{\pgfqpoint{2.863382in}{0.493701in}}%
\pgfpathcurveto{\pgfqpoint{2.859264in}{0.497819in}}{\pgfqpoint{2.853677in}{0.500133in}}{\pgfqpoint{2.847853in}{0.500133in}}%
\pgfpathcurveto{\pgfqpoint{2.842030in}{0.500133in}}{\pgfqpoint{2.836443in}{0.497819in}}{\pgfqpoint{2.832325in}{0.493701in}}%
\pgfpathcurveto{\pgfqpoint{2.828207in}{0.489583in}}{\pgfqpoint{2.825893in}{0.483997in}}{\pgfqpoint{2.825893in}{0.478173in}}%
\pgfpathcurveto{\pgfqpoint{2.825893in}{0.472349in}}{\pgfqpoint{2.828207in}{0.466763in}}{\pgfqpoint{2.832325in}{0.462645in}}%
\pgfpathcurveto{\pgfqpoint{2.836443in}{0.458527in}}{\pgfqpoint{2.842030in}{0.456213in}}{\pgfqpoint{2.847853in}{0.456213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974322in}{0.717223in}}%
\pgfpathcurveto{\pgfqpoint{2.980146in}{0.717223in}}{\pgfqpoint{2.985732in}{0.719537in}}{\pgfqpoint{2.989850in}{0.723655in}}%
\pgfpathcurveto{\pgfqpoint{2.993968in}{0.727774in}}{\pgfqpoint{2.996282in}{0.733360in}}{\pgfqpoint{2.996282in}{0.739184in}}%
\pgfpathcurveto{\pgfqpoint{2.996282in}{0.745008in}}{\pgfqpoint{2.993968in}{0.750594in}}{\pgfqpoint{2.989850in}{0.754712in}}%
\pgfpathcurveto{\pgfqpoint{2.985732in}{0.758830in}}{\pgfqpoint{2.980146in}{0.761144in}}{\pgfqpoint{2.974322in}{0.761144in}}%
\pgfpathcurveto{\pgfqpoint{2.968498in}{0.761144in}}{\pgfqpoint{2.962912in}{0.758830in}}{\pgfqpoint{2.958793in}{0.754712in}}%
\pgfpathcurveto{\pgfqpoint{2.954675in}{0.750594in}}{\pgfqpoint{2.952361in}{0.745008in}}{\pgfqpoint{2.952361in}{0.739184in}}%
\pgfpathcurveto{\pgfqpoint{2.952361in}{0.733360in}}{\pgfqpoint{2.954675in}{0.727774in}}{\pgfqpoint{2.958793in}{0.723655in}}%
\pgfpathcurveto{\pgfqpoint{2.962912in}{0.719537in}}{\pgfqpoint{2.968498in}{0.717223in}}{\pgfqpoint{2.974322in}{0.717223in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403244in}{0.860946in}}%
\pgfpathcurveto{\pgfqpoint{3.409068in}{0.860946in}}{\pgfqpoint{3.414654in}{0.863260in}}{\pgfqpoint{3.418773in}{0.867378in}}%
\pgfpathcurveto{\pgfqpoint{3.422891in}{0.871496in}}{\pgfqpoint{3.425205in}{0.877082in}}{\pgfqpoint{3.425205in}{0.882906in}}%
\pgfpathcurveto{\pgfqpoint{3.425205in}{0.888730in}}{\pgfqpoint{3.422891in}{0.894316in}}{\pgfqpoint{3.418773in}{0.898434in}}%
\pgfpathcurveto{\pgfqpoint{3.414654in}{0.902553in}}{\pgfqpoint{3.409068in}{0.904866in}}{\pgfqpoint{3.403244in}{0.904866in}}%
\pgfpathcurveto{\pgfqpoint{3.397420in}{0.904866in}}{\pgfqpoint{3.391834in}{0.902553in}}{\pgfqpoint{3.387716in}{0.898434in}}%
\pgfpathcurveto{\pgfqpoint{3.383598in}{0.894316in}}{\pgfqpoint{3.381284in}{0.888730in}}{\pgfqpoint{3.381284in}{0.882906in}}%
\pgfpathcurveto{\pgfqpoint{3.381284in}{0.877082in}}{\pgfqpoint{3.383598in}{0.871496in}}{\pgfqpoint{3.387716in}{0.867378in}}%
\pgfpathcurveto{\pgfqpoint{3.391834in}{0.863260in}}{\pgfqpoint{3.397420in}{0.860946in}}{\pgfqpoint{3.403244in}{0.860946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297959in}{0.970102in}}%
\pgfpathcurveto{\pgfqpoint{2.303783in}{0.970102in}}{\pgfqpoint{2.309369in}{0.972416in}}{\pgfqpoint{2.313487in}{0.976534in}}%
\pgfpathcurveto{\pgfqpoint{2.317606in}{0.980652in}}{\pgfqpoint{2.319919in}{0.986238in}}{\pgfqpoint{2.319919in}{0.992062in}}%
\pgfpathcurveto{\pgfqpoint{2.319919in}{0.997886in}}{\pgfqpoint{2.317606in}{1.003473in}}{\pgfqpoint{2.313487in}{1.007591in}}%
\pgfpathcurveto{\pgfqpoint{2.309369in}{1.011709in}}{\pgfqpoint{2.303783in}{1.014023in}}{\pgfqpoint{2.297959in}{1.014023in}}%
\pgfpathcurveto{\pgfqpoint{2.292135in}{1.014023in}}{\pgfqpoint{2.286549in}{1.011709in}}{\pgfqpoint{2.282431in}{1.007591in}}%
\pgfpathcurveto{\pgfqpoint{2.278313in}{1.003473in}}{\pgfqpoint{2.275999in}{0.997886in}}{\pgfqpoint{2.275999in}{0.992062in}}%
\pgfpathcurveto{\pgfqpoint{2.275999in}{0.986238in}}{\pgfqpoint{2.278313in}{0.980652in}}{\pgfqpoint{2.282431in}{0.976534in}}%
\pgfpathcurveto{\pgfqpoint{2.286549in}{0.972416in}}{\pgfqpoint{2.292135in}{0.970102in}}{\pgfqpoint{2.297959in}{0.970102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046258in}{0.832843in}}%
\pgfpathcurveto{\pgfqpoint{3.052082in}{0.832843in}}{\pgfqpoint{3.057668in}{0.835157in}}{\pgfqpoint{3.061786in}{0.839275in}}%
\pgfpathcurveto{\pgfqpoint{3.065904in}{0.843394in}}{\pgfqpoint{3.068218in}{0.848980in}}{\pgfqpoint{3.068218in}{0.854804in}}%
\pgfpathcurveto{\pgfqpoint{3.068218in}{0.860628in}}{\pgfqpoint{3.065904in}{0.866214in}}{\pgfqpoint{3.061786in}{0.870332in}}%
\pgfpathcurveto{\pgfqpoint{3.057668in}{0.874450in}}{\pgfqpoint{3.052082in}{0.876764in}}{\pgfqpoint{3.046258in}{0.876764in}}%
\pgfpathcurveto{\pgfqpoint{3.040434in}{0.876764in}}{\pgfqpoint{3.034848in}{0.874450in}}{\pgfqpoint{3.030730in}{0.870332in}}%
\pgfpathcurveto{\pgfqpoint{3.026612in}{0.866214in}}{\pgfqpoint{3.024298in}{0.860628in}}{\pgfqpoint{3.024298in}{0.854804in}}%
\pgfpathcurveto{\pgfqpoint{3.024298in}{0.848980in}}{\pgfqpoint{3.026612in}{0.843394in}}{\pgfqpoint{3.030730in}{0.839275in}}%
\pgfpathcurveto{\pgfqpoint{3.034848in}{0.835157in}}{\pgfqpoint{3.040434in}{0.832843in}}{\pgfqpoint{3.046258in}{0.832843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509295in}{0.696401in}}%
\pgfpathcurveto{\pgfqpoint{2.515119in}{0.696401in}}{\pgfqpoint{2.520705in}{0.698715in}}{\pgfqpoint{2.524824in}{0.702833in}}%
\pgfpathcurveto{\pgfqpoint{2.528942in}{0.706951in}}{\pgfqpoint{2.531256in}{0.712537in}}{\pgfqpoint{2.531256in}{0.718361in}}%
\pgfpathcurveto{\pgfqpoint{2.531256in}{0.724185in}}{\pgfqpoint{2.528942in}{0.729771in}}{\pgfqpoint{2.524824in}{0.733889in}}%
\pgfpathcurveto{\pgfqpoint{2.520705in}{0.738007in}}{\pgfqpoint{2.515119in}{0.740321in}}{\pgfqpoint{2.509295in}{0.740321in}}%
\pgfpathcurveto{\pgfqpoint{2.503471in}{0.740321in}}{\pgfqpoint{2.497885in}{0.738007in}}{\pgfqpoint{2.493767in}{0.733889in}}%
\pgfpathcurveto{\pgfqpoint{2.489649in}{0.729771in}}{\pgfqpoint{2.487335in}{0.724185in}}{\pgfqpoint{2.487335in}{0.718361in}}%
\pgfpathcurveto{\pgfqpoint{2.487335in}{0.712537in}}{\pgfqpoint{2.489649in}{0.706951in}}{\pgfqpoint{2.493767in}{0.702833in}}%
\pgfpathcurveto{\pgfqpoint{2.497885in}{0.698715in}}{\pgfqpoint{2.503471in}{0.696401in}}{\pgfqpoint{2.509295in}{0.696401in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812890in}{0.413068in}}%
\pgfpathcurveto{\pgfqpoint{2.818714in}{0.413068in}}{\pgfqpoint{2.824300in}{0.415382in}}{\pgfqpoint{2.828418in}{0.419500in}}%
\pgfpathcurveto{\pgfqpoint{2.832536in}{0.423619in}}{\pgfqpoint{2.834850in}{0.429205in}}{\pgfqpoint{2.834850in}{0.435029in}}%
\pgfpathcurveto{\pgfqpoint{2.834850in}{0.440853in}}{\pgfqpoint{2.832536in}{0.446439in}}{\pgfqpoint{2.828418in}{0.450557in}}%
\pgfpathcurveto{\pgfqpoint{2.824300in}{0.454675in}}{\pgfqpoint{2.818714in}{0.456989in}}{\pgfqpoint{2.812890in}{0.456989in}}%
\pgfpathcurveto{\pgfqpoint{2.807066in}{0.456989in}}{\pgfqpoint{2.801480in}{0.454675in}}{\pgfqpoint{2.797362in}{0.450557in}}%
\pgfpathcurveto{\pgfqpoint{2.793244in}{0.446439in}}{\pgfqpoint{2.790930in}{0.440853in}}{\pgfqpoint{2.790930in}{0.435029in}}%
\pgfpathcurveto{\pgfqpoint{2.790930in}{0.429205in}}{\pgfqpoint{2.793244in}{0.423619in}}{\pgfqpoint{2.797362in}{0.419500in}}%
\pgfpathcurveto{\pgfqpoint{2.801480in}{0.415382in}}{\pgfqpoint{2.807066in}{0.413068in}}{\pgfqpoint{2.812890in}{0.413068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229235in}{1.009471in}}%
\pgfpathcurveto{\pgfqpoint{3.235058in}{1.009471in}}{\pgfqpoint{3.240645in}{1.011785in}}{\pgfqpoint{3.244763in}{1.015903in}}%
\pgfpathcurveto{\pgfqpoint{3.248881in}{1.020021in}}{\pgfqpoint{3.251195in}{1.025607in}}{\pgfqpoint{3.251195in}{1.031431in}}%
\pgfpathcurveto{\pgfqpoint{3.251195in}{1.037255in}}{\pgfqpoint{3.248881in}{1.042841in}}{\pgfqpoint{3.244763in}{1.046960in}}%
\pgfpathcurveto{\pgfqpoint{3.240645in}{1.051078in}}{\pgfqpoint{3.235058in}{1.053392in}}{\pgfqpoint{3.229235in}{1.053392in}}%
\pgfpathcurveto{\pgfqpoint{3.223411in}{1.053392in}}{\pgfqpoint{3.217824in}{1.051078in}}{\pgfqpoint{3.213706in}{1.046960in}}%
\pgfpathcurveto{\pgfqpoint{3.209588in}{1.042841in}}{\pgfqpoint{3.207274in}{1.037255in}}{\pgfqpoint{3.207274in}{1.031431in}}%
\pgfpathcurveto{\pgfqpoint{3.207274in}{1.025607in}}{\pgfqpoint{3.209588in}{1.020021in}}{\pgfqpoint{3.213706in}{1.015903in}}%
\pgfpathcurveto{\pgfqpoint{3.217824in}{1.011785in}}{\pgfqpoint{3.223411in}{1.009471in}}{\pgfqpoint{3.229235in}{1.009471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820787in}{0.487339in}}%
\pgfpathcurveto{\pgfqpoint{2.826611in}{0.487339in}}{\pgfqpoint{2.832197in}{0.489653in}}{\pgfqpoint{2.836315in}{0.493771in}}%
\pgfpathcurveto{\pgfqpoint{2.840433in}{0.497889in}}{\pgfqpoint{2.842747in}{0.503475in}}{\pgfqpoint{2.842747in}{0.509299in}}%
\pgfpathcurveto{\pgfqpoint{2.842747in}{0.515123in}}{\pgfqpoint{2.840433in}{0.520709in}}{\pgfqpoint{2.836315in}{0.524827in}}%
\pgfpathcurveto{\pgfqpoint{2.832197in}{0.528945in}}{\pgfqpoint{2.826611in}{0.531259in}}{\pgfqpoint{2.820787in}{0.531259in}}%
\pgfpathcurveto{\pgfqpoint{2.814963in}{0.531259in}}{\pgfqpoint{2.809377in}{0.528945in}}{\pgfqpoint{2.805258in}{0.524827in}}%
\pgfpathcurveto{\pgfqpoint{2.801140in}{0.520709in}}{\pgfqpoint{2.798826in}{0.515123in}}{\pgfqpoint{2.798826in}{0.509299in}}%
\pgfpathcurveto{\pgfqpoint{2.798826in}{0.503475in}}{\pgfqpoint{2.801140in}{0.497889in}}{\pgfqpoint{2.805258in}{0.493771in}}%
\pgfpathcurveto{\pgfqpoint{2.809377in}{0.489653in}}{\pgfqpoint{2.814963in}{0.487339in}}{\pgfqpoint{2.820787in}{0.487339in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482743in}{0.808644in}}%
\pgfpathcurveto{\pgfqpoint{3.488567in}{0.808644in}}{\pgfqpoint{3.494153in}{0.810958in}}{\pgfqpoint{3.498271in}{0.815076in}}%
\pgfpathcurveto{\pgfqpoint{3.502390in}{0.819194in}}{\pgfqpoint{3.504704in}{0.824780in}}{\pgfqpoint{3.504704in}{0.830604in}}%
\pgfpathcurveto{\pgfqpoint{3.504704in}{0.836428in}}{\pgfqpoint{3.502390in}{0.842014in}}{\pgfqpoint{3.498271in}{0.846132in}}%
\pgfpathcurveto{\pgfqpoint{3.494153in}{0.850251in}}{\pgfqpoint{3.488567in}{0.852564in}}{\pgfqpoint{3.482743in}{0.852564in}}%
\pgfpathcurveto{\pgfqpoint{3.476919in}{0.852564in}}{\pgfqpoint{3.471333in}{0.850251in}}{\pgfqpoint{3.467215in}{0.846132in}}%
\pgfpathcurveto{\pgfqpoint{3.463097in}{0.842014in}}{\pgfqpoint{3.460783in}{0.836428in}}{\pgfqpoint{3.460783in}{0.830604in}}%
\pgfpathcurveto{\pgfqpoint{3.460783in}{0.824780in}}{\pgfqpoint{3.463097in}{0.819194in}}{\pgfqpoint{3.467215in}{0.815076in}}%
\pgfpathcurveto{\pgfqpoint{3.471333in}{0.810958in}}{\pgfqpoint{3.476919in}{0.808644in}}{\pgfqpoint{3.482743in}{0.808644in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062097in}{0.947396in}}%
\pgfpathcurveto{\pgfqpoint{3.067920in}{0.947396in}}{\pgfqpoint{3.073507in}{0.949710in}}{\pgfqpoint{3.077625in}{0.953828in}}%
\pgfpathcurveto{\pgfqpoint{3.081743in}{0.957947in}}{\pgfqpoint{3.084057in}{0.963533in}}{\pgfqpoint{3.084057in}{0.969357in}}%
\pgfpathcurveto{\pgfqpoint{3.084057in}{0.975181in}}{\pgfqpoint{3.081743in}{0.980767in}}{\pgfqpoint{3.077625in}{0.984885in}}%
\pgfpathcurveto{\pgfqpoint{3.073507in}{0.989003in}}{\pgfqpoint{3.067920in}{0.991317in}}{\pgfqpoint{3.062097in}{0.991317in}}%
\pgfpathcurveto{\pgfqpoint{3.056273in}{0.991317in}}{\pgfqpoint{3.050686in}{0.989003in}}{\pgfqpoint{3.046568in}{0.984885in}}%
\pgfpathcurveto{\pgfqpoint{3.042450in}{0.980767in}}{\pgfqpoint{3.040136in}{0.975181in}}{\pgfqpoint{3.040136in}{0.969357in}}%
\pgfpathcurveto{\pgfqpoint{3.040136in}{0.963533in}}{\pgfqpoint{3.042450in}{0.957947in}}{\pgfqpoint{3.046568in}{0.953828in}}%
\pgfpathcurveto{\pgfqpoint{3.050686in}{0.949710in}}{\pgfqpoint{3.056273in}{0.947396in}}{\pgfqpoint{3.062097in}{0.947396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620683in}{0.646777in}}%
\pgfpathcurveto{\pgfqpoint{2.626507in}{0.646777in}}{\pgfqpoint{2.632093in}{0.649091in}}{\pgfqpoint{2.636212in}{0.653209in}}%
\pgfpathcurveto{\pgfqpoint{2.640330in}{0.657327in}}{\pgfqpoint{2.642644in}{0.662914in}}{\pgfqpoint{2.642644in}{0.668738in}}%
\pgfpathcurveto{\pgfqpoint{2.642644in}{0.674561in}}{\pgfqpoint{2.640330in}{0.680148in}}{\pgfqpoint{2.636212in}{0.684266in}}%
\pgfpathcurveto{\pgfqpoint{2.632093in}{0.688384in}}{\pgfqpoint{2.626507in}{0.690698in}}{\pgfqpoint{2.620683in}{0.690698in}}%
\pgfpathcurveto{\pgfqpoint{2.614859in}{0.690698in}}{\pgfqpoint{2.609273in}{0.688384in}}{\pgfqpoint{2.605155in}{0.684266in}}%
\pgfpathcurveto{\pgfqpoint{2.601037in}{0.680148in}}{\pgfqpoint{2.598723in}{0.674561in}}{\pgfqpoint{2.598723in}{0.668738in}}%
\pgfpathcurveto{\pgfqpoint{2.598723in}{0.662914in}}{\pgfqpoint{2.601037in}{0.657327in}}{\pgfqpoint{2.605155in}{0.653209in}}%
\pgfpathcurveto{\pgfqpoint{2.609273in}{0.649091in}}{\pgfqpoint{2.614859in}{0.646777in}}{\pgfqpoint{2.620683in}{0.646777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432209in}{0.758366in}}%
\pgfpathcurveto{\pgfqpoint{2.438033in}{0.758366in}}{\pgfqpoint{2.443619in}{0.760679in}}{\pgfqpoint{2.447737in}{0.764798in}}%
\pgfpathcurveto{\pgfqpoint{2.451855in}{0.768916in}}{\pgfqpoint{2.454169in}{0.774502in}}{\pgfqpoint{2.454169in}{0.780326in}}%
\pgfpathcurveto{\pgfqpoint{2.454169in}{0.786150in}}{\pgfqpoint{2.451855in}{0.791736in}}{\pgfqpoint{2.447737in}{0.795854in}}%
\pgfpathcurveto{\pgfqpoint{2.443619in}{0.799972in}}{\pgfqpoint{2.438033in}{0.802286in}}{\pgfqpoint{2.432209in}{0.802286in}}%
\pgfpathcurveto{\pgfqpoint{2.426385in}{0.802286in}}{\pgfqpoint{2.420799in}{0.799972in}}{\pgfqpoint{2.416680in}{0.795854in}}%
\pgfpathcurveto{\pgfqpoint{2.412562in}{0.791736in}}{\pgfqpoint{2.410248in}{0.786150in}}{\pgfqpoint{2.410248in}{0.780326in}}%
\pgfpathcurveto{\pgfqpoint{2.410248in}{0.774502in}}{\pgfqpoint{2.412562in}{0.768916in}}{\pgfqpoint{2.416680in}{0.764798in}}%
\pgfpathcurveto{\pgfqpoint{2.420799in}{0.760679in}}{\pgfqpoint{2.426385in}{0.758366in}}{\pgfqpoint{2.432209in}{0.758366in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183024in}{0.962938in}}%
\pgfpathcurveto{\pgfqpoint{2.188847in}{0.962938in}}{\pgfqpoint{2.194434in}{0.965252in}}{\pgfqpoint{2.198552in}{0.969370in}}%
\pgfpathcurveto{\pgfqpoint{2.202670in}{0.973488in}}{\pgfqpoint{2.204984in}{0.979074in}}{\pgfqpoint{2.204984in}{0.984898in}}%
\pgfpathcurveto{\pgfqpoint{2.204984in}{0.990722in}}{\pgfqpoint{2.202670in}{0.996308in}}{\pgfqpoint{2.198552in}{1.000426in}}%
\pgfpathcurveto{\pgfqpoint{2.194434in}{1.004544in}}{\pgfqpoint{2.188847in}{1.006858in}}{\pgfqpoint{2.183024in}{1.006858in}}%
\pgfpathcurveto{\pgfqpoint{2.177200in}{1.006858in}}{\pgfqpoint{2.171613in}{1.004544in}}{\pgfqpoint{2.167495in}{1.000426in}}%
\pgfpathcurveto{\pgfqpoint{2.163377in}{0.996308in}}{\pgfqpoint{2.161063in}{0.990722in}}{\pgfqpoint{2.161063in}{0.984898in}}%
\pgfpathcurveto{\pgfqpoint{2.161063in}{0.979074in}}{\pgfqpoint{2.163377in}{0.973488in}}{\pgfqpoint{2.167495in}{0.969370in}}%
\pgfpathcurveto{\pgfqpoint{2.171613in}{0.965252in}}{\pgfqpoint{2.177200in}{0.962938in}}{\pgfqpoint{2.183024in}{0.962938in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088281in}{0.705605in}}%
\pgfpathcurveto{\pgfqpoint{3.094105in}{0.705605in}}{\pgfqpoint{3.099691in}{0.707919in}}{\pgfqpoint{3.103809in}{0.712037in}}%
\pgfpathcurveto{\pgfqpoint{3.107927in}{0.716155in}}{\pgfqpoint{3.110241in}{0.721741in}}{\pgfqpoint{3.110241in}{0.727565in}}%
\pgfpathcurveto{\pgfqpoint{3.110241in}{0.733389in}}{\pgfqpoint{3.107927in}{0.738975in}}{\pgfqpoint{3.103809in}{0.743093in}}%
\pgfpathcurveto{\pgfqpoint{3.099691in}{0.747211in}}{\pgfqpoint{3.094105in}{0.749525in}}{\pgfqpoint{3.088281in}{0.749525in}}%
\pgfpathcurveto{\pgfqpoint{3.082457in}{0.749525in}}{\pgfqpoint{3.076871in}{0.747211in}}{\pgfqpoint{3.072753in}{0.743093in}}%
\pgfpathcurveto{\pgfqpoint{3.068635in}{0.738975in}}{\pgfqpoint{3.066321in}{0.733389in}}{\pgfqpoint{3.066321in}{0.727565in}}%
\pgfpathcurveto{\pgfqpoint{3.066321in}{0.721741in}}{\pgfqpoint{3.068635in}{0.716155in}}{\pgfqpoint{3.072753in}{0.712037in}}%
\pgfpathcurveto{\pgfqpoint{3.076871in}{0.707919in}}{\pgfqpoint{3.082457in}{0.705605in}}{\pgfqpoint{3.088281in}{0.705605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416885in}{0.948662in}}%
\pgfpathcurveto{\pgfqpoint{2.422709in}{0.948662in}}{\pgfqpoint{2.428295in}{0.950976in}}{\pgfqpoint{2.432413in}{0.955094in}}%
\pgfpathcurveto{\pgfqpoint{2.436532in}{0.959212in}}{\pgfqpoint{2.438845in}{0.964799in}}{\pgfqpoint{2.438845in}{0.970623in}}%
\pgfpathcurveto{\pgfqpoint{2.438845in}{0.976446in}}{\pgfqpoint{2.436532in}{0.982033in}}{\pgfqpoint{2.432413in}{0.986151in}}%
\pgfpathcurveto{\pgfqpoint{2.428295in}{0.990269in}}{\pgfqpoint{2.422709in}{0.992583in}}{\pgfqpoint{2.416885in}{0.992583in}}%
\pgfpathcurveto{\pgfqpoint{2.411061in}{0.992583in}}{\pgfqpoint{2.405475in}{0.990269in}}{\pgfqpoint{2.401357in}{0.986151in}}%
\pgfpathcurveto{\pgfqpoint{2.397239in}{0.982033in}}{\pgfqpoint{2.394925in}{0.976446in}}{\pgfqpoint{2.394925in}{0.970623in}}%
\pgfpathcurveto{\pgfqpoint{2.394925in}{0.964799in}}{\pgfqpoint{2.397239in}{0.959212in}}{\pgfqpoint{2.401357in}{0.955094in}}%
\pgfpathcurveto{\pgfqpoint{2.405475in}{0.950976in}}{\pgfqpoint{2.411061in}{0.948662in}}{\pgfqpoint{2.416885in}{0.948662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564082in}{0.710975in}}%
\pgfpathcurveto{\pgfqpoint{3.569906in}{0.710975in}}{\pgfqpoint{3.575492in}{0.713289in}}{\pgfqpoint{3.579610in}{0.717407in}}%
\pgfpathcurveto{\pgfqpoint{3.583728in}{0.721525in}}{\pgfqpoint{3.586042in}{0.727111in}}{\pgfqpoint{3.586042in}{0.732935in}}%
\pgfpathcurveto{\pgfqpoint{3.586042in}{0.738759in}}{\pgfqpoint{3.583728in}{0.744345in}}{\pgfqpoint{3.579610in}{0.748464in}}%
\pgfpathcurveto{\pgfqpoint{3.575492in}{0.752582in}}{\pgfqpoint{3.569906in}{0.754896in}}{\pgfqpoint{3.564082in}{0.754896in}}%
\pgfpathcurveto{\pgfqpoint{3.558258in}{0.754896in}}{\pgfqpoint{3.552672in}{0.752582in}}{\pgfqpoint{3.548554in}{0.748464in}}%
\pgfpathcurveto{\pgfqpoint{3.544435in}{0.744345in}}{\pgfqpoint{3.542122in}{0.738759in}}{\pgfqpoint{3.542122in}{0.732935in}}%
\pgfpathcurveto{\pgfqpoint{3.542122in}{0.727111in}}{\pgfqpoint{3.544435in}{0.721525in}}{\pgfqpoint{3.548554in}{0.717407in}}%
\pgfpathcurveto{\pgfqpoint{3.552672in}{0.713289in}}{\pgfqpoint{3.558258in}{0.710975in}}{\pgfqpoint{3.564082in}{0.710975in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181085in}{0.895956in}}%
\pgfpathcurveto{\pgfqpoint{2.186909in}{0.895956in}}{\pgfqpoint{2.192496in}{0.898270in}}{\pgfqpoint{2.196614in}{0.902388in}}%
\pgfpathcurveto{\pgfqpoint{2.200732in}{0.906506in}}{\pgfqpoint{2.203046in}{0.912092in}}{\pgfqpoint{2.203046in}{0.917916in}}%
\pgfpathcurveto{\pgfqpoint{2.203046in}{0.923740in}}{\pgfqpoint{2.200732in}{0.929326in}}{\pgfqpoint{2.196614in}{0.933444in}}%
\pgfpathcurveto{\pgfqpoint{2.192496in}{0.937562in}}{\pgfqpoint{2.186909in}{0.939876in}}{\pgfqpoint{2.181085in}{0.939876in}}%
\pgfpathcurveto{\pgfqpoint{2.175262in}{0.939876in}}{\pgfqpoint{2.169675in}{0.937562in}}{\pgfqpoint{2.165557in}{0.933444in}}%
\pgfpathcurveto{\pgfqpoint{2.161439in}{0.929326in}}{\pgfqpoint{2.159125in}{0.923740in}}{\pgfqpoint{2.159125in}{0.917916in}}%
\pgfpathcurveto{\pgfqpoint{2.159125in}{0.912092in}}{\pgfqpoint{2.161439in}{0.906506in}}{\pgfqpoint{2.165557in}{0.902388in}}%
\pgfpathcurveto{\pgfqpoint{2.169675in}{0.898270in}}{\pgfqpoint{2.175262in}{0.895956in}}{\pgfqpoint{2.181085in}{0.895956in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576819in}{0.647013in}}%
\pgfpathcurveto{\pgfqpoint{2.582643in}{0.647013in}}{\pgfqpoint{2.588229in}{0.649327in}}{\pgfqpoint{2.592347in}{0.653445in}}%
\pgfpathcurveto{\pgfqpoint{2.596465in}{0.657563in}}{\pgfqpoint{2.598779in}{0.663149in}}{\pgfqpoint{2.598779in}{0.668973in}}%
\pgfpathcurveto{\pgfqpoint{2.598779in}{0.674797in}}{\pgfqpoint{2.596465in}{0.680383in}}{\pgfqpoint{2.592347in}{0.684502in}}%
\pgfpathcurveto{\pgfqpoint{2.588229in}{0.688620in}}{\pgfqpoint{2.582643in}{0.690934in}}{\pgfqpoint{2.576819in}{0.690934in}}%
\pgfpathcurveto{\pgfqpoint{2.570995in}{0.690934in}}{\pgfqpoint{2.565409in}{0.688620in}}{\pgfqpoint{2.561291in}{0.684502in}}%
\pgfpathcurveto{\pgfqpoint{2.557173in}{0.680383in}}{\pgfqpoint{2.554859in}{0.674797in}}{\pgfqpoint{2.554859in}{0.668973in}}%
\pgfpathcurveto{\pgfqpoint{2.554859in}{0.663149in}}{\pgfqpoint{2.557173in}{0.657563in}}{\pgfqpoint{2.561291in}{0.653445in}}%
\pgfpathcurveto{\pgfqpoint{2.565409in}{0.649327in}}{\pgfqpoint{2.570995in}{0.647013in}}{\pgfqpoint{2.576819in}{0.647013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395302in}{0.865378in}}%
\pgfpathcurveto{\pgfqpoint{3.401126in}{0.865378in}}{\pgfqpoint{3.406712in}{0.867692in}}{\pgfqpoint{3.410830in}{0.871810in}}%
\pgfpathcurveto{\pgfqpoint{3.414948in}{0.875928in}}{\pgfqpoint{3.417262in}{0.881514in}}{\pgfqpoint{3.417262in}{0.887338in}}%
\pgfpathcurveto{\pgfqpoint{3.417262in}{0.893162in}}{\pgfqpoint{3.414948in}{0.898749in}}{\pgfqpoint{3.410830in}{0.902867in}}%
\pgfpathcurveto{\pgfqpoint{3.406712in}{0.906985in}}{\pgfqpoint{3.401126in}{0.909299in}}{\pgfqpoint{3.395302in}{0.909299in}}%
\pgfpathcurveto{\pgfqpoint{3.389478in}{0.909299in}}{\pgfqpoint{3.383892in}{0.906985in}}{\pgfqpoint{3.379773in}{0.902867in}}%
\pgfpathcurveto{\pgfqpoint{3.375655in}{0.898749in}}{\pgfqpoint{3.373341in}{0.893162in}}{\pgfqpoint{3.373341in}{0.887338in}}%
\pgfpathcurveto{\pgfqpoint{3.373341in}{0.881514in}}{\pgfqpoint{3.375655in}{0.875928in}}{\pgfqpoint{3.379773in}{0.871810in}}%
\pgfpathcurveto{\pgfqpoint{3.383892in}{0.867692in}}{\pgfqpoint{3.389478in}{0.865378in}}{\pgfqpoint{3.395302in}{0.865378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384696in}{1.050000in}}%
\pgfpathcurveto{\pgfqpoint{3.390520in}{1.050000in}}{\pgfqpoint{3.396106in}{1.052314in}}{\pgfqpoint{3.400224in}{1.056432in}}%
\pgfpathcurveto{\pgfqpoint{3.404342in}{1.060550in}}{\pgfqpoint{3.406656in}{1.066136in}}{\pgfqpoint{3.406656in}{1.071960in}}%
\pgfpathcurveto{\pgfqpoint{3.406656in}{1.077784in}}{\pgfqpoint{3.404342in}{1.083370in}}{\pgfqpoint{3.400224in}{1.087488in}}%
\pgfpathcurveto{\pgfqpoint{3.396106in}{1.091607in}}{\pgfqpoint{3.390520in}{1.093920in}}{\pgfqpoint{3.384696in}{1.093920in}}%
\pgfpathcurveto{\pgfqpoint{3.378872in}{1.093920in}}{\pgfqpoint{3.373286in}{1.091607in}}{\pgfqpoint{3.369168in}{1.087488in}}%
\pgfpathcurveto{\pgfqpoint{3.365049in}{1.083370in}}{\pgfqpoint{3.362736in}{1.077784in}}{\pgfqpoint{3.362736in}{1.071960in}}%
\pgfpathcurveto{\pgfqpoint{3.362736in}{1.066136in}}{\pgfqpoint{3.365049in}{1.060550in}}{\pgfqpoint{3.369168in}{1.056432in}}%
\pgfpathcurveto{\pgfqpoint{3.373286in}{1.052314in}}{\pgfqpoint{3.378872in}{1.050000in}}{\pgfqpoint{3.384696in}{1.050000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136443in}{0.878534in}}%
\pgfpathcurveto{\pgfqpoint{3.142267in}{0.878534in}}{\pgfqpoint{3.147854in}{0.880848in}}{\pgfqpoint{3.151972in}{0.884966in}}%
\pgfpathcurveto{\pgfqpoint{3.156090in}{0.889084in}}{\pgfqpoint{3.158404in}{0.894670in}}{\pgfqpoint{3.158404in}{0.900494in}}%
\pgfpathcurveto{\pgfqpoint{3.158404in}{0.906318in}}{\pgfqpoint{3.156090in}{0.911904in}}{\pgfqpoint{3.151972in}{0.916023in}}%
\pgfpathcurveto{\pgfqpoint{3.147854in}{0.920141in}}{\pgfqpoint{3.142267in}{0.922455in}}{\pgfqpoint{3.136443in}{0.922455in}}%
\pgfpathcurveto{\pgfqpoint{3.130620in}{0.922455in}}{\pgfqpoint{3.125033in}{0.920141in}}{\pgfqpoint{3.120915in}{0.916023in}}%
\pgfpathcurveto{\pgfqpoint{3.116797in}{0.911904in}}{\pgfqpoint{3.114483in}{0.906318in}}{\pgfqpoint{3.114483in}{0.900494in}}%
\pgfpathcurveto{\pgfqpoint{3.114483in}{0.894670in}}{\pgfqpoint{3.116797in}{0.889084in}}{\pgfqpoint{3.120915in}{0.884966in}}%
\pgfpathcurveto{\pgfqpoint{3.125033in}{0.880848in}}{\pgfqpoint{3.130620in}{0.878534in}}{\pgfqpoint{3.136443in}{0.878534in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326903in}{0.930391in}}%
\pgfpathcurveto{\pgfqpoint{2.332727in}{0.930391in}}{\pgfqpoint{2.338314in}{0.932705in}}{\pgfqpoint{2.342432in}{0.936823in}}%
\pgfpathcurveto{\pgfqpoint{2.346550in}{0.940941in}}{\pgfqpoint{2.348864in}{0.946527in}}{\pgfqpoint{2.348864in}{0.952351in}}%
\pgfpathcurveto{\pgfqpoint{2.348864in}{0.958175in}}{\pgfqpoint{2.346550in}{0.963761in}}{\pgfqpoint{2.342432in}{0.967879in}}%
\pgfpathcurveto{\pgfqpoint{2.338314in}{0.971997in}}{\pgfqpoint{2.332727in}{0.974311in}}{\pgfqpoint{2.326903in}{0.974311in}}%
\pgfpathcurveto{\pgfqpoint{2.321080in}{0.974311in}}{\pgfqpoint{2.315493in}{0.971997in}}{\pgfqpoint{2.311375in}{0.967879in}}%
\pgfpathcurveto{\pgfqpoint{2.307257in}{0.963761in}}{\pgfqpoint{2.304943in}{0.958175in}}{\pgfqpoint{2.304943in}{0.952351in}}%
\pgfpathcurveto{\pgfqpoint{2.304943in}{0.946527in}}{\pgfqpoint{2.307257in}{0.940941in}}{\pgfqpoint{2.311375in}{0.936823in}}%
\pgfpathcurveto{\pgfqpoint{2.315493in}{0.932705in}}{\pgfqpoint{2.321080in}{0.930391in}}{\pgfqpoint{2.326903in}{0.930391in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319576in}{0.975026in}}%
\pgfpathcurveto{\pgfqpoint{3.325400in}{0.975026in}}{\pgfqpoint{3.330987in}{0.977340in}}{\pgfqpoint{3.335105in}{0.981458in}}%
\pgfpathcurveto{\pgfqpoint{3.339223in}{0.985576in}}{\pgfqpoint{3.341537in}{0.991162in}}{\pgfqpoint{3.341537in}{0.996986in}}%
\pgfpathcurveto{\pgfqpoint{3.341537in}{1.002810in}}{\pgfqpoint{3.339223in}{1.008396in}}{\pgfqpoint{3.335105in}{1.012514in}}%
\pgfpathcurveto{\pgfqpoint{3.330987in}{1.016633in}}{\pgfqpoint{3.325400in}{1.018946in}}{\pgfqpoint{3.319576in}{1.018946in}}%
\pgfpathcurveto{\pgfqpoint{3.313753in}{1.018946in}}{\pgfqpoint{3.308166in}{1.016633in}}{\pgfqpoint{3.304048in}{1.012514in}}%
\pgfpathcurveto{\pgfqpoint{3.299930in}{1.008396in}}{\pgfqpoint{3.297616in}{1.002810in}}{\pgfqpoint{3.297616in}{0.996986in}}%
\pgfpathcurveto{\pgfqpoint{3.297616in}{0.991162in}}{\pgfqpoint{3.299930in}{0.985576in}}{\pgfqpoint{3.304048in}{0.981458in}}%
\pgfpathcurveto{\pgfqpoint{3.308166in}{0.977340in}}{\pgfqpoint{3.313753in}{0.975026in}}{\pgfqpoint{3.319576in}{0.975026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439429in}{0.864852in}}%
\pgfpathcurveto{\pgfqpoint{3.445253in}{0.864852in}}{\pgfqpoint{3.450839in}{0.867166in}}{\pgfqpoint{3.454957in}{0.871284in}}%
\pgfpathcurveto{\pgfqpoint{3.459076in}{0.875402in}}{\pgfqpoint{3.461389in}{0.880988in}}{\pgfqpoint{3.461389in}{0.886812in}}%
\pgfpathcurveto{\pgfqpoint{3.461389in}{0.892636in}}{\pgfqpoint{3.459076in}{0.898222in}}{\pgfqpoint{3.454957in}{0.902341in}}%
\pgfpathcurveto{\pgfqpoint{3.450839in}{0.906459in}}{\pgfqpoint{3.445253in}{0.908773in}}{\pgfqpoint{3.439429in}{0.908773in}}%
\pgfpathcurveto{\pgfqpoint{3.433605in}{0.908773in}}{\pgfqpoint{3.428019in}{0.906459in}}{\pgfqpoint{3.423901in}{0.902341in}}%
\pgfpathcurveto{\pgfqpoint{3.419783in}{0.898222in}}{\pgfqpoint{3.417469in}{0.892636in}}{\pgfqpoint{3.417469in}{0.886812in}}%
\pgfpathcurveto{\pgfqpoint{3.417469in}{0.880988in}}{\pgfqpoint{3.419783in}{0.875402in}}{\pgfqpoint{3.423901in}{0.871284in}}%
\pgfpathcurveto{\pgfqpoint{3.428019in}{0.867166in}}{\pgfqpoint{3.433605in}{0.864852in}}{\pgfqpoint{3.439429in}{0.864852in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514551in}{0.750659in}}%
\pgfpathcurveto{\pgfqpoint{3.520375in}{0.750659in}}{\pgfqpoint{3.525961in}{0.752973in}}{\pgfqpoint{3.530079in}{0.757091in}}%
\pgfpathcurveto{\pgfqpoint{3.534197in}{0.761210in}}{\pgfqpoint{3.536511in}{0.766796in}}{\pgfqpoint{3.536511in}{0.772620in}}%
\pgfpathcurveto{\pgfqpoint{3.536511in}{0.778444in}}{\pgfqpoint{3.534197in}{0.784030in}}{\pgfqpoint{3.530079in}{0.788148in}}%
\pgfpathcurveto{\pgfqpoint{3.525961in}{0.792266in}}{\pgfqpoint{3.520375in}{0.794580in}}{\pgfqpoint{3.514551in}{0.794580in}}%
\pgfpathcurveto{\pgfqpoint{3.508727in}{0.794580in}}{\pgfqpoint{3.503140in}{0.792266in}}{\pgfqpoint{3.499022in}{0.788148in}}%
\pgfpathcurveto{\pgfqpoint{3.494904in}{0.784030in}}{\pgfqpoint{3.492590in}{0.778444in}}{\pgfqpoint{3.492590in}{0.772620in}}%
\pgfpathcurveto{\pgfqpoint{3.492590in}{0.766796in}}{\pgfqpoint{3.494904in}{0.761210in}}{\pgfqpoint{3.499022in}{0.757091in}}%
\pgfpathcurveto{\pgfqpoint{3.503140in}{0.752973in}}{\pgfqpoint{3.508727in}{0.750659in}}{\pgfqpoint{3.514551in}{0.750659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234591in}{1.001209in}}%
\pgfpathcurveto{\pgfqpoint{2.240415in}{1.001209in}}{\pgfqpoint{2.246001in}{1.003523in}}{\pgfqpoint{2.250119in}{1.007641in}}%
\pgfpathcurveto{\pgfqpoint{2.254238in}{1.011759in}}{\pgfqpoint{2.256551in}{1.017346in}}{\pgfqpoint{2.256551in}{1.023170in}}%
\pgfpathcurveto{\pgfqpoint{2.256551in}{1.028993in}}{\pgfqpoint{2.254238in}{1.034580in}}{\pgfqpoint{2.250119in}{1.038698in}}%
\pgfpathcurveto{\pgfqpoint{2.246001in}{1.042816in}}{\pgfqpoint{2.240415in}{1.045130in}}{\pgfqpoint{2.234591in}{1.045130in}}%
\pgfpathcurveto{\pgfqpoint{2.228767in}{1.045130in}}{\pgfqpoint{2.223181in}{1.042816in}}{\pgfqpoint{2.219063in}{1.038698in}}%
\pgfpathcurveto{\pgfqpoint{2.214945in}{1.034580in}}{\pgfqpoint{2.212631in}{1.028993in}}{\pgfqpoint{2.212631in}{1.023170in}}%
\pgfpathcurveto{\pgfqpoint{2.212631in}{1.017346in}}{\pgfqpoint{2.214945in}{1.011759in}}{\pgfqpoint{2.219063in}{1.007641in}}%
\pgfpathcurveto{\pgfqpoint{2.223181in}{1.003523in}}{\pgfqpoint{2.228767in}{1.001209in}}{\pgfqpoint{2.234591in}{1.001209in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294907in}{0.992997in}}%
\pgfpathcurveto{\pgfqpoint{3.300731in}{0.992997in}}{\pgfqpoint{3.306317in}{0.995311in}}{\pgfqpoint{3.310435in}{0.999429in}}%
\pgfpathcurveto{\pgfqpoint{3.314553in}{1.003548in}}{\pgfqpoint{3.316867in}{1.009134in}}{\pgfqpoint{3.316867in}{1.014958in}}%
\pgfpathcurveto{\pgfqpoint{3.316867in}{1.020782in}}{\pgfqpoint{3.314553in}{1.026368in}}{\pgfqpoint{3.310435in}{1.030486in}}%
\pgfpathcurveto{\pgfqpoint{3.306317in}{1.034604in}}{\pgfqpoint{3.300731in}{1.036918in}}{\pgfqpoint{3.294907in}{1.036918in}}%
\pgfpathcurveto{\pgfqpoint{3.289083in}{1.036918in}}{\pgfqpoint{3.283497in}{1.034604in}}{\pgfqpoint{3.279379in}{1.030486in}}%
\pgfpathcurveto{\pgfqpoint{3.275261in}{1.026368in}}{\pgfqpoint{3.272947in}{1.020782in}}{\pgfqpoint{3.272947in}{1.014958in}}%
\pgfpathcurveto{\pgfqpoint{3.272947in}{1.009134in}}{\pgfqpoint{3.275261in}{1.003548in}}{\pgfqpoint{3.279379in}{0.999429in}}%
\pgfpathcurveto{\pgfqpoint{3.283497in}{0.995311in}}{\pgfqpoint{3.289083in}{0.992997in}}{\pgfqpoint{3.294907in}{0.992997in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651492in}{0.549602in}}%
\pgfpathcurveto{\pgfqpoint{2.657316in}{0.549602in}}{\pgfqpoint{2.662902in}{0.551916in}}{\pgfqpoint{2.667020in}{0.556034in}}%
\pgfpathcurveto{\pgfqpoint{2.671138in}{0.560152in}}{\pgfqpoint{2.673452in}{0.565738in}}{\pgfqpoint{2.673452in}{0.571562in}}%
\pgfpathcurveto{\pgfqpoint{2.673452in}{0.577386in}}{\pgfqpoint{2.671138in}{0.582972in}}{\pgfqpoint{2.667020in}{0.587090in}}%
\pgfpathcurveto{\pgfqpoint{2.662902in}{0.591209in}}{\pgfqpoint{2.657316in}{0.593522in}}{\pgfqpoint{2.651492in}{0.593522in}}%
\pgfpathcurveto{\pgfqpoint{2.645668in}{0.593522in}}{\pgfqpoint{2.640082in}{0.591209in}}{\pgfqpoint{2.635963in}{0.587090in}}%
\pgfpathcurveto{\pgfqpoint{2.631845in}{0.582972in}}{\pgfqpoint{2.629531in}{0.577386in}}{\pgfqpoint{2.629531in}{0.571562in}}%
\pgfpathcurveto{\pgfqpoint{2.629531in}{0.565738in}}{\pgfqpoint{2.631845in}{0.560152in}}{\pgfqpoint{2.635963in}{0.556034in}}%
\pgfpathcurveto{\pgfqpoint{2.640082in}{0.551916in}}{\pgfqpoint{2.645668in}{0.549602in}}{\pgfqpoint{2.651492in}{0.549602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405000in}{0.963972in}}%
\pgfpathcurveto{\pgfqpoint{3.410824in}{0.963972in}}{\pgfqpoint{3.416410in}{0.966286in}}{\pgfqpoint{3.420529in}{0.970404in}}%
\pgfpathcurveto{\pgfqpoint{3.424647in}{0.974522in}}{\pgfqpoint{3.426961in}{0.980108in}}{\pgfqpoint{3.426961in}{0.985932in}}%
\pgfpathcurveto{\pgfqpoint{3.426961in}{0.991756in}}{\pgfqpoint{3.424647in}{0.997342in}}{\pgfqpoint{3.420529in}{1.001460in}}%
\pgfpathcurveto{\pgfqpoint{3.416410in}{1.005578in}}{\pgfqpoint{3.410824in}{1.007892in}}{\pgfqpoint{3.405000in}{1.007892in}}%
\pgfpathcurveto{\pgfqpoint{3.399176in}{1.007892in}}{\pgfqpoint{3.393590in}{1.005578in}}{\pgfqpoint{3.389472in}{1.001460in}}%
\pgfpathcurveto{\pgfqpoint{3.385354in}{0.997342in}}{\pgfqpoint{3.383040in}{0.991756in}}{\pgfqpoint{3.383040in}{0.985932in}}%
\pgfpathcurveto{\pgfqpoint{3.383040in}{0.980108in}}{\pgfqpoint{3.385354in}{0.974522in}}{\pgfqpoint{3.389472in}{0.970404in}}%
\pgfpathcurveto{\pgfqpoint{3.393590in}{0.966286in}}{\pgfqpoint{3.399176in}{0.963972in}}{\pgfqpoint{3.405000in}{0.963972in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991070in}{0.915662in}}%
\pgfpathlineto{\pgfqpoint{2.005529in}{0.938592in}}%
\pgfpathlineto{\pgfqpoint{2.008880in}{0.943866in}}%
\pgfpathlineto{\pgfqpoint{2.068630in}{1.032712in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{1.063662in}}%
\pgfpathlineto{\pgfqpoint{2.116305in}{1.091536in}}%
\pgfpathlineto{\pgfqpoint{2.134362in}{1.109850in}}%
\pgfpathlineto{\pgfqpoint{2.154059in}{1.126934in}}%
\pgfpathlineto{\pgfqpoint{2.183024in}{1.146087in}}%
\pgfpathlineto{\pgfqpoint{2.208264in}{1.156585in}}%
\pgfpathlineto{\pgfqpoint{2.220012in}{1.159425in}}%
\pgfpathlineto{\pgfqpoint{2.240899in}{1.161203in}}%
\pgfpathlineto{\pgfqpoint{2.253600in}{1.160228in}}%
\pgfpathlineto{\pgfqpoint{2.270080in}{1.156654in}}%
\pgfpathlineto{\pgfqpoint{2.302365in}{1.142250in}}%
\pgfpathlineto{\pgfqpoint{2.321121in}{1.129558in}}%
\pgfpathlineto{\pgfqpoint{2.330498in}{1.122082in}}%
\pgfpathlineto{\pgfqpoint{2.353049in}{1.101194in}}%
\pgfpathlineto{\pgfqpoint{2.396346in}{1.050868in}}%
\pgfpathlineto{\pgfqpoint{2.432209in}{1.001080in}}%
\pgfpathlineto{\pgfqpoint{2.466644in}{0.948658in}}%
\pgfpathlineto{\pgfqpoint{2.568660in}{0.789318in}}%
\pgfpathlineto{\pgfqpoint{2.598741in}{0.747468in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{0.709083in}}%
\pgfpathlineto{\pgfqpoint{2.651492in}{0.686719in}}%
\pgfpathlineto{\pgfqpoint{2.669882in}{0.670269in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{0.659160in}}%
\pgfpathlineto{\pgfqpoint{2.708358in}{0.645096in}}%
\pgfpathlineto{\pgfqpoint{2.737117in}{0.635086in}}%
\pgfpathlineto{\pgfqpoint{2.761850in}{0.632785in}}%
\pgfpathlineto{\pgfqpoint{2.776711in}{0.634237in}}%
\pgfpathlineto{\pgfqpoint{2.796949in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{2.815217in}{0.647776in}}%
\pgfpathlineto{\pgfqpoint{2.820787in}{0.650874in}}%
\pgfpathlineto{\pgfqpoint{2.847853in}{0.669820in}}%
\pgfpathlineto{\pgfqpoint{2.865606in}{0.685578in}}%
\pgfpathlineto{\pgfqpoint{2.892470in}{0.713979in}}%
\pgfpathlineto{\pgfqpoint{2.911813in}{0.737457in}}%
\pgfpathlineto{\pgfqpoint{2.927749in}{0.758451in}}%
\pgfpathlineto{\pgfqpoint{2.968087in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{3.012280in}{0.886146in}}%
\pgfpathlineto{\pgfqpoint{3.078093in}{0.989249in}}%
\pgfpathlineto{\pgfqpoint{3.106050in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{3.136443in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{3.155105in}{1.090554in}}%
\pgfpathlineto{\pgfqpoint{3.176476in}{1.112106in}}%
\pgfpathlineto{\pgfqpoint{3.186953in}{1.121383in}}%
\pgfpathlineto{\pgfqpoint{3.218740in}{1.143891in}}%
\pgfpathlineto{\pgfqpoint{3.229235in}{1.149358in}}%
\pgfpathlineto{\pgfqpoint{3.267038in}{1.160526in}}%
\pgfpathlineto{\pgfqpoint{3.280024in}{1.161210in}}%
\pgfpathlineto{\pgfqpoint{3.294907in}{1.159995in}}%
\pgfpathlineto{\pgfqpoint{3.311817in}{1.156034in}}%
\pgfpathlineto{\pgfqpoint{3.328262in}{1.149590in}}%
\pgfpathlineto{\pgfqpoint{3.354656in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{3.370746in}{1.121627in}}%
\pgfpathlineto{\pgfqpoint{3.395302in}{1.098589in}}%
\pgfpathlineto{\pgfqpoint{3.414381in}{1.077601in}}%
\pgfpathlineto{\pgfqpoint{3.439429in}{1.046453in}}%
\pgfpathlineto{\pgfqpoint{3.460040in}{1.018224in}}%
\pgfpathlineto{\pgfqpoint{3.495954in}{0.964824in}}%
\pgfpathlineto{\pgfqpoint{3.620390in}{0.772084in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{0.753470in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{0.753470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908333in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{1.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716667in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{3.716667in}{1.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908333in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{3.716667in}{0.266254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908333in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{3.716667in}{1.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991070in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{2.005529in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{2.008880in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{2.050201in}{1.105938in}}%
\pgfpathlineto{\pgfqpoint{2.420335in}{1.105938in}}%
\pgfpathlineto{\pgfqpoint{2.432209in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{2.457835in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{2.462428in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{2.466644in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{2.477299in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{2.483769in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{2.492847in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{2.509295in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{2.509808in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{2.539104in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{2.545531in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{2.556343in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{2.561298in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{2.568660in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{2.576819in}{0.742069in}}%
\pgfpathlineto{\pgfqpoint{2.645053in}{0.742069in}}%
\pgfpathlineto{\pgfqpoint{2.651492in}{0.643681in}}%
\pgfpathlineto{\pgfqpoint{2.901409in}{0.643681in}}%
\pgfpathlineto{\pgfqpoint{2.911813in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{3.034662in}{0.855967in}}%
\pgfpathlineto{\pgfqpoint{3.046258in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.054737in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.062097in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.078093in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.080187in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.082672in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.088281in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.106050in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.122063in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.135463in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.136443in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.155105in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{3.172825in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.176476in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.186953in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{3.210141in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.216951in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.221473in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.223465in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.228377in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.229235in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{3.262033in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.267038in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.269610in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{3.280024in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.290855in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{3.294907in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.319576in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.326318in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.328262in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{3.350632in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.354656in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.370746in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{3.383738in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.386990in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{3.394417in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.395302in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.399816in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.400003in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.403244in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.405880in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.408576in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.411811in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.421175in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.431973in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.443046in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.445109in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.459563in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.460040in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{3.483094in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.486694in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.491529in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.495954in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{0.822278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.908333in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991070in}{0.941182in}}%
\pgfpathlineto{\pgfqpoint{2.005529in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{2.006737in}{0.964255in}}%
\pgfpathlineto{\pgfqpoint{2.008880in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{2.050201in}{0.970337in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{0.952078in}}%
\pgfpathlineto{\pgfqpoint{2.065439in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{2.068630in}{0.951624in}}%
\pgfpathlineto{\pgfqpoint{2.076195in}{0.959776in}}%
\pgfpathlineto{\pgfqpoint{2.076304in}{0.950184in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{0.965697in}}%
\pgfpathlineto{\pgfqpoint{2.092289in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{2.092314in}{0.955261in}}%
\pgfpathlineto{\pgfqpoint{2.101550in}{0.956219in}}%
\pgfpathlineto{\pgfqpoint{2.116305in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{2.125207in}{0.955940in}}%
\pgfpathlineto{\pgfqpoint{2.134362in}{0.971704in}}%
\pgfpathlineto{\pgfqpoint{2.154059in}{0.948900in}}%
\pgfpathlineto{\pgfqpoint{2.181085in}{0.974436in}}%
\pgfpathlineto{\pgfqpoint{2.181087in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{2.183024in}{0.955449in}}%
\pgfpathlineto{\pgfqpoint{2.208264in}{0.950044in}}%
\pgfpathlineto{\pgfqpoint{2.233004in}{0.956606in}}%
\pgfpathlineto{\pgfqpoint{2.234591in}{0.952520in}}%
\pgfpathlineto{\pgfqpoint{2.239084in}{0.958846in}}%
\pgfpathlineto{\pgfqpoint{2.240899in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{2.246203in}{0.966112in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{0.953108in}}%
\pgfpathlineto{\pgfqpoint{2.253600in}{0.963650in}}%
\pgfpathlineto{\pgfqpoint{2.261146in}{0.959479in}}%
\pgfpathlineto{\pgfqpoint{2.263798in}{0.969677in}}%
\pgfpathlineto{\pgfqpoint{2.270080in}{0.975522in}}%
\pgfpathlineto{\pgfqpoint{2.297959in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{2.302365in}{0.966235in}}%
\pgfpathlineto{\pgfqpoint{2.310607in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{2.313941in}{0.942770in}}%
\pgfpathlineto{\pgfqpoint{2.321121in}{0.951438in}}%
\pgfpathlineto{\pgfqpoint{2.326903in}{0.943426in}}%
\pgfpathlineto{\pgfqpoint{2.330498in}{0.953645in}}%
\pgfpathlineto{\pgfqpoint{2.393582in}{0.968457in}}%
\pgfpathlineto{\pgfqpoint{2.396346in}{0.938570in}}%
\pgfpathlineto{\pgfqpoint{2.416885in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{2.420335in}{0.958146in}}%
\pgfpathlineto{\pgfqpoint{2.431258in}{0.951307in}}%
\pgfpathlineto{\pgfqpoint{2.432209in}{0.955171in}}%
\pgfpathlineto{\pgfqpoint{2.443183in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{2.443502in}{0.969568in}}%
\pgfpathlineto{\pgfqpoint{2.457835in}{0.949317in}}%
\pgfpathlineto{\pgfqpoint{2.462428in}{0.952112in}}%
\pgfpathlineto{\pgfqpoint{2.466644in}{0.971109in}}%
\pgfpathlineto{\pgfqpoint{2.477299in}{0.957387in}}%
\pgfpathlineto{\pgfqpoint{2.483769in}{0.975574in}}%
\pgfpathlineto{\pgfqpoint{2.492847in}{0.940637in}}%
\pgfpathlineto{\pgfqpoint{2.508678in}{0.947213in}}%
\pgfpathlineto{\pgfqpoint{2.509808in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{2.539104in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{2.545531in}{0.943834in}}%
\pgfpathlineto{\pgfqpoint{2.556343in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{2.561298in}{0.964137in}}%
\pgfpathlineto{\pgfqpoint{2.568660in}{0.960591in}}%
\pgfpathlineto{\pgfqpoint{2.576819in}{0.963969in}}%
\pgfpathlineto{\pgfqpoint{2.598741in}{0.955389in}}%
\pgfpathlineto{\pgfqpoint{2.613810in}{0.962946in}}%
\pgfpathlineto{\pgfqpoint{2.626109in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{0.942907in}}%
\pgfpathlineto{\pgfqpoint{2.639595in}{0.951901in}}%
\pgfpathlineto{\pgfqpoint{2.645053in}{0.947880in}}%
\pgfpathlineto{\pgfqpoint{2.651492in}{0.939927in}}%
\pgfpathlineto{\pgfqpoint{2.669882in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{2.684527in}{0.942736in}}%
\pgfpathlineto{\pgfqpoint{2.706475in}{0.950047in}}%
\pgfpathlineto{\pgfqpoint{2.708358in}{0.972158in}}%
\pgfpathlineto{\pgfqpoint{2.737117in}{0.972768in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{0.937679in}}%
\pgfpathlineto{\pgfqpoint{2.766967in}{0.959383in}}%
\pgfpathlineto{\pgfqpoint{2.771417in}{0.941271in}}%
\pgfpathlineto{\pgfqpoint{2.776711in}{0.964845in}}%
\pgfpathlineto{\pgfqpoint{2.791633in}{0.944998in}}%
\pgfpathlineto{\pgfqpoint{2.796949in}{0.959169in}}%
\pgfpathlineto{\pgfqpoint{2.806685in}{0.939372in}}%
\pgfpathlineto{\pgfqpoint{2.815217in}{0.976160in}}%
\pgfpathlineto{\pgfqpoint{2.820784in}{0.958988in}}%
\pgfpathlineto{\pgfqpoint{2.820787in}{0.944351in}}%
\pgfpathlineto{\pgfqpoint{2.838740in}{0.957361in}}%
\pgfpathlineto{\pgfqpoint{2.840183in}{0.940418in}}%
\pgfpathlineto{\pgfqpoint{2.842179in}{0.975906in}}%
\pgfpathlineto{\pgfqpoint{2.842207in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{2.845606in}{0.967701in}}%
\pgfpathlineto{\pgfqpoint{2.847853in}{0.964891in}}%
\pgfpathlineto{\pgfqpoint{2.861655in}{0.965191in}}%
\pgfpathlineto{\pgfqpoint{2.865606in}{0.948026in}}%
\pgfpathlineto{\pgfqpoint{2.884695in}{0.967958in}}%
\pgfpathlineto{\pgfqpoint{2.892470in}{0.949064in}}%
\pgfpathlineto{\pgfqpoint{2.901409in}{0.945649in}}%
\pgfpathlineto{\pgfqpoint{2.911813in}{0.956913in}}%
\pgfpathlineto{\pgfqpoint{2.927749in}{0.951600in}}%
\pgfpathlineto{\pgfqpoint{2.948631in}{0.966576in}}%
\pgfpathlineto{\pgfqpoint{2.968087in}{0.975310in}}%
\pgfpathlineto{\pgfqpoint{2.975343in}{0.949261in}}%
\pgfpathlineto{\pgfqpoint{2.985606in}{0.951918in}}%
\pgfpathlineto{\pgfqpoint{3.003492in}{0.967456in}}%
\pgfpathlineto{\pgfqpoint{3.009227in}{0.955883in}}%
\pgfpathlineto{\pgfqpoint{3.012280in}{0.944187in}}%
\pgfpathlineto{\pgfqpoint{3.029450in}{0.962286in}}%
\pgfpathlineto{\pgfqpoint{3.032572in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{3.034662in}{0.958465in}}%
\pgfpathlineto{\pgfqpoint{3.046258in}{0.967737in}}%
\pgfpathlineto{\pgfqpoint{3.054737in}{0.951190in}}%
\pgfpathlineto{\pgfqpoint{3.062097in}{0.941013in}}%
\pgfpathlineto{\pgfqpoint{3.078093in}{0.942590in}}%
\pgfpathlineto{\pgfqpoint{3.079981in}{0.949923in}}%
\pgfpathlineto{\pgfqpoint{3.080187in}{0.968827in}}%
\pgfpathlineto{\pgfqpoint{3.082672in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{3.088281in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{3.091751in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{3.106050in}{0.943489in}}%
\pgfpathlineto{\pgfqpoint{3.122063in}{0.970451in}}%
\pgfpathlineto{\pgfqpoint{3.135463in}{0.940525in}}%
\pgfpathlineto{\pgfqpoint{3.136443in}{0.966397in}}%
\pgfpathlineto{\pgfqpoint{3.142598in}{0.951802in}}%
\pgfpathlineto{\pgfqpoint{3.155105in}{0.970432in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{0.957901in}}%
\pgfpathlineto{\pgfqpoint{3.176476in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{3.186953in}{0.974190in}}%
\pgfpathlineto{\pgfqpoint{3.209527in}{0.938271in}}%
\pgfpathlineto{\pgfqpoint{3.210141in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{3.216951in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{3.218740in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{3.221473in}{0.967369in}}%
\pgfpathlineto{\pgfqpoint{3.223465in}{0.955819in}}%
\pgfpathlineto{\pgfqpoint{3.228377in}{0.944964in}}%
\pgfpathlineto{\pgfqpoint{3.229235in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{3.262033in}{0.957743in}}%
\pgfpathlineto{\pgfqpoint{3.267038in}{0.961303in}}%
\pgfpathlineto{\pgfqpoint{3.269610in}{0.970737in}}%
\pgfpathlineto{\pgfqpoint{3.280024in}{0.955188in}}%
\pgfpathlineto{\pgfqpoint{3.290855in}{0.974497in}}%
\pgfpathlineto{\pgfqpoint{3.294907in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{3.304236in}{0.964856in}}%
\pgfpathlineto{\pgfqpoint{3.311817in}{0.958786in}}%
\pgfpathlineto{\pgfqpoint{3.319576in}{0.942152in}}%
\pgfpathlineto{\pgfqpoint{3.328262in}{0.972273in}}%
\pgfpathlineto{\pgfqpoint{3.350632in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{3.354656in}{0.966968in}}%
\pgfpathlineto{\pgfqpoint{3.370746in}{0.973958in}}%
\pgfpathlineto{\pgfqpoint{3.383114in}{0.945648in}}%
\pgfpathlineto{\pgfqpoint{3.383738in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{3.384696in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{3.386990in}{0.975558in}}%
\pgfpathlineto{\pgfqpoint{3.394417in}{0.938360in}}%
\pgfpathlineto{\pgfqpoint{3.395302in}{0.945961in}}%
\pgfpathlineto{\pgfqpoint{3.399816in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{3.400003in}{0.965332in}}%
\pgfpathlineto{\pgfqpoint{3.403244in}{0.966881in}}%
\pgfpathlineto{\pgfqpoint{3.405000in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{3.405880in}{0.945554in}}%
\pgfpathlineto{\pgfqpoint{3.408576in}{0.973703in}}%
\pgfpathlineto{\pgfqpoint{3.411811in}{0.947940in}}%
\pgfpathlineto{\pgfqpoint{3.413956in}{0.968513in}}%
\pgfpathlineto{\pgfqpoint{3.414381in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{3.421175in}{0.969153in}}%
\pgfpathlineto{\pgfqpoint{3.431973in}{0.946681in}}%
\pgfpathlineto{\pgfqpoint{3.439429in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{3.443046in}{0.956452in}}%
\pgfpathlineto{\pgfqpoint{3.445109in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{3.459563in}{0.964920in}}%
\pgfpathlineto{\pgfqpoint{3.460040in}{0.970835in}}%
\pgfpathlineto{\pgfqpoint{3.482743in}{0.954296in}}%
\pgfpathlineto{\pgfqpoint{3.483094in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{3.484697in}{0.965002in}}%
\pgfpathlineto{\pgfqpoint{3.486694in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{3.491529in}{0.960537in}}%
\pgfpathlineto{\pgfqpoint{3.495954in}{0.943641in}}%
\pgfpathlineto{\pgfqpoint{3.514551in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{3.515663in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{3.523975in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{3.527263in}{0.962553in}}%
\pgfpathlineto{\pgfqpoint{3.534442in}{0.938464in}}%
\pgfpathlineto{\pgfqpoint{3.550282in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{3.552281in}{0.967083in}}%
\pgfpathlineto{\pgfqpoint{3.554166in}{0.967471in}}%
\pgfpathlineto{\pgfqpoint{3.564082in}{0.937875in}}%
\pgfpathlineto{\pgfqpoint{3.570505in}{0.945245in}}%
\pgfpathlineto{\pgfqpoint{3.589558in}{0.969942in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{0.940986in}}%
\pgfpathlineto{\pgfqpoint{3.633930in}{0.940986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812500in,y=1.697087in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f(x) = \sin(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716667in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{5.525000in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{5.525000in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{3.716667in}{1.613754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620833in,y=0.210698in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Signal feature (\(\displaystyle x\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146191in}{1.202167in}}%
\pgfpathcurveto{\pgfqpoint{5.152015in}{1.202167in}}{\pgfqpoint{5.157601in}{1.204481in}}{\pgfqpoint{5.161719in}{1.208599in}}%
\pgfpathcurveto{\pgfqpoint{5.165837in}{1.212717in}}{\pgfqpoint{5.168151in}{1.218304in}}{\pgfqpoint{5.168151in}{1.224128in}}%
\pgfpathcurveto{\pgfqpoint{5.168151in}{1.229951in}}{\pgfqpoint{5.165837in}{1.235538in}}{\pgfqpoint{5.161719in}{1.239656in}}%
\pgfpathcurveto{\pgfqpoint{5.157601in}{1.243774in}}{\pgfqpoint{5.152015in}{1.246088in}}{\pgfqpoint{5.146191in}{1.246088in}}%
\pgfpathcurveto{\pgfqpoint{5.140367in}{1.246088in}}{\pgfqpoint{5.134781in}{1.243774in}}{\pgfqpoint{5.130662in}{1.239656in}}%
\pgfpathcurveto{\pgfqpoint{5.126544in}{1.235538in}}{\pgfqpoint{5.124230in}{1.229951in}}{\pgfqpoint{5.124230in}{1.224128in}}%
\pgfpathcurveto{\pgfqpoint{5.124230in}{1.218304in}}{\pgfqpoint{5.126544in}{1.212717in}}{\pgfqpoint{5.130662in}{1.208599in}}%
\pgfpathcurveto{\pgfqpoint{5.134781in}{1.204481in}}{\pgfqpoint{5.140367in}{1.202167in}}{\pgfqpoint{5.146191in}{1.202167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298086in}{1.354044in}}%
\pgfpathcurveto{\pgfqpoint{5.303910in}{1.354044in}}{\pgfqpoint{5.309496in}{1.356358in}}{\pgfqpoint{5.313614in}{1.360476in}}%
\pgfpathcurveto{\pgfqpoint{5.317733in}{1.364594in}}{\pgfqpoint{5.320046in}{1.370180in}}{\pgfqpoint{5.320046in}{1.376004in}}%
\pgfpathcurveto{\pgfqpoint{5.320046in}{1.381828in}}{\pgfqpoint{5.317733in}{1.387414in}}{\pgfqpoint{5.313614in}{1.391532in}}%
\pgfpathcurveto{\pgfqpoint{5.309496in}{1.395651in}}{\pgfqpoint{5.303910in}{1.397964in}}{\pgfqpoint{5.298086in}{1.397964in}}%
\pgfpathcurveto{\pgfqpoint{5.292262in}{1.397964in}}{\pgfqpoint{5.286676in}{1.395651in}}{\pgfqpoint{5.282558in}{1.391532in}}%
\pgfpathcurveto{\pgfqpoint{5.278440in}{1.387414in}}{\pgfqpoint{5.276126in}{1.381828in}}{\pgfqpoint{5.276126in}{1.376004in}}%
\pgfpathcurveto{\pgfqpoint{5.276126in}{1.370180in}}{\pgfqpoint{5.278440in}{1.364594in}}{\pgfqpoint{5.282558in}{1.360476in}}%
\pgfpathcurveto{\pgfqpoint{5.286676in}{1.356358in}}{\pgfqpoint{5.292262in}{1.354044in}}{\pgfqpoint{5.298086in}{1.354044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073198in}{0.802997in}}%
\pgfpathcurveto{\pgfqpoint{4.079022in}{0.802997in}}{\pgfqpoint{4.084608in}{0.805311in}}{\pgfqpoint{4.088727in}{0.809429in}}%
\pgfpathcurveto{\pgfqpoint{4.092845in}{0.813547in}}{\pgfqpoint{4.095159in}{0.819133in}}{\pgfqpoint{4.095159in}{0.824957in}}%
\pgfpathcurveto{\pgfqpoint{4.095159in}{0.830781in}}{\pgfqpoint{4.092845in}{0.836367in}}{\pgfqpoint{4.088727in}{0.840485in}}%
\pgfpathcurveto{\pgfqpoint{4.084608in}{0.844604in}}{\pgfqpoint{4.079022in}{0.846917in}}{\pgfqpoint{4.073198in}{0.846917in}}%
\pgfpathcurveto{\pgfqpoint{4.067374in}{0.846917in}}{\pgfqpoint{4.061788in}{0.844604in}}{\pgfqpoint{4.057670in}{0.840485in}}%
\pgfpathcurveto{\pgfqpoint{4.053552in}{0.836367in}}{\pgfqpoint{4.051238in}{0.830781in}}{\pgfqpoint{4.051238in}{0.824957in}}%
\pgfpathcurveto{\pgfqpoint{4.051238in}{0.819133in}}{\pgfqpoint{4.053552in}{0.813547in}}{\pgfqpoint{4.057670in}{0.809429in}}%
\pgfpathcurveto{\pgfqpoint{4.061788in}{0.805311in}}{\pgfqpoint{4.067374in}{0.802997in}}{\pgfqpoint{4.073198in}{0.802997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866796in}{0.828710in}}%
\pgfpathcurveto{\pgfqpoint{3.872620in}{0.828710in}}{\pgfqpoint{3.878206in}{0.831024in}}{\pgfqpoint{3.882324in}{0.835142in}}%
\pgfpathcurveto{\pgfqpoint{3.886443in}{0.839260in}}{\pgfqpoint{3.888756in}{0.844847in}}{\pgfqpoint{3.888756in}{0.850670in}}%
\pgfpathcurveto{\pgfqpoint{3.888756in}{0.856494in}}{\pgfqpoint{3.886443in}{0.862081in}}{\pgfqpoint{3.882324in}{0.866199in}}%
\pgfpathcurveto{\pgfqpoint{3.878206in}{0.870317in}}{\pgfqpoint{3.872620in}{0.872631in}}{\pgfqpoint{3.866796in}{0.872631in}}%
\pgfpathcurveto{\pgfqpoint{3.860972in}{0.872631in}}{\pgfqpoint{3.855386in}{0.870317in}}{\pgfqpoint{3.851268in}{0.866199in}}%
\pgfpathcurveto{\pgfqpoint{3.847150in}{0.862081in}}{\pgfqpoint{3.844836in}{0.856494in}}{\pgfqpoint{3.844836in}{0.850670in}}%
\pgfpathcurveto{\pgfqpoint{3.844836in}{0.844847in}}{\pgfqpoint{3.847150in}{0.839260in}}{\pgfqpoint{3.851268in}{0.835142in}}%
\pgfpathcurveto{\pgfqpoint{3.855386in}{0.831024in}}{\pgfqpoint{3.860972in}{0.828710in}}{\pgfqpoint{3.866796in}{0.828710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899013in}{1.116561in}}%
\pgfpathcurveto{\pgfqpoint{4.904837in}{1.116561in}}{\pgfqpoint{4.910423in}{1.118875in}}{\pgfqpoint{4.914541in}{1.122993in}}%
\pgfpathcurveto{\pgfqpoint{4.918659in}{1.127111in}}{\pgfqpoint{4.920973in}{1.132697in}}{\pgfqpoint{4.920973in}{1.138521in}}%
\pgfpathcurveto{\pgfqpoint{4.920973in}{1.144345in}}{\pgfqpoint{4.918659in}{1.149931in}}{\pgfqpoint{4.914541in}{1.154050in}}%
\pgfpathcurveto{\pgfqpoint{4.910423in}{1.158168in}}{\pgfqpoint{4.904837in}{1.160482in}}{\pgfqpoint{4.899013in}{1.160482in}}%
\pgfpathcurveto{\pgfqpoint{4.893189in}{1.160482in}}{\pgfqpoint{4.887603in}{1.158168in}}{\pgfqpoint{4.883485in}{1.154050in}}%
\pgfpathcurveto{\pgfqpoint{4.879366in}{1.149931in}}{\pgfqpoint{4.877053in}{1.144345in}}{\pgfqpoint{4.877053in}{1.138521in}}%
\pgfpathcurveto{\pgfqpoint{4.877053in}{1.132697in}}{\pgfqpoint{4.879366in}{1.127111in}}{\pgfqpoint{4.883485in}{1.122993in}}%
\pgfpathcurveto{\pgfqpoint{4.887603in}{1.118875in}}{\pgfqpoint{4.893189in}{1.116561in}}{\pgfqpoint{4.899013in}{1.116561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011795in}{1.260942in}}%
\pgfpathcurveto{\pgfqpoint{5.017619in}{1.260942in}}{\pgfqpoint{5.023205in}{1.263256in}}{\pgfqpoint{5.027323in}{1.267374in}}%
\pgfpathcurveto{\pgfqpoint{5.031441in}{1.271493in}}{\pgfqpoint{5.033755in}{1.277079in}}{\pgfqpoint{5.033755in}{1.282903in}}%
\pgfpathcurveto{\pgfqpoint{5.033755in}{1.288727in}}{\pgfqpoint{5.031441in}{1.294313in}}{\pgfqpoint{5.027323in}{1.298431in}}%
\pgfpathcurveto{\pgfqpoint{5.023205in}{1.302549in}}{\pgfqpoint{5.017619in}{1.304863in}}{\pgfqpoint{5.011795in}{1.304863in}}%
\pgfpathcurveto{\pgfqpoint{5.005971in}{1.304863in}}{\pgfqpoint{5.000385in}{1.302549in}}{\pgfqpoint{4.996267in}{1.298431in}}%
\pgfpathcurveto{\pgfqpoint{4.992148in}{1.294313in}}{\pgfqpoint{4.989835in}{1.288727in}}{\pgfqpoint{4.989835in}{1.282903in}}%
\pgfpathcurveto{\pgfqpoint{4.989835in}{1.277079in}}{\pgfqpoint{4.992148in}{1.271493in}}{\pgfqpoint{4.996267in}{1.267374in}}%
\pgfpathcurveto{\pgfqpoint{5.000385in}{1.263256in}}{\pgfqpoint{5.005971in}{1.260942in}}{\pgfqpoint{5.011795in}{1.260942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675908in}{0.976034in}}%
\pgfpathcurveto{\pgfqpoint{4.681732in}{0.976034in}}{\pgfqpoint{4.687318in}{0.978348in}}{\pgfqpoint{4.691436in}{0.982466in}}%
\pgfpathcurveto{\pgfqpoint{4.695554in}{0.986584in}}{\pgfqpoint{4.697868in}{0.992170in}}{\pgfqpoint{4.697868in}{0.997994in}}%
\pgfpathcurveto{\pgfqpoint{4.697868in}{1.003818in}}{\pgfqpoint{4.695554in}{1.009404in}}{\pgfqpoint{4.691436in}{1.013523in}}%
\pgfpathcurveto{\pgfqpoint{4.687318in}{1.017641in}}{\pgfqpoint{4.681732in}{1.019955in}}{\pgfqpoint{4.675908in}{1.019955in}}%
\pgfpathcurveto{\pgfqpoint{4.670084in}{1.019955in}}{\pgfqpoint{4.664498in}{1.017641in}}{\pgfqpoint{4.660380in}{1.013523in}}%
\pgfpathcurveto{\pgfqpoint{4.656262in}{1.009404in}}{\pgfqpoint{4.653948in}{1.003818in}}{\pgfqpoint{4.653948in}{0.997994in}}%
\pgfpathcurveto{\pgfqpoint{4.653948in}{0.992170in}}{\pgfqpoint{4.656262in}{0.986584in}}{\pgfqpoint{4.660380in}{0.982466in}}%
\pgfpathcurveto{\pgfqpoint{4.664498in}{0.978348in}}{\pgfqpoint{4.670084in}{0.976034in}}{\pgfqpoint{4.675908in}{0.976034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431637in}{1.028878in}}%
\pgfpathcurveto{\pgfqpoint{4.437461in}{1.028878in}}{\pgfqpoint{4.443047in}{1.031192in}}{\pgfqpoint{4.447165in}{1.035310in}}%
\pgfpathcurveto{\pgfqpoint{4.451283in}{1.039428in}}{\pgfqpoint{4.453597in}{1.045015in}}{\pgfqpoint{4.453597in}{1.050839in}}%
\pgfpathcurveto{\pgfqpoint{4.453597in}{1.056662in}}{\pgfqpoint{4.451283in}{1.062249in}}{\pgfqpoint{4.447165in}{1.066367in}}%
\pgfpathcurveto{\pgfqpoint{4.443047in}{1.070485in}}{\pgfqpoint{4.437461in}{1.072799in}}{\pgfqpoint{4.431637in}{1.072799in}}%
\pgfpathcurveto{\pgfqpoint{4.425813in}{1.072799in}}{\pgfqpoint{4.420227in}{1.070485in}}{\pgfqpoint{4.416109in}{1.066367in}}%
\pgfpathcurveto{\pgfqpoint{4.411991in}{1.062249in}}{\pgfqpoint{4.409677in}{1.056662in}}{\pgfqpoint{4.409677in}{1.050839in}}%
\pgfpathcurveto{\pgfqpoint{4.409677in}{1.045015in}}{\pgfqpoint{4.411991in}{1.039428in}}{\pgfqpoint{4.416109in}{1.035310in}}%
\pgfpathcurveto{\pgfqpoint{4.420227in}{1.031192in}}{\pgfqpoint{4.425813in}{1.028878in}}{\pgfqpoint{4.431637in}{1.028878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409177in}{0.882599in}}%
\pgfpathcurveto{\pgfqpoint{4.415001in}{0.882599in}}{\pgfqpoint{4.420588in}{0.884913in}}{\pgfqpoint{4.424706in}{0.889031in}}%
\pgfpathcurveto{\pgfqpoint{4.428824in}{0.893149in}}{\pgfqpoint{4.431138in}{0.898735in}}{\pgfqpoint{4.431138in}{0.904559in}}%
\pgfpathcurveto{\pgfqpoint{4.431138in}{0.910383in}}{\pgfqpoint{4.428824in}{0.915969in}}{\pgfqpoint{4.424706in}{0.920087in}}%
\pgfpathcurveto{\pgfqpoint{4.420588in}{0.924205in}}{\pgfqpoint{4.415001in}{0.926519in}}{\pgfqpoint{4.409177in}{0.926519in}}%
\pgfpathcurveto{\pgfqpoint{4.403354in}{0.926519in}}{\pgfqpoint{4.397767in}{0.924205in}}{\pgfqpoint{4.393649in}{0.920087in}}%
\pgfpathcurveto{\pgfqpoint{4.389531in}{0.915969in}}{\pgfqpoint{4.387217in}{0.910383in}}{\pgfqpoint{4.387217in}{0.904559in}}%
\pgfpathcurveto{\pgfqpoint{4.387217in}{0.898735in}}{\pgfqpoint{4.389531in}{0.893149in}}{\pgfqpoint{4.393649in}{0.889031in}}%
\pgfpathcurveto{\pgfqpoint{4.397767in}{0.884913in}}{\pgfqpoint{4.403354in}{0.882599in}}{\pgfqpoint{4.409177in}{0.882599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939672in}{0.803426in}}%
\pgfpathcurveto{\pgfqpoint{3.945496in}{0.803426in}}{\pgfqpoint{3.951083in}{0.805740in}}{\pgfqpoint{3.955201in}{0.809858in}}%
\pgfpathcurveto{\pgfqpoint{3.959319in}{0.813976in}}{\pgfqpoint{3.961633in}{0.819563in}}{\pgfqpoint{3.961633in}{0.825387in}}%
\pgfpathcurveto{\pgfqpoint{3.961633in}{0.831211in}}{\pgfqpoint{3.959319in}{0.836797in}}{\pgfqpoint{3.955201in}{0.840915in}}%
\pgfpathcurveto{\pgfqpoint{3.951083in}{0.845033in}}{\pgfqpoint{3.945496in}{0.847347in}}{\pgfqpoint{3.939672in}{0.847347in}}%
\pgfpathcurveto{\pgfqpoint{3.933849in}{0.847347in}}{\pgfqpoint{3.928262in}{0.845033in}}{\pgfqpoint{3.924144in}{0.840915in}}%
\pgfpathcurveto{\pgfqpoint{3.920026in}{0.836797in}}{\pgfqpoint{3.917712in}{0.831211in}}{\pgfqpoint{3.917712in}{0.825387in}}%
\pgfpathcurveto{\pgfqpoint{3.917712in}{0.819563in}}{\pgfqpoint{3.920026in}{0.813976in}}{\pgfqpoint{3.924144in}{0.809858in}}%
\pgfpathcurveto{\pgfqpoint{3.928262in}{0.805740in}}{\pgfqpoint{3.933849in}{0.803426in}}{\pgfqpoint{3.939672in}{0.803426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592518in}{1.065099in}}%
\pgfpathcurveto{\pgfqpoint{4.598342in}{1.065099in}}{\pgfqpoint{4.603928in}{1.067413in}}{\pgfqpoint{4.608046in}{1.071531in}}%
\pgfpathcurveto{\pgfqpoint{4.612164in}{1.075650in}}{\pgfqpoint{4.614478in}{1.081236in}}{\pgfqpoint{4.614478in}{1.087060in}}%
\pgfpathcurveto{\pgfqpoint{4.614478in}{1.092884in}}{\pgfqpoint{4.612164in}{1.098470in}}{\pgfqpoint{4.608046in}{1.102588in}}%
\pgfpathcurveto{\pgfqpoint{4.603928in}{1.106706in}}{\pgfqpoint{4.598342in}{1.109020in}}{\pgfqpoint{4.592518in}{1.109020in}}%
\pgfpathcurveto{\pgfqpoint{4.586694in}{1.109020in}}{\pgfqpoint{4.581108in}{1.106706in}}{\pgfqpoint{4.576990in}{1.102588in}}%
\pgfpathcurveto{\pgfqpoint{4.572872in}{1.098470in}}{\pgfqpoint{4.570558in}{1.092884in}}{\pgfqpoint{4.570558in}{1.087060in}}%
\pgfpathcurveto{\pgfqpoint{4.570558in}{1.081236in}}{\pgfqpoint{4.572872in}{1.075650in}}{\pgfqpoint{4.576990in}{1.071531in}}%
\pgfpathcurveto{\pgfqpoint{4.581108in}{1.067413in}}{\pgfqpoint{4.586694in}{1.065099in}}{\pgfqpoint{4.592518in}{1.065099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763569in}{1.084141in}}%
\pgfpathcurveto{\pgfqpoint{4.769393in}{1.084141in}}{\pgfqpoint{4.774979in}{1.086455in}}{\pgfqpoint{4.779098in}{1.090573in}}%
\pgfpathcurveto{\pgfqpoint{4.783216in}{1.094692in}}{\pgfqpoint{4.785530in}{1.100278in}}{\pgfqpoint{4.785530in}{1.106102in}}%
\pgfpathcurveto{\pgfqpoint{4.785530in}{1.111926in}}{\pgfqpoint{4.783216in}{1.117512in}}{\pgfqpoint{4.779098in}{1.121630in}}%
\pgfpathcurveto{\pgfqpoint{4.774979in}{1.125748in}}{\pgfqpoint{4.769393in}{1.128062in}}{\pgfqpoint{4.763569in}{1.128062in}}%
\pgfpathcurveto{\pgfqpoint{4.757745in}{1.128062in}}{\pgfqpoint{4.752159in}{1.125748in}}{\pgfqpoint{4.748041in}{1.121630in}}%
\pgfpathcurveto{\pgfqpoint{4.743923in}{1.117512in}}{\pgfqpoint{4.741609in}{1.111926in}}{\pgfqpoint{4.741609in}{1.106102in}}%
\pgfpathcurveto{\pgfqpoint{4.741609in}{1.100278in}}{\pgfqpoint{4.743923in}{1.094692in}}{\pgfqpoint{4.748041in}{1.090573in}}%
\pgfpathcurveto{\pgfqpoint{4.752159in}{1.086455in}}{\pgfqpoint{4.757745in}{1.084141in}}{\pgfqpoint{4.763569in}{1.084141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074084in}{1.002447in}}%
\pgfpathcurveto{\pgfqpoint{4.079907in}{1.002447in}}{\pgfqpoint{4.085494in}{1.004761in}}{\pgfqpoint{4.089612in}{1.008879in}}%
\pgfpathcurveto{\pgfqpoint{4.093730in}{1.012997in}}{\pgfqpoint{4.096044in}{1.018583in}}{\pgfqpoint{4.096044in}{1.024407in}}%
\pgfpathcurveto{\pgfqpoint{4.096044in}{1.030231in}}{\pgfqpoint{4.093730in}{1.035817in}}{\pgfqpoint{4.089612in}{1.039936in}}%
\pgfpathcurveto{\pgfqpoint{4.085494in}{1.044054in}}{\pgfqpoint{4.079907in}{1.046368in}}{\pgfqpoint{4.074084in}{1.046368in}}%
\pgfpathcurveto{\pgfqpoint{4.068260in}{1.046368in}}{\pgfqpoint{4.062673in}{1.044054in}}{\pgfqpoint{4.058555in}{1.039936in}}%
\pgfpathcurveto{\pgfqpoint{4.054437in}{1.035817in}}{\pgfqpoint{4.052123in}{1.030231in}}{\pgfqpoint{4.052123in}{1.024407in}}%
\pgfpathcurveto{\pgfqpoint{4.052123in}{1.018583in}}{\pgfqpoint{4.054437in}{1.012997in}}{\pgfqpoint{4.058555in}{1.008879in}}%
\pgfpathcurveto{\pgfqpoint{4.062673in}{1.004761in}}{\pgfqpoint{4.068260in}{1.002447in}}{\pgfqpoint{4.074084in}{1.002447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778838in}{1.083692in}}%
\pgfpathcurveto{\pgfqpoint{4.784662in}{1.083692in}}{\pgfqpoint{4.790248in}{1.086006in}}{\pgfqpoint{4.794367in}{1.090124in}}%
\pgfpathcurveto{\pgfqpoint{4.798485in}{1.094243in}}{\pgfqpoint{4.800799in}{1.099829in}}{\pgfqpoint{4.800799in}{1.105653in}}%
\pgfpathcurveto{\pgfqpoint{4.800799in}{1.111477in}}{\pgfqpoint{4.798485in}{1.117063in}}{\pgfqpoint{4.794367in}{1.121181in}}%
\pgfpathcurveto{\pgfqpoint{4.790248in}{1.125299in}}{\pgfqpoint{4.784662in}{1.127613in}}{\pgfqpoint{4.778838in}{1.127613in}}%
\pgfpathcurveto{\pgfqpoint{4.773014in}{1.127613in}}{\pgfqpoint{4.767428in}{1.125299in}}{\pgfqpoint{4.763310in}{1.121181in}}%
\pgfpathcurveto{\pgfqpoint{4.759192in}{1.117063in}}{\pgfqpoint{4.756878in}{1.111477in}}{\pgfqpoint{4.756878in}{1.105653in}}%
\pgfpathcurveto{\pgfqpoint{4.756878in}{1.099829in}}{\pgfqpoint{4.759192in}{1.094243in}}{\pgfqpoint{4.763310in}{1.090124in}}%
\pgfpathcurveto{\pgfqpoint{4.767428in}{1.086006in}}{\pgfqpoint{4.773014in}{1.083692in}}{\pgfqpoint{4.778838in}{1.083692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934054in}{0.846852in}}%
\pgfpathcurveto{\pgfqpoint{3.939878in}{0.846852in}}{\pgfqpoint{3.945465in}{0.849166in}}{\pgfqpoint{3.949583in}{0.853284in}}%
\pgfpathcurveto{\pgfqpoint{3.953701in}{0.857402in}}{\pgfqpoint{3.956015in}{0.862988in}}{\pgfqpoint{3.956015in}{0.868812in}}%
\pgfpathcurveto{\pgfqpoint{3.956015in}{0.874636in}}{\pgfqpoint{3.953701in}{0.880222in}}{\pgfqpoint{3.949583in}{0.884340in}}%
\pgfpathcurveto{\pgfqpoint{3.945465in}{0.888458in}}{\pgfqpoint{3.939878in}{0.890772in}}{\pgfqpoint{3.934054in}{0.890772in}}%
\pgfpathcurveto{\pgfqpoint{3.928231in}{0.890772in}}{\pgfqpoint{3.922644in}{0.888458in}}{\pgfqpoint{3.918526in}{0.884340in}}%
\pgfpathcurveto{\pgfqpoint{3.914408in}{0.880222in}}{\pgfqpoint{3.912094in}{0.874636in}}{\pgfqpoint{3.912094in}{0.868812in}}%
\pgfpathcurveto{\pgfqpoint{3.912094in}{0.862988in}}{\pgfqpoint{3.914408in}{0.857402in}}{\pgfqpoint{3.918526in}{0.853284in}}%
\pgfpathcurveto{\pgfqpoint{3.922644in}{0.849166in}}{\pgfqpoint{3.928231in}{0.846852in}}{\pgfqpoint{3.934054in}{0.846852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143495in}{0.923662in}}%
\pgfpathcurveto{\pgfqpoint{4.149319in}{0.923662in}}{\pgfqpoint{4.154905in}{0.925976in}}{\pgfqpoint{4.159023in}{0.930094in}}%
\pgfpathcurveto{\pgfqpoint{4.163141in}{0.934212in}}{\pgfqpoint{4.165455in}{0.939798in}}{\pgfqpoint{4.165455in}{0.945622in}}%
\pgfpathcurveto{\pgfqpoint{4.165455in}{0.951446in}}{\pgfqpoint{4.163141in}{0.957032in}}{\pgfqpoint{4.159023in}{0.961150in}}%
\pgfpathcurveto{\pgfqpoint{4.154905in}{0.965269in}}{\pgfqpoint{4.149319in}{0.967583in}}{\pgfqpoint{4.143495in}{0.967583in}}%
\pgfpathcurveto{\pgfqpoint{4.137671in}{0.967583in}}{\pgfqpoint{4.132085in}{0.965269in}}{\pgfqpoint{4.127966in}{0.961150in}}%
\pgfpathcurveto{\pgfqpoint{4.123848in}{0.957032in}}{\pgfqpoint{4.121534in}{0.951446in}}{\pgfqpoint{4.121534in}{0.945622in}}%
\pgfpathcurveto{\pgfqpoint{4.121534in}{0.939798in}}{\pgfqpoint{4.123848in}{0.934212in}}{\pgfqpoint{4.127966in}{0.930094in}}%
\pgfpathcurveto{\pgfqpoint{4.132085in}{0.925976in}}{\pgfqpoint{4.137671in}{0.923662in}}{\pgfqpoint{4.143495in}{0.923662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389714in}{1.439179in}}%
\pgfpathcurveto{\pgfqpoint{5.395538in}{1.439179in}}{\pgfqpoint{5.401125in}{1.441493in}}{\pgfqpoint{5.405243in}{1.445611in}}%
\pgfpathcurveto{\pgfqpoint{5.409361in}{1.449729in}}{\pgfqpoint{5.411675in}{1.455315in}}{\pgfqpoint{5.411675in}{1.461139in}}%
\pgfpathcurveto{\pgfqpoint{5.411675in}{1.466963in}}{\pgfqpoint{5.409361in}{1.472550in}}{\pgfqpoint{5.405243in}{1.476668in}}%
\pgfpathcurveto{\pgfqpoint{5.401125in}{1.480786in}}{\pgfqpoint{5.395538in}{1.483100in}}{\pgfqpoint{5.389714in}{1.483100in}}%
\pgfpathcurveto{\pgfqpoint{5.383890in}{1.483100in}}{\pgfqpoint{5.378304in}{1.480786in}}{\pgfqpoint{5.374186in}{1.476668in}}%
\pgfpathcurveto{\pgfqpoint{5.370068in}{1.472550in}}{\pgfqpoint{5.367754in}{1.466963in}}{\pgfqpoint{5.367754in}{1.461139in}}%
\pgfpathcurveto{\pgfqpoint{5.367754in}{1.455315in}}{\pgfqpoint{5.370068in}{1.449729in}}{\pgfqpoint{5.374186in}{1.445611in}}%
\pgfpathcurveto{\pgfqpoint{5.378304in}{1.441493in}}{\pgfqpoint{5.383890in}{1.439179in}}{\pgfqpoint{5.389714in}{1.439179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402327in}{0.889910in}}%
\pgfpathcurveto{\pgfqpoint{4.408151in}{0.889910in}}{\pgfqpoint{4.413737in}{0.892224in}}{\pgfqpoint{4.417855in}{0.896342in}}%
\pgfpathcurveto{\pgfqpoint{4.421973in}{0.900460in}}{\pgfqpoint{4.424287in}{0.906046in}}{\pgfqpoint{4.424287in}{0.911870in}}%
\pgfpathcurveto{\pgfqpoint{4.424287in}{0.917694in}}{\pgfqpoint{4.421973in}{0.923280in}}{\pgfqpoint{4.417855in}{0.927399in}}%
\pgfpathcurveto{\pgfqpoint{4.413737in}{0.931517in}}{\pgfqpoint{4.408151in}{0.933831in}}{\pgfqpoint{4.402327in}{0.933831in}}%
\pgfpathcurveto{\pgfqpoint{4.396503in}{0.933831in}}{\pgfqpoint{4.390917in}{0.931517in}}{\pgfqpoint{4.386798in}{0.927399in}}%
\pgfpathcurveto{\pgfqpoint{4.382680in}{0.923280in}}{\pgfqpoint{4.380366in}{0.917694in}}{\pgfqpoint{4.380366in}{0.911870in}}%
\pgfpathcurveto{\pgfqpoint{4.380366in}{0.906046in}}{\pgfqpoint{4.382680in}{0.900460in}}{\pgfqpoint{4.386798in}{0.896342in}}%
\pgfpathcurveto{\pgfqpoint{4.390917in}{0.892224in}}{\pgfqpoint{4.396503in}{0.889910in}}{\pgfqpoint{4.402327in}{0.889910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049075in}{1.000527in}}%
\pgfpathcurveto{\pgfqpoint{4.054899in}{1.000527in}}{\pgfqpoint{4.060485in}{1.002841in}}{\pgfqpoint{4.064603in}{1.006959in}}%
\pgfpathcurveto{\pgfqpoint{4.068722in}{1.011077in}}{\pgfqpoint{4.071035in}{1.016663in}}{\pgfqpoint{4.071035in}{1.022487in}}%
\pgfpathcurveto{\pgfqpoint{4.071035in}{1.028311in}}{\pgfqpoint{4.068722in}{1.033897in}}{\pgfqpoint{4.064603in}{1.038015in}}%
\pgfpathcurveto{\pgfqpoint{4.060485in}{1.042133in}}{\pgfqpoint{4.054899in}{1.044447in}}{\pgfqpoint{4.049075in}{1.044447in}}%
\pgfpathcurveto{\pgfqpoint{4.043251in}{1.044447in}}{\pgfqpoint{4.037665in}{1.042133in}}{\pgfqpoint{4.033547in}{1.038015in}}%
\pgfpathcurveto{\pgfqpoint{4.029429in}{1.033897in}}{\pgfqpoint{4.027115in}{1.028311in}}{\pgfqpoint{4.027115in}{1.022487in}}%
\pgfpathcurveto{\pgfqpoint{4.027115in}{1.016663in}}{\pgfqpoint{4.029429in}{1.011077in}}{\pgfqpoint{4.033547in}{1.006959in}}%
\pgfpathcurveto{\pgfqpoint{4.037665in}{1.002841in}}{\pgfqpoint{4.043251in}{1.000527in}}{\pgfqpoint{4.049075in}{1.000527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009715in}{1.172275in}}%
\pgfpathcurveto{\pgfqpoint{5.015539in}{1.172275in}}{\pgfqpoint{5.021125in}{1.174589in}}{\pgfqpoint{5.025243in}{1.178707in}}%
\pgfpathcurveto{\pgfqpoint{5.029361in}{1.182825in}}{\pgfqpoint{5.031675in}{1.188412in}}{\pgfqpoint{5.031675in}{1.194236in}}%
\pgfpathcurveto{\pgfqpoint{5.031675in}{1.200060in}}{\pgfqpoint{5.029361in}{1.205646in}}{\pgfqpoint{5.025243in}{1.209764in}}%
\pgfpathcurveto{\pgfqpoint{5.021125in}{1.213882in}}{\pgfqpoint{5.015539in}{1.216196in}}{\pgfqpoint{5.009715in}{1.216196in}}%
\pgfpathcurveto{\pgfqpoint{5.003891in}{1.216196in}}{\pgfqpoint{4.998305in}{1.213882in}}{\pgfqpoint{4.994187in}{1.209764in}}%
\pgfpathcurveto{\pgfqpoint{4.990068in}{1.205646in}}{\pgfqpoint{4.987755in}{1.200060in}}{\pgfqpoint{4.987755in}{1.194236in}}%
\pgfpathcurveto{\pgfqpoint{4.987755in}{1.188412in}}{\pgfqpoint{4.990068in}{1.182825in}}{\pgfqpoint{4.994187in}{1.178707in}}%
\pgfpathcurveto{\pgfqpoint{4.998305in}{1.174589in}}{\pgfqpoint{5.003891in}{1.172275in}}{\pgfqpoint{5.009715in}{1.172275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390380in}{1.375692in}}%
\pgfpathcurveto{\pgfqpoint{5.396203in}{1.375692in}}{\pgfqpoint{5.401790in}{1.378005in}}{\pgfqpoint{5.405908in}{1.382124in}}%
\pgfpathcurveto{\pgfqpoint{5.410026in}{1.386242in}}{\pgfqpoint{5.412340in}{1.391828in}}{\pgfqpoint{5.412340in}{1.397652in}}%
\pgfpathcurveto{\pgfqpoint{5.412340in}{1.403476in}}{\pgfqpoint{5.410026in}{1.409062in}}{\pgfqpoint{5.405908in}{1.413180in}}%
\pgfpathcurveto{\pgfqpoint{5.401790in}{1.417298in}}{\pgfqpoint{5.396203in}{1.419612in}}{\pgfqpoint{5.390380in}{1.419612in}}%
\pgfpathcurveto{\pgfqpoint{5.384556in}{1.419612in}}{\pgfqpoint{5.378969in}{1.417298in}}{\pgfqpoint{5.374851in}{1.413180in}}%
\pgfpathcurveto{\pgfqpoint{5.370733in}{1.409062in}}{\pgfqpoint{5.368419in}{1.403476in}}{\pgfqpoint{5.368419in}{1.397652in}}%
\pgfpathcurveto{\pgfqpoint{5.368419in}{1.391828in}}{\pgfqpoint{5.370733in}{1.386242in}}{\pgfqpoint{5.374851in}{1.382124in}}%
\pgfpathcurveto{\pgfqpoint{5.378969in}{1.378005in}}{\pgfqpoint{5.384556in}{1.375692in}}{\pgfqpoint{5.390380in}{1.375692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494496in}{1.068784in}}%
\pgfpathcurveto{\pgfqpoint{4.500320in}{1.068784in}}{\pgfqpoint{4.505906in}{1.071098in}}{\pgfqpoint{4.510024in}{1.075216in}}%
\pgfpathcurveto{\pgfqpoint{4.514142in}{1.079335in}}{\pgfqpoint{4.516456in}{1.084921in}}{\pgfqpoint{4.516456in}{1.090745in}}%
\pgfpathcurveto{\pgfqpoint{4.516456in}{1.096569in}}{\pgfqpoint{4.514142in}{1.102155in}}{\pgfqpoint{4.510024in}{1.106273in}}%
\pgfpathcurveto{\pgfqpoint{4.505906in}{1.110391in}}{\pgfqpoint{4.500320in}{1.112705in}}{\pgfqpoint{4.494496in}{1.112705in}}%
\pgfpathcurveto{\pgfqpoint{4.488672in}{1.112705in}}{\pgfqpoint{4.483086in}{1.110391in}}{\pgfqpoint{4.478967in}{1.106273in}}%
\pgfpathcurveto{\pgfqpoint{4.474849in}{1.102155in}}{\pgfqpoint{4.472535in}{1.096569in}}{\pgfqpoint{4.472535in}{1.090745in}}%
\pgfpathcurveto{\pgfqpoint{4.472535in}{1.084921in}}{\pgfqpoint{4.474849in}{1.079335in}}{\pgfqpoint{4.478967in}{1.075216in}}%
\pgfpathcurveto{\pgfqpoint{4.483086in}{1.071098in}}{\pgfqpoint{4.488672in}{1.068784in}}{\pgfqpoint{4.494496in}{1.068784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003882in}{1.244564in}}%
\pgfpathcurveto{\pgfqpoint{5.009706in}{1.244564in}}{\pgfqpoint{5.015292in}{1.246878in}}{\pgfqpoint{5.019411in}{1.250996in}}%
\pgfpathcurveto{\pgfqpoint{5.023529in}{1.255114in}}{\pgfqpoint{5.025843in}{1.260700in}}{\pgfqpoint{5.025843in}{1.266524in}}%
\pgfpathcurveto{\pgfqpoint{5.025843in}{1.272348in}}{\pgfqpoint{5.023529in}{1.277935in}}{\pgfqpoint{5.019411in}{1.282053in}}%
\pgfpathcurveto{\pgfqpoint{5.015292in}{1.286171in}}{\pgfqpoint{5.009706in}{1.288485in}}{\pgfqpoint{5.003882in}{1.288485in}}%
\pgfpathcurveto{\pgfqpoint{4.998058in}{1.288485in}}{\pgfqpoint{4.992472in}{1.286171in}}{\pgfqpoint{4.988354in}{1.282053in}}%
\pgfpathcurveto{\pgfqpoint{4.984236in}{1.277935in}}{\pgfqpoint{4.981922in}{1.272348in}}{\pgfqpoint{4.981922in}{1.266524in}}%
\pgfpathcurveto{\pgfqpoint{4.981922in}{1.260700in}}{\pgfqpoint{4.984236in}{1.255114in}}{\pgfqpoint{4.988354in}{1.250996in}}%
\pgfpathcurveto{\pgfqpoint{4.992472in}{1.246878in}}{\pgfqpoint{4.998058in}{1.244564in}}{\pgfqpoint{5.003882in}{1.244564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339791in}{1.034314in}}%
\pgfpathcurveto{\pgfqpoint{4.345615in}{1.034314in}}{\pgfqpoint{4.351201in}{1.036628in}}{\pgfqpoint{4.355319in}{1.040746in}}%
\pgfpathcurveto{\pgfqpoint{4.359438in}{1.044865in}}{\pgfqpoint{4.361751in}{1.050451in}}{\pgfqpoint{4.361751in}{1.056275in}}%
\pgfpathcurveto{\pgfqpoint{4.361751in}{1.062099in}}{\pgfqpoint{4.359438in}{1.067685in}}{\pgfqpoint{4.355319in}{1.071803in}}%
\pgfpathcurveto{\pgfqpoint{4.351201in}{1.075921in}}{\pgfqpoint{4.345615in}{1.078235in}}{\pgfqpoint{4.339791in}{1.078235in}}%
\pgfpathcurveto{\pgfqpoint{4.333967in}{1.078235in}}{\pgfqpoint{4.328381in}{1.075921in}}{\pgfqpoint{4.324263in}{1.071803in}}%
\pgfpathcurveto{\pgfqpoint{4.320145in}{1.067685in}}{\pgfqpoint{4.317831in}{1.062099in}}{\pgfqpoint{4.317831in}{1.056275in}}%
\pgfpathcurveto{\pgfqpoint{4.317831in}{1.050451in}}{\pgfqpoint{4.320145in}{1.044865in}}{\pgfqpoint{4.324263in}{1.040746in}}%
\pgfpathcurveto{\pgfqpoint{4.328381in}{1.036628in}}{\pgfqpoint{4.333967in}{1.034314in}}{\pgfqpoint{4.339791in}{1.034314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054283in}{1.330839in}}%
\pgfpathcurveto{\pgfqpoint{5.060107in}{1.330839in}}{\pgfqpoint{5.065693in}{1.333152in}}{\pgfqpoint{5.069811in}{1.337271in}}%
\pgfpathcurveto{\pgfqpoint{5.073929in}{1.341389in}}{\pgfqpoint{5.076243in}{1.346975in}}{\pgfqpoint{5.076243in}{1.352799in}}%
\pgfpathcurveto{\pgfqpoint{5.076243in}{1.358623in}}{\pgfqpoint{5.073929in}{1.364209in}}{\pgfqpoint{5.069811in}{1.368327in}}%
\pgfpathcurveto{\pgfqpoint{5.065693in}{1.372445in}}{\pgfqpoint{5.060107in}{1.374759in}}{\pgfqpoint{5.054283in}{1.374759in}}%
\pgfpathcurveto{\pgfqpoint{5.048459in}{1.374759in}}{\pgfqpoint{5.042872in}{1.372445in}}{\pgfqpoint{5.038754in}{1.368327in}}%
\pgfpathcurveto{\pgfqpoint{5.034636in}{1.364209in}}{\pgfqpoint{5.032322in}{1.358623in}}{\pgfqpoint{5.032322in}{1.352799in}}%
\pgfpathcurveto{\pgfqpoint{5.032322in}{1.346975in}}{\pgfqpoint{5.034636in}{1.341389in}}{\pgfqpoint{5.038754in}{1.337271in}}%
\pgfpathcurveto{\pgfqpoint{5.042872in}{1.333152in}}{\pgfqpoint{5.048459in}{1.330839in}}{\pgfqpoint{5.054283in}{1.330839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881570in}{0.918010in}}%
\pgfpathcurveto{\pgfqpoint{3.887394in}{0.918010in}}{\pgfqpoint{3.892980in}{0.920324in}}{\pgfqpoint{3.897098in}{0.924442in}}%
\pgfpathcurveto{\pgfqpoint{3.901217in}{0.928560in}}{\pgfqpoint{3.903530in}{0.934146in}}{\pgfqpoint{3.903530in}{0.939970in}}%
\pgfpathcurveto{\pgfqpoint{3.903530in}{0.945794in}}{\pgfqpoint{3.901217in}{0.951380in}}{\pgfqpoint{3.897098in}{0.955498in}}%
\pgfpathcurveto{\pgfqpoint{3.892980in}{0.959616in}}{\pgfqpoint{3.887394in}{0.961930in}}{\pgfqpoint{3.881570in}{0.961930in}}%
\pgfpathcurveto{\pgfqpoint{3.875746in}{0.961930in}}{\pgfqpoint{3.870160in}{0.959616in}}{\pgfqpoint{3.866042in}{0.955498in}}%
\pgfpathcurveto{\pgfqpoint{3.861924in}{0.951380in}}{\pgfqpoint{3.859610in}{0.945794in}}{\pgfqpoint{3.859610in}{0.939970in}}%
\pgfpathcurveto{\pgfqpoint{3.859610in}{0.934146in}}{\pgfqpoint{3.861924in}{0.928560in}}{\pgfqpoint{3.866042in}{0.924442in}}%
\pgfpathcurveto{\pgfqpoint{3.870160in}{0.920324in}}{\pgfqpoint{3.875746in}{0.918010in}}{\pgfqpoint{3.881570in}{0.918010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861566in}{1.081391in}}%
\pgfpathcurveto{\pgfqpoint{4.867390in}{1.081391in}}{\pgfqpoint{4.872976in}{1.083705in}}{\pgfqpoint{4.877094in}{1.087823in}}%
\pgfpathcurveto{\pgfqpoint{4.881212in}{1.091941in}}{\pgfqpoint{4.883526in}{1.097527in}}{\pgfqpoint{4.883526in}{1.103351in}}%
\pgfpathcurveto{\pgfqpoint{4.883526in}{1.109175in}}{\pgfqpoint{4.881212in}{1.114761in}}{\pgfqpoint{4.877094in}{1.118879in}}%
\pgfpathcurveto{\pgfqpoint{4.872976in}{1.122997in}}{\pgfqpoint{4.867390in}{1.125311in}}{\pgfqpoint{4.861566in}{1.125311in}}%
\pgfpathcurveto{\pgfqpoint{4.855742in}{1.125311in}}{\pgfqpoint{4.850156in}{1.122997in}}{\pgfqpoint{4.846038in}{1.118879in}}%
\pgfpathcurveto{\pgfqpoint{4.841920in}{1.114761in}}{\pgfqpoint{4.839606in}{1.109175in}}{\pgfqpoint{4.839606in}{1.103351in}}%
\pgfpathcurveto{\pgfqpoint{4.839606in}{1.097527in}}{\pgfqpoint{4.841920in}{1.091941in}}{\pgfqpoint{4.846038in}{1.087823in}}%
\pgfpathcurveto{\pgfqpoint{4.850156in}{1.083705in}}{\pgfqpoint{4.855742in}{1.081391in}}{\pgfqpoint{4.861566in}{1.081391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536816in}{1.074822in}}%
\pgfpathcurveto{\pgfqpoint{4.542640in}{1.074822in}}{\pgfqpoint{4.548226in}{1.077136in}}{\pgfqpoint{4.552344in}{1.081254in}}%
\pgfpathcurveto{\pgfqpoint{4.556463in}{1.085372in}}{\pgfqpoint{4.558776in}{1.090958in}}{\pgfqpoint{4.558776in}{1.096782in}}%
\pgfpathcurveto{\pgfqpoint{4.558776in}{1.102606in}}{\pgfqpoint{4.556463in}{1.108192in}}{\pgfqpoint{4.552344in}{1.112310in}}%
\pgfpathcurveto{\pgfqpoint{4.548226in}{1.116429in}}{\pgfqpoint{4.542640in}{1.118742in}}{\pgfqpoint{4.536816in}{1.118742in}}%
\pgfpathcurveto{\pgfqpoint{4.530992in}{1.118742in}}{\pgfqpoint{4.525406in}{1.116429in}}{\pgfqpoint{4.521288in}{1.112310in}}%
\pgfpathcurveto{\pgfqpoint{4.517170in}{1.108192in}}{\pgfqpoint{4.514856in}{1.102606in}}{\pgfqpoint{4.514856in}{1.096782in}}%
\pgfpathcurveto{\pgfqpoint{4.514856in}{1.090958in}}{\pgfqpoint{4.517170in}{1.085372in}}{\pgfqpoint{4.521288in}{1.081254in}}%
\pgfpathcurveto{\pgfqpoint{4.525406in}{1.077136in}}{\pgfqpoint{4.530992in}{1.074822in}}{\pgfqpoint{4.536816in}{1.074822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383340in}{1.185603in}}%
\pgfpathcurveto{\pgfqpoint{5.389164in}{1.185603in}}{\pgfqpoint{5.394750in}{1.187916in}}{\pgfqpoint{5.398868in}{1.192035in}}%
\pgfpathcurveto{\pgfqpoint{5.402986in}{1.196153in}}{\pgfqpoint{5.405300in}{1.201739in}}{\pgfqpoint{5.405300in}{1.207563in}}%
\pgfpathcurveto{\pgfqpoint{5.405300in}{1.213387in}}{\pgfqpoint{5.402986in}{1.218973in}}{\pgfqpoint{5.398868in}{1.223091in}}%
\pgfpathcurveto{\pgfqpoint{5.394750in}{1.227209in}}{\pgfqpoint{5.389164in}{1.229523in}}{\pgfqpoint{5.383340in}{1.229523in}}%
\pgfpathcurveto{\pgfqpoint{5.377516in}{1.229523in}}{\pgfqpoint{5.371930in}{1.227209in}}{\pgfqpoint{5.367812in}{1.223091in}}%
\pgfpathcurveto{\pgfqpoint{5.363693in}{1.218973in}}{\pgfqpoint{5.361380in}{1.213387in}}{\pgfqpoint{5.361380in}{1.207563in}}%
\pgfpathcurveto{\pgfqpoint{5.361380in}{1.201739in}}{\pgfqpoint{5.363693in}{1.196153in}}{\pgfqpoint{5.367812in}{1.192035in}}%
\pgfpathcurveto{\pgfqpoint{5.371930in}{1.187916in}}{\pgfqpoint{5.377516in}{1.185603in}}{\pgfqpoint{5.383340in}{1.185603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363010in}{1.247056in}}%
\pgfpathcurveto{\pgfqpoint{5.368834in}{1.247056in}}{\pgfqpoint{5.374420in}{1.249370in}}{\pgfqpoint{5.378539in}{1.253488in}}%
\pgfpathcurveto{\pgfqpoint{5.382657in}{1.257606in}}{\pgfqpoint{5.384971in}{1.263193in}}{\pgfqpoint{5.384971in}{1.269017in}}%
\pgfpathcurveto{\pgfqpoint{5.384971in}{1.274841in}}{\pgfqpoint{5.382657in}{1.280427in}}{\pgfqpoint{5.378539in}{1.284545in}}%
\pgfpathcurveto{\pgfqpoint{5.374420in}{1.288663in}}{\pgfqpoint{5.368834in}{1.290977in}}{\pgfqpoint{5.363010in}{1.290977in}}%
\pgfpathcurveto{\pgfqpoint{5.357186in}{1.290977in}}{\pgfqpoint{5.351600in}{1.288663in}}{\pgfqpoint{5.347482in}{1.284545in}}%
\pgfpathcurveto{\pgfqpoint{5.343364in}{1.280427in}}{\pgfqpoint{5.341050in}{1.274841in}}{\pgfqpoint{5.341050in}{1.269017in}}%
\pgfpathcurveto{\pgfqpoint{5.341050in}{1.263193in}}{\pgfqpoint{5.343364in}{1.257606in}}{\pgfqpoint{5.347482in}{1.253488in}}%
\pgfpathcurveto{\pgfqpoint{5.351600in}{1.249370in}}{\pgfqpoint{5.357186in}{1.247056in}}{\pgfqpoint{5.363010in}{1.247056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399979in}{1.308923in}}%
\pgfpathcurveto{\pgfqpoint{5.405803in}{1.308923in}}{\pgfqpoint{5.411389in}{1.311237in}}{\pgfqpoint{5.415507in}{1.315355in}}%
\pgfpathcurveto{\pgfqpoint{5.419625in}{1.319473in}}{\pgfqpoint{5.421939in}{1.325059in}}{\pgfqpoint{5.421939in}{1.330883in}}%
\pgfpathcurveto{\pgfqpoint{5.421939in}{1.336707in}}{\pgfqpoint{5.419625in}{1.342294in}}{\pgfqpoint{5.415507in}{1.346412in}}%
\pgfpathcurveto{\pgfqpoint{5.411389in}{1.350530in}}{\pgfqpoint{5.405803in}{1.352844in}}{\pgfqpoint{5.399979in}{1.352844in}}%
\pgfpathcurveto{\pgfqpoint{5.394155in}{1.352844in}}{\pgfqpoint{5.388569in}{1.350530in}}{\pgfqpoint{5.384451in}{1.346412in}}%
\pgfpathcurveto{\pgfqpoint{5.380332in}{1.342294in}}{\pgfqpoint{5.378019in}{1.336707in}}{\pgfqpoint{5.378019in}{1.330883in}}%
\pgfpathcurveto{\pgfqpoint{5.378019in}{1.325059in}}{\pgfqpoint{5.380332in}{1.319473in}}{\pgfqpoint{5.384451in}{1.315355in}}%
\pgfpathcurveto{\pgfqpoint{5.388569in}{1.311237in}}{\pgfqpoint{5.394155in}{1.308923in}}{\pgfqpoint{5.399979in}{1.308923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726103in}{1.136724in}}%
\pgfpathcurveto{\pgfqpoint{4.731926in}{1.136724in}}{\pgfqpoint{4.737513in}{1.139038in}}{\pgfqpoint{4.741631in}{1.143156in}}%
\pgfpathcurveto{\pgfqpoint{4.745749in}{1.147274in}}{\pgfqpoint{4.748063in}{1.152860in}}{\pgfqpoint{4.748063in}{1.158684in}}%
\pgfpathcurveto{\pgfqpoint{4.748063in}{1.164508in}}{\pgfqpoint{4.745749in}{1.170094in}}{\pgfqpoint{4.741631in}{1.174212in}}%
\pgfpathcurveto{\pgfqpoint{4.737513in}{1.178330in}}{\pgfqpoint{4.731926in}{1.180644in}}{\pgfqpoint{4.726103in}{1.180644in}}%
\pgfpathcurveto{\pgfqpoint{4.720279in}{1.180644in}}{\pgfqpoint{4.714692in}{1.178330in}}{\pgfqpoint{4.710574in}{1.174212in}}%
\pgfpathcurveto{\pgfqpoint{4.706456in}{1.170094in}}{\pgfqpoint{4.704142in}{1.164508in}}{\pgfqpoint{4.704142in}{1.158684in}}%
\pgfpathcurveto{\pgfqpoint{4.704142in}{1.152860in}}{\pgfqpoint{4.706456in}{1.147274in}}{\pgfqpoint{4.710574in}{1.143156in}}%
\pgfpathcurveto{\pgfqpoint{4.714692in}{1.139038in}}{\pgfqpoint{4.720279in}{1.136724in}}{\pgfqpoint{4.726103in}{1.136724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992505in}{1.248405in}}%
\pgfpathcurveto{\pgfqpoint{4.998329in}{1.248405in}}{\pgfqpoint{5.003915in}{1.250719in}}{\pgfqpoint{5.008033in}{1.254837in}}%
\pgfpathcurveto{\pgfqpoint{5.012151in}{1.258955in}}{\pgfqpoint{5.014465in}{1.264541in}}{\pgfqpoint{5.014465in}{1.270365in}}%
\pgfpathcurveto{\pgfqpoint{5.014465in}{1.276189in}}{\pgfqpoint{5.012151in}{1.281776in}}{\pgfqpoint{5.008033in}{1.285894in}}%
\pgfpathcurveto{\pgfqpoint{5.003915in}{1.290012in}}{\pgfqpoint{4.998329in}{1.292326in}}{\pgfqpoint{4.992505in}{1.292326in}}%
\pgfpathcurveto{\pgfqpoint{4.986681in}{1.292326in}}{\pgfqpoint{4.981095in}{1.290012in}}{\pgfqpoint{4.976977in}{1.285894in}}%
\pgfpathcurveto{\pgfqpoint{4.972859in}{1.281776in}}{\pgfqpoint{4.970545in}{1.276189in}}{\pgfqpoint{4.970545in}{1.270365in}}%
\pgfpathcurveto{\pgfqpoint{4.970545in}{1.264541in}}{\pgfqpoint{4.972859in}{1.258955in}}{\pgfqpoint{4.976977in}{1.254837in}}%
\pgfpathcurveto{\pgfqpoint{4.981095in}{1.250719in}}{\pgfqpoint{4.986681in}{1.248405in}}{\pgfqpoint{4.992505in}{1.248405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047915in}{1.252447in}}%
\pgfpathcurveto{\pgfqpoint{5.053739in}{1.252447in}}{\pgfqpoint{5.059325in}{1.254761in}}{\pgfqpoint{5.063443in}{1.258879in}}%
\pgfpathcurveto{\pgfqpoint{5.067561in}{1.262997in}}{\pgfqpoint{5.069875in}{1.268583in}}{\pgfqpoint{5.069875in}{1.274407in}}%
\pgfpathcurveto{\pgfqpoint{5.069875in}{1.280231in}}{\pgfqpoint{5.067561in}{1.285817in}}{\pgfqpoint{5.063443in}{1.289935in}}%
\pgfpathcurveto{\pgfqpoint{5.059325in}{1.294053in}}{\pgfqpoint{5.053739in}{1.296367in}}{\pgfqpoint{5.047915in}{1.296367in}}%
\pgfpathcurveto{\pgfqpoint{5.042091in}{1.296367in}}{\pgfqpoint{5.036505in}{1.294053in}}{\pgfqpoint{5.032387in}{1.289935in}}%
\pgfpathcurveto{\pgfqpoint{5.028269in}{1.285817in}}{\pgfqpoint{5.025955in}{1.280231in}}{\pgfqpoint{5.025955in}{1.274407in}}%
\pgfpathcurveto{\pgfqpoint{5.025955in}{1.268583in}}{\pgfqpoint{5.028269in}{1.262997in}}{\pgfqpoint{5.032387in}{1.258879in}}%
\pgfpathcurveto{\pgfqpoint{5.036505in}{1.254761in}}{\pgfqpoint{5.042091in}{1.252447in}}{\pgfqpoint{5.047915in}{1.252447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518898in}{1.022895in}}%
\pgfpathcurveto{\pgfqpoint{4.524722in}{1.022895in}}{\pgfqpoint{4.530308in}{1.025209in}}{\pgfqpoint{4.534426in}{1.029327in}}%
\pgfpathcurveto{\pgfqpoint{4.538544in}{1.033445in}}{\pgfqpoint{4.540858in}{1.039031in}}{\pgfqpoint{4.540858in}{1.044855in}}%
\pgfpathcurveto{\pgfqpoint{4.540858in}{1.050679in}}{\pgfqpoint{4.538544in}{1.056265in}}{\pgfqpoint{4.534426in}{1.060383in}}%
\pgfpathcurveto{\pgfqpoint{4.530308in}{1.064502in}}{\pgfqpoint{4.524722in}{1.066815in}}{\pgfqpoint{4.518898in}{1.066815in}}%
\pgfpathcurveto{\pgfqpoint{4.513074in}{1.066815in}}{\pgfqpoint{4.507488in}{1.064502in}}{\pgfqpoint{4.503369in}{1.060383in}}%
\pgfpathcurveto{\pgfqpoint{4.499251in}{1.056265in}}{\pgfqpoint{4.496937in}{1.050679in}}{\pgfqpoint{4.496937in}{1.044855in}}%
\pgfpathcurveto{\pgfqpoint{4.496937in}{1.039031in}}{\pgfqpoint{4.499251in}{1.033445in}}{\pgfqpoint{4.503369in}{1.029327in}}%
\pgfpathcurveto{\pgfqpoint{4.507488in}{1.025209in}}{\pgfqpoint{4.513074in}{1.022895in}}{\pgfqpoint{4.518898in}{1.022895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875332in}{0.661760in}}%
\pgfpathcurveto{\pgfqpoint{3.881155in}{0.661760in}}{\pgfqpoint{3.886742in}{0.664074in}}{\pgfqpoint{3.890860in}{0.668192in}}%
\pgfpathcurveto{\pgfqpoint{3.894978in}{0.672310in}}{\pgfqpoint{3.897292in}{0.677897in}}{\pgfqpoint{3.897292in}{0.683720in}}%
\pgfpathcurveto{\pgfqpoint{3.897292in}{0.689544in}}{\pgfqpoint{3.894978in}{0.695131in}}{\pgfqpoint{3.890860in}{0.699249in}}%
\pgfpathcurveto{\pgfqpoint{3.886742in}{0.703367in}}{\pgfqpoint{3.881155in}{0.705681in}}{\pgfqpoint{3.875332in}{0.705681in}}%
\pgfpathcurveto{\pgfqpoint{3.869508in}{0.705681in}}{\pgfqpoint{3.863921in}{0.703367in}}{\pgfqpoint{3.859803in}{0.699249in}}%
\pgfpathcurveto{\pgfqpoint{3.855685in}{0.695131in}}{\pgfqpoint{3.853371in}{0.689544in}}{\pgfqpoint{3.853371in}{0.683720in}}%
\pgfpathcurveto{\pgfqpoint{3.853371in}{0.677897in}}{\pgfqpoint{3.855685in}{0.672310in}}{\pgfqpoint{3.859803in}{0.668192in}}%
\pgfpathcurveto{\pgfqpoint{3.863921in}{0.664074in}}{\pgfqpoint{3.869508in}{0.661760in}}{\pgfqpoint{3.875332in}{0.661760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761491in}{1.066906in}}%
\pgfpathcurveto{\pgfqpoint{4.767315in}{1.066906in}}{\pgfqpoint{4.772901in}{1.069220in}}{\pgfqpoint{4.777019in}{1.073338in}}%
\pgfpathcurveto{\pgfqpoint{4.781137in}{1.077457in}}{\pgfqpoint{4.783451in}{1.083043in}}{\pgfqpoint{4.783451in}{1.088867in}}%
\pgfpathcurveto{\pgfqpoint{4.783451in}{1.094691in}}{\pgfqpoint{4.781137in}{1.100277in}}{\pgfqpoint{4.777019in}{1.104395in}}%
\pgfpathcurveto{\pgfqpoint{4.772901in}{1.108513in}}{\pgfqpoint{4.767315in}{1.110827in}}{\pgfqpoint{4.761491in}{1.110827in}}%
\pgfpathcurveto{\pgfqpoint{4.755667in}{1.110827in}}{\pgfqpoint{4.750081in}{1.108513in}}{\pgfqpoint{4.745963in}{1.104395in}}%
\pgfpathcurveto{\pgfqpoint{4.741845in}{1.100277in}}{\pgfqpoint{4.739531in}{1.094691in}}{\pgfqpoint{4.739531in}{1.088867in}}%
\pgfpathcurveto{\pgfqpoint{4.739531in}{1.083043in}}{\pgfqpoint{4.741845in}{1.077457in}}{\pgfqpoint{4.745963in}{1.073338in}}%
\pgfpathcurveto{\pgfqpoint{4.750081in}{1.069220in}}{\pgfqpoint{4.755667in}{1.066906in}}{\pgfqpoint{4.761491in}{1.066906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681903in}{1.096190in}}%
\pgfpathcurveto{\pgfqpoint{4.687727in}{1.096190in}}{\pgfqpoint{4.693313in}{1.098504in}}{\pgfqpoint{4.697431in}{1.102622in}}%
\pgfpathcurveto{\pgfqpoint{4.701550in}{1.106740in}}{\pgfqpoint{4.703863in}{1.112326in}}{\pgfqpoint{4.703863in}{1.118150in}}%
\pgfpathcurveto{\pgfqpoint{4.703863in}{1.123974in}}{\pgfqpoint{4.701550in}{1.129560in}}{\pgfqpoint{4.697431in}{1.133678in}}%
\pgfpathcurveto{\pgfqpoint{4.693313in}{1.137796in}}{\pgfqpoint{4.687727in}{1.140110in}}{\pgfqpoint{4.681903in}{1.140110in}}%
\pgfpathcurveto{\pgfqpoint{4.676079in}{1.140110in}}{\pgfqpoint{4.670493in}{1.137796in}}{\pgfqpoint{4.666375in}{1.133678in}}%
\pgfpathcurveto{\pgfqpoint{4.662257in}{1.129560in}}{\pgfqpoint{4.659943in}{1.123974in}}{\pgfqpoint{4.659943in}{1.118150in}}%
\pgfpathcurveto{\pgfqpoint{4.659943in}{1.112326in}}{\pgfqpoint{4.662257in}{1.106740in}}{\pgfqpoint{4.666375in}{1.102622in}}%
\pgfpathcurveto{\pgfqpoint{4.670493in}{1.098504in}}{\pgfqpoint{4.676079in}{1.096190in}}{\pgfqpoint{4.681903in}{1.096190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873959in}{0.633071in}}%
\pgfpathcurveto{\pgfqpoint{3.879783in}{0.633071in}}{\pgfqpoint{3.885369in}{0.635384in}}{\pgfqpoint{3.889487in}{0.639503in}}%
\pgfpathcurveto{\pgfqpoint{3.893605in}{0.643621in}}{\pgfqpoint{3.895919in}{0.649207in}}{\pgfqpoint{3.895919in}{0.655031in}}%
\pgfpathcurveto{\pgfqpoint{3.895919in}{0.660855in}}{\pgfqpoint{3.893605in}{0.666441in}}{\pgfqpoint{3.889487in}{0.670559in}}%
\pgfpathcurveto{\pgfqpoint{3.885369in}{0.674677in}}{\pgfqpoint{3.879783in}{0.676991in}}{\pgfqpoint{3.873959in}{0.676991in}}%
\pgfpathcurveto{\pgfqpoint{3.868135in}{0.676991in}}{\pgfqpoint{3.862549in}{0.674677in}}{\pgfqpoint{3.858431in}{0.670559in}}%
\pgfpathcurveto{\pgfqpoint{3.854313in}{0.666441in}}{\pgfqpoint{3.851999in}{0.660855in}}{\pgfqpoint{3.851999in}{0.655031in}}%
\pgfpathcurveto{\pgfqpoint{3.851999in}{0.649207in}}{\pgfqpoint{3.854313in}{0.643621in}}{\pgfqpoint{3.858431in}{0.639503in}}%
\pgfpathcurveto{\pgfqpoint{3.862549in}{0.635384in}}{\pgfqpoint{3.868135in}{0.633071in}}{\pgfqpoint{3.873959in}{0.633071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298089in}{0.903721in}}%
\pgfpathcurveto{\pgfqpoint{4.303913in}{0.903721in}}{\pgfqpoint{4.309499in}{0.906035in}}{\pgfqpoint{4.313617in}{0.910153in}}%
\pgfpathcurveto{\pgfqpoint{4.317735in}{0.914272in}}{\pgfqpoint{4.320049in}{0.919858in}}{\pgfqpoint{4.320049in}{0.925682in}}%
\pgfpathcurveto{\pgfqpoint{4.320049in}{0.931506in}}{\pgfqpoint{4.317735in}{0.937092in}}{\pgfqpoint{4.313617in}{0.941210in}}%
\pgfpathcurveto{\pgfqpoint{4.309499in}{0.945328in}}{\pgfqpoint{4.303913in}{0.947642in}}{\pgfqpoint{4.298089in}{0.947642in}}%
\pgfpathcurveto{\pgfqpoint{4.292265in}{0.947642in}}{\pgfqpoint{4.286679in}{0.945328in}}{\pgfqpoint{4.282561in}{0.941210in}}%
\pgfpathcurveto{\pgfqpoint{4.278443in}{0.937092in}}{\pgfqpoint{4.276129in}{0.931506in}}{\pgfqpoint{4.276129in}{0.925682in}}%
\pgfpathcurveto{\pgfqpoint{4.276129in}{0.919858in}}{\pgfqpoint{4.278443in}{0.914272in}}{\pgfqpoint{4.282561in}{0.910153in}}%
\pgfpathcurveto{\pgfqpoint{4.286679in}{0.906035in}}{\pgfqpoint{4.292265in}{0.903721in}}{\pgfqpoint{4.298089in}{0.903721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942460in}{1.177486in}}%
\pgfpathcurveto{\pgfqpoint{4.948283in}{1.177486in}}{\pgfqpoint{4.953870in}{1.179799in}}{\pgfqpoint{4.957988in}{1.183918in}}%
\pgfpathcurveto{\pgfqpoint{4.962106in}{1.188036in}}{\pgfqpoint{4.964420in}{1.193622in}}{\pgfqpoint{4.964420in}{1.199446in}}%
\pgfpathcurveto{\pgfqpoint{4.964420in}{1.205270in}}{\pgfqpoint{4.962106in}{1.210856in}}{\pgfqpoint{4.957988in}{1.214974in}}%
\pgfpathcurveto{\pgfqpoint{4.953870in}{1.219092in}}{\pgfqpoint{4.948283in}{1.221406in}}{\pgfqpoint{4.942460in}{1.221406in}}%
\pgfpathcurveto{\pgfqpoint{4.936636in}{1.221406in}}{\pgfqpoint{4.931049in}{1.219092in}}{\pgfqpoint{4.926931in}{1.214974in}}%
\pgfpathcurveto{\pgfqpoint{4.922813in}{1.210856in}}{\pgfqpoint{4.920499in}{1.205270in}}{\pgfqpoint{4.920499in}{1.199446in}}%
\pgfpathcurveto{\pgfqpoint{4.920499in}{1.193622in}}{\pgfqpoint{4.922813in}{1.188036in}}{\pgfqpoint{4.926931in}{1.183918in}}%
\pgfpathcurveto{\pgfqpoint{4.931049in}{1.179799in}}{\pgfqpoint{4.936636in}{1.177486in}}{\pgfqpoint{4.942460in}{1.177486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270136in}{0.835225in}}%
\pgfpathcurveto{\pgfqpoint{4.275960in}{0.835225in}}{\pgfqpoint{4.281546in}{0.837539in}}{\pgfqpoint{4.285664in}{0.841657in}}%
\pgfpathcurveto{\pgfqpoint{4.289782in}{0.845775in}}{\pgfqpoint{4.292096in}{0.851361in}}{\pgfqpoint{4.292096in}{0.857185in}}%
\pgfpathcurveto{\pgfqpoint{4.292096in}{0.863009in}}{\pgfqpoint{4.289782in}{0.868595in}}{\pgfqpoint{4.285664in}{0.872714in}}%
\pgfpathcurveto{\pgfqpoint{4.281546in}{0.876832in}}{\pgfqpoint{4.275960in}{0.879146in}}{\pgfqpoint{4.270136in}{0.879146in}}%
\pgfpathcurveto{\pgfqpoint{4.264312in}{0.879146in}}{\pgfqpoint{4.258726in}{0.876832in}}{\pgfqpoint{4.254607in}{0.872714in}}%
\pgfpathcurveto{\pgfqpoint{4.250489in}{0.868595in}}{\pgfqpoint{4.248175in}{0.863009in}}{\pgfqpoint{4.248175in}{0.857185in}}%
\pgfpathcurveto{\pgfqpoint{4.248175in}{0.851361in}}{\pgfqpoint{4.250489in}{0.845775in}}{\pgfqpoint{4.254607in}{0.841657in}}%
\pgfpathcurveto{\pgfqpoint{4.258726in}{0.837539in}}{\pgfqpoint{4.264312in}{0.835225in}}{\pgfqpoint{4.270136in}{0.835225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305999in}{1.270494in}}%
\pgfpathcurveto{\pgfqpoint{5.311823in}{1.270494in}}{\pgfqpoint{5.317409in}{1.272807in}}{\pgfqpoint{5.321527in}{1.276926in}}%
\pgfpathcurveto{\pgfqpoint{5.325645in}{1.281044in}}{\pgfqpoint{5.327959in}{1.286630in}}{\pgfqpoint{5.327959in}{1.292454in}}%
\pgfpathcurveto{\pgfqpoint{5.327959in}{1.298278in}}{\pgfqpoint{5.325645in}{1.303864in}}{\pgfqpoint{5.321527in}{1.307982in}}%
\pgfpathcurveto{\pgfqpoint{5.317409in}{1.312100in}}{\pgfqpoint{5.311823in}{1.314414in}}{\pgfqpoint{5.305999in}{1.314414in}}%
\pgfpathcurveto{\pgfqpoint{5.300175in}{1.314414in}}{\pgfqpoint{5.294589in}{1.312100in}}{\pgfqpoint{5.290471in}{1.307982in}}%
\pgfpathcurveto{\pgfqpoint{5.286352in}{1.303864in}}{\pgfqpoint{5.284039in}{1.298278in}}{\pgfqpoint{5.284039in}{1.292454in}}%
\pgfpathcurveto{\pgfqpoint{5.284039in}{1.286630in}}{\pgfqpoint{5.286352in}{1.281044in}}{\pgfqpoint{5.290471in}{1.276926in}}%
\pgfpathcurveto{\pgfqpoint{5.294589in}{1.272807in}}{\pgfqpoint{5.300175in}{1.270494in}}{\pgfqpoint{5.305999in}{1.270494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292521in}{0.827457in}}%
\pgfpathcurveto{\pgfqpoint{4.298345in}{0.827457in}}{\pgfqpoint{4.303931in}{0.829771in}}{\pgfqpoint{4.308049in}{0.833889in}}%
\pgfpathcurveto{\pgfqpoint{4.312167in}{0.838007in}}{\pgfqpoint{4.314481in}{0.843594in}}{\pgfqpoint{4.314481in}{0.849418in}}%
\pgfpathcurveto{\pgfqpoint{4.314481in}{0.855241in}}{\pgfqpoint{4.312167in}{0.860828in}}{\pgfqpoint{4.308049in}{0.864946in}}%
\pgfpathcurveto{\pgfqpoint{4.303931in}{0.869064in}}{\pgfqpoint{4.298345in}{0.871378in}}{\pgfqpoint{4.292521in}{0.871378in}}%
\pgfpathcurveto{\pgfqpoint{4.286697in}{0.871378in}}{\pgfqpoint{4.281111in}{0.869064in}}{\pgfqpoint{4.276993in}{0.864946in}}%
\pgfpathcurveto{\pgfqpoint{4.272875in}{0.860828in}}{\pgfqpoint{4.270561in}{0.855241in}}{\pgfqpoint{4.270561in}{0.849418in}}%
\pgfpathcurveto{\pgfqpoint{4.270561in}{0.843594in}}{\pgfqpoint{4.272875in}{0.838007in}}{\pgfqpoint{4.276993in}{0.833889in}}%
\pgfpathcurveto{\pgfqpoint{4.281111in}{0.829771in}}{\pgfqpoint{4.286697in}{0.827457in}}{\pgfqpoint{4.292521in}{0.827457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645271in}{1.109784in}}%
\pgfpathcurveto{\pgfqpoint{4.651095in}{1.109784in}}{\pgfqpoint{4.656681in}{1.112098in}}{\pgfqpoint{4.660799in}{1.116216in}}%
\pgfpathcurveto{\pgfqpoint{4.664917in}{1.120334in}}{\pgfqpoint{4.667231in}{1.125921in}}{\pgfqpoint{4.667231in}{1.131745in}}%
\pgfpathcurveto{\pgfqpoint{4.667231in}{1.137569in}}{\pgfqpoint{4.664917in}{1.143155in}}{\pgfqpoint{4.660799in}{1.147273in}}%
\pgfpathcurveto{\pgfqpoint{4.656681in}{1.151391in}}{\pgfqpoint{4.651095in}{1.153705in}}{\pgfqpoint{4.645271in}{1.153705in}}%
\pgfpathcurveto{\pgfqpoint{4.639447in}{1.153705in}}{\pgfqpoint{4.633861in}{1.151391in}}{\pgfqpoint{4.629742in}{1.147273in}}%
\pgfpathcurveto{\pgfqpoint{4.625624in}{1.143155in}}{\pgfqpoint{4.623310in}{1.137569in}}{\pgfqpoint{4.623310in}{1.131745in}}%
\pgfpathcurveto{\pgfqpoint{4.623310in}{1.125921in}}{\pgfqpoint{4.625624in}{1.120334in}}{\pgfqpoint{4.629742in}{1.116216in}}%
\pgfpathcurveto{\pgfqpoint{4.633861in}{1.112098in}}{\pgfqpoint{4.639447in}{1.109784in}}{\pgfqpoint{4.645271in}{1.109784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999083in}{0.788940in}}%
\pgfpathcurveto{\pgfqpoint{4.004907in}{0.788940in}}{\pgfqpoint{4.010493in}{0.791253in}}{\pgfqpoint{4.014611in}{0.795372in}}%
\pgfpathcurveto{\pgfqpoint{4.018729in}{0.799490in}}{\pgfqpoint{4.021043in}{0.805076in}}{\pgfqpoint{4.021043in}{0.810900in}}%
\pgfpathcurveto{\pgfqpoint{4.021043in}{0.816724in}}{\pgfqpoint{4.018729in}{0.822310in}}{\pgfqpoint{4.014611in}{0.826428in}}%
\pgfpathcurveto{\pgfqpoint{4.010493in}{0.830546in}}{\pgfqpoint{4.004907in}{0.832860in}}{\pgfqpoint{3.999083in}{0.832860in}}%
\pgfpathcurveto{\pgfqpoint{3.993259in}{0.832860in}}{\pgfqpoint{3.987673in}{0.830546in}}{\pgfqpoint{3.983554in}{0.826428in}}%
\pgfpathcurveto{\pgfqpoint{3.979436in}{0.822310in}}{\pgfqpoint{3.977122in}{0.816724in}}{\pgfqpoint{3.977122in}{0.810900in}}%
\pgfpathcurveto{\pgfqpoint{3.977122in}{0.805076in}}{\pgfqpoint{3.979436in}{0.799490in}}{\pgfqpoint{3.983554in}{0.795372in}}%
\pgfpathcurveto{\pgfqpoint{3.987673in}{0.791253in}}{\pgfqpoint{3.993259in}{0.788940in}}{\pgfqpoint{3.999083in}{0.788940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045651in}{1.007719in}}%
\pgfpathcurveto{\pgfqpoint{5.051475in}{1.007719in}}{\pgfqpoint{5.057061in}{1.010033in}}{\pgfqpoint{5.061179in}{1.014151in}}%
\pgfpathcurveto{\pgfqpoint{5.065297in}{1.018269in}}{\pgfqpoint{5.067611in}{1.023856in}}{\pgfqpoint{5.067611in}{1.029679in}}%
\pgfpathcurveto{\pgfqpoint{5.067611in}{1.035503in}}{\pgfqpoint{5.065297in}{1.041090in}}{\pgfqpoint{5.061179in}{1.045208in}}%
\pgfpathcurveto{\pgfqpoint{5.057061in}{1.049326in}}{\pgfqpoint{5.051475in}{1.051640in}}{\pgfqpoint{5.045651in}{1.051640in}}%
\pgfpathcurveto{\pgfqpoint{5.039827in}{1.051640in}}{\pgfqpoint{5.034241in}{1.049326in}}{\pgfqpoint{5.030122in}{1.045208in}}%
\pgfpathcurveto{\pgfqpoint{5.026004in}{1.041090in}}{\pgfqpoint{5.023690in}{1.035503in}}{\pgfqpoint{5.023690in}{1.029679in}}%
\pgfpathcurveto{\pgfqpoint{5.023690in}{1.023856in}}{\pgfqpoint{5.026004in}{1.018269in}}{\pgfqpoint{5.030122in}{1.014151in}}%
\pgfpathcurveto{\pgfqpoint{5.034241in}{1.010033in}}{\pgfqpoint{5.039827in}{1.007719in}}{\pgfqpoint{5.045651in}{1.007719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863753in}{0.694733in}}%
\pgfpathcurveto{\pgfqpoint{3.869576in}{0.694733in}}{\pgfqpoint{3.875163in}{0.697046in}}{\pgfqpoint{3.879281in}{0.701165in}}%
\pgfpathcurveto{\pgfqpoint{3.883399in}{0.705283in}}{\pgfqpoint{3.885713in}{0.710869in}}{\pgfqpoint{3.885713in}{0.716693in}}%
\pgfpathcurveto{\pgfqpoint{3.885713in}{0.722517in}}{\pgfqpoint{3.883399in}{0.728103in}}{\pgfqpoint{3.879281in}{0.732221in}}%
\pgfpathcurveto{\pgfqpoint{3.875163in}{0.736339in}}{\pgfqpoint{3.869576in}{0.738653in}}{\pgfqpoint{3.863753in}{0.738653in}}%
\pgfpathcurveto{\pgfqpoint{3.857929in}{0.738653in}}{\pgfqpoint{3.852342in}{0.736339in}}{\pgfqpoint{3.848224in}{0.732221in}}%
\pgfpathcurveto{\pgfqpoint{3.844106in}{0.728103in}}{\pgfqpoint{3.841792in}{0.722517in}}{\pgfqpoint{3.841792in}{0.716693in}}%
\pgfpathcurveto{\pgfqpoint{3.841792in}{0.710869in}}{\pgfqpoint{3.844106in}{0.705283in}}{\pgfqpoint{3.848224in}{0.701165in}}%
\pgfpathcurveto{\pgfqpoint{3.852342in}{0.697046in}}{\pgfqpoint{3.857929in}{0.694733in}}{\pgfqpoint{3.863753in}{0.694733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115366in}{0.885810in}}%
\pgfpathcurveto{\pgfqpoint{4.121189in}{0.885810in}}{\pgfqpoint{4.126776in}{0.888124in}}{\pgfqpoint{4.130894in}{0.892242in}}%
\pgfpathcurveto{\pgfqpoint{4.135012in}{0.896360in}}{\pgfqpoint{4.137326in}{0.901946in}}{\pgfqpoint{4.137326in}{0.907770in}}%
\pgfpathcurveto{\pgfqpoint{4.137326in}{0.913594in}}{\pgfqpoint{4.135012in}{0.919180in}}{\pgfqpoint{4.130894in}{0.923298in}}%
\pgfpathcurveto{\pgfqpoint{4.126776in}{0.927416in}}{\pgfqpoint{4.121189in}{0.929730in}}{\pgfqpoint{4.115366in}{0.929730in}}%
\pgfpathcurveto{\pgfqpoint{4.109542in}{0.929730in}}{\pgfqpoint{4.103955in}{0.927416in}}{\pgfqpoint{4.099837in}{0.923298in}}%
\pgfpathcurveto{\pgfqpoint{4.095719in}{0.919180in}}{\pgfqpoint{4.093405in}{0.913594in}}{\pgfqpoint{4.093405in}{0.907770in}}%
\pgfpathcurveto{\pgfqpoint{4.093405in}{0.901946in}}{\pgfqpoint{4.095719in}{0.896360in}}{\pgfqpoint{4.099837in}{0.892242in}}%
\pgfpathcurveto{\pgfqpoint{4.103955in}{0.888124in}}{\pgfqpoint{4.109542in}{0.885810in}}{\pgfqpoint{4.115366in}{0.885810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052370in}{0.787219in}}%
\pgfpathcurveto{\pgfqpoint{4.058194in}{0.787219in}}{\pgfqpoint{4.063780in}{0.789533in}}{\pgfqpoint{4.067898in}{0.793651in}}%
\pgfpathcurveto{\pgfqpoint{4.072017in}{0.797769in}}{\pgfqpoint{4.074330in}{0.803355in}}{\pgfqpoint{4.074330in}{0.809179in}}%
\pgfpathcurveto{\pgfqpoint{4.074330in}{0.815003in}}{\pgfqpoint{4.072017in}{0.820589in}}{\pgfqpoint{4.067898in}{0.824707in}}%
\pgfpathcurveto{\pgfqpoint{4.063780in}{0.828825in}}{\pgfqpoint{4.058194in}{0.831139in}}{\pgfqpoint{4.052370in}{0.831139in}}%
\pgfpathcurveto{\pgfqpoint{4.046546in}{0.831139in}}{\pgfqpoint{4.040960in}{0.828825in}}{\pgfqpoint{4.036842in}{0.824707in}}%
\pgfpathcurveto{\pgfqpoint{4.032724in}{0.820589in}}{\pgfqpoint{4.030410in}{0.815003in}}{\pgfqpoint{4.030410in}{0.809179in}}%
\pgfpathcurveto{\pgfqpoint{4.030410in}{0.803355in}}{\pgfqpoint{4.032724in}{0.797769in}}{\pgfqpoint{4.036842in}{0.793651in}}%
\pgfpathcurveto{\pgfqpoint{4.040960in}{0.789533in}}{\pgfqpoint{4.046546in}{0.787219in}}{\pgfqpoint{4.052370in}{0.787219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965189in}{0.739706in}}%
\pgfpathcurveto{\pgfqpoint{3.971012in}{0.739706in}}{\pgfqpoint{3.976599in}{0.742020in}}{\pgfqpoint{3.980717in}{0.746138in}}%
\pgfpathcurveto{\pgfqpoint{3.984835in}{0.750256in}}{\pgfqpoint{3.987149in}{0.755842in}}{\pgfqpoint{3.987149in}{0.761666in}}%
\pgfpathcurveto{\pgfqpoint{3.987149in}{0.767490in}}{\pgfqpoint{3.984835in}{0.773076in}}{\pgfqpoint{3.980717in}{0.777194in}}%
\pgfpathcurveto{\pgfqpoint{3.976599in}{0.781313in}}{\pgfqpoint{3.971012in}{0.783626in}}{\pgfqpoint{3.965189in}{0.783626in}}%
\pgfpathcurveto{\pgfqpoint{3.959365in}{0.783626in}}{\pgfqpoint{3.953778in}{0.781313in}}{\pgfqpoint{3.949660in}{0.777194in}}%
\pgfpathcurveto{\pgfqpoint{3.945542in}{0.773076in}}{\pgfqpoint{3.943228in}{0.767490in}}{\pgfqpoint{3.943228in}{0.761666in}}%
\pgfpathcurveto{\pgfqpoint{3.943228in}{0.755842in}}{\pgfqpoint{3.945542in}{0.750256in}}{\pgfqpoint{3.949660in}{0.746138in}}%
\pgfpathcurveto{\pgfqpoint{3.953778in}{0.742020in}}{\pgfqpoint{3.959365in}{0.739706in}}{\pgfqpoint{3.965189in}{0.739706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692850in}{1.073047in}}%
\pgfpathcurveto{\pgfqpoint{4.698674in}{1.073047in}}{\pgfqpoint{4.704260in}{1.075361in}}{\pgfqpoint{4.708378in}{1.079479in}}%
\pgfpathcurveto{\pgfqpoint{4.712496in}{1.083597in}}{\pgfqpoint{4.714810in}{1.089183in}}{\pgfqpoint{4.714810in}{1.095007in}}%
\pgfpathcurveto{\pgfqpoint{4.714810in}{1.100831in}}{\pgfqpoint{4.712496in}{1.106417in}}{\pgfqpoint{4.708378in}{1.110535in}}%
\pgfpathcurveto{\pgfqpoint{4.704260in}{1.114653in}}{\pgfqpoint{4.698674in}{1.116967in}}{\pgfqpoint{4.692850in}{1.116967in}}%
\pgfpathcurveto{\pgfqpoint{4.687026in}{1.116967in}}{\pgfqpoint{4.681440in}{1.114653in}}{\pgfqpoint{4.677321in}{1.110535in}}%
\pgfpathcurveto{\pgfqpoint{4.673203in}{1.106417in}}{\pgfqpoint{4.670889in}{1.100831in}}{\pgfqpoint{4.670889in}{1.095007in}}%
\pgfpathcurveto{\pgfqpoint{4.670889in}{1.089183in}}{\pgfqpoint{4.673203in}{1.083597in}}{\pgfqpoint{4.677321in}{1.079479in}}%
\pgfpathcurveto{\pgfqpoint{4.681440in}{1.075361in}}{\pgfqpoint{4.687026in}{1.073047in}}{\pgfqpoint{4.692850in}{1.073047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258159in}{1.253767in}}%
\pgfpathcurveto{\pgfqpoint{5.263983in}{1.253767in}}{\pgfqpoint{5.269569in}{1.256081in}}{\pgfqpoint{5.273687in}{1.260199in}}%
\pgfpathcurveto{\pgfqpoint{5.277805in}{1.264317in}}{\pgfqpoint{5.280119in}{1.269903in}}{\pgfqpoint{5.280119in}{1.275727in}}%
\pgfpathcurveto{\pgfqpoint{5.280119in}{1.281551in}}{\pgfqpoint{5.277805in}{1.287137in}}{\pgfqpoint{5.273687in}{1.291256in}}%
\pgfpathcurveto{\pgfqpoint{5.269569in}{1.295374in}}{\pgfqpoint{5.263983in}{1.297688in}}{\pgfqpoint{5.258159in}{1.297688in}}%
\pgfpathcurveto{\pgfqpoint{5.252335in}{1.297688in}}{\pgfqpoint{5.246749in}{1.295374in}}{\pgfqpoint{5.242630in}{1.291256in}}%
\pgfpathcurveto{\pgfqpoint{5.238512in}{1.287137in}}{\pgfqpoint{5.236198in}{1.281551in}}{\pgfqpoint{5.236198in}{1.275727in}}%
\pgfpathcurveto{\pgfqpoint{5.236198in}{1.269903in}}{\pgfqpoint{5.238512in}{1.264317in}}{\pgfqpoint{5.242630in}{1.260199in}}%
\pgfpathcurveto{\pgfqpoint{5.246749in}{1.256081in}}{\pgfqpoint{5.252335in}{1.253767in}}{\pgfqpoint{5.258159in}{1.253767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720182in}{1.014330in}}%
\pgfpathcurveto{\pgfqpoint{4.726006in}{1.014330in}}{\pgfqpoint{4.731593in}{1.016643in}}{\pgfqpoint{4.735711in}{1.020762in}}%
\pgfpathcurveto{\pgfqpoint{4.739829in}{1.024880in}}{\pgfqpoint{4.742143in}{1.030466in}}{\pgfqpoint{4.742143in}{1.036290in}}%
\pgfpathcurveto{\pgfqpoint{4.742143in}{1.042114in}}{\pgfqpoint{4.739829in}{1.047700in}}{\pgfqpoint{4.735711in}{1.051818in}}%
\pgfpathcurveto{\pgfqpoint{4.731593in}{1.055936in}}{\pgfqpoint{4.726006in}{1.058250in}}{\pgfqpoint{4.720182in}{1.058250in}}%
\pgfpathcurveto{\pgfqpoint{4.714358in}{1.058250in}}{\pgfqpoint{4.708772in}{1.055936in}}{\pgfqpoint{4.704654in}{1.051818in}}%
\pgfpathcurveto{\pgfqpoint{4.700536in}{1.047700in}}{\pgfqpoint{4.698222in}{1.042114in}}{\pgfqpoint{4.698222in}{1.036290in}}%
\pgfpathcurveto{\pgfqpoint{4.698222in}{1.030466in}}{\pgfqpoint{4.700536in}{1.024880in}}{\pgfqpoint{4.704654in}{1.020762in}}%
\pgfpathcurveto{\pgfqpoint{4.708772in}{1.016643in}}{\pgfqpoint{4.714358in}{1.014330in}}{\pgfqpoint{4.720182in}{1.014330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947116in}{1.111825in}}%
\pgfpathcurveto{\pgfqpoint{4.952940in}{1.111825in}}{\pgfqpoint{4.958526in}{1.114139in}}{\pgfqpoint{4.962644in}{1.118257in}}%
\pgfpathcurveto{\pgfqpoint{4.966762in}{1.122375in}}{\pgfqpoint{4.969076in}{1.127961in}}{\pgfqpoint{4.969076in}{1.133785in}}%
\pgfpathcurveto{\pgfqpoint{4.969076in}{1.139609in}}{\pgfqpoint{4.966762in}{1.145195in}}{\pgfqpoint{4.962644in}{1.149313in}}%
\pgfpathcurveto{\pgfqpoint{4.958526in}{1.153431in}}{\pgfqpoint{4.952940in}{1.155745in}}{\pgfqpoint{4.947116in}{1.155745in}}%
\pgfpathcurveto{\pgfqpoint{4.941292in}{1.155745in}}{\pgfqpoint{4.935706in}{1.153431in}}{\pgfqpoint{4.931588in}{1.149313in}}%
\pgfpathcurveto{\pgfqpoint{4.927469in}{1.145195in}}{\pgfqpoint{4.925156in}{1.139609in}}{\pgfqpoint{4.925156in}{1.133785in}}%
\pgfpathcurveto{\pgfqpoint{4.925156in}{1.127961in}}{\pgfqpoint{4.927469in}{1.122375in}}{\pgfqpoint{4.931588in}{1.118257in}}%
\pgfpathcurveto{\pgfqpoint{4.935706in}{1.114139in}}{\pgfqpoint{4.941292in}{1.111825in}}{\pgfqpoint{4.947116in}{1.111825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113667in}{1.281460in}}%
\pgfpathcurveto{\pgfqpoint{5.119491in}{1.281460in}}{\pgfqpoint{5.125077in}{1.283774in}}{\pgfqpoint{5.129196in}{1.287892in}}%
\pgfpathcurveto{\pgfqpoint{5.133314in}{1.292011in}}{\pgfqpoint{5.135628in}{1.297597in}}{\pgfqpoint{5.135628in}{1.303421in}}%
\pgfpathcurveto{\pgfqpoint{5.135628in}{1.309245in}}{\pgfqpoint{5.133314in}{1.314831in}}{\pgfqpoint{5.129196in}{1.318949in}}%
\pgfpathcurveto{\pgfqpoint{5.125077in}{1.323067in}}{\pgfqpoint{5.119491in}{1.325381in}}{\pgfqpoint{5.113667in}{1.325381in}}%
\pgfpathcurveto{\pgfqpoint{5.107843in}{1.325381in}}{\pgfqpoint{5.102257in}{1.323067in}}{\pgfqpoint{5.098139in}{1.318949in}}%
\pgfpathcurveto{\pgfqpoint{5.094021in}{1.314831in}}{\pgfqpoint{5.091707in}{1.309245in}}{\pgfqpoint{5.091707in}{1.303421in}}%
\pgfpathcurveto{\pgfqpoint{5.091707in}{1.297597in}}{\pgfqpoint{5.094021in}{1.292011in}}{\pgfqpoint{5.098139in}{1.287892in}}%
\pgfpathcurveto{\pgfqpoint{5.102257in}{1.283774in}}{\pgfqpoint{5.107843in}{1.281460in}}{\pgfqpoint{5.113667in}{1.281460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325921in}{1.247232in}}%
\pgfpathcurveto{\pgfqpoint{5.331745in}{1.247232in}}{\pgfqpoint{5.337331in}{1.249545in}}{\pgfqpoint{5.341449in}{1.253664in}}%
\pgfpathcurveto{\pgfqpoint{5.345567in}{1.257782in}}{\pgfqpoint{5.347881in}{1.263368in}}{\pgfqpoint{5.347881in}{1.269192in}}%
\pgfpathcurveto{\pgfqpoint{5.347881in}{1.275016in}}{\pgfqpoint{5.345567in}{1.280602in}}{\pgfqpoint{5.341449in}{1.284720in}}%
\pgfpathcurveto{\pgfqpoint{5.337331in}{1.288838in}}{\pgfqpoint{5.331745in}{1.291152in}}{\pgfqpoint{5.325921in}{1.291152in}}%
\pgfpathcurveto{\pgfqpoint{5.320097in}{1.291152in}}{\pgfqpoint{5.314511in}{1.288838in}}{\pgfqpoint{5.310393in}{1.284720in}}%
\pgfpathcurveto{\pgfqpoint{5.306275in}{1.280602in}}{\pgfqpoint{5.303961in}{1.275016in}}{\pgfqpoint{5.303961in}{1.269192in}}%
\pgfpathcurveto{\pgfqpoint{5.303961in}{1.263368in}}{\pgfqpoint{5.306275in}{1.257782in}}{\pgfqpoint{5.310393in}{1.253664in}}%
\pgfpathcurveto{\pgfqpoint{5.314511in}{1.249545in}}{\pgfqpoint{5.320097in}{1.247232in}}{\pgfqpoint{5.325921in}{1.247232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657059in}{1.175225in}}%
\pgfpathcurveto{\pgfqpoint{4.662883in}{1.175225in}}{\pgfqpoint{4.668469in}{1.177539in}}{\pgfqpoint{4.672587in}{1.181657in}}%
\pgfpathcurveto{\pgfqpoint{4.676706in}{1.185775in}}{\pgfqpoint{4.679019in}{1.191361in}}{\pgfqpoint{4.679019in}{1.197185in}}%
\pgfpathcurveto{\pgfqpoint{4.679019in}{1.203009in}}{\pgfqpoint{4.676706in}{1.208595in}}{\pgfqpoint{4.672587in}{1.212714in}}%
\pgfpathcurveto{\pgfqpoint{4.668469in}{1.216832in}}{\pgfqpoint{4.662883in}{1.219146in}}{\pgfqpoint{4.657059in}{1.219146in}}%
\pgfpathcurveto{\pgfqpoint{4.651235in}{1.219146in}}{\pgfqpoint{4.645649in}{1.216832in}}{\pgfqpoint{4.641531in}{1.212714in}}%
\pgfpathcurveto{\pgfqpoint{4.637413in}{1.208595in}}{\pgfqpoint{4.635099in}{1.203009in}}{\pgfqpoint{4.635099in}{1.197185in}}%
\pgfpathcurveto{\pgfqpoint{4.635099in}{1.191361in}}{\pgfqpoint{4.637413in}{1.185775in}}{\pgfqpoint{4.641531in}{1.181657in}}%
\pgfpathcurveto{\pgfqpoint{4.645649in}{1.177539in}}{\pgfqpoint{4.651235in}{1.175225in}}{\pgfqpoint{4.657059in}{1.175225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946007in}{0.824242in}}%
\pgfpathcurveto{\pgfqpoint{3.951831in}{0.824242in}}{\pgfqpoint{3.957417in}{0.826556in}}{\pgfqpoint{3.961535in}{0.830674in}}%
\pgfpathcurveto{\pgfqpoint{3.965653in}{0.834792in}}{\pgfqpoint{3.967967in}{0.840378in}}{\pgfqpoint{3.967967in}{0.846202in}}%
\pgfpathcurveto{\pgfqpoint{3.967967in}{0.852026in}}{\pgfqpoint{3.965653in}{0.857612in}}{\pgfqpoint{3.961535in}{0.861730in}}%
\pgfpathcurveto{\pgfqpoint{3.957417in}{0.865848in}}{\pgfqpoint{3.951831in}{0.868162in}}{\pgfqpoint{3.946007in}{0.868162in}}%
\pgfpathcurveto{\pgfqpoint{3.940183in}{0.868162in}}{\pgfqpoint{3.934597in}{0.865848in}}{\pgfqpoint{3.930478in}{0.861730in}}%
\pgfpathcurveto{\pgfqpoint{3.926360in}{0.857612in}}{\pgfqpoint{3.924046in}{0.852026in}}{\pgfqpoint{3.924046in}{0.846202in}}%
\pgfpathcurveto{\pgfqpoint{3.924046in}{0.840378in}}{\pgfqpoint{3.926360in}{0.834792in}}{\pgfqpoint{3.930478in}{0.830674in}}%
\pgfpathcurveto{\pgfqpoint{3.934597in}{0.826556in}}{\pgfqpoint{3.940183in}{0.824242in}}{\pgfqpoint{3.946007in}{0.824242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686773in}{1.070782in}}%
\pgfpathcurveto{\pgfqpoint{4.692597in}{1.070782in}}{\pgfqpoint{4.698183in}{1.073096in}}{\pgfqpoint{4.702301in}{1.077214in}}%
\pgfpathcurveto{\pgfqpoint{4.706419in}{1.081332in}}{\pgfqpoint{4.708733in}{1.086919in}}{\pgfqpoint{4.708733in}{1.092742in}}%
\pgfpathcurveto{\pgfqpoint{4.708733in}{1.098566in}}{\pgfqpoint{4.706419in}{1.104153in}}{\pgfqpoint{4.702301in}{1.108271in}}%
\pgfpathcurveto{\pgfqpoint{4.698183in}{1.112389in}}{\pgfqpoint{4.692597in}{1.114703in}}{\pgfqpoint{4.686773in}{1.114703in}}%
\pgfpathcurveto{\pgfqpoint{4.680949in}{1.114703in}}{\pgfqpoint{4.675363in}{1.112389in}}{\pgfqpoint{4.671245in}{1.108271in}}%
\pgfpathcurveto{\pgfqpoint{4.667127in}{1.104153in}}{\pgfqpoint{4.664813in}{1.098566in}}{\pgfqpoint{4.664813in}{1.092742in}}%
\pgfpathcurveto{\pgfqpoint{4.664813in}{1.086919in}}{\pgfqpoint{4.667127in}{1.081332in}}{\pgfqpoint{4.671245in}{1.077214in}}%
\pgfpathcurveto{\pgfqpoint{4.675363in}{1.073096in}}{\pgfqpoint{4.680949in}{1.070782in}}{\pgfqpoint{4.686773in}{1.070782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831280in}{0.706567in}}%
\pgfpathcurveto{\pgfqpoint{3.837104in}{0.706567in}}{\pgfqpoint{3.842690in}{0.708881in}}{\pgfqpoint{3.846808in}{0.712999in}}%
\pgfpathcurveto{\pgfqpoint{3.850926in}{0.717117in}}{\pgfqpoint{3.853240in}{0.722704in}}{\pgfqpoint{3.853240in}{0.728527in}}%
\pgfpathcurveto{\pgfqpoint{3.853240in}{0.734351in}}{\pgfqpoint{3.850926in}{0.739938in}}{\pgfqpoint{3.846808in}{0.744056in}}%
\pgfpathcurveto{\pgfqpoint{3.842690in}{0.748174in}}{\pgfqpoint{3.837104in}{0.750488in}}{\pgfqpoint{3.831280in}{0.750488in}}%
\pgfpathcurveto{\pgfqpoint{3.825456in}{0.750488in}}{\pgfqpoint{3.819870in}{0.748174in}}{\pgfqpoint{3.815752in}{0.744056in}}%
\pgfpathcurveto{\pgfqpoint{3.811634in}{0.739938in}}{\pgfqpoint{3.809320in}{0.734351in}}{\pgfqpoint{3.809320in}{0.728527in}}%
\pgfpathcurveto{\pgfqpoint{3.809320in}{0.722704in}}{\pgfqpoint{3.811634in}{0.717117in}}{\pgfqpoint{3.815752in}{0.712999in}}%
\pgfpathcurveto{\pgfqpoint{3.819870in}{0.708881in}}{\pgfqpoint{3.825456in}{0.706567in}}{\pgfqpoint{3.831280in}{0.706567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064883in}{1.063763in}}%
\pgfpathcurveto{\pgfqpoint{5.070707in}{1.063763in}}{\pgfqpoint{5.076293in}{1.066077in}}{\pgfqpoint{5.080411in}{1.070195in}}%
\pgfpathcurveto{\pgfqpoint{5.084529in}{1.074313in}}{\pgfqpoint{5.086843in}{1.079899in}}{\pgfqpoint{5.086843in}{1.085723in}}%
\pgfpathcurveto{\pgfqpoint{5.086843in}{1.091547in}}{\pgfqpoint{5.084529in}{1.097134in}}{\pgfqpoint{5.080411in}{1.101252in}}%
\pgfpathcurveto{\pgfqpoint{5.076293in}{1.105370in}}{\pgfqpoint{5.070707in}{1.107684in}}{\pgfqpoint{5.064883in}{1.107684in}}%
\pgfpathcurveto{\pgfqpoint{5.059059in}{1.107684in}}{\pgfqpoint{5.053473in}{1.105370in}}{\pgfqpoint{5.049355in}{1.101252in}}%
\pgfpathcurveto{\pgfqpoint{5.045236in}{1.097134in}}{\pgfqpoint{5.042922in}{1.091547in}}{\pgfqpoint{5.042922in}{1.085723in}}%
\pgfpathcurveto{\pgfqpoint{5.042922in}{1.079899in}}{\pgfqpoint{5.045236in}{1.074313in}}{\pgfqpoint{5.049355in}{1.070195in}}%
\pgfpathcurveto{\pgfqpoint{5.053473in}{1.066077in}}{\pgfqpoint{5.059059in}{1.063763in}}{\pgfqpoint{5.064883in}{1.063763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924518in}{0.826759in}}%
\pgfpathcurveto{\pgfqpoint{3.930342in}{0.826759in}}{\pgfqpoint{3.935928in}{0.829072in}}{\pgfqpoint{3.940046in}{0.833191in}}%
\pgfpathcurveto{\pgfqpoint{3.944164in}{0.837309in}}{\pgfqpoint{3.946478in}{0.842895in}}{\pgfqpoint{3.946478in}{0.848719in}}%
\pgfpathcurveto{\pgfqpoint{3.946478in}{0.854543in}}{\pgfqpoint{3.944164in}{0.860129in}}{\pgfqpoint{3.940046in}{0.864247in}}%
\pgfpathcurveto{\pgfqpoint{3.935928in}{0.868365in}}{\pgfqpoint{3.930342in}{0.870679in}}{\pgfqpoint{3.924518in}{0.870679in}}%
\pgfpathcurveto{\pgfqpoint{3.918694in}{0.870679in}}{\pgfqpoint{3.913108in}{0.868365in}}{\pgfqpoint{3.908990in}{0.864247in}}%
\pgfpathcurveto{\pgfqpoint{3.904871in}{0.860129in}}{\pgfqpoint{3.902558in}{0.854543in}}{\pgfqpoint{3.902558in}{0.848719in}}%
\pgfpathcurveto{\pgfqpoint{3.902558in}{0.842895in}}{\pgfqpoint{3.904871in}{0.837309in}}{\pgfqpoint{3.908990in}{0.833191in}}%
\pgfpathcurveto{\pgfqpoint{3.913108in}{0.829072in}}{\pgfqpoint{3.918694in}{0.826759in}}{\pgfqpoint{3.924518in}{0.826759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898768in}{0.757958in}}%
\pgfpathcurveto{\pgfqpoint{3.904592in}{0.757958in}}{\pgfqpoint{3.910178in}{0.760272in}}{\pgfqpoint{3.914296in}{0.764390in}}%
\pgfpathcurveto{\pgfqpoint{3.918414in}{0.768508in}}{\pgfqpoint{3.920728in}{0.774095in}}{\pgfqpoint{3.920728in}{0.779918in}}%
\pgfpathcurveto{\pgfqpoint{3.920728in}{0.785742in}}{\pgfqpoint{3.918414in}{0.791329in}}{\pgfqpoint{3.914296in}{0.795447in}}%
\pgfpathcurveto{\pgfqpoint{3.910178in}{0.799565in}}{\pgfqpoint{3.904592in}{0.801879in}}{\pgfqpoint{3.898768in}{0.801879in}}%
\pgfpathcurveto{\pgfqpoint{3.892944in}{0.801879in}}{\pgfqpoint{3.887358in}{0.799565in}}{\pgfqpoint{3.883240in}{0.795447in}}%
\pgfpathcurveto{\pgfqpoint{3.879122in}{0.791329in}}{\pgfqpoint{3.876808in}{0.785742in}}{\pgfqpoint{3.876808in}{0.779918in}}%
\pgfpathcurveto{\pgfqpoint{3.876808in}{0.774095in}}{\pgfqpoint{3.879122in}{0.768508in}}{\pgfqpoint{3.883240in}{0.764390in}}%
\pgfpathcurveto{\pgfqpoint{3.887358in}{0.760272in}}{\pgfqpoint{3.892944in}{0.757958in}}{\pgfqpoint{3.898768in}{0.757958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903315in}{0.760853in}}%
\pgfpathcurveto{\pgfqpoint{3.909139in}{0.760853in}}{\pgfqpoint{3.914726in}{0.763167in}}{\pgfqpoint{3.918844in}{0.767285in}}%
\pgfpathcurveto{\pgfqpoint{3.922962in}{0.771403in}}{\pgfqpoint{3.925276in}{0.776990in}}{\pgfqpoint{3.925276in}{0.782814in}}%
\pgfpathcurveto{\pgfqpoint{3.925276in}{0.788638in}}{\pgfqpoint{3.922962in}{0.794224in}}{\pgfqpoint{3.918844in}{0.798342in}}%
\pgfpathcurveto{\pgfqpoint{3.914726in}{0.802460in}}{\pgfqpoint{3.909139in}{0.804774in}}{\pgfqpoint{3.903315in}{0.804774in}}%
\pgfpathcurveto{\pgfqpoint{3.897492in}{0.804774in}}{\pgfqpoint{3.891905in}{0.802460in}}{\pgfqpoint{3.887787in}{0.798342in}}%
\pgfpathcurveto{\pgfqpoint{3.883669in}{0.794224in}}{\pgfqpoint{3.881355in}{0.788638in}}{\pgfqpoint{3.881355in}{0.782814in}}%
\pgfpathcurveto{\pgfqpoint{3.881355in}{0.776990in}}{\pgfqpoint{3.883669in}{0.771403in}}{\pgfqpoint{3.887787in}{0.767285in}}%
\pgfpathcurveto{\pgfqpoint{3.891905in}{0.763167in}}{\pgfqpoint{3.897492in}{0.760853in}}{\pgfqpoint{3.903315in}{0.760853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189451in}{0.851141in}}%
\pgfpathcurveto{\pgfqpoint{4.195275in}{0.851141in}}{\pgfqpoint{4.200861in}{0.853455in}}{\pgfqpoint{4.204979in}{0.857573in}}%
\pgfpathcurveto{\pgfqpoint{4.209097in}{0.861691in}}{\pgfqpoint{4.211411in}{0.867278in}}{\pgfqpoint{4.211411in}{0.873101in}}%
\pgfpathcurveto{\pgfqpoint{4.211411in}{0.878925in}}{\pgfqpoint{4.209097in}{0.884512in}}{\pgfqpoint{4.204979in}{0.888630in}}%
\pgfpathcurveto{\pgfqpoint{4.200861in}{0.892748in}}{\pgfqpoint{4.195275in}{0.895062in}}{\pgfqpoint{4.189451in}{0.895062in}}%
\pgfpathcurveto{\pgfqpoint{4.183627in}{0.895062in}}{\pgfqpoint{4.178041in}{0.892748in}}{\pgfqpoint{4.173923in}{0.888630in}}%
\pgfpathcurveto{\pgfqpoint{4.169805in}{0.884512in}}{\pgfqpoint{4.167491in}{0.878925in}}{\pgfqpoint{4.167491in}{0.873101in}}%
\pgfpathcurveto{\pgfqpoint{4.167491in}{0.867278in}}{\pgfqpoint{4.169805in}{0.861691in}}{\pgfqpoint{4.173923in}{0.857573in}}%
\pgfpathcurveto{\pgfqpoint{4.178041in}{0.853455in}}{\pgfqpoint{4.183627in}{0.851141in}}{\pgfqpoint{4.189451in}{0.851141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489901in}{1.018314in}}%
\pgfpathcurveto{\pgfqpoint{4.495725in}{1.018314in}}{\pgfqpoint{4.501311in}{1.020628in}}{\pgfqpoint{4.505429in}{1.024746in}}%
\pgfpathcurveto{\pgfqpoint{4.509547in}{1.028864in}}{\pgfqpoint{4.511861in}{1.034451in}}{\pgfqpoint{4.511861in}{1.040275in}}%
\pgfpathcurveto{\pgfqpoint{4.511861in}{1.046099in}}{\pgfqpoint{4.509547in}{1.051685in}}{\pgfqpoint{4.505429in}{1.055803in}}%
\pgfpathcurveto{\pgfqpoint{4.501311in}{1.059921in}}{\pgfqpoint{4.495725in}{1.062235in}}{\pgfqpoint{4.489901in}{1.062235in}}%
\pgfpathcurveto{\pgfqpoint{4.484077in}{1.062235in}}{\pgfqpoint{4.478491in}{1.059921in}}{\pgfqpoint{4.474373in}{1.055803in}}%
\pgfpathcurveto{\pgfqpoint{4.470255in}{1.051685in}}{\pgfqpoint{4.467941in}{1.046099in}}{\pgfqpoint{4.467941in}{1.040275in}}%
\pgfpathcurveto{\pgfqpoint{4.467941in}{1.034451in}}{\pgfqpoint{4.470255in}{1.028864in}}{\pgfqpoint{4.474373in}{1.024746in}}%
\pgfpathcurveto{\pgfqpoint{4.478491in}{1.020628in}}{\pgfqpoint{4.484077in}{1.018314in}}{\pgfqpoint{4.489901in}{1.018314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169419in}{1.222563in}}%
\pgfpathcurveto{\pgfqpoint{5.175243in}{1.222563in}}{\pgfqpoint{5.180829in}{1.224877in}}{\pgfqpoint{5.184947in}{1.228995in}}%
\pgfpathcurveto{\pgfqpoint{5.189065in}{1.233113in}}{\pgfqpoint{5.191379in}{1.238699in}}{\pgfqpoint{5.191379in}{1.244523in}}%
\pgfpathcurveto{\pgfqpoint{5.191379in}{1.250347in}}{\pgfqpoint{5.189065in}{1.255933in}}{\pgfqpoint{5.184947in}{1.260051in}}%
\pgfpathcurveto{\pgfqpoint{5.180829in}{1.264170in}}{\pgfqpoint{5.175243in}{1.266483in}}{\pgfqpoint{5.169419in}{1.266483in}}%
\pgfpathcurveto{\pgfqpoint{5.163595in}{1.266483in}}{\pgfqpoint{5.158009in}{1.264170in}}{\pgfqpoint{5.153890in}{1.260051in}}%
\pgfpathcurveto{\pgfqpoint{5.149772in}{1.255933in}}{\pgfqpoint{5.147458in}{1.250347in}}{\pgfqpoint{5.147458in}{1.244523in}}%
\pgfpathcurveto{\pgfqpoint{5.147458in}{1.238699in}}{\pgfqpoint{5.149772in}{1.233113in}}{\pgfqpoint{5.153890in}{1.228995in}}%
\pgfpathcurveto{\pgfqpoint{5.158009in}{1.224877in}}{\pgfqpoint{5.163595in}{1.222563in}}{\pgfqpoint{5.169419in}{1.222563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849663in}{1.176674in}}%
\pgfpathcurveto{\pgfqpoint{4.855487in}{1.176674in}}{\pgfqpoint{4.861073in}{1.178988in}}{\pgfqpoint{4.865191in}{1.183106in}}%
\pgfpathcurveto{\pgfqpoint{4.869309in}{1.187224in}}{\pgfqpoint{4.871623in}{1.192810in}}{\pgfqpoint{4.871623in}{1.198634in}}%
\pgfpathcurveto{\pgfqpoint{4.871623in}{1.204458in}}{\pgfqpoint{4.869309in}{1.210044in}}{\pgfqpoint{4.865191in}{1.214162in}}%
\pgfpathcurveto{\pgfqpoint{4.861073in}{1.218280in}}{\pgfqpoint{4.855487in}{1.220594in}}{\pgfqpoint{4.849663in}{1.220594in}}%
\pgfpathcurveto{\pgfqpoint{4.843839in}{1.220594in}}{\pgfqpoint{4.838253in}{1.218280in}}{\pgfqpoint{4.834134in}{1.214162in}}%
\pgfpathcurveto{\pgfqpoint{4.830016in}{1.210044in}}{\pgfqpoint{4.827702in}{1.204458in}}{\pgfqpoint{4.827702in}{1.198634in}}%
\pgfpathcurveto{\pgfqpoint{4.827702in}{1.192810in}}{\pgfqpoint{4.830016in}{1.187224in}}{\pgfqpoint{4.834134in}{1.183106in}}%
\pgfpathcurveto{\pgfqpoint{4.838253in}{1.178988in}}{\pgfqpoint{4.843839in}{1.176674in}}{\pgfqpoint{4.849663in}{1.176674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096553in}{0.852448in}}%
\pgfpathcurveto{\pgfqpoint{4.102377in}{0.852448in}}{\pgfqpoint{4.107963in}{0.854762in}}{\pgfqpoint{4.112081in}{0.858880in}}%
\pgfpathcurveto{\pgfqpoint{4.116199in}{0.862998in}}{\pgfqpoint{4.118513in}{0.868585in}}{\pgfqpoint{4.118513in}{0.874408in}}%
\pgfpathcurveto{\pgfqpoint{4.118513in}{0.880232in}}{\pgfqpoint{4.116199in}{0.885819in}}{\pgfqpoint{4.112081in}{0.889937in}}%
\pgfpathcurveto{\pgfqpoint{4.107963in}{0.894055in}}{\pgfqpoint{4.102377in}{0.896369in}}{\pgfqpoint{4.096553in}{0.896369in}}%
\pgfpathcurveto{\pgfqpoint{4.090729in}{0.896369in}}{\pgfqpoint{4.085143in}{0.894055in}}{\pgfqpoint{4.081024in}{0.889937in}}%
\pgfpathcurveto{\pgfqpoint{4.076906in}{0.885819in}}{\pgfqpoint{4.074592in}{0.880232in}}{\pgfqpoint{4.074592in}{0.874408in}}%
\pgfpathcurveto{\pgfqpoint{4.074592in}{0.868585in}}{\pgfqpoint{4.076906in}{0.862998in}}{\pgfqpoint{4.081024in}{0.858880in}}%
\pgfpathcurveto{\pgfqpoint{4.085143in}{0.854762in}}{\pgfqpoint{4.090729in}{0.852448in}}{\pgfqpoint{4.096553in}{0.852448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296622in}{0.912863in}}%
\pgfpathcurveto{\pgfqpoint{4.302446in}{0.912863in}}{\pgfqpoint{4.308032in}{0.915177in}}{\pgfqpoint{4.312150in}{0.919295in}}%
\pgfpathcurveto{\pgfqpoint{4.316268in}{0.923413in}}{\pgfqpoint{4.318582in}{0.928999in}}{\pgfqpoint{4.318582in}{0.934823in}}%
\pgfpathcurveto{\pgfqpoint{4.318582in}{0.940647in}}{\pgfqpoint{4.316268in}{0.946233in}}{\pgfqpoint{4.312150in}{0.950351in}}%
\pgfpathcurveto{\pgfqpoint{4.308032in}{0.954469in}}{\pgfqpoint{4.302446in}{0.956783in}}{\pgfqpoint{4.296622in}{0.956783in}}%
\pgfpathcurveto{\pgfqpoint{4.290798in}{0.956783in}}{\pgfqpoint{4.285212in}{0.954469in}}{\pgfqpoint{4.281094in}{0.950351in}}%
\pgfpathcurveto{\pgfqpoint{4.276976in}{0.946233in}}{\pgfqpoint{4.274662in}{0.940647in}}{\pgfqpoint{4.274662in}{0.934823in}}%
\pgfpathcurveto{\pgfqpoint{4.274662in}{0.928999in}}{\pgfqpoint{4.276976in}{0.923413in}}{\pgfqpoint{4.281094in}{0.919295in}}%
\pgfpathcurveto{\pgfqpoint{4.285212in}{0.915177in}}{\pgfqpoint{4.290798in}{0.912863in}}{\pgfqpoint{4.296622in}{0.912863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959312in}{1.129646in}}%
\pgfpathcurveto{\pgfqpoint{4.965136in}{1.129646in}}{\pgfqpoint{4.970722in}{1.131960in}}{\pgfqpoint{4.974840in}{1.136078in}}%
\pgfpathcurveto{\pgfqpoint{4.978958in}{1.140197in}}{\pgfqpoint{4.981272in}{1.145783in}}{\pgfqpoint{4.981272in}{1.151607in}}%
\pgfpathcurveto{\pgfqpoint{4.981272in}{1.157431in}}{\pgfqpoint{4.978958in}{1.163017in}}{\pgfqpoint{4.974840in}{1.167135in}}%
\pgfpathcurveto{\pgfqpoint{4.970722in}{1.171253in}}{\pgfqpoint{4.965136in}{1.173567in}}{\pgfqpoint{4.959312in}{1.173567in}}%
\pgfpathcurveto{\pgfqpoint{4.953488in}{1.173567in}}{\pgfqpoint{4.947902in}{1.171253in}}{\pgfqpoint{4.943784in}{1.167135in}}%
\pgfpathcurveto{\pgfqpoint{4.939665in}{1.163017in}}{\pgfqpoint{4.937352in}{1.157431in}}{\pgfqpoint{4.937352in}{1.151607in}}%
\pgfpathcurveto{\pgfqpoint{4.937352in}{1.145783in}}{\pgfqpoint{4.939665in}{1.140197in}}{\pgfqpoint{4.943784in}{1.136078in}}%
\pgfpathcurveto{\pgfqpoint{4.947902in}{1.131960in}}{\pgfqpoint{4.953488in}{1.129646in}}{\pgfqpoint{4.959312in}{1.129646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674032in}{1.091483in}}%
\pgfpathcurveto{\pgfqpoint{4.679856in}{1.091483in}}{\pgfqpoint{4.685442in}{1.093797in}}{\pgfqpoint{4.689560in}{1.097915in}}%
\pgfpathcurveto{\pgfqpoint{4.693678in}{1.102033in}}{\pgfqpoint{4.695992in}{1.107619in}}{\pgfqpoint{4.695992in}{1.113443in}}%
\pgfpathcurveto{\pgfqpoint{4.695992in}{1.119267in}}{\pgfqpoint{4.693678in}{1.124853in}}{\pgfqpoint{4.689560in}{1.128971in}}%
\pgfpathcurveto{\pgfqpoint{4.685442in}{1.133089in}}{\pgfqpoint{4.679856in}{1.135403in}}{\pgfqpoint{4.674032in}{1.135403in}}%
\pgfpathcurveto{\pgfqpoint{4.668208in}{1.135403in}}{\pgfqpoint{4.662622in}{1.133089in}}{\pgfqpoint{4.658504in}{1.128971in}}%
\pgfpathcurveto{\pgfqpoint{4.654385in}{1.124853in}}{\pgfqpoint{4.652072in}{1.119267in}}{\pgfqpoint{4.652072in}{1.113443in}}%
\pgfpathcurveto{\pgfqpoint{4.652072in}{1.107619in}}{\pgfqpoint{4.654385in}{1.102033in}}{\pgfqpoint{4.658504in}{1.097915in}}%
\pgfpathcurveto{\pgfqpoint{4.662622in}{1.093797in}}{\pgfqpoint{4.668208in}{1.091483in}}{\pgfqpoint{4.674032in}{1.091483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765114in}{1.122115in}}%
\pgfpathcurveto{\pgfqpoint{4.770938in}{1.122115in}}{\pgfqpoint{4.776524in}{1.124429in}}{\pgfqpoint{4.780642in}{1.128547in}}%
\pgfpathcurveto{\pgfqpoint{4.784760in}{1.132665in}}{\pgfqpoint{4.787074in}{1.138252in}}{\pgfqpoint{4.787074in}{1.144076in}}%
\pgfpathcurveto{\pgfqpoint{4.787074in}{1.149899in}}{\pgfqpoint{4.784760in}{1.155486in}}{\pgfqpoint{4.780642in}{1.159604in}}%
\pgfpathcurveto{\pgfqpoint{4.776524in}{1.163722in}}{\pgfqpoint{4.770938in}{1.166036in}}{\pgfqpoint{4.765114in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{4.759290in}{1.166036in}}{\pgfqpoint{4.753704in}{1.163722in}}{\pgfqpoint{4.749586in}{1.159604in}}%
\pgfpathcurveto{\pgfqpoint{4.745467in}{1.155486in}}{\pgfqpoint{4.743154in}{1.149899in}}{\pgfqpoint{4.743154in}{1.144076in}}%
\pgfpathcurveto{\pgfqpoint{4.743154in}{1.138252in}}{\pgfqpoint{4.745467in}{1.132665in}}{\pgfqpoint{4.749586in}{1.128547in}}%
\pgfpathcurveto{\pgfqpoint{4.753704in}{1.124429in}}{\pgfqpoint{4.759290in}{1.122115in}}{\pgfqpoint{4.765114in}{1.122115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071183in}{1.223746in}}%
\pgfpathcurveto{\pgfqpoint{5.077007in}{1.223746in}}{\pgfqpoint{5.082593in}{1.226060in}}{\pgfqpoint{5.086711in}{1.230178in}}%
\pgfpathcurveto{\pgfqpoint{5.090829in}{1.234296in}}{\pgfqpoint{5.093143in}{1.239882in}}{\pgfqpoint{5.093143in}{1.245706in}}%
\pgfpathcurveto{\pgfqpoint{5.093143in}{1.251530in}}{\pgfqpoint{5.090829in}{1.257116in}}{\pgfqpoint{5.086711in}{1.261234in}}%
\pgfpathcurveto{\pgfqpoint{5.082593in}{1.265352in}}{\pgfqpoint{5.077007in}{1.267666in}}{\pgfqpoint{5.071183in}{1.267666in}}%
\pgfpathcurveto{\pgfqpoint{5.065359in}{1.267666in}}{\pgfqpoint{5.059773in}{1.265352in}}{\pgfqpoint{5.055655in}{1.261234in}}%
\pgfpathcurveto{\pgfqpoint{5.051537in}{1.257116in}}{\pgfqpoint{5.049223in}{1.251530in}}{\pgfqpoint{5.049223in}{1.245706in}}%
\pgfpathcurveto{\pgfqpoint{5.049223in}{1.239882in}}{\pgfqpoint{5.051537in}{1.234296in}}{\pgfqpoint{5.055655in}{1.230178in}}%
\pgfpathcurveto{\pgfqpoint{5.059773in}{1.226060in}}{\pgfqpoint{5.065359in}{1.223746in}}{\pgfqpoint{5.071183in}{1.223746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303277in}{1.318372in}}%
\pgfpathcurveto{\pgfqpoint{5.309101in}{1.318372in}}{\pgfqpoint{5.314687in}{1.320686in}}{\pgfqpoint{5.318805in}{1.324804in}}%
\pgfpathcurveto{\pgfqpoint{5.322923in}{1.328923in}}{\pgfqpoint{5.325237in}{1.334509in}}{\pgfqpoint{5.325237in}{1.340333in}}%
\pgfpathcurveto{\pgfqpoint{5.325237in}{1.346157in}}{\pgfqpoint{5.322923in}{1.351743in}}{\pgfqpoint{5.318805in}{1.355861in}}%
\pgfpathcurveto{\pgfqpoint{5.314687in}{1.359979in}}{\pgfqpoint{5.309101in}{1.362293in}}{\pgfqpoint{5.303277in}{1.362293in}}%
\pgfpathcurveto{\pgfqpoint{5.297453in}{1.362293in}}{\pgfqpoint{5.291867in}{1.359979in}}{\pgfqpoint{5.287749in}{1.355861in}}%
\pgfpathcurveto{\pgfqpoint{5.283631in}{1.351743in}}{\pgfqpoint{5.281317in}{1.346157in}}{\pgfqpoint{5.281317in}{1.340333in}}%
\pgfpathcurveto{\pgfqpoint{5.281317in}{1.334509in}}{\pgfqpoint{5.283631in}{1.328923in}}{\pgfqpoint{5.287749in}{1.324804in}}%
\pgfpathcurveto{\pgfqpoint{5.291867in}{1.320686in}}{\pgfqpoint{5.297453in}{1.318372in}}{\pgfqpoint{5.303277in}{1.318372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354414in}{1.383121in}}%
\pgfpathcurveto{\pgfqpoint{5.360238in}{1.383121in}}{\pgfqpoint{5.365824in}{1.385434in}}{\pgfqpoint{5.369942in}{1.389553in}}%
\pgfpathcurveto{\pgfqpoint{5.374060in}{1.393671in}}{\pgfqpoint{5.376374in}{1.399257in}}{\pgfqpoint{5.376374in}{1.405081in}}%
\pgfpathcurveto{\pgfqpoint{5.376374in}{1.410905in}}{\pgfqpoint{5.374060in}{1.416491in}}{\pgfqpoint{5.369942in}{1.420609in}}%
\pgfpathcurveto{\pgfqpoint{5.365824in}{1.424727in}}{\pgfqpoint{5.360238in}{1.427041in}}{\pgfqpoint{5.354414in}{1.427041in}}%
\pgfpathcurveto{\pgfqpoint{5.348590in}{1.427041in}}{\pgfqpoint{5.343004in}{1.424727in}}{\pgfqpoint{5.338885in}{1.420609in}}%
\pgfpathcurveto{\pgfqpoint{5.334767in}{1.416491in}}{\pgfqpoint{5.332453in}{1.410905in}}{\pgfqpoint{5.332453in}{1.405081in}}%
\pgfpathcurveto{\pgfqpoint{5.332453in}{1.399257in}}{\pgfqpoint{5.334767in}{1.393671in}}{\pgfqpoint{5.338885in}{1.389553in}}%
\pgfpathcurveto{\pgfqpoint{5.343004in}{1.385434in}}{\pgfqpoint{5.348590in}{1.383121in}}{\pgfqpoint{5.354414in}{1.383121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215699in}{0.742303in}}%
\pgfpathcurveto{\pgfqpoint{4.221523in}{0.742303in}}{\pgfqpoint{4.227110in}{0.744617in}}{\pgfqpoint{4.231228in}{0.748735in}}%
\pgfpathcurveto{\pgfqpoint{4.235346in}{0.752853in}}{\pgfqpoint{4.237660in}{0.758439in}}{\pgfqpoint{4.237660in}{0.764263in}}%
\pgfpathcurveto{\pgfqpoint{4.237660in}{0.770087in}}{\pgfqpoint{4.235346in}{0.775673in}}{\pgfqpoint{4.231228in}{0.779791in}}%
\pgfpathcurveto{\pgfqpoint{4.227110in}{0.783909in}}{\pgfqpoint{4.221523in}{0.786223in}}{\pgfqpoint{4.215699in}{0.786223in}}%
\pgfpathcurveto{\pgfqpoint{4.209875in}{0.786223in}}{\pgfqpoint{4.204289in}{0.783909in}}{\pgfqpoint{4.200171in}{0.779791in}}%
\pgfpathcurveto{\pgfqpoint{4.196053in}{0.775673in}}{\pgfqpoint{4.193739in}{0.770087in}}{\pgfqpoint{4.193739in}{0.764263in}}%
\pgfpathcurveto{\pgfqpoint{4.193739in}{0.758439in}}{\pgfqpoint{4.196053in}{0.752853in}}{\pgfqpoint{4.200171in}{0.748735in}}%
\pgfpathcurveto{\pgfqpoint{4.204289in}{0.744617in}}{\pgfqpoint{4.209875in}{0.742303in}}{\pgfqpoint{4.215699in}{0.742303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931936in}{0.787458in}}%
\pgfpathcurveto{\pgfqpoint{3.937760in}{0.787458in}}{\pgfqpoint{3.943346in}{0.789772in}}{\pgfqpoint{3.947464in}{0.793890in}}%
\pgfpathcurveto{\pgfqpoint{3.951583in}{0.798008in}}{\pgfqpoint{3.953896in}{0.803594in}}{\pgfqpoint{3.953896in}{0.809418in}}%
\pgfpathcurveto{\pgfqpoint{3.953896in}{0.815242in}}{\pgfqpoint{3.951583in}{0.820828in}}{\pgfqpoint{3.947464in}{0.824946in}}%
\pgfpathcurveto{\pgfqpoint{3.943346in}{0.829065in}}{\pgfqpoint{3.937760in}{0.831378in}}{\pgfqpoint{3.931936in}{0.831378in}}%
\pgfpathcurveto{\pgfqpoint{3.926112in}{0.831378in}}{\pgfqpoint{3.920526in}{0.829065in}}{\pgfqpoint{3.916408in}{0.824946in}}%
\pgfpathcurveto{\pgfqpoint{3.912290in}{0.820828in}}{\pgfqpoint{3.909976in}{0.815242in}}{\pgfqpoint{3.909976in}{0.809418in}}%
\pgfpathcurveto{\pgfqpoint{3.909976in}{0.803594in}}{\pgfqpoint{3.912290in}{0.798008in}}{\pgfqpoint{3.916408in}{0.793890in}}%
\pgfpathcurveto{\pgfqpoint{3.920526in}{0.789772in}}{\pgfqpoint{3.926112in}{0.787458in}}{\pgfqpoint{3.931936in}{0.787458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164630in}{1.289077in}}%
\pgfpathcurveto{\pgfqpoint{5.170454in}{1.289077in}}{\pgfqpoint{5.176040in}{1.291391in}}{\pgfqpoint{5.180158in}{1.295509in}}%
\pgfpathcurveto{\pgfqpoint{5.184277in}{1.299628in}}{\pgfqpoint{5.186590in}{1.305214in}}{\pgfqpoint{5.186590in}{1.311038in}}%
\pgfpathcurveto{\pgfqpoint{5.186590in}{1.316862in}}{\pgfqpoint{5.184277in}{1.322448in}}{\pgfqpoint{5.180158in}{1.326566in}}%
\pgfpathcurveto{\pgfqpoint{5.176040in}{1.330684in}}{\pgfqpoint{5.170454in}{1.332998in}}{\pgfqpoint{5.164630in}{1.332998in}}%
\pgfpathcurveto{\pgfqpoint{5.158806in}{1.332998in}}{\pgfqpoint{5.153220in}{1.330684in}}{\pgfqpoint{5.149102in}{1.326566in}}%
\pgfpathcurveto{\pgfqpoint{5.144984in}{1.322448in}}{\pgfqpoint{5.142670in}{1.316862in}}{\pgfqpoint{5.142670in}{1.311038in}}%
\pgfpathcurveto{\pgfqpoint{5.142670in}{1.305214in}}{\pgfqpoint{5.144984in}{1.299628in}}{\pgfqpoint{5.149102in}{1.295509in}}%
\pgfpathcurveto{\pgfqpoint{5.153220in}{1.291391in}}{\pgfqpoint{5.158806in}{1.289077in}}{\pgfqpoint{5.164630in}{1.289077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008447in}{0.832583in}}%
\pgfpathcurveto{\pgfqpoint{4.014271in}{0.832583in}}{\pgfqpoint{4.019857in}{0.834897in}}{\pgfqpoint{4.023976in}{0.839015in}}%
\pgfpathcurveto{\pgfqpoint{4.028094in}{0.843133in}}{\pgfqpoint{4.030408in}{0.848719in}}{\pgfqpoint{4.030408in}{0.854543in}}%
\pgfpathcurveto{\pgfqpoint{4.030408in}{0.860367in}}{\pgfqpoint{4.028094in}{0.865953in}}{\pgfqpoint{4.023976in}{0.870071in}}%
\pgfpathcurveto{\pgfqpoint{4.019857in}{0.874189in}}{\pgfqpoint{4.014271in}{0.876503in}}{\pgfqpoint{4.008447in}{0.876503in}}%
\pgfpathcurveto{\pgfqpoint{4.002623in}{0.876503in}}{\pgfqpoint{3.997037in}{0.874189in}}{\pgfqpoint{3.992919in}{0.870071in}}%
\pgfpathcurveto{\pgfqpoint{3.988801in}{0.865953in}}{\pgfqpoint{3.986487in}{0.860367in}}{\pgfqpoint{3.986487in}{0.854543in}}%
\pgfpathcurveto{\pgfqpoint{3.986487in}{0.848719in}}{\pgfqpoint{3.988801in}{0.843133in}}{\pgfqpoint{3.992919in}{0.839015in}}%
\pgfpathcurveto{\pgfqpoint{3.997037in}{0.834897in}}{\pgfqpoint{4.002623in}{0.832583in}}{\pgfqpoint{4.008447in}{0.832583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086356in}{0.807539in}}%
\pgfpathcurveto{\pgfqpoint{4.092180in}{0.807539in}}{\pgfqpoint{4.097766in}{0.809853in}}{\pgfqpoint{4.101884in}{0.813971in}}%
\pgfpathcurveto{\pgfqpoint{4.106002in}{0.818089in}}{\pgfqpoint{4.108316in}{0.823675in}}{\pgfqpoint{4.108316in}{0.829499in}}%
\pgfpathcurveto{\pgfqpoint{4.108316in}{0.835323in}}{\pgfqpoint{4.106002in}{0.840909in}}{\pgfqpoint{4.101884in}{0.845027in}}%
\pgfpathcurveto{\pgfqpoint{4.097766in}{0.849145in}}{\pgfqpoint{4.092180in}{0.851459in}}{\pgfqpoint{4.086356in}{0.851459in}}%
\pgfpathcurveto{\pgfqpoint{4.080532in}{0.851459in}}{\pgfqpoint{4.074945in}{0.849145in}}{\pgfqpoint{4.070827in}{0.845027in}}%
\pgfpathcurveto{\pgfqpoint{4.066709in}{0.840909in}}{\pgfqpoint{4.064395in}{0.835323in}}{\pgfqpoint{4.064395in}{0.829499in}}%
\pgfpathcurveto{\pgfqpoint{4.064395in}{0.823675in}}{\pgfqpoint{4.066709in}{0.818089in}}{\pgfqpoint{4.070827in}{0.813971in}}%
\pgfpathcurveto{\pgfqpoint{4.074945in}{0.809853in}}{\pgfqpoint{4.080532in}{0.807539in}}{\pgfqpoint{4.086356in}{0.807539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302304in}{1.274315in}}%
\pgfpathcurveto{\pgfqpoint{5.308128in}{1.274315in}}{\pgfqpoint{5.313714in}{1.276629in}}{\pgfqpoint{5.317832in}{1.280747in}}%
\pgfpathcurveto{\pgfqpoint{5.321950in}{1.284865in}}{\pgfqpoint{5.324264in}{1.290451in}}{\pgfqpoint{5.324264in}{1.296275in}}%
\pgfpathcurveto{\pgfqpoint{5.324264in}{1.302099in}}{\pgfqpoint{5.321950in}{1.307685in}}{\pgfqpoint{5.317832in}{1.311803in}}%
\pgfpathcurveto{\pgfqpoint{5.313714in}{1.315921in}}{\pgfqpoint{5.308128in}{1.318235in}}{\pgfqpoint{5.302304in}{1.318235in}}%
\pgfpathcurveto{\pgfqpoint{5.296480in}{1.318235in}}{\pgfqpoint{5.290894in}{1.315921in}}{\pgfqpoint{5.286776in}{1.311803in}}%
\pgfpathcurveto{\pgfqpoint{5.282657in}{1.307685in}}{\pgfqpoint{5.280344in}{1.302099in}}{\pgfqpoint{5.280344in}{1.296275in}}%
\pgfpathcurveto{\pgfqpoint{5.280344in}{1.290451in}}{\pgfqpoint{5.282657in}{1.284865in}}{\pgfqpoint{5.286776in}{1.280747in}}%
\pgfpathcurveto{\pgfqpoint{5.290894in}{1.276629in}}{\pgfqpoint{5.296480in}{1.274315in}}{\pgfqpoint{5.302304in}{1.274315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006131in}{1.259798in}}%
\pgfpathcurveto{\pgfqpoint{5.011955in}{1.259798in}}{\pgfqpoint{5.017541in}{1.262112in}}{\pgfqpoint{5.021659in}{1.266230in}}%
\pgfpathcurveto{\pgfqpoint{5.025777in}{1.270348in}}{\pgfqpoint{5.028091in}{1.275934in}}{\pgfqpoint{5.028091in}{1.281758in}}%
\pgfpathcurveto{\pgfqpoint{5.028091in}{1.287582in}}{\pgfqpoint{5.025777in}{1.293168in}}{\pgfqpoint{5.021659in}{1.297287in}}%
\pgfpathcurveto{\pgfqpoint{5.017541in}{1.301405in}}{\pgfqpoint{5.011955in}{1.303719in}}{\pgfqpoint{5.006131in}{1.303719in}}%
\pgfpathcurveto{\pgfqpoint{5.000307in}{1.303719in}}{\pgfqpoint{4.994721in}{1.301405in}}{\pgfqpoint{4.990602in}{1.297287in}}%
\pgfpathcurveto{\pgfqpoint{4.986484in}{1.293168in}}{\pgfqpoint{4.984170in}{1.287582in}}{\pgfqpoint{4.984170in}{1.281758in}}%
\pgfpathcurveto{\pgfqpoint{4.984170in}{1.275934in}}{\pgfqpoint{4.986484in}{1.270348in}}{\pgfqpoint{4.990602in}{1.266230in}}%
\pgfpathcurveto{\pgfqpoint{4.994721in}{1.262112in}}{\pgfqpoint{5.000307in}{1.259798in}}{\pgfqpoint{5.006131in}{1.259798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652184in}{1.057512in}}%
\pgfpathcurveto{\pgfqpoint{4.658008in}{1.057512in}}{\pgfqpoint{4.663594in}{1.059826in}}{\pgfqpoint{4.667712in}{1.063944in}}%
\pgfpathcurveto{\pgfqpoint{4.671831in}{1.068062in}}{\pgfqpoint{4.674144in}{1.073648in}}{\pgfqpoint{4.674144in}{1.079472in}}%
\pgfpathcurveto{\pgfqpoint{4.674144in}{1.085296in}}{\pgfqpoint{4.671831in}{1.090882in}}{\pgfqpoint{4.667712in}{1.095000in}}%
\pgfpathcurveto{\pgfqpoint{4.663594in}{1.099118in}}{\pgfqpoint{4.658008in}{1.101432in}}{\pgfqpoint{4.652184in}{1.101432in}}%
\pgfpathcurveto{\pgfqpoint{4.646360in}{1.101432in}}{\pgfqpoint{4.640774in}{1.099118in}}{\pgfqpoint{4.636656in}{1.095000in}}%
\pgfpathcurveto{\pgfqpoint{4.632538in}{1.090882in}}{\pgfqpoint{4.630224in}{1.085296in}}{\pgfqpoint{4.630224in}{1.079472in}}%
\pgfpathcurveto{\pgfqpoint{4.630224in}{1.073648in}}{\pgfqpoint{4.632538in}{1.068062in}}{\pgfqpoint{4.636656in}{1.063944in}}%
\pgfpathcurveto{\pgfqpoint{4.640774in}{1.059826in}}{\pgfqpoint{4.646360in}{1.057512in}}{\pgfqpoint{4.652184in}{1.057512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516762in}{1.153782in}}%
\pgfpathcurveto{\pgfqpoint{4.522586in}{1.153782in}}{\pgfqpoint{4.528172in}{1.156096in}}{\pgfqpoint{4.532290in}{1.160214in}}%
\pgfpathcurveto{\pgfqpoint{4.536408in}{1.164333in}}{\pgfqpoint{4.538722in}{1.169919in}}{\pgfqpoint{4.538722in}{1.175743in}}%
\pgfpathcurveto{\pgfqpoint{4.538722in}{1.181567in}}{\pgfqpoint{4.536408in}{1.187153in}}{\pgfqpoint{4.532290in}{1.191271in}}%
\pgfpathcurveto{\pgfqpoint{4.528172in}{1.195389in}}{\pgfqpoint{4.522586in}{1.197703in}}{\pgfqpoint{4.516762in}{1.197703in}}%
\pgfpathcurveto{\pgfqpoint{4.510938in}{1.197703in}}{\pgfqpoint{4.505352in}{1.195389in}}{\pgfqpoint{4.501234in}{1.191271in}}%
\pgfpathcurveto{\pgfqpoint{4.497116in}{1.187153in}}{\pgfqpoint{4.494802in}{1.181567in}}{\pgfqpoint{4.494802in}{1.175743in}}%
\pgfpathcurveto{\pgfqpoint{4.494802in}{1.169919in}}{\pgfqpoint{4.497116in}{1.164333in}}{\pgfqpoint{4.501234in}{1.160214in}}%
\pgfpathcurveto{\pgfqpoint{4.505352in}{1.156096in}}{\pgfqpoint{4.510938in}{1.153782in}}{\pgfqpoint{4.516762in}{1.153782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383557in}{1.286073in}}%
\pgfpathcurveto{\pgfqpoint{5.389381in}{1.286073in}}{\pgfqpoint{5.394967in}{1.288387in}}{\pgfqpoint{5.399085in}{1.292505in}}%
\pgfpathcurveto{\pgfqpoint{5.403203in}{1.296623in}}{\pgfqpoint{5.405517in}{1.302209in}}{\pgfqpoint{5.405517in}{1.308033in}}%
\pgfpathcurveto{\pgfqpoint{5.405517in}{1.313857in}}{\pgfqpoint{5.403203in}{1.319443in}}{\pgfqpoint{5.399085in}{1.323562in}}%
\pgfpathcurveto{\pgfqpoint{5.394967in}{1.327680in}}{\pgfqpoint{5.389381in}{1.329994in}}{\pgfqpoint{5.383557in}{1.329994in}}%
\pgfpathcurveto{\pgfqpoint{5.377733in}{1.329994in}}{\pgfqpoint{5.372147in}{1.327680in}}{\pgfqpoint{5.368028in}{1.323562in}}%
\pgfpathcurveto{\pgfqpoint{5.363910in}{1.319443in}}{\pgfqpoint{5.361596in}{1.313857in}}{\pgfqpoint{5.361596in}{1.308033in}}%
\pgfpathcurveto{\pgfqpoint{5.361596in}{1.302209in}}{\pgfqpoint{5.363910in}{1.296623in}}{\pgfqpoint{5.368028in}{1.292505in}}%
\pgfpathcurveto{\pgfqpoint{5.372147in}{1.288387in}}{\pgfqpoint{5.377733in}{1.286073in}}{\pgfqpoint{5.383557in}{1.286073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130099in}{1.214633in}}%
\pgfpathcurveto{\pgfqpoint{5.135923in}{1.214633in}}{\pgfqpoint{5.141510in}{1.216946in}}{\pgfqpoint{5.145628in}{1.221065in}}%
\pgfpathcurveto{\pgfqpoint{5.149746in}{1.225183in}}{\pgfqpoint{5.152060in}{1.230769in}}{\pgfqpoint{5.152060in}{1.236593in}}%
\pgfpathcurveto{\pgfqpoint{5.152060in}{1.242417in}}{\pgfqpoint{5.149746in}{1.248003in}}{\pgfqpoint{5.145628in}{1.252121in}}%
\pgfpathcurveto{\pgfqpoint{5.141510in}{1.256239in}}{\pgfqpoint{5.135923in}{1.258553in}}{\pgfqpoint{5.130099in}{1.258553in}}%
\pgfpathcurveto{\pgfqpoint{5.124276in}{1.258553in}}{\pgfqpoint{5.118689in}{1.256239in}}{\pgfqpoint{5.114571in}{1.252121in}}%
\pgfpathcurveto{\pgfqpoint{5.110453in}{1.248003in}}{\pgfqpoint{5.108139in}{1.242417in}}{\pgfqpoint{5.108139in}{1.236593in}}%
\pgfpathcurveto{\pgfqpoint{5.108139in}{1.230769in}}{\pgfqpoint{5.110453in}{1.225183in}}{\pgfqpoint{5.114571in}{1.221065in}}%
\pgfpathcurveto{\pgfqpoint{5.118689in}{1.216946in}}{\pgfqpoint{5.124276in}{1.214633in}}{\pgfqpoint{5.130099in}{1.214633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433573in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{4.439397in}{1.087776in}}{\pgfqpoint{4.444983in}{1.090090in}}{\pgfqpoint{4.449101in}{1.094208in}}%
\pgfpathcurveto{\pgfqpoint{4.453219in}{1.098326in}}{\pgfqpoint{4.455533in}{1.103912in}}{\pgfqpoint{4.455533in}{1.109736in}}%
\pgfpathcurveto{\pgfqpoint{4.455533in}{1.115560in}}{\pgfqpoint{4.453219in}{1.121146in}}{\pgfqpoint{4.449101in}{1.125264in}}%
\pgfpathcurveto{\pgfqpoint{4.444983in}{1.129382in}}{\pgfqpoint{4.439397in}{1.131696in}}{\pgfqpoint{4.433573in}{1.131696in}}%
\pgfpathcurveto{\pgfqpoint{4.427749in}{1.131696in}}{\pgfqpoint{4.422163in}{1.129382in}}{\pgfqpoint{4.418044in}{1.125264in}}%
\pgfpathcurveto{\pgfqpoint{4.413926in}{1.121146in}}{\pgfqpoint{4.411612in}{1.115560in}}{\pgfqpoint{4.411612in}{1.109736in}}%
\pgfpathcurveto{\pgfqpoint{4.411612in}{1.103912in}}{\pgfqpoint{4.413926in}{1.098326in}}{\pgfqpoint{4.418044in}{1.094208in}}%
\pgfpathcurveto{\pgfqpoint{4.422163in}{1.090090in}}{\pgfqpoint{4.427749in}{1.087776in}}{\pgfqpoint{4.433573in}{1.087776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030333in}{1.053315in}}%
\pgfpathcurveto{\pgfqpoint{5.036157in}{1.053315in}}{\pgfqpoint{5.041743in}{1.055629in}}{\pgfqpoint{5.045862in}{1.059748in}}%
\pgfpathcurveto{\pgfqpoint{5.049980in}{1.063866in}}{\pgfqpoint{5.052294in}{1.069452in}}{\pgfqpoint{5.052294in}{1.075276in}}%
\pgfpathcurveto{\pgfqpoint{5.052294in}{1.081100in}}{\pgfqpoint{5.049980in}{1.086686in}}{\pgfqpoint{5.045862in}{1.090804in}}%
\pgfpathcurveto{\pgfqpoint{5.041743in}{1.094922in}}{\pgfqpoint{5.036157in}{1.097236in}}{\pgfqpoint{5.030333in}{1.097236in}}%
\pgfpathcurveto{\pgfqpoint{5.024509in}{1.097236in}}{\pgfqpoint{5.018923in}{1.094922in}}{\pgfqpoint{5.014805in}{1.090804in}}%
\pgfpathcurveto{\pgfqpoint{5.010687in}{1.086686in}}{\pgfqpoint{5.008373in}{1.081100in}}{\pgfqpoint{5.008373in}{1.075276in}}%
\pgfpathcurveto{\pgfqpoint{5.008373in}{1.069452in}}{\pgfqpoint{5.010687in}{1.063866in}}{\pgfqpoint{5.014805in}{1.059748in}}%
\pgfpathcurveto{\pgfqpoint{5.018923in}{1.055629in}}{\pgfqpoint{5.024509in}{1.053315in}}{\pgfqpoint{5.030333in}{1.053315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898860in}{0.808376in}}%
\pgfpathcurveto{\pgfqpoint{3.904684in}{0.808376in}}{\pgfqpoint{3.910270in}{0.810689in}}{\pgfqpoint{3.914388in}{0.814808in}}%
\pgfpathcurveto{\pgfqpoint{3.918506in}{0.818926in}}{\pgfqpoint{3.920820in}{0.824512in}}{\pgfqpoint{3.920820in}{0.830336in}}%
\pgfpathcurveto{\pgfqpoint{3.920820in}{0.836160in}}{\pgfqpoint{3.918506in}{0.841746in}}{\pgfqpoint{3.914388in}{0.845864in}}%
\pgfpathcurveto{\pgfqpoint{3.910270in}{0.849982in}}{\pgfqpoint{3.904684in}{0.852296in}}{\pgfqpoint{3.898860in}{0.852296in}}%
\pgfpathcurveto{\pgfqpoint{3.893036in}{0.852296in}}{\pgfqpoint{3.887450in}{0.849982in}}{\pgfqpoint{3.883332in}{0.845864in}}%
\pgfpathcurveto{\pgfqpoint{3.879213in}{0.841746in}}{\pgfqpoint{3.876900in}{0.836160in}}{\pgfqpoint{3.876900in}{0.830336in}}%
\pgfpathcurveto{\pgfqpoint{3.876900in}{0.824512in}}{\pgfqpoint{3.879213in}{0.818926in}}{\pgfqpoint{3.883332in}{0.814808in}}%
\pgfpathcurveto{\pgfqpoint{3.887450in}{0.810689in}}{\pgfqpoint{3.893036in}{0.808376in}}{\pgfqpoint{3.898860in}{0.808376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668601in}{1.102451in}}%
\pgfpathcurveto{\pgfqpoint{4.674425in}{1.102451in}}{\pgfqpoint{4.680011in}{1.104764in}}{\pgfqpoint{4.684129in}{1.108883in}}%
\pgfpathcurveto{\pgfqpoint{4.688248in}{1.113001in}}{\pgfqpoint{4.690561in}{1.118587in}}{\pgfqpoint{4.690561in}{1.124411in}}%
\pgfpathcurveto{\pgfqpoint{4.690561in}{1.130235in}}{\pgfqpoint{4.688248in}{1.135821in}}{\pgfqpoint{4.684129in}{1.139939in}}%
\pgfpathcurveto{\pgfqpoint{4.680011in}{1.144057in}}{\pgfqpoint{4.674425in}{1.146371in}}{\pgfqpoint{4.668601in}{1.146371in}}%
\pgfpathcurveto{\pgfqpoint{4.662777in}{1.146371in}}{\pgfqpoint{4.657191in}{1.144057in}}{\pgfqpoint{4.653073in}{1.139939in}}%
\pgfpathcurveto{\pgfqpoint{4.648955in}{1.135821in}}{\pgfqpoint{4.646641in}{1.130235in}}{\pgfqpoint{4.646641in}{1.124411in}}%
\pgfpathcurveto{\pgfqpoint{4.646641in}{1.118587in}}{\pgfqpoint{4.648955in}{1.113001in}}{\pgfqpoint{4.653073in}{1.108883in}}%
\pgfpathcurveto{\pgfqpoint{4.657191in}{1.104764in}}{\pgfqpoint{4.662777in}{1.102451in}}{\pgfqpoint{4.668601in}{1.102451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808454in}{1.042362in}}%
\pgfpathcurveto{\pgfqpoint{4.814278in}{1.042362in}}{\pgfqpoint{4.819864in}{1.044676in}}{\pgfqpoint{4.823982in}{1.048794in}}%
\pgfpathcurveto{\pgfqpoint{4.828100in}{1.052912in}}{\pgfqpoint{4.830414in}{1.058498in}}{\pgfqpoint{4.830414in}{1.064322in}}%
\pgfpathcurveto{\pgfqpoint{4.830414in}{1.070146in}}{\pgfqpoint{4.828100in}{1.075732in}}{\pgfqpoint{4.823982in}{1.079851in}}%
\pgfpathcurveto{\pgfqpoint{4.819864in}{1.083969in}}{\pgfqpoint{4.814278in}{1.086283in}}{\pgfqpoint{4.808454in}{1.086283in}}%
\pgfpathcurveto{\pgfqpoint{4.802630in}{1.086283in}}{\pgfqpoint{4.797044in}{1.083969in}}{\pgfqpoint{4.792926in}{1.079851in}}%
\pgfpathcurveto{\pgfqpoint{4.788808in}{1.075732in}}{\pgfqpoint{4.786494in}{1.070146in}}{\pgfqpoint{4.786494in}{1.064322in}}%
\pgfpathcurveto{\pgfqpoint{4.786494in}{1.058498in}}{\pgfqpoint{4.788808in}{1.052912in}}{\pgfqpoint{4.792926in}{1.048794in}}%
\pgfpathcurveto{\pgfqpoint{4.797044in}{1.044676in}}{\pgfqpoint{4.802630in}{1.042362in}}{\pgfqpoint{4.808454in}{1.042362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716281in}{1.142962in}}%
\pgfpathcurveto{\pgfqpoint{4.722105in}{1.142962in}}{\pgfqpoint{4.727691in}{1.145276in}}{\pgfqpoint{4.731809in}{1.149394in}}%
\pgfpathcurveto{\pgfqpoint{4.735928in}{1.153512in}}{\pgfqpoint{4.738241in}{1.159098in}}{\pgfqpoint{4.738241in}{1.164922in}}%
\pgfpathcurveto{\pgfqpoint{4.738241in}{1.170746in}}{\pgfqpoint{4.735928in}{1.176332in}}{\pgfqpoint{4.731809in}{1.180450in}}%
\pgfpathcurveto{\pgfqpoint{4.727691in}{1.184568in}}{\pgfqpoint{4.722105in}{1.186882in}}{\pgfqpoint{4.716281in}{1.186882in}}%
\pgfpathcurveto{\pgfqpoint{4.710457in}{1.186882in}}{\pgfqpoint{4.704871in}{1.184568in}}{\pgfqpoint{4.700753in}{1.180450in}}%
\pgfpathcurveto{\pgfqpoint{4.696635in}{1.176332in}}{\pgfqpoint{4.694321in}{1.170746in}}{\pgfqpoint{4.694321in}{1.164922in}}%
\pgfpathcurveto{\pgfqpoint{4.694321in}{1.159098in}}{\pgfqpoint{4.696635in}{1.153512in}}{\pgfqpoint{4.700753in}{1.149394in}}%
\pgfpathcurveto{\pgfqpoint{4.704871in}{1.145276in}}{\pgfqpoint{4.710457in}{1.142962in}}{\pgfqpoint{4.716281in}{1.142962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919798in}{1.123134in}}%
\pgfpathcurveto{\pgfqpoint{4.925622in}{1.123134in}}{\pgfqpoint{4.931208in}{1.125448in}}{\pgfqpoint{4.935326in}{1.129566in}}%
\pgfpathcurveto{\pgfqpoint{4.939444in}{1.133685in}}{\pgfqpoint{4.941758in}{1.139271in}}{\pgfqpoint{4.941758in}{1.145095in}}%
\pgfpathcurveto{\pgfqpoint{4.941758in}{1.150919in}}{\pgfqpoint{4.939444in}{1.156505in}}{\pgfqpoint{4.935326in}{1.160623in}}%
\pgfpathcurveto{\pgfqpoint{4.931208in}{1.164741in}}{\pgfqpoint{4.925622in}{1.167055in}}{\pgfqpoint{4.919798in}{1.167055in}}%
\pgfpathcurveto{\pgfqpoint{4.913974in}{1.167055in}}{\pgfqpoint{4.908388in}{1.164741in}}{\pgfqpoint{4.904270in}{1.160623in}}%
\pgfpathcurveto{\pgfqpoint{4.900152in}{1.156505in}}{\pgfqpoint{4.897838in}{1.150919in}}{\pgfqpoint{4.897838in}{1.145095in}}%
\pgfpathcurveto{\pgfqpoint{4.897838in}{1.139271in}}{\pgfqpoint{4.900152in}{1.133685in}}{\pgfqpoint{4.904270in}{1.129566in}}%
\pgfpathcurveto{\pgfqpoint{4.908388in}{1.125448in}}{\pgfqpoint{4.913974in}{1.123134in}}{\pgfqpoint{4.919798in}{1.123134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844728in}{1.108792in}}%
\pgfpathcurveto{\pgfqpoint{4.850552in}{1.108792in}}{\pgfqpoint{4.856138in}{1.111106in}}{\pgfqpoint{4.860256in}{1.115224in}}%
\pgfpathcurveto{\pgfqpoint{4.864375in}{1.119342in}}{\pgfqpoint{4.866688in}{1.124928in}}{\pgfqpoint{4.866688in}{1.130752in}}%
\pgfpathcurveto{\pgfqpoint{4.866688in}{1.136576in}}{\pgfqpoint{4.864375in}{1.142162in}}{\pgfqpoint{4.860256in}{1.146281in}}%
\pgfpathcurveto{\pgfqpoint{4.856138in}{1.150399in}}{\pgfqpoint{4.850552in}{1.152713in}}{\pgfqpoint{4.844728in}{1.152713in}}%
\pgfpathcurveto{\pgfqpoint{4.838904in}{1.152713in}}{\pgfqpoint{4.833318in}{1.150399in}}{\pgfqpoint{4.829200in}{1.146281in}}%
\pgfpathcurveto{\pgfqpoint{4.825082in}{1.142162in}}{\pgfqpoint{4.822768in}{1.136576in}}{\pgfqpoint{4.822768in}{1.130752in}}%
\pgfpathcurveto{\pgfqpoint{4.822768in}{1.124928in}}{\pgfqpoint{4.825082in}{1.119342in}}{\pgfqpoint{4.829200in}{1.115224in}}%
\pgfpathcurveto{\pgfqpoint{4.833318in}{1.111106in}}{\pgfqpoint{4.838904in}{1.108792in}}{\pgfqpoint{4.844728in}{1.108792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583424in}{1.059228in}}%
\pgfpathcurveto{\pgfqpoint{4.589248in}{1.059228in}}{\pgfqpoint{4.594834in}{1.061542in}}{\pgfqpoint{4.598952in}{1.065660in}}%
\pgfpathcurveto{\pgfqpoint{4.603070in}{1.069778in}}{\pgfqpoint{4.605384in}{1.075364in}}{\pgfqpoint{4.605384in}{1.081188in}}%
\pgfpathcurveto{\pgfqpoint{4.605384in}{1.087012in}}{\pgfqpoint{4.603070in}{1.092598in}}{\pgfqpoint{4.598952in}{1.096717in}}%
\pgfpathcurveto{\pgfqpoint{4.594834in}{1.100835in}}{\pgfqpoint{4.589248in}{1.103149in}}{\pgfqpoint{4.583424in}{1.103149in}}%
\pgfpathcurveto{\pgfqpoint{4.577600in}{1.103149in}}{\pgfqpoint{4.572014in}{1.100835in}}{\pgfqpoint{4.567895in}{1.096717in}}%
\pgfpathcurveto{\pgfqpoint{4.563777in}{1.092598in}}{\pgfqpoint{4.561463in}{1.087012in}}{\pgfqpoint{4.561463in}{1.081188in}}%
\pgfpathcurveto{\pgfqpoint{4.561463in}{1.075364in}}{\pgfqpoint{4.563777in}{1.069778in}}{\pgfqpoint{4.567895in}{1.065660in}}%
\pgfpathcurveto{\pgfqpoint{4.572014in}{1.061542in}}{\pgfqpoint{4.577600in}{1.059228in}}{\pgfqpoint{4.583424in}{1.059228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345935in}{1.306801in}}%
\pgfpathcurveto{\pgfqpoint{5.351759in}{1.306801in}}{\pgfqpoint{5.357345in}{1.309115in}}{\pgfqpoint{5.361463in}{1.313233in}}%
\pgfpathcurveto{\pgfqpoint{5.365581in}{1.317351in}}{\pgfqpoint{5.367895in}{1.322937in}}{\pgfqpoint{5.367895in}{1.328761in}}%
\pgfpathcurveto{\pgfqpoint{5.367895in}{1.334585in}}{\pgfqpoint{5.365581in}{1.340171in}}{\pgfqpoint{5.361463in}{1.344289in}}%
\pgfpathcurveto{\pgfqpoint{5.357345in}{1.348408in}}{\pgfqpoint{5.351759in}{1.350721in}}{\pgfqpoint{5.345935in}{1.350721in}}%
\pgfpathcurveto{\pgfqpoint{5.340111in}{1.350721in}}{\pgfqpoint{5.334525in}{1.348408in}}{\pgfqpoint{5.330406in}{1.344289in}}%
\pgfpathcurveto{\pgfqpoint{5.326288in}{1.340171in}}{\pgfqpoint{5.323974in}{1.334585in}}{\pgfqpoint{5.323974in}{1.328761in}}%
\pgfpathcurveto{\pgfqpoint{5.323974in}{1.322937in}}{\pgfqpoint{5.326288in}{1.317351in}}{\pgfqpoint{5.330406in}{1.313233in}}%
\pgfpathcurveto{\pgfqpoint{5.334525in}{1.309115in}}{\pgfqpoint{5.340111in}{1.306801in}}{\pgfqpoint{5.345935in}{1.306801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084036in}{0.797782in}}%
\pgfpathcurveto{\pgfqpoint{4.089860in}{0.797782in}}{\pgfqpoint{4.095446in}{0.800096in}}{\pgfqpoint{4.099564in}{0.804214in}}%
\pgfpathcurveto{\pgfqpoint{4.103682in}{0.808332in}}{\pgfqpoint{4.105996in}{0.813919in}}{\pgfqpoint{4.105996in}{0.819743in}}%
\pgfpathcurveto{\pgfqpoint{4.105996in}{0.825567in}}{\pgfqpoint{4.103682in}{0.831153in}}{\pgfqpoint{4.099564in}{0.835271in}}%
\pgfpathcurveto{\pgfqpoint{4.095446in}{0.839389in}}{\pgfqpoint{4.089860in}{0.841703in}}{\pgfqpoint{4.084036in}{0.841703in}}%
\pgfpathcurveto{\pgfqpoint{4.078212in}{0.841703in}}{\pgfqpoint{4.072626in}{0.839389in}}{\pgfqpoint{4.068507in}{0.835271in}}%
\pgfpathcurveto{\pgfqpoint{4.064389in}{0.831153in}}{\pgfqpoint{4.062075in}{0.825567in}}{\pgfqpoint{4.062075in}{0.819743in}}%
\pgfpathcurveto{\pgfqpoint{4.062075in}{0.813919in}}{\pgfqpoint{4.064389in}{0.808332in}}{\pgfqpoint{4.068507in}{0.804214in}}%
\pgfpathcurveto{\pgfqpoint{4.072626in}{0.800096in}}{\pgfqpoint{4.078212in}{0.797782in}}{\pgfqpoint{4.084036in}{0.797782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346932in}{0.915305in}}%
\pgfpathcurveto{\pgfqpoint{4.352755in}{0.915305in}}{\pgfqpoint{4.358342in}{0.917619in}}{\pgfqpoint{4.362460in}{0.921737in}}%
\pgfpathcurveto{\pgfqpoint{4.366578in}{0.925855in}}{\pgfqpoint{4.368892in}{0.931441in}}{\pgfqpoint{4.368892in}{0.937265in}}%
\pgfpathcurveto{\pgfqpoint{4.368892in}{0.943089in}}{\pgfqpoint{4.366578in}{0.948676in}}{\pgfqpoint{4.362460in}{0.952794in}}%
\pgfpathcurveto{\pgfqpoint{4.358342in}{0.956912in}}{\pgfqpoint{4.352755in}{0.959226in}}{\pgfqpoint{4.346932in}{0.959226in}}%
\pgfpathcurveto{\pgfqpoint{4.341108in}{0.959226in}}{\pgfqpoint{4.335521in}{0.956912in}}{\pgfqpoint{4.331403in}{0.952794in}}%
\pgfpathcurveto{\pgfqpoint{4.327285in}{0.948676in}}{\pgfqpoint{4.324971in}{0.943089in}}{\pgfqpoint{4.324971in}{0.937265in}}%
\pgfpathcurveto{\pgfqpoint{4.324971in}{0.931441in}}{\pgfqpoint{4.327285in}{0.925855in}}{\pgfqpoint{4.331403in}{0.921737in}}%
\pgfpathcurveto{\pgfqpoint{4.335521in}{0.917619in}}{\pgfqpoint{4.341108in}{0.915305in}}{\pgfqpoint{4.346932in}{0.915305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557436in}{1.056905in}}%
\pgfpathcurveto{\pgfqpoint{4.563260in}{1.056905in}}{\pgfqpoint{4.568846in}{1.059219in}}{\pgfqpoint{4.572965in}{1.063337in}}%
\pgfpathcurveto{\pgfqpoint{4.577083in}{1.067455in}}{\pgfqpoint{4.579397in}{1.073041in}}{\pgfqpoint{4.579397in}{1.078865in}}%
\pgfpathcurveto{\pgfqpoint{4.579397in}{1.084689in}}{\pgfqpoint{4.577083in}{1.090275in}}{\pgfqpoint{4.572965in}{1.094393in}}%
\pgfpathcurveto{\pgfqpoint{4.568846in}{1.098511in}}{\pgfqpoint{4.563260in}{1.100825in}}{\pgfqpoint{4.557436in}{1.100825in}}%
\pgfpathcurveto{\pgfqpoint{4.551612in}{1.100825in}}{\pgfqpoint{4.546026in}{1.098511in}}{\pgfqpoint{4.541908in}{1.094393in}}%
\pgfpathcurveto{\pgfqpoint{4.537790in}{1.090275in}}{\pgfqpoint{4.535476in}{1.084689in}}{\pgfqpoint{4.535476in}{1.078865in}}%
\pgfpathcurveto{\pgfqpoint{4.535476in}{1.073041in}}{\pgfqpoint{4.537790in}{1.067455in}}{\pgfqpoint{4.541908in}{1.063337in}}%
\pgfpathcurveto{\pgfqpoint{4.546026in}{1.059219in}}{\pgfqpoint{4.551612in}{1.056905in}}{\pgfqpoint{4.557436in}{1.056905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839105in}{0.598578in}}%
\pgfpathcurveto{\pgfqpoint{3.844929in}{0.598578in}}{\pgfqpoint{3.850515in}{0.600891in}}{\pgfqpoint{3.854633in}{0.605010in}}%
\pgfpathcurveto{\pgfqpoint{3.858751in}{0.609128in}}{\pgfqpoint{3.861065in}{0.614714in}}{\pgfqpoint{3.861065in}{0.620538in}}%
\pgfpathcurveto{\pgfqpoint{3.861065in}{0.626362in}}{\pgfqpoint{3.858751in}{0.631948in}}{\pgfqpoint{3.854633in}{0.636066in}}%
\pgfpathcurveto{\pgfqpoint{3.850515in}{0.640184in}}{\pgfqpoint{3.844929in}{0.642498in}}{\pgfqpoint{3.839105in}{0.642498in}}%
\pgfpathcurveto{\pgfqpoint{3.833281in}{0.642498in}}{\pgfqpoint{3.827695in}{0.640184in}}{\pgfqpoint{3.823577in}{0.636066in}}%
\pgfpathcurveto{\pgfqpoint{3.819459in}{0.631948in}}{\pgfqpoint{3.817145in}{0.626362in}}{\pgfqpoint{3.817145in}{0.620538in}}%
\pgfpathcurveto{\pgfqpoint{3.817145in}{0.614714in}}{\pgfqpoint{3.819459in}{0.609128in}}{\pgfqpoint{3.823577in}{0.605010in}}%
\pgfpathcurveto{\pgfqpoint{3.827695in}{0.600891in}}{\pgfqpoint{3.833281in}{0.598578in}}{\pgfqpoint{3.839105in}{0.598578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698793in}{1.043423in}}%
\pgfpathcurveto{\pgfqpoint{4.704617in}{1.043423in}}{\pgfqpoint{4.710203in}{1.045737in}}{\pgfqpoint{4.714321in}{1.049855in}}%
\pgfpathcurveto{\pgfqpoint{4.718439in}{1.053973in}}{\pgfqpoint{4.720753in}{1.059559in}}{\pgfqpoint{4.720753in}{1.065383in}}%
\pgfpathcurveto{\pgfqpoint{4.720753in}{1.071207in}}{\pgfqpoint{4.718439in}{1.076793in}}{\pgfqpoint{4.714321in}{1.080912in}}%
\pgfpathcurveto{\pgfqpoint{4.710203in}{1.085030in}}{\pgfqpoint{4.704617in}{1.087344in}}{\pgfqpoint{4.698793in}{1.087344in}}%
\pgfpathcurveto{\pgfqpoint{4.692969in}{1.087344in}}{\pgfqpoint{4.687382in}{1.085030in}}{\pgfqpoint{4.683264in}{1.080912in}}%
\pgfpathcurveto{\pgfqpoint{4.679146in}{1.076793in}}{\pgfqpoint{4.676832in}{1.071207in}}{\pgfqpoint{4.676832in}{1.065383in}}%
\pgfpathcurveto{\pgfqpoint{4.676832in}{1.059559in}}{\pgfqpoint{4.679146in}{1.053973in}}{\pgfqpoint{4.683264in}{1.049855in}}%
\pgfpathcurveto{\pgfqpoint{4.687382in}{1.045737in}}{\pgfqpoint{4.692969in}{1.043423in}}{\pgfqpoint{4.698793in}{1.043423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639731in}{1.004331in}}%
\pgfpathcurveto{\pgfqpoint{4.645555in}{1.004331in}}{\pgfqpoint{4.651141in}{1.006645in}}{\pgfqpoint{4.655259in}{1.010763in}}%
\pgfpathcurveto{\pgfqpoint{4.659377in}{1.014881in}}{\pgfqpoint{4.661691in}{1.020467in}}{\pgfqpoint{4.661691in}{1.026291in}}%
\pgfpathcurveto{\pgfqpoint{4.661691in}{1.032115in}}{\pgfqpoint{4.659377in}{1.037701in}}{\pgfqpoint{4.655259in}{1.041819in}}%
\pgfpathcurveto{\pgfqpoint{4.651141in}{1.045938in}}{\pgfqpoint{4.645555in}{1.048251in}}{\pgfqpoint{4.639731in}{1.048251in}}%
\pgfpathcurveto{\pgfqpoint{4.633907in}{1.048251in}}{\pgfqpoint{4.628321in}{1.045938in}}{\pgfqpoint{4.624203in}{1.041819in}}%
\pgfpathcurveto{\pgfqpoint{4.620085in}{1.037701in}}{\pgfqpoint{4.617771in}{1.032115in}}{\pgfqpoint{4.617771in}{1.026291in}}%
\pgfpathcurveto{\pgfqpoint{4.617771in}{1.020467in}}{\pgfqpoint{4.620085in}{1.014881in}}{\pgfqpoint{4.624203in}{1.010763in}}%
\pgfpathcurveto{\pgfqpoint{4.628321in}{1.006645in}}{\pgfqpoint{4.633907in}{1.004331in}}{\pgfqpoint{4.639731in}{1.004331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093061in}{0.850242in}}%
\pgfpathcurveto{\pgfqpoint{4.098885in}{0.850242in}}{\pgfqpoint{4.104471in}{0.852556in}}{\pgfqpoint{4.108590in}{0.856674in}}%
\pgfpathcurveto{\pgfqpoint{4.112708in}{0.860792in}}{\pgfqpoint{4.115022in}{0.866378in}}{\pgfqpoint{4.115022in}{0.872202in}}%
\pgfpathcurveto{\pgfqpoint{4.115022in}{0.878026in}}{\pgfqpoint{4.112708in}{0.883612in}}{\pgfqpoint{4.108590in}{0.887730in}}%
\pgfpathcurveto{\pgfqpoint{4.104471in}{0.891849in}}{\pgfqpoint{4.098885in}{0.894163in}}{\pgfqpoint{4.093061in}{0.894163in}}%
\pgfpathcurveto{\pgfqpoint{4.087237in}{0.894163in}}{\pgfqpoint{4.081651in}{0.891849in}}{\pgfqpoint{4.077533in}{0.887730in}}%
\pgfpathcurveto{\pgfqpoint{4.073415in}{0.883612in}}{\pgfqpoint{4.071101in}{0.878026in}}{\pgfqpoint{4.071101in}{0.872202in}}%
\pgfpathcurveto{\pgfqpoint{4.071101in}{0.866378in}}{\pgfqpoint{4.073415in}{0.860792in}}{\pgfqpoint{4.077533in}{0.856674in}}%
\pgfpathcurveto{\pgfqpoint{4.081651in}{0.852556in}}{\pgfqpoint{4.087237in}{0.850242in}}{\pgfqpoint{4.093061in}{0.850242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646757in}{0.955453in}}%
\pgfpathcurveto{\pgfqpoint{4.652581in}{0.955453in}}{\pgfqpoint{4.658167in}{0.957767in}}{\pgfqpoint{4.662285in}{0.961885in}}%
\pgfpathcurveto{\pgfqpoint{4.666403in}{0.966004in}}{\pgfqpoint{4.668717in}{0.971590in}}{\pgfqpoint{4.668717in}{0.977414in}}%
\pgfpathcurveto{\pgfqpoint{4.668717in}{0.983238in}}{\pgfqpoint{4.666403in}{0.988824in}}{\pgfqpoint{4.662285in}{0.992942in}}%
\pgfpathcurveto{\pgfqpoint{4.658167in}{0.997060in}}{\pgfqpoint{4.652581in}{0.999374in}}{\pgfqpoint{4.646757in}{0.999374in}}%
\pgfpathcurveto{\pgfqpoint{4.640933in}{0.999374in}}{\pgfqpoint{4.635347in}{0.997060in}}{\pgfqpoint{4.631228in}{0.992942in}}%
\pgfpathcurveto{\pgfqpoint{4.627110in}{0.988824in}}{\pgfqpoint{4.624796in}{0.983238in}}{\pgfqpoint{4.624796in}{0.977414in}}%
\pgfpathcurveto{\pgfqpoint{4.624796in}{0.971590in}}{\pgfqpoint{4.627110in}{0.966004in}}{\pgfqpoint{4.631228in}{0.961885in}}%
\pgfpathcurveto{\pgfqpoint{4.635347in}{0.957767in}}{\pgfqpoint{4.640933in}{0.955453in}}{\pgfqpoint{4.646757in}{0.955453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442432in}{1.297751in}}%
\pgfpathcurveto{\pgfqpoint{5.448256in}{1.297751in}}{\pgfqpoint{5.453843in}{1.300065in}}{\pgfqpoint{5.457961in}{1.304183in}}%
\pgfpathcurveto{\pgfqpoint{5.462079in}{1.308302in}}{\pgfqpoint{5.464393in}{1.313888in}}{\pgfqpoint{5.464393in}{1.319712in}}%
\pgfpathcurveto{\pgfqpoint{5.464393in}{1.325536in}}{\pgfqpoint{5.462079in}{1.331122in}}{\pgfqpoint{5.457961in}{1.335240in}}%
\pgfpathcurveto{\pgfqpoint{5.453843in}{1.339358in}}{\pgfqpoint{5.448256in}{1.341672in}}{\pgfqpoint{5.442432in}{1.341672in}}%
\pgfpathcurveto{\pgfqpoint{5.436609in}{1.341672in}}{\pgfqpoint{5.431022in}{1.339358in}}{\pgfqpoint{5.426904in}{1.335240in}}%
\pgfpathcurveto{\pgfqpoint{5.422786in}{1.331122in}}{\pgfqpoint{5.420472in}{1.325536in}}{\pgfqpoint{5.420472in}{1.319712in}}%
\pgfpathcurveto{\pgfqpoint{5.420472in}{1.313888in}}{\pgfqpoint{5.422786in}{1.308302in}}{\pgfqpoint{5.426904in}{1.304183in}}%
\pgfpathcurveto{\pgfqpoint{5.431022in}{1.300065in}}{\pgfqpoint{5.436609in}{1.297751in}}{\pgfqpoint{5.442432in}{1.297751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600213in}{1.124109in}}%
\pgfpathcurveto{\pgfqpoint{4.606037in}{1.124109in}}{\pgfqpoint{4.611623in}{1.126423in}}{\pgfqpoint{4.615741in}{1.130541in}}%
\pgfpathcurveto{\pgfqpoint{4.619860in}{1.134659in}}{\pgfqpoint{4.622174in}{1.140246in}}{\pgfqpoint{4.622174in}{1.146070in}}%
\pgfpathcurveto{\pgfqpoint{4.622174in}{1.151894in}}{\pgfqpoint{4.619860in}{1.157480in}}{\pgfqpoint{4.615741in}{1.161598in}}%
\pgfpathcurveto{\pgfqpoint{4.611623in}{1.165716in}}{\pgfqpoint{4.606037in}{1.168030in}}{\pgfqpoint{4.600213in}{1.168030in}}%
\pgfpathcurveto{\pgfqpoint{4.594389in}{1.168030in}}{\pgfqpoint{4.588803in}{1.165716in}}{\pgfqpoint{4.584685in}{1.161598in}}%
\pgfpathcurveto{\pgfqpoint{4.580567in}{1.157480in}}{\pgfqpoint{4.578253in}{1.151894in}}{\pgfqpoint{4.578253in}{1.146070in}}%
\pgfpathcurveto{\pgfqpoint{4.578253in}{1.140246in}}{\pgfqpoint{4.580567in}{1.134659in}}{\pgfqpoint{4.584685in}{1.130541in}}%
\pgfpathcurveto{\pgfqpoint{4.588803in}{1.126423in}}{\pgfqpoint{4.594389in}{1.124109in}}{\pgfqpoint{4.600213in}{1.124109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065158in}{1.294528in}}%
\pgfpathcurveto{\pgfqpoint{5.070982in}{1.294528in}}{\pgfqpoint{5.076568in}{1.296842in}}{\pgfqpoint{5.080686in}{1.300960in}}%
\pgfpathcurveto{\pgfqpoint{5.084804in}{1.305078in}}{\pgfqpoint{5.087118in}{1.310664in}}{\pgfqpoint{5.087118in}{1.316488in}}%
\pgfpathcurveto{\pgfqpoint{5.087118in}{1.322312in}}{\pgfqpoint{5.084804in}{1.327898in}}{\pgfqpoint{5.080686in}{1.332016in}}%
\pgfpathcurveto{\pgfqpoint{5.076568in}{1.336134in}}{\pgfqpoint{5.070982in}{1.338448in}}{\pgfqpoint{5.065158in}{1.338448in}}%
\pgfpathcurveto{\pgfqpoint{5.059334in}{1.338448in}}{\pgfqpoint{5.053748in}{1.336134in}}{\pgfqpoint{5.049629in}{1.332016in}}%
\pgfpathcurveto{\pgfqpoint{5.045511in}{1.327898in}}{\pgfqpoint{5.043197in}{1.322312in}}{\pgfqpoint{5.043197in}{1.316488in}}%
\pgfpathcurveto{\pgfqpoint{5.043197in}{1.310664in}}{\pgfqpoint{5.045511in}{1.305078in}}{\pgfqpoint{5.049629in}{1.300960in}}%
\pgfpathcurveto{\pgfqpoint{5.053748in}{1.296842in}}{\pgfqpoint{5.059334in}{1.294528in}}{\pgfqpoint{5.065158in}{1.294528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157020in}{0.891458in}}%
\pgfpathcurveto{\pgfqpoint{4.162843in}{0.891458in}}{\pgfqpoint{4.168430in}{0.893772in}}{\pgfqpoint{4.172548in}{0.897890in}}%
\pgfpathcurveto{\pgfqpoint{4.176666in}{0.902008in}}{\pgfqpoint{4.178980in}{0.907595in}}{\pgfqpoint{4.178980in}{0.913418in}}%
\pgfpathcurveto{\pgfqpoint{4.178980in}{0.919242in}}{\pgfqpoint{4.176666in}{0.924829in}}{\pgfqpoint{4.172548in}{0.928947in}}%
\pgfpathcurveto{\pgfqpoint{4.168430in}{0.933065in}}{\pgfqpoint{4.162843in}{0.935379in}}{\pgfqpoint{4.157020in}{0.935379in}}%
\pgfpathcurveto{\pgfqpoint{4.151196in}{0.935379in}}{\pgfqpoint{4.145609in}{0.933065in}}{\pgfqpoint{4.141491in}{0.928947in}}%
\pgfpathcurveto{\pgfqpoint{4.137373in}{0.924829in}}{\pgfqpoint{4.135059in}{0.919242in}}{\pgfqpoint{4.135059in}{0.913418in}}%
\pgfpathcurveto{\pgfqpoint{4.135059in}{0.907595in}}{\pgfqpoint{4.137373in}{0.902008in}}{\pgfqpoint{4.141491in}{0.897890in}}%
\pgfpathcurveto{\pgfqpoint{4.145609in}{0.893772in}}{\pgfqpoint{4.151196in}{0.891458in}}{\pgfqpoint{4.157020in}{0.891458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987439in}{0.837431in}}%
\pgfpathcurveto{\pgfqpoint{3.993263in}{0.837431in}}{\pgfqpoint{3.998849in}{0.839745in}}{\pgfqpoint{4.002967in}{0.843863in}}%
\pgfpathcurveto{\pgfqpoint{4.007085in}{0.847981in}}{\pgfqpoint{4.009399in}{0.853568in}}{\pgfqpoint{4.009399in}{0.859391in}}%
\pgfpathcurveto{\pgfqpoint{4.009399in}{0.865215in}}{\pgfqpoint{4.007085in}{0.870802in}}{\pgfqpoint{4.002967in}{0.874920in}}%
\pgfpathcurveto{\pgfqpoint{3.998849in}{0.879038in}}{\pgfqpoint{3.993263in}{0.881352in}}{\pgfqpoint{3.987439in}{0.881352in}}%
\pgfpathcurveto{\pgfqpoint{3.981615in}{0.881352in}}{\pgfqpoint{3.976029in}{0.879038in}}{\pgfqpoint{3.971911in}{0.874920in}}%
\pgfpathcurveto{\pgfqpoint{3.967792in}{0.870802in}}{\pgfqpoint{3.965478in}{0.865215in}}{\pgfqpoint{3.965478in}{0.859391in}}%
\pgfpathcurveto{\pgfqpoint{3.965478in}{0.853568in}}{\pgfqpoint{3.967792in}{0.847981in}}{\pgfqpoint{3.971911in}{0.843863in}}%
\pgfpathcurveto{\pgfqpoint{3.976029in}{0.839745in}}{\pgfqpoint{3.981615in}{0.837431in}}{\pgfqpoint{3.987439in}{0.837431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033706in}{0.976955in}}%
\pgfpathcurveto{\pgfqpoint{4.039530in}{0.976955in}}{\pgfqpoint{4.045116in}{0.979269in}}{\pgfqpoint{4.049234in}{0.983387in}}%
\pgfpathcurveto{\pgfqpoint{4.053352in}{0.987505in}}{\pgfqpoint{4.055666in}{0.993091in}}{\pgfqpoint{4.055666in}{0.998915in}}%
\pgfpathcurveto{\pgfqpoint{4.055666in}{1.004739in}}{\pgfqpoint{4.053352in}{1.010325in}}{\pgfqpoint{4.049234in}{1.014443in}}%
\pgfpathcurveto{\pgfqpoint{4.045116in}{1.018562in}}{\pgfqpoint{4.039530in}{1.020875in}}{\pgfqpoint{4.033706in}{1.020875in}}%
\pgfpathcurveto{\pgfqpoint{4.027882in}{1.020875in}}{\pgfqpoint{4.022296in}{1.018562in}}{\pgfqpoint{4.018178in}{1.014443in}}%
\pgfpathcurveto{\pgfqpoint{4.014060in}{1.010325in}}{\pgfqpoint{4.011746in}{1.004739in}}{\pgfqpoint{4.011746in}{0.998915in}}%
\pgfpathcurveto{\pgfqpoint{4.011746in}{0.993091in}}{\pgfqpoint{4.014060in}{0.987505in}}{\pgfqpoint{4.018178in}{0.983387in}}%
\pgfpathcurveto{\pgfqpoint{4.022296in}{0.979269in}}{\pgfqpoint{4.027882in}{0.976955in}}{\pgfqpoint{4.033706in}{0.976955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062200in}{1.318872in}}%
\pgfpathcurveto{\pgfqpoint{5.068024in}{1.318872in}}{\pgfqpoint{5.073610in}{1.321186in}}{\pgfqpoint{5.077729in}{1.325304in}}%
\pgfpathcurveto{\pgfqpoint{5.081847in}{1.329423in}}{\pgfqpoint{5.084161in}{1.335009in}}{\pgfqpoint{5.084161in}{1.340833in}}%
\pgfpathcurveto{\pgfqpoint{5.084161in}{1.346657in}}{\pgfqpoint{5.081847in}{1.352243in}}{\pgfqpoint{5.077729in}{1.356361in}}%
\pgfpathcurveto{\pgfqpoint{5.073610in}{1.360479in}}{\pgfqpoint{5.068024in}{1.362793in}}{\pgfqpoint{5.062200in}{1.362793in}}%
\pgfpathcurveto{\pgfqpoint{5.056376in}{1.362793in}}{\pgfqpoint{5.050790in}{1.360479in}}{\pgfqpoint{5.046672in}{1.356361in}}%
\pgfpathcurveto{\pgfqpoint{5.042554in}{1.352243in}}{\pgfqpoint{5.040240in}{1.346657in}}{\pgfqpoint{5.040240in}{1.340833in}}%
\pgfpathcurveto{\pgfqpoint{5.040240in}{1.335009in}}{\pgfqpoint{5.042554in}{1.329423in}}{\pgfqpoint{5.046672in}{1.325304in}}%
\pgfpathcurveto{\pgfqpoint{5.050790in}{1.321186in}}{\pgfqpoint{5.056376in}{1.318872in}}{\pgfqpoint{5.062200in}{1.318872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291116in}{0.800839in}}%
\pgfpathcurveto{\pgfqpoint{4.296940in}{0.800839in}}{\pgfqpoint{4.302526in}{0.803153in}}{\pgfqpoint{4.306644in}{0.807271in}}%
\pgfpathcurveto{\pgfqpoint{4.310762in}{0.811389in}}{\pgfqpoint{4.313076in}{0.816975in}}{\pgfqpoint{4.313076in}{0.822799in}}%
\pgfpathcurveto{\pgfqpoint{4.313076in}{0.828623in}}{\pgfqpoint{4.310762in}{0.834209in}}{\pgfqpoint{4.306644in}{0.838327in}}%
\pgfpathcurveto{\pgfqpoint{4.302526in}{0.842446in}}{\pgfqpoint{4.296940in}{0.844759in}}{\pgfqpoint{4.291116in}{0.844759in}}%
\pgfpathcurveto{\pgfqpoint{4.285292in}{0.844759in}}{\pgfqpoint{4.279706in}{0.842446in}}{\pgfqpoint{4.275588in}{0.838327in}}%
\pgfpathcurveto{\pgfqpoint{4.271470in}{0.834209in}}{\pgfqpoint{4.269156in}{0.828623in}}{\pgfqpoint{4.269156in}{0.822799in}}%
\pgfpathcurveto{\pgfqpoint{4.269156in}{0.816975in}}{\pgfqpoint{4.271470in}{0.811389in}}{\pgfqpoint{4.275588in}{0.807271in}}%
\pgfpathcurveto{\pgfqpoint{4.279706in}{0.803153in}}{\pgfqpoint{4.285292in}{0.800839in}}{\pgfqpoint{4.291116in}{0.800839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155005in}{1.347946in}}%
\pgfpathcurveto{\pgfqpoint{5.160829in}{1.347946in}}{\pgfqpoint{5.166415in}{1.350260in}}{\pgfqpoint{5.170534in}{1.354378in}}%
\pgfpathcurveto{\pgfqpoint{5.174652in}{1.358496in}}{\pgfqpoint{5.176966in}{1.364082in}}{\pgfqpoint{5.176966in}{1.369906in}}%
\pgfpathcurveto{\pgfqpoint{5.176966in}{1.375730in}}{\pgfqpoint{5.174652in}{1.381316in}}{\pgfqpoint{5.170534in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{5.166415in}{1.389552in}}{\pgfqpoint{5.160829in}{1.391866in}}{\pgfqpoint{5.155005in}{1.391866in}}%
\pgfpathcurveto{\pgfqpoint{5.149181in}{1.391866in}}{\pgfqpoint{5.143595in}{1.389552in}}{\pgfqpoint{5.139477in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{5.135359in}{1.381316in}}{\pgfqpoint{5.133045in}{1.375730in}}{\pgfqpoint{5.133045in}{1.369906in}}%
\pgfpathcurveto{\pgfqpoint{5.133045in}{1.364082in}}{\pgfqpoint{5.135359in}{1.358496in}}{\pgfqpoint{5.139477in}{1.354378in}}%
\pgfpathcurveto{\pgfqpoint{5.143595in}{1.350260in}}{\pgfqpoint{5.149181in}{1.347946in}}{\pgfqpoint{5.155005in}{1.347946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340110in}{1.207791in}}%
\pgfpathcurveto{\pgfqpoint{5.345934in}{1.207791in}}{\pgfqpoint{5.351520in}{1.210105in}}{\pgfqpoint{5.355638in}{1.214223in}}%
\pgfpathcurveto{\pgfqpoint{5.359756in}{1.218341in}}{\pgfqpoint{5.362070in}{1.223927in}}{\pgfqpoint{5.362070in}{1.229751in}}%
\pgfpathcurveto{\pgfqpoint{5.362070in}{1.235575in}}{\pgfqpoint{5.359756in}{1.241161in}}{\pgfqpoint{5.355638in}{1.245280in}}%
\pgfpathcurveto{\pgfqpoint{5.351520in}{1.249398in}}{\pgfqpoint{5.345934in}{1.251712in}}{\pgfqpoint{5.340110in}{1.251712in}}%
\pgfpathcurveto{\pgfqpoint{5.334286in}{1.251712in}}{\pgfqpoint{5.328700in}{1.249398in}}{\pgfqpoint{5.324582in}{1.245280in}}%
\pgfpathcurveto{\pgfqpoint{5.320463in}{1.241161in}}{\pgfqpoint{5.318150in}{1.235575in}}{\pgfqpoint{5.318150in}{1.229751in}}%
\pgfpathcurveto{\pgfqpoint{5.318150in}{1.223927in}}{\pgfqpoint{5.320463in}{1.218341in}}{\pgfqpoint{5.324582in}{1.214223in}}%
\pgfpathcurveto{\pgfqpoint{5.328700in}{1.210105in}}{\pgfqpoint{5.334286in}{1.207791in}}{\pgfqpoint{5.340110in}{1.207791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371230in}{1.071511in}}%
\pgfpathcurveto{\pgfqpoint{4.377054in}{1.071511in}}{\pgfqpoint{4.382640in}{1.073825in}}{\pgfqpoint{4.386758in}{1.077943in}}%
\pgfpathcurveto{\pgfqpoint{4.390876in}{1.082062in}}{\pgfqpoint{4.393190in}{1.087648in}}{\pgfqpoint{4.393190in}{1.093472in}}%
\pgfpathcurveto{\pgfqpoint{4.393190in}{1.099296in}}{\pgfqpoint{4.390876in}{1.104882in}}{\pgfqpoint{4.386758in}{1.109000in}}%
\pgfpathcurveto{\pgfqpoint{4.382640in}{1.113118in}}{\pgfqpoint{4.377054in}{1.115432in}}{\pgfqpoint{4.371230in}{1.115432in}}%
\pgfpathcurveto{\pgfqpoint{4.365406in}{1.115432in}}{\pgfqpoint{4.359820in}{1.113118in}}{\pgfqpoint{4.355702in}{1.109000in}}%
\pgfpathcurveto{\pgfqpoint{4.351584in}{1.104882in}}{\pgfqpoint{4.349270in}{1.099296in}}{\pgfqpoint{4.349270in}{1.093472in}}%
\pgfpathcurveto{\pgfqpoint{4.349270in}{1.087648in}}{\pgfqpoint{4.351584in}{1.082062in}}{\pgfqpoint{4.355702in}{1.077943in}}%
\pgfpathcurveto{\pgfqpoint{4.359820in}{1.073825in}}{\pgfqpoint{4.365406in}{1.071511in}}{\pgfqpoint{4.371230in}{1.071511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261470in}{1.203503in}}%
\pgfpathcurveto{\pgfqpoint{5.267294in}{1.203503in}}{\pgfqpoint{5.272880in}{1.205817in}}{\pgfqpoint{5.276998in}{1.209935in}}%
\pgfpathcurveto{\pgfqpoint{5.281116in}{1.214053in}}{\pgfqpoint{5.283430in}{1.219640in}}{\pgfqpoint{5.283430in}{1.225464in}}%
\pgfpathcurveto{\pgfqpoint{5.283430in}{1.231287in}}{\pgfqpoint{5.281116in}{1.236874in}}{\pgfqpoint{5.276998in}{1.240992in}}%
\pgfpathcurveto{\pgfqpoint{5.272880in}{1.245110in}}{\pgfqpoint{5.267294in}{1.247424in}}{\pgfqpoint{5.261470in}{1.247424in}}%
\pgfpathcurveto{\pgfqpoint{5.255646in}{1.247424in}}{\pgfqpoint{5.250060in}{1.245110in}}{\pgfqpoint{5.245942in}{1.240992in}}%
\pgfpathcurveto{\pgfqpoint{5.241824in}{1.236874in}}{\pgfqpoint{5.239510in}{1.231287in}}{\pgfqpoint{5.239510in}{1.225464in}}%
\pgfpathcurveto{\pgfqpoint{5.239510in}{1.219640in}}{\pgfqpoint{5.241824in}{1.214053in}}{\pgfqpoint{5.245942in}{1.209935in}}%
\pgfpathcurveto{\pgfqpoint{5.250060in}{1.205817in}}{\pgfqpoint{5.255646in}{1.203503in}}{\pgfqpoint{5.261470in}{1.203503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948666in}{0.880241in}}%
\pgfpathcurveto{\pgfqpoint{3.954490in}{0.880241in}}{\pgfqpoint{3.960076in}{0.882555in}}{\pgfqpoint{3.964194in}{0.886673in}}%
\pgfpathcurveto{\pgfqpoint{3.968312in}{0.890792in}}{\pgfqpoint{3.970626in}{0.896378in}}{\pgfqpoint{3.970626in}{0.902202in}}%
\pgfpathcurveto{\pgfqpoint{3.970626in}{0.908026in}}{\pgfqpoint{3.968312in}{0.913612in}}{\pgfqpoint{3.964194in}{0.917730in}}%
\pgfpathcurveto{\pgfqpoint{3.960076in}{0.921848in}}{\pgfqpoint{3.954490in}{0.924162in}}{\pgfqpoint{3.948666in}{0.924162in}}%
\pgfpathcurveto{\pgfqpoint{3.942842in}{0.924162in}}{\pgfqpoint{3.937256in}{0.921848in}}{\pgfqpoint{3.933138in}{0.917730in}}%
\pgfpathcurveto{\pgfqpoint{3.929020in}{0.913612in}}{\pgfqpoint{3.926706in}{0.908026in}}{\pgfqpoint{3.926706in}{0.902202in}}%
\pgfpathcurveto{\pgfqpoint{3.926706in}{0.896378in}}{\pgfqpoint{3.929020in}{0.890792in}}{\pgfqpoint{3.933138in}{0.886673in}}%
\pgfpathcurveto{\pgfqpoint{3.937256in}{0.882555in}}{\pgfqpoint{3.942842in}{0.880241in}}{\pgfqpoint{3.948666in}{0.880241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498011in}{0.976610in}}%
\pgfpathcurveto{\pgfqpoint{4.503835in}{0.976610in}}{\pgfqpoint{4.509421in}{0.978924in}}{\pgfqpoint{4.513539in}{0.983042in}}%
\pgfpathcurveto{\pgfqpoint{4.517658in}{0.987160in}}{\pgfqpoint{4.519971in}{0.992747in}}{\pgfqpoint{4.519971in}{0.998571in}}%
\pgfpathcurveto{\pgfqpoint{4.519971in}{1.004394in}}{\pgfqpoint{4.517658in}{1.009981in}}{\pgfqpoint{4.513539in}{1.014099in}}%
\pgfpathcurveto{\pgfqpoint{4.509421in}{1.018217in}}{\pgfqpoint{4.503835in}{1.020531in}}{\pgfqpoint{4.498011in}{1.020531in}}%
\pgfpathcurveto{\pgfqpoint{4.492187in}{1.020531in}}{\pgfqpoint{4.486601in}{1.018217in}}{\pgfqpoint{4.482483in}{1.014099in}}%
\pgfpathcurveto{\pgfqpoint{4.478365in}{1.009981in}}{\pgfqpoint{4.476051in}{1.004394in}}{\pgfqpoint{4.476051in}{0.998571in}}%
\pgfpathcurveto{\pgfqpoint{4.476051in}{0.992747in}}{\pgfqpoint{4.478365in}{0.987160in}}{\pgfqpoint{4.482483in}{0.983042in}}%
\pgfpathcurveto{\pgfqpoint{4.486601in}{0.978924in}}{\pgfqpoint{4.492187in}{0.976610in}}{\pgfqpoint{4.498011in}{0.976610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500811in}{1.028599in}}%
\pgfpathcurveto{\pgfqpoint{4.506635in}{1.028599in}}{\pgfqpoint{4.512221in}{1.030913in}}{\pgfqpoint{4.516339in}{1.035031in}}%
\pgfpathcurveto{\pgfqpoint{4.520458in}{1.039149in}}{\pgfqpoint{4.522771in}{1.044736in}}{\pgfqpoint{4.522771in}{1.050560in}}%
\pgfpathcurveto{\pgfqpoint{4.522771in}{1.056383in}}{\pgfqpoint{4.520458in}{1.061970in}}{\pgfqpoint{4.516339in}{1.066088in}}%
\pgfpathcurveto{\pgfqpoint{4.512221in}{1.070206in}}{\pgfqpoint{4.506635in}{1.072520in}}{\pgfqpoint{4.500811in}{1.072520in}}%
\pgfpathcurveto{\pgfqpoint{4.494987in}{1.072520in}}{\pgfqpoint{4.489401in}{1.070206in}}{\pgfqpoint{4.485283in}{1.066088in}}%
\pgfpathcurveto{\pgfqpoint{4.481165in}{1.061970in}}{\pgfqpoint{4.478851in}{1.056383in}}{\pgfqpoint{4.478851in}{1.050560in}}%
\pgfpathcurveto{\pgfqpoint{4.478851in}{1.044736in}}{\pgfqpoint{4.481165in}{1.039149in}}{\pgfqpoint{4.485283in}{1.035031in}}%
\pgfpathcurveto{\pgfqpoint{4.489401in}{1.030913in}}{\pgfqpoint{4.494987in}{1.028599in}}{\pgfqpoint{4.500811in}{1.028599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984796in}{1.352580in}}%
\pgfpathcurveto{\pgfqpoint{4.990620in}{1.352580in}}{\pgfqpoint{4.996206in}{1.354894in}}{\pgfqpoint{5.000324in}{1.359012in}}%
\pgfpathcurveto{\pgfqpoint{5.004443in}{1.363130in}}{\pgfqpoint{5.006756in}{1.368717in}}{\pgfqpoint{5.006756in}{1.374541in}}%
\pgfpathcurveto{\pgfqpoint{5.006756in}{1.380364in}}{\pgfqpoint{5.004443in}{1.385951in}}{\pgfqpoint{5.000324in}{1.390069in}}%
\pgfpathcurveto{\pgfqpoint{4.996206in}{1.394187in}}{\pgfqpoint{4.990620in}{1.396501in}}{\pgfqpoint{4.984796in}{1.396501in}}%
\pgfpathcurveto{\pgfqpoint{4.978972in}{1.396501in}}{\pgfqpoint{4.973386in}{1.394187in}}{\pgfqpoint{4.969268in}{1.390069in}}%
\pgfpathcurveto{\pgfqpoint{4.965150in}{1.385951in}}{\pgfqpoint{4.962836in}{1.380364in}}{\pgfqpoint{4.962836in}{1.374541in}}%
\pgfpathcurveto{\pgfqpoint{4.962836in}{1.368717in}}{\pgfqpoint{4.965150in}{1.363130in}}{\pgfqpoint{4.969268in}{1.359012in}}%
\pgfpathcurveto{\pgfqpoint{4.973386in}{1.354894in}}{\pgfqpoint{4.978972in}{1.352580in}}{\pgfqpoint{4.984796in}{1.352580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871217in}{0.709963in}}%
\pgfpathcurveto{\pgfqpoint{3.877041in}{0.709963in}}{\pgfqpoint{3.882627in}{0.712276in}}{\pgfqpoint{3.886745in}{0.716395in}}%
\pgfpathcurveto{\pgfqpoint{3.890863in}{0.720513in}}{\pgfqpoint{3.893177in}{0.726099in}}{\pgfqpoint{3.893177in}{0.731923in}}%
\pgfpathcurveto{\pgfqpoint{3.893177in}{0.737747in}}{\pgfqpoint{3.890863in}{0.743333in}}{\pgfqpoint{3.886745in}{0.747451in}}%
\pgfpathcurveto{\pgfqpoint{3.882627in}{0.751569in}}{\pgfqpoint{3.877041in}{0.753883in}}{\pgfqpoint{3.871217in}{0.753883in}}%
\pgfpathcurveto{\pgfqpoint{3.865393in}{0.753883in}}{\pgfqpoint{3.859807in}{0.751569in}}{\pgfqpoint{3.855689in}{0.747451in}}%
\pgfpathcurveto{\pgfqpoint{3.851570in}{0.743333in}}{\pgfqpoint{3.849257in}{0.737747in}}{\pgfqpoint{3.849257in}{0.731923in}}%
\pgfpathcurveto{\pgfqpoint{3.849257in}{0.726099in}}{\pgfqpoint{3.851570in}{0.720513in}}{\pgfqpoint{3.855689in}{0.716395in}}%
\pgfpathcurveto{\pgfqpoint{3.859807in}{0.712276in}}{\pgfqpoint{3.865393in}{0.709963in}}{\pgfqpoint{3.871217in}{0.709963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945268in}{1.260874in}}%
\pgfpathcurveto{\pgfqpoint{4.951092in}{1.260874in}}{\pgfqpoint{4.956678in}{1.263188in}}{\pgfqpoint{4.960796in}{1.267306in}}%
\pgfpathcurveto{\pgfqpoint{4.964914in}{1.271424in}}{\pgfqpoint{4.967228in}{1.277011in}}{\pgfqpoint{4.967228in}{1.282835in}}%
\pgfpathcurveto{\pgfqpoint{4.967228in}{1.288659in}}{\pgfqpoint{4.964914in}{1.294245in}}{\pgfqpoint{4.960796in}{1.298363in}}%
\pgfpathcurveto{\pgfqpoint{4.956678in}{1.302481in}}{\pgfqpoint{4.951092in}{1.304795in}}{\pgfqpoint{4.945268in}{1.304795in}}%
\pgfpathcurveto{\pgfqpoint{4.939444in}{1.304795in}}{\pgfqpoint{4.933858in}{1.302481in}}{\pgfqpoint{4.929740in}{1.298363in}}%
\pgfpathcurveto{\pgfqpoint{4.925622in}{1.294245in}}{\pgfqpoint{4.923308in}{1.288659in}}{\pgfqpoint{4.923308in}{1.282835in}}%
\pgfpathcurveto{\pgfqpoint{4.923308in}{1.277011in}}{\pgfqpoint{4.925622in}{1.271424in}}{\pgfqpoint{4.929740in}{1.267306in}}%
\pgfpathcurveto{\pgfqpoint{4.933858in}{1.263188in}}{\pgfqpoint{4.939444in}{1.260874in}}{\pgfqpoint{4.945268in}{1.260874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192595in}{1.220917in}}%
\pgfpathcurveto{\pgfqpoint{5.198419in}{1.220917in}}{\pgfqpoint{5.204005in}{1.223231in}}{\pgfqpoint{5.208123in}{1.227349in}}%
\pgfpathcurveto{\pgfqpoint{5.212241in}{1.231468in}}{\pgfqpoint{5.214555in}{1.237054in}}{\pgfqpoint{5.214555in}{1.242878in}}%
\pgfpathcurveto{\pgfqpoint{5.214555in}{1.248702in}}{\pgfqpoint{5.212241in}{1.254288in}}{\pgfqpoint{5.208123in}{1.258406in}}%
\pgfpathcurveto{\pgfqpoint{5.204005in}{1.262524in}}{\pgfqpoint{5.198419in}{1.264838in}}{\pgfqpoint{5.192595in}{1.264838in}}%
\pgfpathcurveto{\pgfqpoint{5.186771in}{1.264838in}}{\pgfqpoint{5.181185in}{1.262524in}}{\pgfqpoint{5.177067in}{1.258406in}}%
\pgfpathcurveto{\pgfqpoint{5.172949in}{1.254288in}}{\pgfqpoint{5.170635in}{1.248702in}}{\pgfqpoint{5.170635in}{1.242878in}}%
\pgfpathcurveto{\pgfqpoint{5.170635in}{1.237054in}}{\pgfqpoint{5.172949in}{1.231468in}}{\pgfqpoint{5.177067in}{1.227349in}}%
\pgfpathcurveto{\pgfqpoint{5.181185in}{1.223231in}}{\pgfqpoint{5.186771in}{1.220917in}}{\pgfqpoint{5.192595in}{1.220917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785048in}{1.273499in}}%
\pgfpathcurveto{\pgfqpoint{4.790872in}{1.273499in}}{\pgfqpoint{4.796458in}{1.275813in}}{\pgfqpoint{4.800576in}{1.279931in}}%
\pgfpathcurveto{\pgfqpoint{4.804694in}{1.284049in}}{\pgfqpoint{4.807008in}{1.289635in}}{\pgfqpoint{4.807008in}{1.295459in}}%
\pgfpathcurveto{\pgfqpoint{4.807008in}{1.301283in}}{\pgfqpoint{4.804694in}{1.306869in}}{\pgfqpoint{4.800576in}{1.310987in}}%
\pgfpathcurveto{\pgfqpoint{4.796458in}{1.315106in}}{\pgfqpoint{4.790872in}{1.317419in}}{\pgfqpoint{4.785048in}{1.317419in}}%
\pgfpathcurveto{\pgfqpoint{4.779224in}{1.317419in}}{\pgfqpoint{4.773638in}{1.315106in}}{\pgfqpoint{4.769520in}{1.310987in}}%
\pgfpathcurveto{\pgfqpoint{4.765402in}{1.306869in}}{\pgfqpoint{4.763088in}{1.301283in}}{\pgfqpoint{4.763088in}{1.295459in}}%
\pgfpathcurveto{\pgfqpoint{4.763088in}{1.289635in}}{\pgfqpoint{4.765402in}{1.284049in}}{\pgfqpoint{4.769520in}{1.279931in}}%
\pgfpathcurveto{\pgfqpoint{4.773638in}{1.275813in}}{\pgfqpoint{4.779224in}{1.273499in}}{\pgfqpoint{4.785048in}{1.273499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978181in}{1.099981in}}%
\pgfpathcurveto{\pgfqpoint{4.984005in}{1.099981in}}{\pgfqpoint{4.989592in}{1.102295in}}{\pgfqpoint{4.993710in}{1.106413in}}%
\pgfpathcurveto{\pgfqpoint{4.997828in}{1.110531in}}{\pgfqpoint{5.000142in}{1.116118in}}{\pgfqpoint{5.000142in}{1.121942in}}%
\pgfpathcurveto{\pgfqpoint{5.000142in}{1.127765in}}{\pgfqpoint{4.997828in}{1.133352in}}{\pgfqpoint{4.993710in}{1.137470in}}%
\pgfpathcurveto{\pgfqpoint{4.989592in}{1.141588in}}{\pgfqpoint{4.984005in}{1.143902in}}{\pgfqpoint{4.978181in}{1.143902in}}%
\pgfpathcurveto{\pgfqpoint{4.972357in}{1.143902in}}{\pgfqpoint{4.966771in}{1.141588in}}{\pgfqpoint{4.962653in}{1.137470in}}%
\pgfpathcurveto{\pgfqpoint{4.958535in}{1.133352in}}{\pgfqpoint{4.956221in}{1.127765in}}{\pgfqpoint{4.956221in}{1.121942in}}%
\pgfpathcurveto{\pgfqpoint{4.956221in}{1.116118in}}{\pgfqpoint{4.958535in}{1.110531in}}{\pgfqpoint{4.962653in}{1.106413in}}%
\pgfpathcurveto{\pgfqpoint{4.966771in}{1.102295in}}{\pgfqpoint{4.972357in}{1.099981in}}{\pgfqpoint{4.978181in}{1.099981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254140in}{0.805644in}}%
\pgfpathcurveto{\pgfqpoint{4.259964in}{0.805644in}}{\pgfqpoint{4.265550in}{0.807958in}}{\pgfqpoint{4.269668in}{0.812076in}}%
\pgfpathcurveto{\pgfqpoint{4.273787in}{0.816194in}}{\pgfqpoint{4.276100in}{0.821780in}}{\pgfqpoint{4.276100in}{0.827604in}}%
\pgfpathcurveto{\pgfqpoint{4.276100in}{0.833428in}}{\pgfqpoint{4.273787in}{0.839014in}}{\pgfqpoint{4.269668in}{0.843133in}}%
\pgfpathcurveto{\pgfqpoint{4.265550in}{0.847251in}}{\pgfqpoint{4.259964in}{0.849565in}}{\pgfqpoint{4.254140in}{0.849565in}}%
\pgfpathcurveto{\pgfqpoint{4.248316in}{0.849565in}}{\pgfqpoint{4.242730in}{0.847251in}}{\pgfqpoint{4.238612in}{0.843133in}}%
\pgfpathcurveto{\pgfqpoint{4.234494in}{0.839014in}}{\pgfqpoint{4.232180in}{0.833428in}}{\pgfqpoint{4.232180in}{0.827604in}}%
\pgfpathcurveto{\pgfqpoint{4.232180in}{0.821780in}}{\pgfqpoint{4.234494in}{0.816194in}}{\pgfqpoint{4.238612in}{0.812076in}}%
\pgfpathcurveto{\pgfqpoint{4.242730in}{0.807958in}}{\pgfqpoint{4.248316in}{0.805644in}}{\pgfqpoint{4.254140in}{0.805644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589862in}{1.054115in}}%
\pgfpathcurveto{\pgfqpoint{4.595686in}{1.054115in}}{\pgfqpoint{4.601272in}{1.056429in}}{\pgfqpoint{4.605390in}{1.060548in}}%
\pgfpathcurveto{\pgfqpoint{4.609509in}{1.064666in}}{\pgfqpoint{4.611822in}{1.070252in}}{\pgfqpoint{4.611822in}{1.076076in}}%
\pgfpathcurveto{\pgfqpoint{4.611822in}{1.081900in}}{\pgfqpoint{4.609509in}{1.087486in}}{\pgfqpoint{4.605390in}{1.091604in}}%
\pgfpathcurveto{\pgfqpoint{4.601272in}{1.095722in}}{\pgfqpoint{4.595686in}{1.098036in}}{\pgfqpoint{4.589862in}{1.098036in}}%
\pgfpathcurveto{\pgfqpoint{4.584038in}{1.098036in}}{\pgfqpoint{4.578452in}{1.095722in}}{\pgfqpoint{4.574334in}{1.091604in}}%
\pgfpathcurveto{\pgfqpoint{4.570216in}{1.087486in}}{\pgfqpoint{4.567902in}{1.081900in}}{\pgfqpoint{4.567902in}{1.076076in}}%
\pgfpathcurveto{\pgfqpoint{4.567902in}{1.070252in}}{\pgfqpoint{4.570216in}{1.064666in}}{\pgfqpoint{4.574334in}{1.060548in}}%
\pgfpathcurveto{\pgfqpoint{4.578452in}{1.056429in}}{\pgfqpoint{4.584038in}{1.054115in}}{\pgfqpoint{4.589862in}{1.054115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304688in}{1.378205in}}%
\pgfpathcurveto{\pgfqpoint{5.310511in}{1.378205in}}{\pgfqpoint{5.316098in}{1.380518in}}{\pgfqpoint{5.320216in}{1.384637in}}%
\pgfpathcurveto{\pgfqpoint{5.324334in}{1.388755in}}{\pgfqpoint{5.326648in}{1.394341in}}{\pgfqpoint{5.326648in}{1.400165in}}%
\pgfpathcurveto{\pgfqpoint{5.326648in}{1.405989in}}{\pgfqpoint{5.324334in}{1.411575in}}{\pgfqpoint{5.320216in}{1.415693in}}%
\pgfpathcurveto{\pgfqpoint{5.316098in}{1.419811in}}{\pgfqpoint{5.310511in}{1.422125in}}{\pgfqpoint{5.304688in}{1.422125in}}%
\pgfpathcurveto{\pgfqpoint{5.298864in}{1.422125in}}{\pgfqpoint{5.293277in}{1.419811in}}{\pgfqpoint{5.289159in}{1.415693in}}%
\pgfpathcurveto{\pgfqpoint{5.285041in}{1.411575in}}{\pgfqpoint{5.282727in}{1.405989in}}{\pgfqpoint{5.282727in}{1.400165in}}%
\pgfpathcurveto{\pgfqpoint{5.282727in}{1.394341in}}{\pgfqpoint{5.285041in}{1.388755in}}{\pgfqpoint{5.289159in}{1.384637in}}%
\pgfpathcurveto{\pgfqpoint{5.293277in}{1.380518in}}{\pgfqpoint{5.298864in}{1.378205in}}{\pgfqpoint{5.304688in}{1.378205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070902in}{0.953357in}}%
\pgfpathcurveto{\pgfqpoint{4.076726in}{0.953357in}}{\pgfqpoint{4.082313in}{0.955671in}}{\pgfqpoint{4.086431in}{0.959789in}}%
\pgfpathcurveto{\pgfqpoint{4.090549in}{0.963908in}}{\pgfqpoint{4.092863in}{0.969494in}}{\pgfqpoint{4.092863in}{0.975318in}}%
\pgfpathcurveto{\pgfqpoint{4.092863in}{0.981142in}}{\pgfqpoint{4.090549in}{0.986728in}}{\pgfqpoint{4.086431in}{0.990846in}}%
\pgfpathcurveto{\pgfqpoint{4.082313in}{0.994964in}}{\pgfqpoint{4.076726in}{0.997278in}}{\pgfqpoint{4.070902in}{0.997278in}}%
\pgfpathcurveto{\pgfqpoint{4.065079in}{0.997278in}}{\pgfqpoint{4.059492in}{0.994964in}}{\pgfqpoint{4.055374in}{0.990846in}}%
\pgfpathcurveto{\pgfqpoint{4.051256in}{0.986728in}}{\pgfqpoint{4.048942in}{0.981142in}}{\pgfqpoint{4.048942in}{0.975318in}}%
\pgfpathcurveto{\pgfqpoint{4.048942in}{0.969494in}}{\pgfqpoint{4.051256in}{0.963908in}}{\pgfqpoint{4.055374in}{0.959789in}}%
\pgfpathcurveto{\pgfqpoint{4.059492in}{0.955671in}}{\pgfqpoint{4.065079in}{0.953357in}}{\pgfqpoint{4.070902in}{0.953357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007965in}{1.228210in}}%
\pgfpathcurveto{\pgfqpoint{5.013789in}{1.228210in}}{\pgfqpoint{5.019375in}{1.230524in}}{\pgfqpoint{5.023493in}{1.234642in}}%
\pgfpathcurveto{\pgfqpoint{5.027611in}{1.238760in}}{\pgfqpoint{5.029925in}{1.244346in}}{\pgfqpoint{5.029925in}{1.250170in}}%
\pgfpathcurveto{\pgfqpoint{5.029925in}{1.255994in}}{\pgfqpoint{5.027611in}{1.261580in}}{\pgfqpoint{5.023493in}{1.265698in}}%
\pgfpathcurveto{\pgfqpoint{5.019375in}{1.269816in}}{\pgfqpoint{5.013789in}{1.272130in}}{\pgfqpoint{5.007965in}{1.272130in}}%
\pgfpathcurveto{\pgfqpoint{5.002141in}{1.272130in}}{\pgfqpoint{4.996555in}{1.269816in}}{\pgfqpoint{4.992436in}{1.265698in}}%
\pgfpathcurveto{\pgfqpoint{4.988318in}{1.261580in}}{\pgfqpoint{4.986004in}{1.255994in}}{\pgfqpoint{4.986004in}{1.250170in}}%
\pgfpathcurveto{\pgfqpoint{4.986004in}{1.244346in}}{\pgfqpoint{4.988318in}{1.238760in}}{\pgfqpoint{4.992436in}{1.234642in}}%
\pgfpathcurveto{\pgfqpoint{4.996555in}{1.230524in}}{\pgfqpoint{5.002141in}{1.228210in}}{\pgfqpoint{5.007965in}{1.228210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683207in}{1.038563in}}%
\pgfpathcurveto{\pgfqpoint{4.689031in}{1.038563in}}{\pgfqpoint{4.694617in}{1.040877in}}{\pgfqpoint{4.698736in}{1.044995in}}%
\pgfpathcurveto{\pgfqpoint{4.702854in}{1.049113in}}{\pgfqpoint{4.705168in}{1.054700in}}{\pgfqpoint{4.705168in}{1.060523in}}%
\pgfpathcurveto{\pgfqpoint{4.705168in}{1.066347in}}{\pgfqpoint{4.702854in}{1.071934in}}{\pgfqpoint{4.698736in}{1.076052in}}%
\pgfpathcurveto{\pgfqpoint{4.694617in}{1.080170in}}{\pgfqpoint{4.689031in}{1.082484in}}{\pgfqpoint{4.683207in}{1.082484in}}%
\pgfpathcurveto{\pgfqpoint{4.677383in}{1.082484in}}{\pgfqpoint{4.671797in}{1.080170in}}{\pgfqpoint{4.667679in}{1.076052in}}%
\pgfpathcurveto{\pgfqpoint{4.663561in}{1.071934in}}{\pgfqpoint{4.661247in}{1.066347in}}{\pgfqpoint{4.661247in}{1.060523in}}%
\pgfpathcurveto{\pgfqpoint{4.661247in}{1.054700in}}{\pgfqpoint{4.663561in}{1.049113in}}{\pgfqpoint{4.667679in}{1.044995in}}%
\pgfpathcurveto{\pgfqpoint{4.671797in}{1.040877in}}{\pgfqpoint{4.677383in}{1.038563in}}{\pgfqpoint{4.683207in}{1.038563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699755in}{1.060568in}}%
\pgfpathcurveto{\pgfqpoint{4.705579in}{1.060568in}}{\pgfqpoint{4.711165in}{1.062882in}}{\pgfqpoint{4.715283in}{1.067000in}}%
\pgfpathcurveto{\pgfqpoint{4.719401in}{1.071118in}}{\pgfqpoint{4.721715in}{1.076704in}}{\pgfqpoint{4.721715in}{1.082528in}}%
\pgfpathcurveto{\pgfqpoint{4.721715in}{1.088352in}}{\pgfqpoint{4.719401in}{1.093938in}}{\pgfqpoint{4.715283in}{1.098056in}}%
\pgfpathcurveto{\pgfqpoint{4.711165in}{1.102174in}}{\pgfqpoint{4.705579in}{1.104488in}}{\pgfqpoint{4.699755in}{1.104488in}}%
\pgfpathcurveto{\pgfqpoint{4.693931in}{1.104488in}}{\pgfqpoint{4.688345in}{1.102174in}}{\pgfqpoint{4.684227in}{1.098056in}}%
\pgfpathcurveto{\pgfqpoint{4.680109in}{1.093938in}}{\pgfqpoint{4.677795in}{1.088352in}}{\pgfqpoint{4.677795in}{1.082528in}}%
\pgfpathcurveto{\pgfqpoint{4.677795in}{1.076704in}}{\pgfqpoint{4.680109in}{1.071118in}}{\pgfqpoint{4.684227in}{1.067000in}}%
\pgfpathcurveto{\pgfqpoint{4.688345in}{1.062882in}}{\pgfqpoint{4.693931in}{1.060568in}}{\pgfqpoint{4.699755in}{1.060568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357127in}{0.943447in}}%
\pgfpathcurveto{\pgfqpoint{4.362951in}{0.943447in}}{\pgfqpoint{4.368537in}{0.945761in}}{\pgfqpoint{4.372655in}{0.949879in}}%
\pgfpathcurveto{\pgfqpoint{4.376774in}{0.953997in}}{\pgfqpoint{4.379087in}{0.959583in}}{\pgfqpoint{4.379087in}{0.965407in}}%
\pgfpathcurveto{\pgfqpoint{4.379087in}{0.971231in}}{\pgfqpoint{4.376774in}{0.976817in}}{\pgfqpoint{4.372655in}{0.980935in}}%
\pgfpathcurveto{\pgfqpoint{4.368537in}{0.985054in}}{\pgfqpoint{4.362951in}{0.987367in}}{\pgfqpoint{4.357127in}{0.987367in}}%
\pgfpathcurveto{\pgfqpoint{4.351303in}{0.987367in}}{\pgfqpoint{4.345717in}{0.985054in}}{\pgfqpoint{4.341599in}{0.980935in}}%
\pgfpathcurveto{\pgfqpoint{4.337481in}{0.976817in}}{\pgfqpoint{4.335167in}{0.971231in}}{\pgfqpoint{4.335167in}{0.965407in}}%
\pgfpathcurveto{\pgfqpoint{4.335167in}{0.959583in}}{\pgfqpoint{4.337481in}{0.953997in}}{\pgfqpoint{4.341599in}{0.949879in}}%
\pgfpathcurveto{\pgfqpoint{4.345717in}{0.945761in}}{\pgfqpoint{4.351303in}{0.943447in}}{\pgfqpoint{4.357127in}{0.943447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605674in}{1.043799in}}%
\pgfpathcurveto{\pgfqpoint{4.611498in}{1.043799in}}{\pgfqpoint{4.617084in}{1.046113in}}{\pgfqpoint{4.621202in}{1.050231in}}%
\pgfpathcurveto{\pgfqpoint{4.625321in}{1.054350in}}{\pgfqpoint{4.627634in}{1.059936in}}{\pgfqpoint{4.627634in}{1.065760in}}%
\pgfpathcurveto{\pgfqpoint{4.627634in}{1.071584in}}{\pgfqpoint{4.625321in}{1.077170in}}{\pgfqpoint{4.621202in}{1.081288in}}%
\pgfpathcurveto{\pgfqpoint{4.617084in}{1.085406in}}{\pgfqpoint{4.611498in}{1.087720in}}{\pgfqpoint{4.605674in}{1.087720in}}%
\pgfpathcurveto{\pgfqpoint{4.599850in}{1.087720in}}{\pgfqpoint{4.594264in}{1.085406in}}{\pgfqpoint{4.590146in}{1.081288in}}%
\pgfpathcurveto{\pgfqpoint{4.586028in}{1.077170in}}{\pgfqpoint{4.583714in}{1.071584in}}{\pgfqpoint{4.583714in}{1.065760in}}%
\pgfpathcurveto{\pgfqpoint{4.583714in}{1.059936in}}{\pgfqpoint{4.586028in}{1.054350in}}{\pgfqpoint{4.590146in}{1.050231in}}%
\pgfpathcurveto{\pgfqpoint{4.594264in}{1.046113in}}{\pgfqpoint{4.599850in}{1.043799in}}{\pgfqpoint{4.605674in}{1.043799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957517in}{0.775716in}}%
\pgfpathcurveto{\pgfqpoint{3.963341in}{0.775716in}}{\pgfqpoint{3.968927in}{0.778030in}}{\pgfqpoint{3.973045in}{0.782148in}}%
\pgfpathcurveto{\pgfqpoint{3.977163in}{0.786266in}}{\pgfqpoint{3.979477in}{0.791852in}}{\pgfqpoint{3.979477in}{0.797676in}}%
\pgfpathcurveto{\pgfqpoint{3.979477in}{0.803500in}}{\pgfqpoint{3.977163in}{0.809086in}}{\pgfqpoint{3.973045in}{0.813204in}}%
\pgfpathcurveto{\pgfqpoint{3.968927in}{0.817322in}}{\pgfqpoint{3.963341in}{0.819636in}}{\pgfqpoint{3.957517in}{0.819636in}}%
\pgfpathcurveto{\pgfqpoint{3.951693in}{0.819636in}}{\pgfqpoint{3.946107in}{0.817322in}}{\pgfqpoint{3.941989in}{0.813204in}}%
\pgfpathcurveto{\pgfqpoint{3.937871in}{0.809086in}}{\pgfqpoint{3.935557in}{0.803500in}}{\pgfqpoint{3.935557in}{0.797676in}}%
\pgfpathcurveto{\pgfqpoint{3.935557in}{0.791852in}}{\pgfqpoint{3.937871in}{0.786266in}}{\pgfqpoint{3.941989in}{0.782148in}}%
\pgfpathcurveto{\pgfqpoint{3.946107in}{0.778030in}}{\pgfqpoint{3.951693in}{0.775716in}}{\pgfqpoint{3.957517in}{0.775716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562911in}{1.009706in}}%
\pgfpathcurveto{\pgfqpoint{4.568735in}{1.009706in}}{\pgfqpoint{4.574321in}{1.012020in}}{\pgfqpoint{4.578439in}{1.016138in}}%
\pgfpathcurveto{\pgfqpoint{4.582557in}{1.020256in}}{\pgfqpoint{4.584871in}{1.025842in}}{\pgfqpoint{4.584871in}{1.031666in}}%
\pgfpathcurveto{\pgfqpoint{4.584871in}{1.037490in}}{\pgfqpoint{4.582557in}{1.043076in}}{\pgfqpoint{4.578439in}{1.047194in}}%
\pgfpathcurveto{\pgfqpoint{4.574321in}{1.051313in}}{\pgfqpoint{4.568735in}{1.053626in}}{\pgfqpoint{4.562911in}{1.053626in}}%
\pgfpathcurveto{\pgfqpoint{4.557087in}{1.053626in}}{\pgfqpoint{4.551501in}{1.051313in}}{\pgfqpoint{4.547383in}{1.047194in}}%
\pgfpathcurveto{\pgfqpoint{4.543265in}{1.043076in}}{\pgfqpoint{4.540951in}{1.037490in}}{\pgfqpoint{4.540951in}{1.031666in}}%
\pgfpathcurveto{\pgfqpoint{4.540951in}{1.025842in}}{\pgfqpoint{4.543265in}{1.020256in}}{\pgfqpoint{4.547383in}{1.016138in}}%
\pgfpathcurveto{\pgfqpoint{4.551501in}{1.012020in}}{\pgfqpoint{4.557087in}{1.009706in}}{\pgfqpoint{4.562911in}{1.009706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345061in}{1.261883in}}%
\pgfpathcurveto{\pgfqpoint{5.350885in}{1.261883in}}{\pgfqpoint{5.356471in}{1.264197in}}{\pgfqpoint{5.360590in}{1.268315in}}%
\pgfpathcurveto{\pgfqpoint{5.364708in}{1.272433in}}{\pgfqpoint{5.367022in}{1.278019in}}{\pgfqpoint{5.367022in}{1.283843in}}%
\pgfpathcurveto{\pgfqpoint{5.367022in}{1.289667in}}{\pgfqpoint{5.364708in}{1.295253in}}{\pgfqpoint{5.360590in}{1.299371in}}%
\pgfpathcurveto{\pgfqpoint{5.356471in}{1.303489in}}{\pgfqpoint{5.350885in}{1.305803in}}{\pgfqpoint{5.345061in}{1.305803in}}%
\pgfpathcurveto{\pgfqpoint{5.339237in}{1.305803in}}{\pgfqpoint{5.333651in}{1.303489in}}{\pgfqpoint{5.329533in}{1.299371in}}%
\pgfpathcurveto{\pgfqpoint{5.325415in}{1.295253in}}{\pgfqpoint{5.323101in}{1.289667in}}{\pgfqpoint{5.323101in}{1.283843in}}%
\pgfpathcurveto{\pgfqpoint{5.323101in}{1.278019in}}{\pgfqpoint{5.325415in}{1.272433in}}{\pgfqpoint{5.329533in}{1.268315in}}%
\pgfpathcurveto{\pgfqpoint{5.333651in}{1.264197in}}{\pgfqpoint{5.339237in}{1.261883in}}{\pgfqpoint{5.345061in}{1.261883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410585in}{0.887579in}}%
\pgfpathcurveto{\pgfqpoint{4.416409in}{0.887579in}}{\pgfqpoint{4.421995in}{0.889893in}}{\pgfqpoint{4.426113in}{0.894011in}}%
\pgfpathcurveto{\pgfqpoint{4.430231in}{0.898129in}}{\pgfqpoint{4.432545in}{0.903715in}}{\pgfqpoint{4.432545in}{0.909539in}}%
\pgfpathcurveto{\pgfqpoint{4.432545in}{0.915363in}}{\pgfqpoint{4.430231in}{0.920949in}}{\pgfqpoint{4.426113in}{0.925067in}}%
\pgfpathcurveto{\pgfqpoint{4.421995in}{0.929185in}}{\pgfqpoint{4.416409in}{0.931499in}}{\pgfqpoint{4.410585in}{0.931499in}}%
\pgfpathcurveto{\pgfqpoint{4.404761in}{0.931499in}}{\pgfqpoint{4.399175in}{0.929185in}}{\pgfqpoint{4.395057in}{0.925067in}}%
\pgfpathcurveto{\pgfqpoint{4.390939in}{0.920949in}}{\pgfqpoint{4.388625in}{0.915363in}}{\pgfqpoint{4.388625in}{0.909539in}}%
\pgfpathcurveto{\pgfqpoint{4.388625in}{0.903715in}}{\pgfqpoint{4.390939in}{0.898129in}}{\pgfqpoint{4.395057in}{0.894011in}}%
\pgfpathcurveto{\pgfqpoint{4.399175in}{0.889893in}}{\pgfqpoint{4.404761in}{0.887579in}}{\pgfqpoint{4.410585in}{0.887579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556121in}{1.019427in}}%
\pgfpathcurveto{\pgfqpoint{4.561945in}{1.019427in}}{\pgfqpoint{4.567531in}{1.021741in}}{\pgfqpoint{4.571649in}{1.025859in}}%
\pgfpathcurveto{\pgfqpoint{4.575767in}{1.029978in}}{\pgfqpoint{4.578081in}{1.035564in}}{\pgfqpoint{4.578081in}{1.041388in}}%
\pgfpathcurveto{\pgfqpoint{4.578081in}{1.047212in}}{\pgfqpoint{4.575767in}{1.052798in}}{\pgfqpoint{4.571649in}{1.056916in}}%
\pgfpathcurveto{\pgfqpoint{4.567531in}{1.061034in}}{\pgfqpoint{4.561945in}{1.063348in}}{\pgfqpoint{4.556121in}{1.063348in}}%
\pgfpathcurveto{\pgfqpoint{4.550297in}{1.063348in}}{\pgfqpoint{4.544711in}{1.061034in}}{\pgfqpoint{4.540592in}{1.056916in}}%
\pgfpathcurveto{\pgfqpoint{4.536474in}{1.052798in}}{\pgfqpoint{4.534160in}{1.047212in}}{\pgfqpoint{4.534160in}{1.041388in}}%
\pgfpathcurveto{\pgfqpoint{4.534160in}{1.035564in}}{\pgfqpoint{4.536474in}{1.029978in}}{\pgfqpoint{4.540592in}{1.025859in}}%
\pgfpathcurveto{\pgfqpoint{4.544711in}{1.021741in}}{\pgfqpoint{4.550297in}{1.019427in}}{\pgfqpoint{4.556121in}{1.019427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209427in}{0.892769in}}%
\pgfpathcurveto{\pgfqpoint{4.215251in}{0.892769in}}{\pgfqpoint{4.220837in}{0.895083in}}{\pgfqpoint{4.224956in}{0.899201in}}%
\pgfpathcurveto{\pgfqpoint{4.229074in}{0.903319in}}{\pgfqpoint{4.231388in}{0.908906in}}{\pgfqpoint{4.231388in}{0.914729in}}%
\pgfpathcurveto{\pgfqpoint{4.231388in}{0.920553in}}{\pgfqpoint{4.229074in}{0.926140in}}{\pgfqpoint{4.224956in}{0.930258in}}%
\pgfpathcurveto{\pgfqpoint{4.220837in}{0.934376in}}{\pgfqpoint{4.215251in}{0.936690in}}{\pgfqpoint{4.209427in}{0.936690in}}%
\pgfpathcurveto{\pgfqpoint{4.203603in}{0.936690in}}{\pgfqpoint{4.198017in}{0.934376in}}{\pgfqpoint{4.193899in}{0.930258in}}%
\pgfpathcurveto{\pgfqpoint{4.189781in}{0.926140in}}{\pgfqpoint{4.187467in}{0.920553in}}{\pgfqpoint{4.187467in}{0.914729in}}%
\pgfpathcurveto{\pgfqpoint{4.187467in}{0.908906in}}{\pgfqpoint{4.189781in}{0.903319in}}{\pgfqpoint{4.193899in}{0.899201in}}%
\pgfpathcurveto{\pgfqpoint{4.198017in}{0.895083in}}{\pgfqpoint{4.203603in}{0.892769in}}{\pgfqpoint{4.209427in}{0.892769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795085in}{1.122807in}}%
\pgfpathcurveto{\pgfqpoint{4.800909in}{1.122807in}}{\pgfqpoint{4.806495in}{1.125121in}}{\pgfqpoint{4.810613in}{1.129239in}}%
\pgfpathcurveto{\pgfqpoint{4.814731in}{1.133357in}}{\pgfqpoint{4.817045in}{1.138944in}}{\pgfqpoint{4.817045in}{1.144767in}}%
\pgfpathcurveto{\pgfqpoint{4.817045in}{1.150591in}}{\pgfqpoint{4.814731in}{1.156178in}}{\pgfqpoint{4.810613in}{1.160296in}}%
\pgfpathcurveto{\pgfqpoint{4.806495in}{1.164414in}}{\pgfqpoint{4.800909in}{1.166728in}}{\pgfqpoint{4.795085in}{1.166728in}}%
\pgfpathcurveto{\pgfqpoint{4.789261in}{1.166728in}}{\pgfqpoint{4.783675in}{1.164414in}}{\pgfqpoint{4.779556in}{1.160296in}}%
\pgfpathcurveto{\pgfqpoint{4.775438in}{1.156178in}}{\pgfqpoint{4.773124in}{1.150591in}}{\pgfqpoint{4.773124in}{1.144767in}}%
\pgfpathcurveto{\pgfqpoint{4.773124in}{1.138944in}}{\pgfqpoint{4.775438in}{1.133357in}}{\pgfqpoint{4.779556in}{1.129239in}}%
\pgfpathcurveto{\pgfqpoint{4.783675in}{1.125121in}}{\pgfqpoint{4.789261in}{1.122807in}}{\pgfqpoint{4.795085in}{1.122807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394363in}{1.366938in}}%
\pgfpathcurveto{\pgfqpoint{5.400187in}{1.366938in}}{\pgfqpoint{5.405773in}{1.369252in}}{\pgfqpoint{5.409891in}{1.373370in}}%
\pgfpathcurveto{\pgfqpoint{5.414009in}{1.377488in}}{\pgfqpoint{5.416323in}{1.383075in}}{\pgfqpoint{5.416323in}{1.388899in}}%
\pgfpathcurveto{\pgfqpoint{5.416323in}{1.394722in}}{\pgfqpoint{5.414009in}{1.400309in}}{\pgfqpoint{5.409891in}{1.404427in}}%
\pgfpathcurveto{\pgfqpoint{5.405773in}{1.408545in}}{\pgfqpoint{5.400187in}{1.410859in}}{\pgfqpoint{5.394363in}{1.410859in}}%
\pgfpathcurveto{\pgfqpoint{5.388539in}{1.410859in}}{\pgfqpoint{5.382953in}{1.408545in}}{\pgfqpoint{5.378835in}{1.404427in}}%
\pgfpathcurveto{\pgfqpoint{5.374717in}{1.400309in}}{\pgfqpoint{5.372403in}{1.394722in}}{\pgfqpoint{5.372403in}{1.388899in}}%
\pgfpathcurveto{\pgfqpoint{5.372403in}{1.383075in}}{\pgfqpoint{5.374717in}{1.377488in}}{\pgfqpoint{5.378835in}{1.373370in}}%
\pgfpathcurveto{\pgfqpoint{5.382953in}{1.369252in}}{\pgfqpoint{5.388539in}{1.366938in}}{\pgfqpoint{5.394363in}{1.366938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110852in}{0.863907in}}%
\pgfpathcurveto{\pgfqpoint{4.116676in}{0.863907in}}{\pgfqpoint{4.122262in}{0.866221in}}{\pgfqpoint{4.126381in}{0.870339in}}%
\pgfpathcurveto{\pgfqpoint{4.130499in}{0.874457in}}{\pgfqpoint{4.132813in}{0.880043in}}{\pgfqpoint{4.132813in}{0.885867in}}%
\pgfpathcurveto{\pgfqpoint{4.132813in}{0.891691in}}{\pgfqpoint{4.130499in}{0.897277in}}{\pgfqpoint{4.126381in}{0.901395in}}%
\pgfpathcurveto{\pgfqpoint{4.122262in}{0.905513in}}{\pgfqpoint{4.116676in}{0.907827in}}{\pgfqpoint{4.110852in}{0.907827in}}%
\pgfpathcurveto{\pgfqpoint{4.105028in}{0.907827in}}{\pgfqpoint{4.099442in}{0.905513in}}{\pgfqpoint{4.095324in}{0.901395in}}%
\pgfpathcurveto{\pgfqpoint{4.091206in}{0.897277in}}{\pgfqpoint{4.088892in}{0.891691in}}{\pgfqpoint{4.088892in}{0.885867in}}%
\pgfpathcurveto{\pgfqpoint{4.088892in}{0.880043in}}{\pgfqpoint{4.091206in}{0.874457in}}{\pgfqpoint{4.095324in}{0.870339in}}%
\pgfpathcurveto{\pgfqpoint{4.099442in}{0.866221in}}{\pgfqpoint{4.105028in}{0.863907in}}{\pgfqpoint{4.110852in}{0.863907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023126in}{1.224056in}}%
\pgfpathcurveto{\pgfqpoint{5.028950in}{1.224056in}}{\pgfqpoint{5.034536in}{1.226370in}}{\pgfqpoint{5.038654in}{1.230488in}}%
\pgfpathcurveto{\pgfqpoint{5.042773in}{1.234606in}}{\pgfqpoint{5.045086in}{1.240192in}}{\pgfqpoint{5.045086in}{1.246016in}}%
\pgfpathcurveto{\pgfqpoint{5.045086in}{1.251840in}}{\pgfqpoint{5.042773in}{1.257426in}}{\pgfqpoint{5.038654in}{1.261544in}}%
\pgfpathcurveto{\pgfqpoint{5.034536in}{1.265662in}}{\pgfqpoint{5.028950in}{1.267976in}}{\pgfqpoint{5.023126in}{1.267976in}}%
\pgfpathcurveto{\pgfqpoint{5.017302in}{1.267976in}}{\pgfqpoint{5.011716in}{1.265662in}}{\pgfqpoint{5.007598in}{1.261544in}}%
\pgfpathcurveto{\pgfqpoint{5.003480in}{1.257426in}}{\pgfqpoint{5.001166in}{1.251840in}}{\pgfqpoint{5.001166in}{1.246016in}}%
\pgfpathcurveto{\pgfqpoint{5.001166in}{1.240192in}}{\pgfqpoint{5.003480in}{1.234606in}}{\pgfqpoint{5.007598in}{1.230488in}}%
\pgfpathcurveto{\pgfqpoint{5.011716in}{1.226370in}}{\pgfqpoint{5.017302in}{1.224056in}}{\pgfqpoint{5.023126in}{1.224056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301111in}{0.855771in}}%
\pgfpathcurveto{\pgfqpoint{4.306935in}{0.855771in}}{\pgfqpoint{4.312521in}{0.858085in}}{\pgfqpoint{4.316639in}{0.862203in}}%
\pgfpathcurveto{\pgfqpoint{4.320757in}{0.866321in}}{\pgfqpoint{4.323071in}{0.871907in}}{\pgfqpoint{4.323071in}{0.877731in}}%
\pgfpathcurveto{\pgfqpoint{4.323071in}{0.883555in}}{\pgfqpoint{4.320757in}{0.889141in}}{\pgfqpoint{4.316639in}{0.893259in}}%
\pgfpathcurveto{\pgfqpoint{4.312521in}{0.897378in}}{\pgfqpoint{4.306935in}{0.899691in}}{\pgfqpoint{4.301111in}{0.899691in}}%
\pgfpathcurveto{\pgfqpoint{4.295287in}{0.899691in}}{\pgfqpoint{4.289701in}{0.897378in}}{\pgfqpoint{4.285583in}{0.893259in}}%
\pgfpathcurveto{\pgfqpoint{4.281465in}{0.889141in}}{\pgfqpoint{4.279151in}{0.883555in}}{\pgfqpoint{4.279151in}{0.877731in}}%
\pgfpathcurveto{\pgfqpoint{4.279151in}{0.871907in}}{\pgfqpoint{4.281465in}{0.866321in}}{\pgfqpoint{4.285583in}{0.862203in}}%
\pgfpathcurveto{\pgfqpoint{4.289701in}{0.858085in}}{\pgfqpoint{4.295287in}{0.855771in}}{\pgfqpoint{4.301111in}{0.855771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206210in}{1.297442in}}%
\pgfpathcurveto{\pgfqpoint{5.212034in}{1.297442in}}{\pgfqpoint{5.217620in}{1.299756in}}{\pgfqpoint{5.221739in}{1.303874in}}%
\pgfpathcurveto{\pgfqpoint{5.225857in}{1.307992in}}{\pgfqpoint{5.228171in}{1.313578in}}{\pgfqpoint{5.228171in}{1.319402in}}%
\pgfpathcurveto{\pgfqpoint{5.228171in}{1.325226in}}{\pgfqpoint{5.225857in}{1.330812in}}{\pgfqpoint{5.221739in}{1.334930in}}%
\pgfpathcurveto{\pgfqpoint{5.217620in}{1.339049in}}{\pgfqpoint{5.212034in}{1.341362in}}{\pgfqpoint{5.206210in}{1.341362in}}%
\pgfpathcurveto{\pgfqpoint{5.200386in}{1.341362in}}{\pgfqpoint{5.194800in}{1.339049in}}{\pgfqpoint{5.190682in}{1.334930in}}%
\pgfpathcurveto{\pgfqpoint{5.186564in}{1.330812in}}{\pgfqpoint{5.184250in}{1.325226in}}{\pgfqpoint{5.184250in}{1.319402in}}%
\pgfpathcurveto{\pgfqpoint{5.184250in}{1.313578in}}{\pgfqpoint{5.186564in}{1.307992in}}{\pgfqpoint{5.190682in}{1.303874in}}%
\pgfpathcurveto{\pgfqpoint{5.194800in}{1.299756in}}{\pgfqpoint{5.200386in}{1.297442in}}{\pgfqpoint{5.206210in}{1.297442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649587in}{1.029181in}}%
\pgfpathcurveto{\pgfqpoint{4.655411in}{1.029181in}}{\pgfqpoint{4.660997in}{1.031495in}}{\pgfqpoint{4.665115in}{1.035613in}}%
\pgfpathcurveto{\pgfqpoint{4.669234in}{1.039731in}}{\pgfqpoint{4.671547in}{1.045317in}}{\pgfqpoint{4.671547in}{1.051141in}}%
\pgfpathcurveto{\pgfqpoint{4.671547in}{1.056965in}}{\pgfqpoint{4.669234in}{1.062551in}}{\pgfqpoint{4.665115in}{1.066669in}}%
\pgfpathcurveto{\pgfqpoint{4.660997in}{1.070787in}}{\pgfqpoint{4.655411in}{1.073101in}}{\pgfqpoint{4.649587in}{1.073101in}}%
\pgfpathcurveto{\pgfqpoint{4.643763in}{1.073101in}}{\pgfqpoint{4.638177in}{1.070787in}}{\pgfqpoint{4.634059in}{1.066669in}}%
\pgfpathcurveto{\pgfqpoint{4.629941in}{1.062551in}}{\pgfqpoint{4.627627in}{1.056965in}}{\pgfqpoint{4.627627in}{1.051141in}}%
\pgfpathcurveto{\pgfqpoint{4.627627in}{1.045317in}}{\pgfqpoint{4.629941in}{1.039731in}}{\pgfqpoint{4.634059in}{1.035613in}}%
\pgfpathcurveto{\pgfqpoint{4.638177in}{1.031495in}}{\pgfqpoint{4.643763in}{1.029181in}}{\pgfqpoint{4.649587in}{1.029181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973878in}{0.855755in}}%
\pgfpathcurveto{\pgfqpoint{3.979702in}{0.855755in}}{\pgfqpoint{3.985288in}{0.858069in}}{\pgfqpoint{3.989406in}{0.862187in}}%
\pgfpathcurveto{\pgfqpoint{3.993524in}{0.866305in}}{\pgfqpoint{3.995838in}{0.871891in}}{\pgfqpoint{3.995838in}{0.877715in}}%
\pgfpathcurveto{\pgfqpoint{3.995838in}{0.883539in}}{\pgfqpoint{3.993524in}{0.889125in}}{\pgfqpoint{3.989406in}{0.893243in}}%
\pgfpathcurveto{\pgfqpoint{3.985288in}{0.897361in}}{\pgfqpoint{3.979702in}{0.899675in}}{\pgfqpoint{3.973878in}{0.899675in}}%
\pgfpathcurveto{\pgfqpoint{3.968054in}{0.899675in}}{\pgfqpoint{3.962468in}{0.897361in}}{\pgfqpoint{3.958349in}{0.893243in}}%
\pgfpathcurveto{\pgfqpoint{3.954231in}{0.889125in}}{\pgfqpoint{3.951917in}{0.883539in}}{\pgfqpoint{3.951917in}{0.877715in}}%
\pgfpathcurveto{\pgfqpoint{3.951917in}{0.871891in}}{\pgfqpoint{3.954231in}{0.866305in}}{\pgfqpoint{3.958349in}{0.862187in}}%
\pgfpathcurveto{\pgfqpoint{3.962468in}{0.858069in}}{\pgfqpoint{3.968054in}{0.855755in}}{\pgfqpoint{3.973878in}{0.855755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950920in}{0.877683in}}%
\pgfpathcurveto{\pgfqpoint{3.956744in}{0.877683in}}{\pgfqpoint{3.962330in}{0.879997in}}{\pgfqpoint{3.966448in}{0.884115in}}%
\pgfpathcurveto{\pgfqpoint{3.970566in}{0.888233in}}{\pgfqpoint{3.972880in}{0.893820in}}{\pgfqpoint{3.972880in}{0.899644in}}%
\pgfpathcurveto{\pgfqpoint{3.972880in}{0.905467in}}{\pgfqpoint{3.970566in}{0.911054in}}{\pgfqpoint{3.966448in}{0.915172in}}%
\pgfpathcurveto{\pgfqpoint{3.962330in}{0.919290in}}{\pgfqpoint{3.956744in}{0.921604in}}{\pgfqpoint{3.950920in}{0.921604in}}%
\pgfpathcurveto{\pgfqpoint{3.945096in}{0.921604in}}{\pgfqpoint{3.939510in}{0.919290in}}{\pgfqpoint{3.935392in}{0.915172in}}%
\pgfpathcurveto{\pgfqpoint{3.931274in}{0.911054in}}{\pgfqpoint{3.928960in}{0.905467in}}{\pgfqpoint{3.928960in}{0.899644in}}%
\pgfpathcurveto{\pgfqpoint{3.928960in}{0.893820in}}{\pgfqpoint{3.931274in}{0.888233in}}{\pgfqpoint{3.935392in}{0.884115in}}%
\pgfpathcurveto{\pgfqpoint{3.939510in}{0.879997in}}{\pgfqpoint{3.945096in}{0.877683in}}{\pgfqpoint{3.950920in}{0.877683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127181in}{1.173334in}}%
\pgfpathcurveto{\pgfqpoint{5.133005in}{1.173334in}}{\pgfqpoint{5.138591in}{1.175648in}}{\pgfqpoint{5.142709in}{1.179766in}}%
\pgfpathcurveto{\pgfqpoint{5.146827in}{1.183884in}}{\pgfqpoint{5.149141in}{1.189470in}}{\pgfqpoint{5.149141in}{1.195294in}}%
\pgfpathcurveto{\pgfqpoint{5.149141in}{1.201118in}}{\pgfqpoint{5.146827in}{1.206705in}}{\pgfqpoint{5.142709in}{1.210823in}}%
\pgfpathcurveto{\pgfqpoint{5.138591in}{1.214941in}}{\pgfqpoint{5.133005in}{1.217255in}}{\pgfqpoint{5.127181in}{1.217255in}}%
\pgfpathcurveto{\pgfqpoint{5.121357in}{1.217255in}}{\pgfqpoint{5.115770in}{1.214941in}}{\pgfqpoint{5.111652in}{1.210823in}}%
\pgfpathcurveto{\pgfqpoint{5.107534in}{1.206705in}}{\pgfqpoint{5.105220in}{1.201118in}}{\pgfqpoint{5.105220in}{1.195294in}}%
\pgfpathcurveto{\pgfqpoint{5.105220in}{1.189470in}}{\pgfqpoint{5.107534in}{1.183884in}}{\pgfqpoint{5.111652in}{1.179766in}}%
\pgfpathcurveto{\pgfqpoint{5.115770in}{1.175648in}}{\pgfqpoint{5.121357in}{1.173334in}}{\pgfqpoint{5.127181in}{1.173334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627922in}{0.960033in}}%
\pgfpathcurveto{\pgfqpoint{4.633746in}{0.960033in}}{\pgfqpoint{4.639332in}{0.962347in}}{\pgfqpoint{4.643450in}{0.966465in}}%
\pgfpathcurveto{\pgfqpoint{4.647569in}{0.970583in}}{\pgfqpoint{4.649882in}{0.976169in}}{\pgfqpoint{4.649882in}{0.981993in}}%
\pgfpathcurveto{\pgfqpoint{4.649882in}{0.987817in}}{\pgfqpoint{4.647569in}{0.993403in}}{\pgfqpoint{4.643450in}{0.997521in}}%
\pgfpathcurveto{\pgfqpoint{4.639332in}{1.001639in}}{\pgfqpoint{4.633746in}{1.003953in}}{\pgfqpoint{4.627922in}{1.003953in}}%
\pgfpathcurveto{\pgfqpoint{4.622098in}{1.003953in}}{\pgfqpoint{4.616512in}{1.001639in}}{\pgfqpoint{4.612394in}{0.997521in}}%
\pgfpathcurveto{\pgfqpoint{4.608276in}{0.993403in}}{\pgfqpoint{4.605962in}{0.987817in}}{\pgfqpoint{4.605962in}{0.981993in}}%
\pgfpathcurveto{\pgfqpoint{4.605962in}{0.976169in}}{\pgfqpoint{4.608276in}{0.970583in}}{\pgfqpoint{4.612394in}{0.966465in}}%
\pgfpathcurveto{\pgfqpoint{4.616512in}{0.962347in}}{\pgfqpoint{4.622098in}{0.960033in}}{\pgfqpoint{4.627922in}{0.960033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522720in}{1.032932in}}%
\pgfpathcurveto{\pgfqpoint{4.528544in}{1.032932in}}{\pgfqpoint{4.534131in}{1.035246in}}{\pgfqpoint{4.538249in}{1.039364in}}%
\pgfpathcurveto{\pgfqpoint{4.542367in}{1.043482in}}{\pgfqpoint{4.544681in}{1.049068in}}{\pgfqpoint{4.544681in}{1.054892in}}%
\pgfpathcurveto{\pgfqpoint{4.544681in}{1.060716in}}{\pgfqpoint{4.542367in}{1.066302in}}{\pgfqpoint{4.538249in}{1.070420in}}%
\pgfpathcurveto{\pgfqpoint{4.534131in}{1.074538in}}{\pgfqpoint{4.528544in}{1.076852in}}{\pgfqpoint{4.522720in}{1.076852in}}%
\pgfpathcurveto{\pgfqpoint{4.516896in}{1.076852in}}{\pgfqpoint{4.511310in}{1.074538in}}{\pgfqpoint{4.507192in}{1.070420in}}%
\pgfpathcurveto{\pgfqpoint{4.503074in}{1.066302in}}{\pgfqpoint{4.500760in}{1.060716in}}{\pgfqpoint{4.500760in}{1.054892in}}%
\pgfpathcurveto{\pgfqpoint{4.500760in}{1.049068in}}{\pgfqpoint{4.503074in}{1.043482in}}{\pgfqpoint{4.507192in}{1.039364in}}%
\pgfpathcurveto{\pgfqpoint{4.511310in}{1.035246in}}{\pgfqpoint{4.516896in}{1.032932in}}{\pgfqpoint{4.522720in}{1.032932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976558in}{1.188770in}}%
\pgfpathcurveto{\pgfqpoint{4.982382in}{1.188770in}}{\pgfqpoint{4.987968in}{1.191084in}}{\pgfqpoint{4.992086in}{1.195202in}}%
\pgfpathcurveto{\pgfqpoint{4.996204in}{1.199320in}}{\pgfqpoint{4.998518in}{1.204906in}}{\pgfqpoint{4.998518in}{1.210730in}}%
\pgfpathcurveto{\pgfqpoint{4.998518in}{1.216554in}}{\pgfqpoint{4.996204in}{1.222140in}}{\pgfqpoint{4.992086in}{1.226258in}}%
\pgfpathcurveto{\pgfqpoint{4.987968in}{1.230377in}}{\pgfqpoint{4.982382in}{1.232690in}}{\pgfqpoint{4.976558in}{1.232690in}}%
\pgfpathcurveto{\pgfqpoint{4.970734in}{1.232690in}}{\pgfqpoint{4.965148in}{1.230377in}}{\pgfqpoint{4.961030in}{1.226258in}}%
\pgfpathcurveto{\pgfqpoint{4.956911in}{1.222140in}}{\pgfqpoint{4.954598in}{1.216554in}}{\pgfqpoint{4.954598in}{1.210730in}}%
\pgfpathcurveto{\pgfqpoint{4.954598in}{1.204906in}}{\pgfqpoint{4.956911in}{1.199320in}}{\pgfqpoint{4.961030in}{1.195202in}}%
\pgfpathcurveto{\pgfqpoint{4.965148in}{1.191084in}}{\pgfqpoint{4.970734in}{1.188770in}}{\pgfqpoint{4.976558in}{1.188770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339936in}{0.938851in}}%
\pgfpathcurveto{\pgfqpoint{4.345760in}{0.938851in}}{\pgfqpoint{4.351346in}{0.941165in}}{\pgfqpoint{4.355465in}{0.945283in}}%
\pgfpathcurveto{\pgfqpoint{4.359583in}{0.949401in}}{\pgfqpoint{4.361897in}{0.954987in}}{\pgfqpoint{4.361897in}{0.960811in}}%
\pgfpathcurveto{\pgfqpoint{4.361897in}{0.966635in}}{\pgfqpoint{4.359583in}{0.972221in}}{\pgfqpoint{4.355465in}{0.976339in}}%
\pgfpathcurveto{\pgfqpoint{4.351346in}{0.980457in}}{\pgfqpoint{4.345760in}{0.982771in}}{\pgfqpoint{4.339936in}{0.982771in}}%
\pgfpathcurveto{\pgfqpoint{4.334112in}{0.982771in}}{\pgfqpoint{4.328526in}{0.980457in}}{\pgfqpoint{4.324408in}{0.976339in}}%
\pgfpathcurveto{\pgfqpoint{4.320290in}{0.972221in}}{\pgfqpoint{4.317976in}{0.966635in}}{\pgfqpoint{4.317976in}{0.960811in}}%
\pgfpathcurveto{\pgfqpoint{4.317976in}{0.954987in}}{\pgfqpoint{4.320290in}{0.949401in}}{\pgfqpoint{4.324408in}{0.945283in}}%
\pgfpathcurveto{\pgfqpoint{4.328526in}{0.941165in}}{\pgfqpoint{4.334112in}{0.938851in}}{\pgfqpoint{4.339936in}{0.938851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950468in}{0.824202in}}%
\pgfpathcurveto{\pgfqpoint{3.956292in}{0.824202in}}{\pgfqpoint{3.961878in}{0.826516in}}{\pgfqpoint{3.965997in}{0.830634in}}%
\pgfpathcurveto{\pgfqpoint{3.970115in}{0.834752in}}{\pgfqpoint{3.972429in}{0.840339in}}{\pgfqpoint{3.972429in}{0.846163in}}%
\pgfpathcurveto{\pgfqpoint{3.972429in}{0.851987in}}{\pgfqpoint{3.970115in}{0.857573in}}{\pgfqpoint{3.965997in}{0.861691in}}%
\pgfpathcurveto{\pgfqpoint{3.961878in}{0.865809in}}{\pgfqpoint{3.956292in}{0.868123in}}{\pgfqpoint{3.950468in}{0.868123in}}%
\pgfpathcurveto{\pgfqpoint{3.944644in}{0.868123in}}{\pgfqpoint{3.939058in}{0.865809in}}{\pgfqpoint{3.934940in}{0.861691in}}%
\pgfpathcurveto{\pgfqpoint{3.930822in}{0.857573in}}{\pgfqpoint{3.928508in}{0.851987in}}{\pgfqpoint{3.928508in}{0.846163in}}%
\pgfpathcurveto{\pgfqpoint{3.928508in}{0.840339in}}{\pgfqpoint{3.930822in}{0.834752in}}{\pgfqpoint{3.934940in}{0.830634in}}%
\pgfpathcurveto{\pgfqpoint{3.939058in}{0.826516in}}{\pgfqpoint{3.944644in}{0.824202in}}{\pgfqpoint{3.950468in}{0.824202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014827in}{1.209453in}}%
\pgfpathcurveto{\pgfqpoint{5.020651in}{1.209453in}}{\pgfqpoint{5.026237in}{1.211767in}}{\pgfqpoint{5.030355in}{1.215885in}}%
\pgfpathcurveto{\pgfqpoint{5.034473in}{1.220003in}}{\pgfqpoint{5.036787in}{1.225589in}}{\pgfqpoint{5.036787in}{1.231413in}}%
\pgfpathcurveto{\pgfqpoint{5.036787in}{1.237237in}}{\pgfqpoint{5.034473in}{1.242823in}}{\pgfqpoint{5.030355in}{1.246941in}}%
\pgfpathcurveto{\pgfqpoint{5.026237in}{1.251059in}}{\pgfqpoint{5.020651in}{1.253373in}}{\pgfqpoint{5.014827in}{1.253373in}}%
\pgfpathcurveto{\pgfqpoint{5.009003in}{1.253373in}}{\pgfqpoint{5.003417in}{1.251059in}}{\pgfqpoint{4.999299in}{1.246941in}}%
\pgfpathcurveto{\pgfqpoint{4.995181in}{1.242823in}}{\pgfqpoint{4.992867in}{1.237237in}}{\pgfqpoint{4.992867in}{1.231413in}}%
\pgfpathcurveto{\pgfqpoint{4.992867in}{1.225589in}}{\pgfqpoint{4.995181in}{1.220003in}}{\pgfqpoint{4.999299in}{1.215885in}}%
\pgfpathcurveto{\pgfqpoint{5.003417in}{1.211767in}}{\pgfqpoint{5.009003in}{1.209453in}}{\pgfqpoint{5.014827in}{1.209453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299222in}{1.352555in}}%
\pgfpathcurveto{\pgfqpoint{5.305046in}{1.352555in}}{\pgfqpoint{5.310633in}{1.354869in}}{\pgfqpoint{5.314751in}{1.358987in}}%
\pgfpathcurveto{\pgfqpoint{5.318869in}{1.363105in}}{\pgfqpoint{5.321183in}{1.368691in}}{\pgfqpoint{5.321183in}{1.374515in}}%
\pgfpathcurveto{\pgfqpoint{5.321183in}{1.380339in}}{\pgfqpoint{5.318869in}{1.385925in}}{\pgfqpoint{5.314751in}{1.390043in}}%
\pgfpathcurveto{\pgfqpoint{5.310633in}{1.394161in}}{\pgfqpoint{5.305046in}{1.396475in}}{\pgfqpoint{5.299222in}{1.396475in}}%
\pgfpathcurveto{\pgfqpoint{5.293399in}{1.396475in}}{\pgfqpoint{5.287812in}{1.394161in}}{\pgfqpoint{5.283694in}{1.390043in}}%
\pgfpathcurveto{\pgfqpoint{5.279576in}{1.385925in}}{\pgfqpoint{5.277262in}{1.380339in}}{\pgfqpoint{5.277262in}{1.374515in}}%
\pgfpathcurveto{\pgfqpoint{5.277262in}{1.368691in}}{\pgfqpoint{5.279576in}{1.363105in}}{\pgfqpoint{5.283694in}{1.358987in}}%
\pgfpathcurveto{\pgfqpoint{5.287812in}{1.354869in}}{\pgfqpoint{5.293399in}{1.352555in}}{\pgfqpoint{5.299222in}{1.352555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831453in}{0.734410in}}%
\pgfpathcurveto{\pgfqpoint{3.837277in}{0.734410in}}{\pgfqpoint{3.842863in}{0.736724in}}{\pgfqpoint{3.846981in}{0.740842in}}%
\pgfpathcurveto{\pgfqpoint{3.851100in}{0.744961in}}{\pgfqpoint{3.853413in}{0.750547in}}{\pgfqpoint{3.853413in}{0.756371in}}%
\pgfpathcurveto{\pgfqpoint{3.853413in}{0.762195in}}{\pgfqpoint{3.851100in}{0.767781in}}{\pgfqpoint{3.846981in}{0.771899in}}%
\pgfpathcurveto{\pgfqpoint{3.842863in}{0.776017in}}{\pgfqpoint{3.837277in}{0.778331in}}{\pgfqpoint{3.831453in}{0.778331in}}%
\pgfpathcurveto{\pgfqpoint{3.825629in}{0.778331in}}{\pgfqpoint{3.820043in}{0.776017in}}{\pgfqpoint{3.815925in}{0.771899in}}%
\pgfpathcurveto{\pgfqpoint{3.811807in}{0.767781in}}{\pgfqpoint{3.809493in}{0.762195in}}{\pgfqpoint{3.809493in}{0.756371in}}%
\pgfpathcurveto{\pgfqpoint{3.809493in}{0.750547in}}{\pgfqpoint{3.811807in}{0.744961in}}{\pgfqpoint{3.815925in}{0.740842in}}%
\pgfpathcurveto{\pgfqpoint{3.820043in}{0.736724in}}{\pgfqpoint{3.825629in}{0.734410in}}{\pgfqpoint{3.831453in}{0.734410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985679in}{1.236025in}}%
\pgfpathcurveto{\pgfqpoint{4.991503in}{1.236025in}}{\pgfqpoint{4.997089in}{1.238339in}}{\pgfqpoint{5.001207in}{1.242457in}}%
\pgfpathcurveto{\pgfqpoint{5.005325in}{1.246576in}}{\pgfqpoint{5.007639in}{1.252162in}}{\pgfqpoint{5.007639in}{1.257986in}}%
\pgfpathcurveto{\pgfqpoint{5.007639in}{1.263810in}}{\pgfqpoint{5.005325in}{1.269396in}}{\pgfqpoint{5.001207in}{1.273514in}}%
\pgfpathcurveto{\pgfqpoint{4.997089in}{1.277632in}}{\pgfqpoint{4.991503in}{1.279946in}}{\pgfqpoint{4.985679in}{1.279946in}}%
\pgfpathcurveto{\pgfqpoint{4.979855in}{1.279946in}}{\pgfqpoint{4.974269in}{1.277632in}}{\pgfqpoint{4.970151in}{1.273514in}}%
\pgfpathcurveto{\pgfqpoint{4.966032in}{1.269396in}}{\pgfqpoint{4.963719in}{1.263810in}}{\pgfqpoint{4.963719in}{1.257986in}}%
\pgfpathcurveto{\pgfqpoint{4.963719in}{1.252162in}}{\pgfqpoint{4.966032in}{1.246576in}}{\pgfqpoint{4.970151in}{1.242457in}}%
\pgfpathcurveto{\pgfqpoint{4.974269in}{1.238339in}}{\pgfqpoint{4.979855in}{1.236025in}}{\pgfqpoint{4.985679in}{1.236025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803863in}{0.707232in}}%
\pgfpathcurveto{\pgfqpoint{3.809687in}{0.707232in}}{\pgfqpoint{3.815273in}{0.709546in}}{\pgfqpoint{3.819391in}{0.713664in}}%
\pgfpathcurveto{\pgfqpoint{3.823509in}{0.717782in}}{\pgfqpoint{3.825823in}{0.723369in}}{\pgfqpoint{3.825823in}{0.729193in}}%
\pgfpathcurveto{\pgfqpoint{3.825823in}{0.735016in}}{\pgfqpoint{3.823509in}{0.740603in}}{\pgfqpoint{3.819391in}{0.744721in}}%
\pgfpathcurveto{\pgfqpoint{3.815273in}{0.748839in}}{\pgfqpoint{3.809687in}{0.751153in}}{\pgfqpoint{3.803863in}{0.751153in}}%
\pgfpathcurveto{\pgfqpoint{3.798039in}{0.751153in}}{\pgfqpoint{3.792453in}{0.748839in}}{\pgfqpoint{3.788335in}{0.744721in}}%
\pgfpathcurveto{\pgfqpoint{3.784217in}{0.740603in}}{\pgfqpoint{3.781903in}{0.735016in}}{\pgfqpoint{3.781903in}{0.729193in}}%
\pgfpathcurveto{\pgfqpoint{3.781903in}{0.723369in}}{\pgfqpoint{3.784217in}{0.717782in}}{\pgfqpoint{3.788335in}{0.713664in}}%
\pgfpathcurveto{\pgfqpoint{3.792453in}{0.709546in}}{\pgfqpoint{3.798039in}{0.707232in}}{\pgfqpoint{3.803863in}{0.707232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045292in}{1.089712in}}%
\pgfpathcurveto{\pgfqpoint{4.051116in}{1.089712in}}{\pgfqpoint{4.056702in}{1.092026in}}{\pgfqpoint{4.060820in}{1.096144in}}%
\pgfpathcurveto{\pgfqpoint{4.064938in}{1.100263in}}{\pgfqpoint{4.067252in}{1.105849in}}{\pgfqpoint{4.067252in}{1.111673in}}%
\pgfpathcurveto{\pgfqpoint{4.067252in}{1.117497in}}{\pgfqpoint{4.064938in}{1.123083in}}{\pgfqpoint{4.060820in}{1.127201in}}%
\pgfpathcurveto{\pgfqpoint{4.056702in}{1.131319in}}{\pgfqpoint{4.051116in}{1.133633in}}{\pgfqpoint{4.045292in}{1.133633in}}%
\pgfpathcurveto{\pgfqpoint{4.039468in}{1.133633in}}{\pgfqpoint{4.033882in}{1.131319in}}{\pgfqpoint{4.029764in}{1.127201in}}%
\pgfpathcurveto{\pgfqpoint{4.025645in}{1.123083in}}{\pgfqpoint{4.023332in}{1.117497in}}{\pgfqpoint{4.023332in}{1.111673in}}%
\pgfpathcurveto{\pgfqpoint{4.023332in}{1.105849in}}{\pgfqpoint{4.025645in}{1.100263in}}{\pgfqpoint{4.029764in}{1.096144in}}%
\pgfpathcurveto{\pgfqpoint{4.033882in}{1.092026in}}{\pgfqpoint{4.039468in}{1.089712in}}{\pgfqpoint{4.045292in}{1.089712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433984in}{1.344433in}}%
\pgfpathcurveto{\pgfqpoint{5.439808in}{1.344433in}}{\pgfqpoint{5.445394in}{1.346747in}}{\pgfqpoint{5.449512in}{1.350865in}}%
\pgfpathcurveto{\pgfqpoint{5.453630in}{1.354983in}}{\pgfqpoint{5.455944in}{1.360569in}}{\pgfqpoint{5.455944in}{1.366393in}}%
\pgfpathcurveto{\pgfqpoint{5.455944in}{1.372217in}}{\pgfqpoint{5.453630in}{1.377803in}}{\pgfqpoint{5.449512in}{1.381921in}}%
\pgfpathcurveto{\pgfqpoint{5.445394in}{1.386039in}}{\pgfqpoint{5.439808in}{1.388353in}}{\pgfqpoint{5.433984in}{1.388353in}}%
\pgfpathcurveto{\pgfqpoint{5.428160in}{1.388353in}}{\pgfqpoint{5.422574in}{1.386039in}}{\pgfqpoint{5.418456in}{1.381921in}}%
\pgfpathcurveto{\pgfqpoint{5.414337in}{1.377803in}}{\pgfqpoint{5.412024in}{1.372217in}}{\pgfqpoint{5.412024in}{1.366393in}}%
\pgfpathcurveto{\pgfqpoint{5.412024in}{1.360569in}}{\pgfqpoint{5.414337in}{1.354983in}}{\pgfqpoint{5.418456in}{1.350865in}}%
\pgfpathcurveto{\pgfqpoint{5.422574in}{1.346747in}}{\pgfqpoint{5.428160in}{1.344433in}}{\pgfqpoint{5.433984in}{1.344433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247878in}{0.830172in}}%
\pgfpathcurveto{\pgfqpoint{4.253702in}{0.830172in}}{\pgfqpoint{4.259288in}{0.832486in}}{\pgfqpoint{4.263406in}{0.836604in}}%
\pgfpathcurveto{\pgfqpoint{4.267524in}{0.840722in}}{\pgfqpoint{4.269838in}{0.846308in}}{\pgfqpoint{4.269838in}{0.852132in}}%
\pgfpathcurveto{\pgfqpoint{4.269838in}{0.857956in}}{\pgfqpoint{4.267524in}{0.863542in}}{\pgfqpoint{4.263406in}{0.867660in}}%
\pgfpathcurveto{\pgfqpoint{4.259288in}{0.871779in}}{\pgfqpoint{4.253702in}{0.874092in}}{\pgfqpoint{4.247878in}{0.874092in}}%
\pgfpathcurveto{\pgfqpoint{4.242054in}{0.874092in}}{\pgfqpoint{4.236468in}{0.871779in}}{\pgfqpoint{4.232350in}{0.867660in}}%
\pgfpathcurveto{\pgfqpoint{4.228232in}{0.863542in}}{\pgfqpoint{4.225918in}{0.857956in}}{\pgfqpoint{4.225918in}{0.852132in}}%
\pgfpathcurveto{\pgfqpoint{4.225918in}{0.846308in}}{\pgfqpoint{4.228232in}{0.840722in}}{\pgfqpoint{4.232350in}{0.836604in}}%
\pgfpathcurveto{\pgfqpoint{4.236468in}{0.832486in}}{\pgfqpoint{4.242054in}{0.830172in}}{\pgfqpoint{4.247878in}{0.830172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755141in}{0.943893in}}%
\pgfpathcurveto{\pgfqpoint{4.760965in}{0.943893in}}{\pgfqpoint{4.766551in}{0.946206in}}{\pgfqpoint{4.770669in}{0.950325in}}%
\pgfpathcurveto{\pgfqpoint{4.774787in}{0.954443in}}{\pgfqpoint{4.777101in}{0.960029in}}{\pgfqpoint{4.777101in}{0.965853in}}%
\pgfpathcurveto{\pgfqpoint{4.777101in}{0.971677in}}{\pgfqpoint{4.774787in}{0.977263in}}{\pgfqpoint{4.770669in}{0.981381in}}%
\pgfpathcurveto{\pgfqpoint{4.766551in}{0.985499in}}{\pgfqpoint{4.760965in}{0.987813in}}{\pgfqpoint{4.755141in}{0.987813in}}%
\pgfpathcurveto{\pgfqpoint{4.749317in}{0.987813in}}{\pgfqpoint{4.743730in}{0.985499in}}{\pgfqpoint{4.739612in}{0.981381in}}%
\pgfpathcurveto{\pgfqpoint{4.735494in}{0.977263in}}{\pgfqpoint{4.733180in}{0.971677in}}{\pgfqpoint{4.733180in}{0.965853in}}%
\pgfpathcurveto{\pgfqpoint{4.733180in}{0.960029in}}{\pgfqpoint{4.735494in}{0.954443in}}{\pgfqpoint{4.739612in}{0.950325in}}%
\pgfpathcurveto{\pgfqpoint{4.743730in}{0.946206in}}{\pgfqpoint{4.749317in}{0.943893in}}{\pgfqpoint{4.755141in}{0.943893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984484in}{1.209973in}}%
\pgfpathcurveto{\pgfqpoint{4.990308in}{1.209973in}}{\pgfqpoint{4.995894in}{1.212287in}}{\pgfqpoint{5.000012in}{1.216406in}}%
\pgfpathcurveto{\pgfqpoint{5.004130in}{1.220524in}}{\pgfqpoint{5.006444in}{1.226110in}}{\pgfqpoint{5.006444in}{1.231934in}}%
\pgfpathcurveto{\pgfqpoint{5.006444in}{1.237758in}}{\pgfqpoint{5.004130in}{1.243344in}}{\pgfqpoint{5.000012in}{1.247462in}}%
\pgfpathcurveto{\pgfqpoint{4.995894in}{1.251580in}}{\pgfqpoint{4.990308in}{1.253894in}}{\pgfqpoint{4.984484in}{1.253894in}}%
\pgfpathcurveto{\pgfqpoint{4.978660in}{1.253894in}}{\pgfqpoint{4.973074in}{1.251580in}}{\pgfqpoint{4.968955in}{1.247462in}}%
\pgfpathcurveto{\pgfqpoint{4.964837in}{1.243344in}}{\pgfqpoint{4.962523in}{1.237758in}}{\pgfqpoint{4.962523in}{1.231934in}}%
\pgfpathcurveto{\pgfqpoint{4.962523in}{1.226110in}}{\pgfqpoint{4.964837in}{1.220524in}}{\pgfqpoint{4.968955in}{1.216406in}}%
\pgfpathcurveto{\pgfqpoint{4.973074in}{1.212287in}}{\pgfqpoint{4.978660in}{1.209973in}}{\pgfqpoint{4.984484in}{1.209973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932691in}{0.806347in}}%
\pgfpathcurveto{\pgfqpoint{3.938515in}{0.806347in}}{\pgfqpoint{3.944101in}{0.808661in}}{\pgfqpoint{3.948219in}{0.812779in}}%
\pgfpathcurveto{\pgfqpoint{3.952337in}{0.816897in}}{\pgfqpoint{3.954651in}{0.822483in}}{\pgfqpoint{3.954651in}{0.828307in}}%
\pgfpathcurveto{\pgfqpoint{3.954651in}{0.834131in}}{\pgfqpoint{3.952337in}{0.839717in}}{\pgfqpoint{3.948219in}{0.843836in}}%
\pgfpathcurveto{\pgfqpoint{3.944101in}{0.847954in}}{\pgfqpoint{3.938515in}{0.850268in}}{\pgfqpoint{3.932691in}{0.850268in}}%
\pgfpathcurveto{\pgfqpoint{3.926867in}{0.850268in}}{\pgfqpoint{3.921281in}{0.847954in}}{\pgfqpoint{3.917163in}{0.843836in}}%
\pgfpathcurveto{\pgfqpoint{3.913045in}{0.839717in}}{\pgfqpoint{3.910731in}{0.834131in}}{\pgfqpoint{3.910731in}{0.828307in}}%
\pgfpathcurveto{\pgfqpoint{3.910731in}{0.822483in}}{\pgfqpoint{3.913045in}{0.816897in}}{\pgfqpoint{3.917163in}{0.812779in}}%
\pgfpathcurveto{\pgfqpoint{3.921281in}{0.808661in}}{\pgfqpoint{3.926867in}{0.806347in}}{\pgfqpoint{3.932691in}{0.806347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018290in}{1.244848in}}%
\pgfpathcurveto{\pgfqpoint{5.024114in}{1.244848in}}{\pgfqpoint{5.029701in}{1.247162in}}{\pgfqpoint{5.033819in}{1.251280in}}%
\pgfpathcurveto{\pgfqpoint{5.037937in}{1.255398in}}{\pgfqpoint{5.040251in}{1.260984in}}{\pgfqpoint{5.040251in}{1.266808in}}%
\pgfpathcurveto{\pgfqpoint{5.040251in}{1.272632in}}{\pgfqpoint{5.037937in}{1.278218in}}{\pgfqpoint{5.033819in}{1.282336in}}%
\pgfpathcurveto{\pgfqpoint{5.029701in}{1.286454in}}{\pgfqpoint{5.024114in}{1.288768in}}{\pgfqpoint{5.018290in}{1.288768in}}%
\pgfpathcurveto{\pgfqpoint{5.012467in}{1.288768in}}{\pgfqpoint{5.006880in}{1.286454in}}{\pgfqpoint{5.002762in}{1.282336in}}%
\pgfpathcurveto{\pgfqpoint{4.998644in}{1.278218in}}{\pgfqpoint{4.996330in}{1.272632in}}{\pgfqpoint{4.996330in}{1.266808in}}%
\pgfpathcurveto{\pgfqpoint{4.996330in}{1.260984in}}{\pgfqpoint{4.998644in}{1.255398in}}{\pgfqpoint{5.002762in}{1.251280in}}%
\pgfpathcurveto{\pgfqpoint{5.006880in}{1.247162in}}{\pgfqpoint{5.012467in}{1.244848in}}{\pgfqpoint{5.018290in}{1.244848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408027in}{0.932728in}}%
\pgfpathcurveto{\pgfqpoint{4.413851in}{0.932728in}}{\pgfqpoint{4.419438in}{0.935042in}}{\pgfqpoint{4.423556in}{0.939160in}}%
\pgfpathcurveto{\pgfqpoint{4.427674in}{0.943278in}}{\pgfqpoint{4.429988in}{0.948865in}}{\pgfqpoint{4.429988in}{0.954688in}}%
\pgfpathcurveto{\pgfqpoint{4.429988in}{0.960512in}}{\pgfqpoint{4.427674in}{0.966099in}}{\pgfqpoint{4.423556in}{0.970217in}}%
\pgfpathcurveto{\pgfqpoint{4.419438in}{0.974335in}}{\pgfqpoint{4.413851in}{0.976649in}}{\pgfqpoint{4.408027in}{0.976649in}}%
\pgfpathcurveto{\pgfqpoint{4.402204in}{0.976649in}}{\pgfqpoint{4.396617in}{0.974335in}}{\pgfqpoint{4.392499in}{0.970217in}}%
\pgfpathcurveto{\pgfqpoint{4.388381in}{0.966099in}}{\pgfqpoint{4.386067in}{0.960512in}}{\pgfqpoint{4.386067in}{0.954688in}}%
\pgfpathcurveto{\pgfqpoint{4.386067in}{0.948865in}}{\pgfqpoint{4.388381in}{0.943278in}}{\pgfqpoint{4.392499in}{0.939160in}}%
\pgfpathcurveto{\pgfqpoint{4.396617in}{0.935042in}}{\pgfqpoint{4.402204in}{0.932728in}}{\pgfqpoint{4.408027in}{0.932728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175888in}{1.288643in}}%
\pgfpathcurveto{\pgfqpoint{5.181712in}{1.288643in}}{\pgfqpoint{5.187298in}{1.290957in}}{\pgfqpoint{5.191416in}{1.295075in}}%
\pgfpathcurveto{\pgfqpoint{5.195534in}{1.299193in}}{\pgfqpoint{5.197848in}{1.304779in}}{\pgfqpoint{5.197848in}{1.310603in}}%
\pgfpathcurveto{\pgfqpoint{5.197848in}{1.316427in}}{\pgfqpoint{5.195534in}{1.322013in}}{\pgfqpoint{5.191416in}{1.326132in}}%
\pgfpathcurveto{\pgfqpoint{5.187298in}{1.330250in}}{\pgfqpoint{5.181712in}{1.332564in}}{\pgfqpoint{5.175888in}{1.332564in}}%
\pgfpathcurveto{\pgfqpoint{5.170064in}{1.332564in}}{\pgfqpoint{5.164478in}{1.330250in}}{\pgfqpoint{5.160360in}{1.326132in}}%
\pgfpathcurveto{\pgfqpoint{5.156242in}{1.322013in}}{\pgfqpoint{5.153928in}{1.316427in}}{\pgfqpoint{5.153928in}{1.310603in}}%
\pgfpathcurveto{\pgfqpoint{5.153928in}{1.304779in}}{\pgfqpoint{5.156242in}{1.299193in}}{\pgfqpoint{5.160360in}{1.295075in}}%
\pgfpathcurveto{\pgfqpoint{5.164478in}{1.290957in}}{\pgfqpoint{5.170064in}{1.288643in}}{\pgfqpoint{5.175888in}{1.288643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377655in}{1.008271in}}%
\pgfpathcurveto{\pgfqpoint{4.383479in}{1.008271in}}{\pgfqpoint{4.389065in}{1.010585in}}{\pgfqpoint{4.393184in}{1.014703in}}%
\pgfpathcurveto{\pgfqpoint{4.397302in}{1.018822in}}{\pgfqpoint{4.399616in}{1.024408in}}{\pgfqpoint{4.399616in}{1.030232in}}%
\pgfpathcurveto{\pgfqpoint{4.399616in}{1.036056in}}{\pgfqpoint{4.397302in}{1.041642in}}{\pgfqpoint{4.393184in}{1.045760in}}%
\pgfpathcurveto{\pgfqpoint{4.389065in}{1.049878in}}{\pgfqpoint{4.383479in}{1.052192in}}{\pgfqpoint{4.377655in}{1.052192in}}%
\pgfpathcurveto{\pgfqpoint{4.371831in}{1.052192in}}{\pgfqpoint{4.366245in}{1.049878in}}{\pgfqpoint{4.362127in}{1.045760in}}%
\pgfpathcurveto{\pgfqpoint{4.358009in}{1.041642in}}{\pgfqpoint{4.355695in}{1.036056in}}{\pgfqpoint{4.355695in}{1.030232in}}%
\pgfpathcurveto{\pgfqpoint{4.355695in}{1.024408in}}{\pgfqpoint{4.358009in}{1.018822in}}{\pgfqpoint{4.362127in}{1.014703in}}%
\pgfpathcurveto{\pgfqpoint{4.366245in}{1.010585in}}{\pgfqpoint{4.371831in}{1.008271in}}{\pgfqpoint{4.377655in}{1.008271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212509in}{0.796612in}}%
\pgfpathcurveto{\pgfqpoint{4.218333in}{0.796612in}}{\pgfqpoint{4.223919in}{0.798926in}}{\pgfqpoint{4.228037in}{0.803044in}}%
\pgfpathcurveto{\pgfqpoint{4.232155in}{0.807163in}}{\pgfqpoint{4.234469in}{0.812749in}}{\pgfqpoint{4.234469in}{0.818573in}}%
\pgfpathcurveto{\pgfqpoint{4.234469in}{0.824397in}}{\pgfqpoint{4.232155in}{0.829983in}}{\pgfqpoint{4.228037in}{0.834101in}}%
\pgfpathcurveto{\pgfqpoint{4.223919in}{0.838219in}}{\pgfqpoint{4.218333in}{0.840533in}}{\pgfqpoint{4.212509in}{0.840533in}}%
\pgfpathcurveto{\pgfqpoint{4.206685in}{0.840533in}}{\pgfqpoint{4.201098in}{0.838219in}}{\pgfqpoint{4.196980in}{0.834101in}}%
\pgfpathcurveto{\pgfqpoint{4.192862in}{0.829983in}}{\pgfqpoint{4.190548in}{0.824397in}}{\pgfqpoint{4.190548in}{0.818573in}}%
\pgfpathcurveto{\pgfqpoint{4.190548in}{0.812749in}}{\pgfqpoint{4.192862in}{0.807163in}}{\pgfqpoint{4.196980in}{0.803044in}}%
\pgfpathcurveto{\pgfqpoint{4.201098in}{0.798926in}}{\pgfqpoint{4.206685in}{0.796612in}}{\pgfqpoint{4.212509in}{0.796612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235500in}{0.973769in}}%
\pgfpathcurveto{\pgfqpoint{4.241324in}{0.973769in}}{\pgfqpoint{4.246910in}{0.976083in}}{\pgfqpoint{4.251028in}{0.980201in}}%
\pgfpathcurveto{\pgfqpoint{4.255146in}{0.984319in}}{\pgfqpoint{4.257460in}{0.989905in}}{\pgfqpoint{4.257460in}{0.995729in}}%
\pgfpathcurveto{\pgfqpoint{4.257460in}{1.001553in}}{\pgfqpoint{4.255146in}{1.007139in}}{\pgfqpoint{4.251028in}{1.011257in}}%
\pgfpathcurveto{\pgfqpoint{4.246910in}{1.015376in}}{\pgfqpoint{4.241324in}{1.017689in}}{\pgfqpoint{4.235500in}{1.017689in}}%
\pgfpathcurveto{\pgfqpoint{4.229676in}{1.017689in}}{\pgfqpoint{4.224090in}{1.015376in}}{\pgfqpoint{4.219971in}{1.011257in}}%
\pgfpathcurveto{\pgfqpoint{4.215853in}{1.007139in}}{\pgfqpoint{4.213539in}{1.001553in}}{\pgfqpoint{4.213539in}{0.995729in}}%
\pgfpathcurveto{\pgfqpoint{4.213539in}{0.989905in}}{\pgfqpoint{4.215853in}{0.984319in}}{\pgfqpoint{4.219971in}{0.980201in}}%
\pgfpathcurveto{\pgfqpoint{4.224090in}{0.976083in}}{\pgfqpoint{4.229676in}{0.973769in}}{\pgfqpoint{4.235500in}{0.973769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226767in}{0.787758in}}%
\pgfpathcurveto{\pgfqpoint{4.232591in}{0.787758in}}{\pgfqpoint{4.238177in}{0.790072in}}{\pgfqpoint{4.242295in}{0.794190in}}%
\pgfpathcurveto{\pgfqpoint{4.246413in}{0.798308in}}{\pgfqpoint{4.248727in}{0.803895in}}{\pgfqpoint{4.248727in}{0.809719in}}%
\pgfpathcurveto{\pgfqpoint{4.248727in}{0.815543in}}{\pgfqpoint{4.246413in}{0.821129in}}{\pgfqpoint{4.242295in}{0.825247in}}%
\pgfpathcurveto{\pgfqpoint{4.238177in}{0.829365in}}{\pgfqpoint{4.232591in}{0.831679in}}{\pgfqpoint{4.226767in}{0.831679in}}%
\pgfpathcurveto{\pgfqpoint{4.220943in}{0.831679in}}{\pgfqpoint{4.215357in}{0.829365in}}{\pgfqpoint{4.211239in}{0.825247in}}%
\pgfpathcurveto{\pgfqpoint{4.207120in}{0.821129in}}{\pgfqpoint{4.204807in}{0.815543in}}{\pgfqpoint{4.204807in}{0.809719in}}%
\pgfpathcurveto{\pgfqpoint{4.204807in}{0.803895in}}{\pgfqpoint{4.207120in}{0.798308in}}{\pgfqpoint{4.211239in}{0.794190in}}%
\pgfpathcurveto{\pgfqpoint{4.215357in}{0.790072in}}{\pgfqpoint{4.220943in}{0.787758in}}{\pgfqpoint{4.226767in}{0.787758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004722in}{1.199211in}}%
\pgfpathcurveto{\pgfqpoint{5.010546in}{1.199211in}}{\pgfqpoint{5.016132in}{1.201525in}}{\pgfqpoint{5.020250in}{1.205643in}}%
\pgfpathcurveto{\pgfqpoint{5.024368in}{1.209761in}}{\pgfqpoint{5.026682in}{1.215347in}}{\pgfqpoint{5.026682in}{1.221171in}}%
\pgfpathcurveto{\pgfqpoint{5.026682in}{1.226995in}}{\pgfqpoint{5.024368in}{1.232581in}}{\pgfqpoint{5.020250in}{1.236699in}}%
\pgfpathcurveto{\pgfqpoint{5.016132in}{1.240817in}}{\pgfqpoint{5.010546in}{1.243131in}}{\pgfqpoint{5.004722in}{1.243131in}}%
\pgfpathcurveto{\pgfqpoint{4.998898in}{1.243131in}}{\pgfqpoint{4.993312in}{1.240817in}}{\pgfqpoint{4.989194in}{1.236699in}}%
\pgfpathcurveto{\pgfqpoint{4.985076in}{1.232581in}}{\pgfqpoint{4.982762in}{1.226995in}}{\pgfqpoint{4.982762in}{1.221171in}}%
\pgfpathcurveto{\pgfqpoint{4.982762in}{1.215347in}}{\pgfqpoint{4.985076in}{1.209761in}}{\pgfqpoint{4.989194in}{1.205643in}}%
\pgfpathcurveto{\pgfqpoint{4.993312in}{1.201525in}}{\pgfqpoint{4.998898in}{1.199211in}}{\pgfqpoint{5.004722in}{1.199211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885043in}{1.191662in}}%
\pgfpathcurveto{\pgfqpoint{4.890867in}{1.191662in}}{\pgfqpoint{4.896453in}{1.193976in}}{\pgfqpoint{4.900571in}{1.198094in}}%
\pgfpathcurveto{\pgfqpoint{4.904689in}{1.202212in}}{\pgfqpoint{4.907003in}{1.207799in}}{\pgfqpoint{4.907003in}{1.213622in}}%
\pgfpathcurveto{\pgfqpoint{4.907003in}{1.219446in}}{\pgfqpoint{4.904689in}{1.225033in}}{\pgfqpoint{4.900571in}{1.229151in}}%
\pgfpathcurveto{\pgfqpoint{4.896453in}{1.233269in}}{\pgfqpoint{4.890867in}{1.235583in}}{\pgfqpoint{4.885043in}{1.235583in}}%
\pgfpathcurveto{\pgfqpoint{4.879219in}{1.235583in}}{\pgfqpoint{4.873633in}{1.233269in}}{\pgfqpoint{4.869515in}{1.229151in}}%
\pgfpathcurveto{\pgfqpoint{4.865397in}{1.225033in}}{\pgfqpoint{4.863083in}{1.219446in}}{\pgfqpoint{4.863083in}{1.213622in}}%
\pgfpathcurveto{\pgfqpoint{4.863083in}{1.207799in}}{\pgfqpoint{4.865397in}{1.202212in}}{\pgfqpoint{4.869515in}{1.198094in}}%
\pgfpathcurveto{\pgfqpoint{4.873633in}{1.193976in}}{\pgfqpoint{4.879219in}{1.191662in}}{\pgfqpoint{4.885043in}{1.191662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327201in}{1.066996in}}%
\pgfpathcurveto{\pgfqpoint{4.333025in}{1.066996in}}{\pgfqpoint{4.338611in}{1.069310in}}{\pgfqpoint{4.342730in}{1.073428in}}%
\pgfpathcurveto{\pgfqpoint{4.346848in}{1.077546in}}{\pgfqpoint{4.349162in}{1.083132in}}{\pgfqpoint{4.349162in}{1.088956in}}%
\pgfpathcurveto{\pgfqpoint{4.349162in}{1.094780in}}{\pgfqpoint{4.346848in}{1.100366in}}{\pgfqpoint{4.342730in}{1.104484in}}%
\pgfpathcurveto{\pgfqpoint{4.338611in}{1.108602in}}{\pgfqpoint{4.333025in}{1.110916in}}{\pgfqpoint{4.327201in}{1.110916in}}%
\pgfpathcurveto{\pgfqpoint{4.321377in}{1.110916in}}{\pgfqpoint{4.315791in}{1.108602in}}{\pgfqpoint{4.311673in}{1.104484in}}%
\pgfpathcurveto{\pgfqpoint{4.307555in}{1.100366in}}{\pgfqpoint{4.305241in}{1.094780in}}{\pgfqpoint{4.305241in}{1.088956in}}%
\pgfpathcurveto{\pgfqpoint{4.305241in}{1.083132in}}{\pgfqpoint{4.307555in}{1.077546in}}{\pgfqpoint{4.311673in}{1.073428in}}%
\pgfpathcurveto{\pgfqpoint{4.315791in}{1.069310in}}{\pgfqpoint{4.321377in}{1.066996in}}{\pgfqpoint{4.327201in}{1.066996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146191in}{0.902195in}}%
\pgfpathcurveto{\pgfqpoint{5.152015in}{0.902195in}}{\pgfqpoint{5.157601in}{0.904509in}}{\pgfqpoint{5.161719in}{0.908627in}}%
\pgfpathcurveto{\pgfqpoint{5.165837in}{0.912745in}}{\pgfqpoint{5.168151in}{0.918331in}}{\pgfqpoint{5.168151in}{0.924155in}}%
\pgfpathcurveto{\pgfqpoint{5.168151in}{0.929979in}}{\pgfqpoint{5.165837in}{0.935565in}}{\pgfqpoint{5.161719in}{0.939683in}}%
\pgfpathcurveto{\pgfqpoint{5.157601in}{0.943802in}}{\pgfqpoint{5.152015in}{0.946115in}}{\pgfqpoint{5.146191in}{0.946115in}}%
\pgfpathcurveto{\pgfqpoint{5.140367in}{0.946115in}}{\pgfqpoint{5.134781in}{0.943802in}}{\pgfqpoint{5.130662in}{0.939683in}}%
\pgfpathcurveto{\pgfqpoint{5.126544in}{0.935565in}}{\pgfqpoint{5.124230in}{0.929979in}}{\pgfqpoint{5.124230in}{0.924155in}}%
\pgfpathcurveto{\pgfqpoint{5.124230in}{0.918331in}}{\pgfqpoint{5.126544in}{0.912745in}}{\pgfqpoint{5.130662in}{0.908627in}}%
\pgfpathcurveto{\pgfqpoint{5.134781in}{0.904509in}}{\pgfqpoint{5.140367in}{0.902195in}}{\pgfqpoint{5.146191in}{0.902195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298086in}{1.062343in}}%
\pgfpathcurveto{\pgfqpoint{5.303910in}{1.062343in}}{\pgfqpoint{5.309496in}{1.064657in}}{\pgfqpoint{5.313614in}{1.068775in}}%
\pgfpathcurveto{\pgfqpoint{5.317733in}{1.072893in}}{\pgfqpoint{5.320046in}{1.078480in}}{\pgfqpoint{5.320046in}{1.084304in}}%
\pgfpathcurveto{\pgfqpoint{5.320046in}{1.090127in}}{\pgfqpoint{5.317733in}{1.095714in}}{\pgfqpoint{5.313614in}{1.099832in}}%
\pgfpathcurveto{\pgfqpoint{5.309496in}{1.103950in}}{\pgfqpoint{5.303910in}{1.106264in}}{\pgfqpoint{5.298086in}{1.106264in}}%
\pgfpathcurveto{\pgfqpoint{5.292262in}{1.106264in}}{\pgfqpoint{5.286676in}{1.103950in}}{\pgfqpoint{5.282558in}{1.099832in}}%
\pgfpathcurveto{\pgfqpoint{5.278440in}{1.095714in}}{\pgfqpoint{5.276126in}{1.090127in}}{\pgfqpoint{5.276126in}{1.084304in}}%
\pgfpathcurveto{\pgfqpoint{5.276126in}{1.078480in}}{\pgfqpoint{5.278440in}{1.072893in}}{\pgfqpoint{5.282558in}{1.068775in}}%
\pgfpathcurveto{\pgfqpoint{5.286676in}{1.064657in}}{\pgfqpoint{5.292262in}{1.062343in}}{\pgfqpoint{5.298086in}{1.062343in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073198in}{0.440710in}}%
\pgfpathcurveto{\pgfqpoint{4.079022in}{0.440710in}}{\pgfqpoint{4.084608in}{0.443024in}}{\pgfqpoint{4.088727in}{0.447142in}}%
\pgfpathcurveto{\pgfqpoint{4.092845in}{0.451260in}}{\pgfqpoint{4.095159in}{0.456846in}}{\pgfqpoint{4.095159in}{0.462670in}}%
\pgfpathcurveto{\pgfqpoint{4.095159in}{0.468494in}}{\pgfqpoint{4.092845in}{0.474080in}}{\pgfqpoint{4.088727in}{0.478198in}}%
\pgfpathcurveto{\pgfqpoint{4.084608in}{0.482316in}}{\pgfqpoint{4.079022in}{0.484630in}}{\pgfqpoint{4.073198in}{0.484630in}}%
\pgfpathcurveto{\pgfqpoint{4.067374in}{0.484630in}}{\pgfqpoint{4.061788in}{0.482316in}}{\pgfqpoint{4.057670in}{0.478198in}}%
\pgfpathcurveto{\pgfqpoint{4.053552in}{0.474080in}}{\pgfqpoint{4.051238in}{0.468494in}}{\pgfqpoint{4.051238in}{0.462670in}}%
\pgfpathcurveto{\pgfqpoint{4.051238in}{0.456846in}}{\pgfqpoint{4.053552in}{0.451260in}}{\pgfqpoint{4.057670in}{0.447142in}}%
\pgfpathcurveto{\pgfqpoint{4.061788in}{0.443024in}}{\pgfqpoint{4.067374in}{0.440710in}}{\pgfqpoint{4.073198in}{0.440710in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866796in}{0.554782in}}%
\pgfpathcurveto{\pgfqpoint{3.872620in}{0.554782in}}{\pgfqpoint{3.878206in}{0.557095in}}{\pgfqpoint{3.882324in}{0.561214in}}%
\pgfpathcurveto{\pgfqpoint{3.886443in}{0.565332in}}{\pgfqpoint{3.888756in}{0.570918in}}{\pgfqpoint{3.888756in}{0.576742in}}%
\pgfpathcurveto{\pgfqpoint{3.888756in}{0.582566in}}{\pgfqpoint{3.886443in}{0.588152in}}{\pgfqpoint{3.882324in}{0.592270in}}%
\pgfpathcurveto{\pgfqpoint{3.878206in}{0.596388in}}{\pgfqpoint{3.872620in}{0.598702in}}{\pgfqpoint{3.866796in}{0.598702in}}%
\pgfpathcurveto{\pgfqpoint{3.860972in}{0.598702in}}{\pgfqpoint{3.855386in}{0.596388in}}{\pgfqpoint{3.851268in}{0.592270in}}%
\pgfpathcurveto{\pgfqpoint{3.847150in}{0.588152in}}{\pgfqpoint{3.844836in}{0.582566in}}{\pgfqpoint{3.844836in}{0.576742in}}%
\pgfpathcurveto{\pgfqpoint{3.844836in}{0.570918in}}{\pgfqpoint{3.847150in}{0.565332in}}{\pgfqpoint{3.851268in}{0.561214in}}%
\pgfpathcurveto{\pgfqpoint{3.855386in}{0.557095in}}{\pgfqpoint{3.860972in}{0.554782in}}{\pgfqpoint{3.866796in}{0.554782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899013in}{0.884088in}}%
\pgfpathcurveto{\pgfqpoint{4.904837in}{0.884088in}}{\pgfqpoint{4.910423in}{0.886402in}}{\pgfqpoint{4.914541in}{0.890520in}}%
\pgfpathcurveto{\pgfqpoint{4.918659in}{0.894638in}}{\pgfqpoint{4.920973in}{0.900224in}}{\pgfqpoint{4.920973in}{0.906048in}}%
\pgfpathcurveto{\pgfqpoint{4.920973in}{0.911872in}}{\pgfqpoint{4.918659in}{0.917458in}}{\pgfqpoint{4.914541in}{0.921576in}}%
\pgfpathcurveto{\pgfqpoint{4.910423in}{0.925695in}}{\pgfqpoint{4.904837in}{0.928008in}}{\pgfqpoint{4.899013in}{0.928008in}}%
\pgfpathcurveto{\pgfqpoint{4.893189in}{0.928008in}}{\pgfqpoint{4.887603in}{0.925695in}}{\pgfqpoint{4.883485in}{0.921576in}}%
\pgfpathcurveto{\pgfqpoint{4.879366in}{0.917458in}}{\pgfqpoint{4.877053in}{0.911872in}}{\pgfqpoint{4.877053in}{0.906048in}}%
\pgfpathcurveto{\pgfqpoint{4.877053in}{0.900224in}}{\pgfqpoint{4.879366in}{0.894638in}}{\pgfqpoint{4.883485in}{0.890520in}}%
\pgfpathcurveto{\pgfqpoint{4.887603in}{0.886402in}}{\pgfqpoint{4.893189in}{0.884088in}}{\pgfqpoint{4.899013in}{0.884088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011795in}{1.047040in}}%
\pgfpathcurveto{\pgfqpoint{5.017619in}{1.047040in}}{\pgfqpoint{5.023205in}{1.049354in}}{\pgfqpoint{5.027323in}{1.053472in}}%
\pgfpathcurveto{\pgfqpoint{5.031441in}{1.057590in}}{\pgfqpoint{5.033755in}{1.063176in}}{\pgfqpoint{5.033755in}{1.069000in}}%
\pgfpathcurveto{\pgfqpoint{5.033755in}{1.074824in}}{\pgfqpoint{5.031441in}{1.080410in}}{\pgfqpoint{5.027323in}{1.084528in}}%
\pgfpathcurveto{\pgfqpoint{5.023205in}{1.088646in}}{\pgfqpoint{5.017619in}{1.090960in}}{\pgfqpoint{5.011795in}{1.090960in}}%
\pgfpathcurveto{\pgfqpoint{5.005971in}{1.090960in}}{\pgfqpoint{5.000385in}{1.088646in}}{\pgfqpoint{4.996267in}{1.084528in}}%
\pgfpathcurveto{\pgfqpoint{4.992148in}{1.080410in}}{\pgfqpoint{4.989835in}{1.074824in}}{\pgfqpoint{4.989835in}{1.069000in}}%
\pgfpathcurveto{\pgfqpoint{4.989835in}{1.063176in}}{\pgfqpoint{4.992148in}{1.057590in}}{\pgfqpoint{4.996267in}{1.053472in}}%
\pgfpathcurveto{\pgfqpoint{5.000385in}{1.049354in}}{\pgfqpoint{5.005971in}{1.047040in}}{\pgfqpoint{5.011795in}{1.047040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675908in}{0.718051in}}%
\pgfpathcurveto{\pgfqpoint{4.681732in}{0.718051in}}{\pgfqpoint{4.687318in}{0.720365in}}{\pgfqpoint{4.691436in}{0.724483in}}%
\pgfpathcurveto{\pgfqpoint{4.695554in}{0.728601in}}{\pgfqpoint{4.697868in}{0.734187in}}{\pgfqpoint{4.697868in}{0.740011in}}%
\pgfpathcurveto{\pgfqpoint{4.697868in}{0.745835in}}{\pgfqpoint{4.695554in}{0.751421in}}{\pgfqpoint{4.691436in}{0.755539in}}%
\pgfpathcurveto{\pgfqpoint{4.687318in}{0.759657in}}{\pgfqpoint{4.681732in}{0.761971in}}{\pgfqpoint{4.675908in}{0.761971in}}%
\pgfpathcurveto{\pgfqpoint{4.670084in}{0.761971in}}{\pgfqpoint{4.664498in}{0.759657in}}{\pgfqpoint{4.660380in}{0.755539in}}%
\pgfpathcurveto{\pgfqpoint{4.656262in}{0.751421in}}{\pgfqpoint{4.653948in}{0.745835in}}{\pgfqpoint{4.653948in}{0.740011in}}%
\pgfpathcurveto{\pgfqpoint{4.653948in}{0.734187in}}{\pgfqpoint{4.656262in}{0.728601in}}{\pgfqpoint{4.660380in}{0.724483in}}%
\pgfpathcurveto{\pgfqpoint{4.664498in}{0.720365in}}{\pgfqpoint{4.670084in}{0.718051in}}{\pgfqpoint{4.675908in}{0.718051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409177in}{0.681292in}}%
\pgfpathcurveto{\pgfqpoint{4.415001in}{0.681292in}}{\pgfqpoint{4.420588in}{0.683606in}}{\pgfqpoint{4.424706in}{0.687724in}}%
\pgfpathcurveto{\pgfqpoint{4.428824in}{0.691842in}}{\pgfqpoint{4.431138in}{0.697428in}}{\pgfqpoint{4.431138in}{0.703252in}}%
\pgfpathcurveto{\pgfqpoint{4.431138in}{0.709076in}}{\pgfqpoint{4.428824in}{0.714662in}}{\pgfqpoint{4.424706in}{0.718781in}}%
\pgfpathcurveto{\pgfqpoint{4.420588in}{0.722899in}}{\pgfqpoint{4.415001in}{0.725213in}}{\pgfqpoint{4.409177in}{0.725213in}}%
\pgfpathcurveto{\pgfqpoint{4.403354in}{0.725213in}}{\pgfqpoint{4.397767in}{0.722899in}}{\pgfqpoint{4.393649in}{0.718781in}}%
\pgfpathcurveto{\pgfqpoint{4.389531in}{0.714662in}}{\pgfqpoint{4.387217in}{0.709076in}}{\pgfqpoint{4.387217in}{0.703252in}}%
\pgfpathcurveto{\pgfqpoint{4.387217in}{0.697428in}}{\pgfqpoint{4.389531in}{0.691842in}}{\pgfqpoint{4.393649in}{0.687724in}}%
\pgfpathcurveto{\pgfqpoint{4.397767in}{0.683606in}}{\pgfqpoint{4.403354in}{0.681292in}}{\pgfqpoint{4.409177in}{0.681292in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939672in}{0.651877in}}%
\pgfpathcurveto{\pgfqpoint{3.945496in}{0.651877in}}{\pgfqpoint{3.951083in}{0.654190in}}{\pgfqpoint{3.955201in}{0.658309in}}%
\pgfpathcurveto{\pgfqpoint{3.959319in}{0.662427in}}{\pgfqpoint{3.961633in}{0.668013in}}{\pgfqpoint{3.961633in}{0.673837in}}%
\pgfpathcurveto{\pgfqpoint{3.961633in}{0.679661in}}{\pgfqpoint{3.959319in}{0.685247in}}{\pgfqpoint{3.955201in}{0.689365in}}%
\pgfpathcurveto{\pgfqpoint{3.951083in}{0.693483in}}{\pgfqpoint{3.945496in}{0.695797in}}{\pgfqpoint{3.939672in}{0.695797in}}%
\pgfpathcurveto{\pgfqpoint{3.933849in}{0.695797in}}{\pgfqpoint{3.928262in}{0.693483in}}{\pgfqpoint{3.924144in}{0.689365in}}%
\pgfpathcurveto{\pgfqpoint{3.920026in}{0.685247in}}{\pgfqpoint{3.917712in}{0.679661in}}{\pgfqpoint{3.917712in}{0.673837in}}%
\pgfpathcurveto{\pgfqpoint{3.917712in}{0.668013in}}{\pgfqpoint{3.920026in}{0.662427in}}{\pgfqpoint{3.924144in}{0.658309in}}%
\pgfpathcurveto{\pgfqpoint{3.928262in}{0.654190in}}{\pgfqpoint{3.933849in}{0.651877in}}{\pgfqpoint{3.939672in}{0.651877in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592518in}{0.722536in}}%
\pgfpathcurveto{\pgfqpoint{4.598342in}{0.722536in}}{\pgfqpoint{4.603928in}{0.724850in}}{\pgfqpoint{4.608046in}{0.728968in}}%
\pgfpathcurveto{\pgfqpoint{4.612164in}{0.733086in}}{\pgfqpoint{4.614478in}{0.738672in}}{\pgfqpoint{4.614478in}{0.744496in}}%
\pgfpathcurveto{\pgfqpoint{4.614478in}{0.750320in}}{\pgfqpoint{4.612164in}{0.755907in}}{\pgfqpoint{4.608046in}{0.760025in}}%
\pgfpathcurveto{\pgfqpoint{4.603928in}{0.764143in}}{\pgfqpoint{4.598342in}{0.766457in}}{\pgfqpoint{4.592518in}{0.766457in}}%
\pgfpathcurveto{\pgfqpoint{4.586694in}{0.766457in}}{\pgfqpoint{4.581108in}{0.764143in}}{\pgfqpoint{4.576990in}{0.760025in}}%
\pgfpathcurveto{\pgfqpoint{4.572872in}{0.755907in}}{\pgfqpoint{4.570558in}{0.750320in}}{\pgfqpoint{4.570558in}{0.744496in}}%
\pgfpathcurveto{\pgfqpoint{4.570558in}{0.738672in}}{\pgfqpoint{4.572872in}{0.733086in}}{\pgfqpoint{4.576990in}{0.728968in}}%
\pgfpathcurveto{\pgfqpoint{4.581108in}{0.724850in}}{\pgfqpoint{4.586694in}{0.722536in}}{\pgfqpoint{4.592518in}{0.722536in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763569in}{0.869433in}}%
\pgfpathcurveto{\pgfqpoint{4.769393in}{0.869433in}}{\pgfqpoint{4.774979in}{0.871747in}}{\pgfqpoint{4.779098in}{0.875865in}}%
\pgfpathcurveto{\pgfqpoint{4.783216in}{0.879983in}}{\pgfqpoint{4.785530in}{0.885570in}}{\pgfqpoint{4.785530in}{0.891393in}}%
\pgfpathcurveto{\pgfqpoint{4.785530in}{0.897217in}}{\pgfqpoint{4.783216in}{0.902804in}}{\pgfqpoint{4.779098in}{0.906922in}}%
\pgfpathcurveto{\pgfqpoint{4.774979in}{0.911040in}}{\pgfqpoint{4.769393in}{0.913354in}}{\pgfqpoint{4.763569in}{0.913354in}}%
\pgfpathcurveto{\pgfqpoint{4.757745in}{0.913354in}}{\pgfqpoint{4.752159in}{0.911040in}}{\pgfqpoint{4.748041in}{0.906922in}}%
\pgfpathcurveto{\pgfqpoint{4.743923in}{0.902804in}}{\pgfqpoint{4.741609in}{0.897217in}}{\pgfqpoint{4.741609in}{0.891393in}}%
\pgfpathcurveto{\pgfqpoint{4.741609in}{0.885570in}}{\pgfqpoint{4.743923in}{0.879983in}}{\pgfqpoint{4.748041in}{0.875865in}}%
\pgfpathcurveto{\pgfqpoint{4.752159in}{0.871747in}}{\pgfqpoint{4.757745in}{0.869433in}}{\pgfqpoint{4.763569in}{0.869433in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074084in}{0.580468in}}%
\pgfpathcurveto{\pgfqpoint{4.079907in}{0.580468in}}{\pgfqpoint{4.085494in}{0.582782in}}{\pgfqpoint{4.089612in}{0.586900in}}%
\pgfpathcurveto{\pgfqpoint{4.093730in}{0.591019in}}{\pgfqpoint{4.096044in}{0.596605in}}{\pgfqpoint{4.096044in}{0.602429in}}%
\pgfpathcurveto{\pgfqpoint{4.096044in}{0.608253in}}{\pgfqpoint{4.093730in}{0.613839in}}{\pgfqpoint{4.089612in}{0.617957in}}%
\pgfpathcurveto{\pgfqpoint{4.085494in}{0.622075in}}{\pgfqpoint{4.079907in}{0.624389in}}{\pgfqpoint{4.074084in}{0.624389in}}%
\pgfpathcurveto{\pgfqpoint{4.068260in}{0.624389in}}{\pgfqpoint{4.062673in}{0.622075in}}{\pgfqpoint{4.058555in}{0.617957in}}%
\pgfpathcurveto{\pgfqpoint{4.054437in}{0.613839in}}{\pgfqpoint{4.052123in}{0.608253in}}{\pgfqpoint{4.052123in}{0.602429in}}%
\pgfpathcurveto{\pgfqpoint{4.052123in}{0.596605in}}{\pgfqpoint{4.054437in}{0.591019in}}{\pgfqpoint{4.058555in}{0.586900in}}%
\pgfpathcurveto{\pgfqpoint{4.062673in}{0.582782in}}{\pgfqpoint{4.068260in}{0.580468in}}{\pgfqpoint{4.074084in}{0.580468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185969in}{0.922856in}}%
\pgfpathcurveto{\pgfqpoint{5.191793in}{0.922856in}}{\pgfqpoint{5.197379in}{0.925170in}}{\pgfqpoint{5.201497in}{0.929288in}}%
\pgfpathcurveto{\pgfqpoint{5.205615in}{0.933406in}}{\pgfqpoint{5.207929in}{0.938993in}}{\pgfqpoint{5.207929in}{0.944816in}}%
\pgfpathcurveto{\pgfqpoint{5.207929in}{0.950640in}}{\pgfqpoint{5.205615in}{0.956227in}}{\pgfqpoint{5.201497in}{0.960345in}}%
\pgfpathcurveto{\pgfqpoint{5.197379in}{0.964463in}}{\pgfqpoint{5.191793in}{0.966777in}}{\pgfqpoint{5.185969in}{0.966777in}}%
\pgfpathcurveto{\pgfqpoint{5.180145in}{0.966777in}}{\pgfqpoint{5.174559in}{0.964463in}}{\pgfqpoint{5.170441in}{0.960345in}}%
\pgfpathcurveto{\pgfqpoint{5.166322in}{0.956227in}}{\pgfqpoint{5.164009in}{0.950640in}}{\pgfqpoint{5.164009in}{0.944816in}}%
\pgfpathcurveto{\pgfqpoint{5.164009in}{0.938993in}}{\pgfqpoint{5.166322in}{0.933406in}}{\pgfqpoint{5.170441in}{0.929288in}}%
\pgfpathcurveto{\pgfqpoint{5.174559in}{0.925170in}}{\pgfqpoint{5.180145in}{0.922856in}}{\pgfqpoint{5.185969in}{0.922856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778838in}{0.844299in}}%
\pgfpathcurveto{\pgfqpoint{4.784662in}{0.844299in}}{\pgfqpoint{4.790248in}{0.846613in}}{\pgfqpoint{4.794367in}{0.850731in}}%
\pgfpathcurveto{\pgfqpoint{4.798485in}{0.854849in}}{\pgfqpoint{4.800799in}{0.860436in}}{\pgfqpoint{4.800799in}{0.866259in}}%
\pgfpathcurveto{\pgfqpoint{4.800799in}{0.872083in}}{\pgfqpoint{4.798485in}{0.877670in}}{\pgfqpoint{4.794367in}{0.881788in}}%
\pgfpathcurveto{\pgfqpoint{4.790248in}{0.885906in}}{\pgfqpoint{4.784662in}{0.888220in}}{\pgfqpoint{4.778838in}{0.888220in}}%
\pgfpathcurveto{\pgfqpoint{4.773014in}{0.888220in}}{\pgfqpoint{4.767428in}{0.885906in}}{\pgfqpoint{4.763310in}{0.881788in}}%
\pgfpathcurveto{\pgfqpoint{4.759192in}{0.877670in}}{\pgfqpoint{4.756878in}{0.872083in}}{\pgfqpoint{4.756878in}{0.866259in}}%
\pgfpathcurveto{\pgfqpoint{4.756878in}{0.860436in}}{\pgfqpoint{4.759192in}{0.854849in}}{\pgfqpoint{4.763310in}{0.850731in}}%
\pgfpathcurveto{\pgfqpoint{4.767428in}{0.846613in}}{\pgfqpoint{4.773014in}{0.844299in}}{\pgfqpoint{4.778838in}{0.844299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934054in}{0.562090in}}%
\pgfpathcurveto{\pgfqpoint{3.939878in}{0.562090in}}{\pgfqpoint{3.945465in}{0.564404in}}{\pgfqpoint{3.949583in}{0.568522in}}%
\pgfpathcurveto{\pgfqpoint{3.953701in}{0.572640in}}{\pgfqpoint{3.956015in}{0.578226in}}{\pgfqpoint{3.956015in}{0.584050in}}%
\pgfpathcurveto{\pgfqpoint{3.956015in}{0.589874in}}{\pgfqpoint{3.953701in}{0.595460in}}{\pgfqpoint{3.949583in}{0.599578in}}%
\pgfpathcurveto{\pgfqpoint{3.945465in}{0.603696in}}{\pgfqpoint{3.939878in}{0.606010in}}{\pgfqpoint{3.934054in}{0.606010in}}%
\pgfpathcurveto{\pgfqpoint{3.928231in}{0.606010in}}{\pgfqpoint{3.922644in}{0.603696in}}{\pgfqpoint{3.918526in}{0.599578in}}%
\pgfpathcurveto{\pgfqpoint{3.914408in}{0.595460in}}{\pgfqpoint{3.912094in}{0.589874in}}{\pgfqpoint{3.912094in}{0.584050in}}%
\pgfpathcurveto{\pgfqpoint{3.912094in}{0.578226in}}{\pgfqpoint{3.914408in}{0.572640in}}{\pgfqpoint{3.918526in}{0.568522in}}%
\pgfpathcurveto{\pgfqpoint{3.922644in}{0.564404in}}{\pgfqpoint{3.928231in}{0.562090in}}{\pgfqpoint{3.934054in}{0.562090in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143495in}{0.651696in}}%
\pgfpathcurveto{\pgfqpoint{4.149319in}{0.651696in}}{\pgfqpoint{4.154905in}{0.654010in}}{\pgfqpoint{4.159023in}{0.658128in}}%
\pgfpathcurveto{\pgfqpoint{4.163141in}{0.662246in}}{\pgfqpoint{4.165455in}{0.667832in}}{\pgfqpoint{4.165455in}{0.673656in}}%
\pgfpathcurveto{\pgfqpoint{4.165455in}{0.679480in}}{\pgfqpoint{4.163141in}{0.685066in}}{\pgfqpoint{4.159023in}{0.689184in}}%
\pgfpathcurveto{\pgfqpoint{4.154905in}{0.693303in}}{\pgfqpoint{4.149319in}{0.695616in}}{\pgfqpoint{4.143495in}{0.695616in}}%
\pgfpathcurveto{\pgfqpoint{4.137671in}{0.695616in}}{\pgfqpoint{4.132085in}{0.693303in}}{\pgfqpoint{4.127966in}{0.689184in}}%
\pgfpathcurveto{\pgfqpoint{4.123848in}{0.685066in}}{\pgfqpoint{4.121534in}{0.679480in}}{\pgfqpoint{4.121534in}{0.673656in}}%
\pgfpathcurveto{\pgfqpoint{4.121534in}{0.667832in}}{\pgfqpoint{4.123848in}{0.662246in}}{\pgfqpoint{4.127966in}{0.658128in}}%
\pgfpathcurveto{\pgfqpoint{4.132085in}{0.654010in}}{\pgfqpoint{4.137671in}{0.651696in}}{\pgfqpoint{4.143495in}{0.651696in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780925in}{0.938537in}}%
\pgfpathcurveto{\pgfqpoint{4.786748in}{0.938537in}}{\pgfqpoint{4.792335in}{0.940851in}}{\pgfqpoint{4.796453in}{0.944969in}}%
\pgfpathcurveto{\pgfqpoint{4.800571in}{0.949087in}}{\pgfqpoint{4.802885in}{0.954673in}}{\pgfqpoint{4.802885in}{0.960497in}}%
\pgfpathcurveto{\pgfqpoint{4.802885in}{0.966321in}}{\pgfqpoint{4.800571in}{0.971907in}}{\pgfqpoint{4.796453in}{0.976025in}}%
\pgfpathcurveto{\pgfqpoint{4.792335in}{0.980143in}}{\pgfqpoint{4.786748in}{0.982457in}}{\pgfqpoint{4.780925in}{0.982457in}}%
\pgfpathcurveto{\pgfqpoint{4.775101in}{0.982457in}}{\pgfqpoint{4.769514in}{0.980143in}}{\pgfqpoint{4.765396in}{0.976025in}}%
\pgfpathcurveto{\pgfqpoint{4.761278in}{0.971907in}}{\pgfqpoint{4.758964in}{0.966321in}}{\pgfqpoint{4.758964in}{0.960497in}}%
\pgfpathcurveto{\pgfqpoint{4.758964in}{0.954673in}}{\pgfqpoint{4.761278in}{0.949087in}}{\pgfqpoint{4.765396in}{0.944969in}}%
\pgfpathcurveto{\pgfqpoint{4.769514in}{0.940851in}}{\pgfqpoint{4.775101in}{0.938537in}}{\pgfqpoint{4.780925in}{0.938537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274895in}{1.114135in}}%
\pgfpathcurveto{\pgfqpoint{5.280719in}{1.114135in}}{\pgfqpoint{5.286305in}{1.116449in}}{\pgfqpoint{5.290423in}{1.120567in}}%
\pgfpathcurveto{\pgfqpoint{5.294542in}{1.124685in}}{\pgfqpoint{5.296855in}{1.130271in}}{\pgfqpoint{5.296855in}{1.136095in}}%
\pgfpathcurveto{\pgfqpoint{5.296855in}{1.141919in}}{\pgfqpoint{5.294542in}{1.147505in}}{\pgfqpoint{5.290423in}{1.151623in}}%
\pgfpathcurveto{\pgfqpoint{5.286305in}{1.155741in}}{\pgfqpoint{5.280719in}{1.158055in}}{\pgfqpoint{5.274895in}{1.158055in}}%
\pgfpathcurveto{\pgfqpoint{5.269071in}{1.158055in}}{\pgfqpoint{5.263485in}{1.155741in}}{\pgfqpoint{5.259367in}{1.151623in}}%
\pgfpathcurveto{\pgfqpoint{5.255249in}{1.147505in}}{\pgfqpoint{5.252935in}{1.141919in}}{\pgfqpoint{5.252935in}{1.136095in}}%
\pgfpathcurveto{\pgfqpoint{5.252935in}{1.130271in}}{\pgfqpoint{5.255249in}{1.124685in}}{\pgfqpoint{5.259367in}{1.120567in}}%
\pgfpathcurveto{\pgfqpoint{5.263485in}{1.116449in}}{\pgfqpoint{5.269071in}{1.114135in}}{\pgfqpoint{5.274895in}{1.114135in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066959in}{0.919168in}}%
\pgfpathcurveto{\pgfqpoint{5.072783in}{0.919168in}}{\pgfqpoint{5.078369in}{0.921482in}}{\pgfqpoint{5.082487in}{0.925600in}}%
\pgfpathcurveto{\pgfqpoint{5.086605in}{0.929719in}}{\pgfqpoint{5.088919in}{0.935305in}}{\pgfqpoint{5.088919in}{0.941129in}}%
\pgfpathcurveto{\pgfqpoint{5.088919in}{0.946953in}}{\pgfqpoint{5.086605in}{0.952539in}}{\pgfqpoint{5.082487in}{0.956657in}}%
\pgfpathcurveto{\pgfqpoint{5.078369in}{0.960775in}}{\pgfqpoint{5.072783in}{0.963089in}}{\pgfqpoint{5.066959in}{0.963089in}}%
\pgfpathcurveto{\pgfqpoint{5.061135in}{0.963089in}}{\pgfqpoint{5.055549in}{0.960775in}}{\pgfqpoint{5.051431in}{0.956657in}}%
\pgfpathcurveto{\pgfqpoint{5.047313in}{0.952539in}}{\pgfqpoint{5.044999in}{0.946953in}}{\pgfqpoint{5.044999in}{0.941129in}}%
\pgfpathcurveto{\pgfqpoint{5.044999in}{0.935305in}}{\pgfqpoint{5.047313in}{0.929719in}}{\pgfqpoint{5.051431in}{0.925600in}}%
\pgfpathcurveto{\pgfqpoint{5.055549in}{0.921482in}}{\pgfqpoint{5.061135in}{0.919168in}}{\pgfqpoint{5.066959in}{0.919168in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049075in}{0.646605in}}%
\pgfpathcurveto{\pgfqpoint{4.054899in}{0.646605in}}{\pgfqpoint{4.060485in}{0.648919in}}{\pgfqpoint{4.064603in}{0.653037in}}%
\pgfpathcurveto{\pgfqpoint{4.068722in}{0.657155in}}{\pgfqpoint{4.071035in}{0.662741in}}{\pgfqpoint{4.071035in}{0.668565in}}%
\pgfpathcurveto{\pgfqpoint{4.071035in}{0.674389in}}{\pgfqpoint{4.068722in}{0.679975in}}{\pgfqpoint{4.064603in}{0.684094in}}%
\pgfpathcurveto{\pgfqpoint{4.060485in}{0.688212in}}{\pgfqpoint{4.054899in}{0.690526in}}{\pgfqpoint{4.049075in}{0.690526in}}%
\pgfpathcurveto{\pgfqpoint{4.043251in}{0.690526in}}{\pgfqpoint{4.037665in}{0.688212in}}{\pgfqpoint{4.033547in}{0.684094in}}%
\pgfpathcurveto{\pgfqpoint{4.029429in}{0.679975in}}{\pgfqpoint{4.027115in}{0.674389in}}{\pgfqpoint{4.027115in}{0.668565in}}%
\pgfpathcurveto{\pgfqpoint{4.027115in}{0.662741in}}{\pgfqpoint{4.029429in}{0.657155in}}{\pgfqpoint{4.033547in}{0.653037in}}%
\pgfpathcurveto{\pgfqpoint{4.037665in}{0.648919in}}{\pgfqpoint{4.043251in}{0.646605in}}{\pgfqpoint{4.049075in}{0.646605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390380in}{1.132143in}}%
\pgfpathcurveto{\pgfqpoint{5.396203in}{1.132143in}}{\pgfqpoint{5.401790in}{1.134457in}}{\pgfqpoint{5.405908in}{1.138575in}}%
\pgfpathcurveto{\pgfqpoint{5.410026in}{1.142693in}}{\pgfqpoint{5.412340in}{1.148279in}}{\pgfqpoint{5.412340in}{1.154103in}}%
\pgfpathcurveto{\pgfqpoint{5.412340in}{1.159927in}}{\pgfqpoint{5.410026in}{1.165513in}}{\pgfqpoint{5.405908in}{1.169631in}}%
\pgfpathcurveto{\pgfqpoint{5.401790in}{1.173750in}}{\pgfqpoint{5.396203in}{1.176063in}}{\pgfqpoint{5.390380in}{1.176063in}}%
\pgfpathcurveto{\pgfqpoint{5.384556in}{1.176063in}}{\pgfqpoint{5.378969in}{1.173750in}}{\pgfqpoint{5.374851in}{1.169631in}}%
\pgfpathcurveto{\pgfqpoint{5.370733in}{1.165513in}}{\pgfqpoint{5.368419in}{1.159927in}}{\pgfqpoint{5.368419in}{1.154103in}}%
\pgfpathcurveto{\pgfqpoint{5.368419in}{1.148279in}}{\pgfqpoint{5.370733in}{1.142693in}}{\pgfqpoint{5.374851in}{1.138575in}}%
\pgfpathcurveto{\pgfqpoint{5.378969in}{1.134457in}}{\pgfqpoint{5.384556in}{1.132143in}}{\pgfqpoint{5.390380in}{1.132143in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494496in}{0.612299in}}%
\pgfpathcurveto{\pgfqpoint{4.500320in}{0.612299in}}{\pgfqpoint{4.505906in}{0.614612in}}{\pgfqpoint{4.510024in}{0.618731in}}%
\pgfpathcurveto{\pgfqpoint{4.514142in}{0.622849in}}{\pgfqpoint{4.516456in}{0.628435in}}{\pgfqpoint{4.516456in}{0.634259in}}%
\pgfpathcurveto{\pgfqpoint{4.516456in}{0.640083in}}{\pgfqpoint{4.514142in}{0.645669in}}{\pgfqpoint{4.510024in}{0.649787in}}%
\pgfpathcurveto{\pgfqpoint{4.505906in}{0.653905in}}{\pgfqpoint{4.500320in}{0.656219in}}{\pgfqpoint{4.494496in}{0.656219in}}%
\pgfpathcurveto{\pgfqpoint{4.488672in}{0.656219in}}{\pgfqpoint{4.483086in}{0.653905in}}{\pgfqpoint{4.478967in}{0.649787in}}%
\pgfpathcurveto{\pgfqpoint{4.474849in}{0.645669in}}{\pgfqpoint{4.472535in}{0.640083in}}{\pgfqpoint{4.472535in}{0.634259in}}%
\pgfpathcurveto{\pgfqpoint{4.472535in}{0.628435in}}{\pgfqpoint{4.474849in}{0.622849in}}{\pgfqpoint{4.478967in}{0.618731in}}%
\pgfpathcurveto{\pgfqpoint{4.483086in}{0.614612in}}{\pgfqpoint{4.488672in}{0.612299in}}{\pgfqpoint{4.494496in}{0.612299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339791in}{0.690552in}}%
\pgfpathcurveto{\pgfqpoint{4.345615in}{0.690552in}}{\pgfqpoint{4.351201in}{0.692865in}}{\pgfqpoint{4.355319in}{0.696984in}}%
\pgfpathcurveto{\pgfqpoint{4.359438in}{0.701102in}}{\pgfqpoint{4.361751in}{0.706688in}}{\pgfqpoint{4.361751in}{0.712512in}}%
\pgfpathcurveto{\pgfqpoint{4.361751in}{0.718336in}}{\pgfqpoint{4.359438in}{0.723922in}}{\pgfqpoint{4.355319in}{0.728040in}}%
\pgfpathcurveto{\pgfqpoint{4.351201in}{0.732158in}}{\pgfqpoint{4.345615in}{0.734472in}}{\pgfqpoint{4.339791in}{0.734472in}}%
\pgfpathcurveto{\pgfqpoint{4.333967in}{0.734472in}}{\pgfqpoint{4.328381in}{0.732158in}}{\pgfqpoint{4.324263in}{0.728040in}}%
\pgfpathcurveto{\pgfqpoint{4.320145in}{0.723922in}}{\pgfqpoint{4.317831in}{0.718336in}}{\pgfqpoint{4.317831in}{0.712512in}}%
\pgfpathcurveto{\pgfqpoint{4.317831in}{0.706688in}}{\pgfqpoint{4.320145in}{0.701102in}}{\pgfqpoint{4.324263in}{0.696984in}}%
\pgfpathcurveto{\pgfqpoint{4.328381in}{0.692865in}}{\pgfqpoint{4.333967in}{0.690552in}}{\pgfqpoint{4.339791in}{0.690552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054283in}{1.007854in}}%
\pgfpathcurveto{\pgfqpoint{5.060107in}{1.007854in}}{\pgfqpoint{5.065693in}{1.010167in}}{\pgfqpoint{5.069811in}{1.014286in}}%
\pgfpathcurveto{\pgfqpoint{5.073929in}{1.018404in}}{\pgfqpoint{5.076243in}{1.023990in}}{\pgfqpoint{5.076243in}{1.029814in}}%
\pgfpathcurveto{\pgfqpoint{5.076243in}{1.035638in}}{\pgfqpoint{5.073929in}{1.041224in}}{\pgfqpoint{5.069811in}{1.045342in}}%
\pgfpathcurveto{\pgfqpoint{5.065693in}{1.049460in}}{\pgfqpoint{5.060107in}{1.051774in}}{\pgfqpoint{5.054283in}{1.051774in}}%
\pgfpathcurveto{\pgfqpoint{5.048459in}{1.051774in}}{\pgfqpoint{5.042872in}{1.049460in}}{\pgfqpoint{5.038754in}{1.045342in}}%
\pgfpathcurveto{\pgfqpoint{5.034636in}{1.041224in}}{\pgfqpoint{5.032322in}{1.035638in}}{\pgfqpoint{5.032322in}{1.029814in}}%
\pgfpathcurveto{\pgfqpoint{5.032322in}{1.023990in}}{\pgfqpoint{5.034636in}{1.018404in}}{\pgfqpoint{5.038754in}{1.014286in}}%
\pgfpathcurveto{\pgfqpoint{5.042872in}{1.010167in}}{\pgfqpoint{5.048459in}{1.007854in}}{\pgfqpoint{5.054283in}{1.007854in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881570in}{0.739341in}}%
\pgfpathcurveto{\pgfqpoint{3.887394in}{0.739341in}}{\pgfqpoint{3.892980in}{0.741655in}}{\pgfqpoint{3.897098in}{0.745773in}}%
\pgfpathcurveto{\pgfqpoint{3.901217in}{0.749892in}}{\pgfqpoint{3.903530in}{0.755478in}}{\pgfqpoint{3.903530in}{0.761302in}}%
\pgfpathcurveto{\pgfqpoint{3.903530in}{0.767126in}}{\pgfqpoint{3.901217in}{0.772712in}}{\pgfqpoint{3.897098in}{0.776830in}}%
\pgfpathcurveto{\pgfqpoint{3.892980in}{0.780948in}}{\pgfqpoint{3.887394in}{0.783262in}}{\pgfqpoint{3.881570in}{0.783262in}}%
\pgfpathcurveto{\pgfqpoint{3.875746in}{0.783262in}}{\pgfqpoint{3.870160in}{0.780948in}}{\pgfqpoint{3.866042in}{0.776830in}}%
\pgfpathcurveto{\pgfqpoint{3.861924in}{0.772712in}}{\pgfqpoint{3.859610in}{0.767126in}}{\pgfqpoint{3.859610in}{0.761302in}}%
\pgfpathcurveto{\pgfqpoint{3.859610in}{0.755478in}}{\pgfqpoint{3.861924in}{0.749892in}}{\pgfqpoint{3.866042in}{0.745773in}}%
\pgfpathcurveto{\pgfqpoint{3.870160in}{0.741655in}}{\pgfqpoint{3.875746in}{0.739341in}}{\pgfqpoint{3.881570in}{0.739341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536816in}{0.709931in}}%
\pgfpathcurveto{\pgfqpoint{4.542640in}{0.709931in}}{\pgfqpoint{4.548226in}{0.712245in}}{\pgfqpoint{4.552344in}{0.716363in}}%
\pgfpathcurveto{\pgfqpoint{4.556463in}{0.720481in}}{\pgfqpoint{4.558776in}{0.726067in}}{\pgfqpoint{4.558776in}{0.731891in}}%
\pgfpathcurveto{\pgfqpoint{4.558776in}{0.737715in}}{\pgfqpoint{4.556463in}{0.743301in}}{\pgfqpoint{4.552344in}{0.747419in}}%
\pgfpathcurveto{\pgfqpoint{4.548226in}{0.751537in}}{\pgfqpoint{4.542640in}{0.753851in}}{\pgfqpoint{4.536816in}{0.753851in}}%
\pgfpathcurveto{\pgfqpoint{4.530992in}{0.753851in}}{\pgfqpoint{4.525406in}{0.751537in}}{\pgfqpoint{4.521288in}{0.747419in}}%
\pgfpathcurveto{\pgfqpoint{4.517170in}{0.743301in}}{\pgfqpoint{4.514856in}{0.737715in}}{\pgfqpoint{4.514856in}{0.731891in}}%
\pgfpathcurveto{\pgfqpoint{4.514856in}{0.726067in}}{\pgfqpoint{4.517170in}{0.720481in}}{\pgfqpoint{4.521288in}{0.716363in}}%
\pgfpathcurveto{\pgfqpoint{4.525406in}{0.712245in}}{\pgfqpoint{4.530992in}{0.709931in}}{\pgfqpoint{4.536816in}{0.709931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383340in}{0.950830in}}%
\pgfpathcurveto{\pgfqpoint{5.389164in}{0.950830in}}{\pgfqpoint{5.394750in}{0.953144in}}{\pgfqpoint{5.398868in}{0.957262in}}%
\pgfpathcurveto{\pgfqpoint{5.402986in}{0.961380in}}{\pgfqpoint{5.405300in}{0.966966in}}{\pgfqpoint{5.405300in}{0.972790in}}%
\pgfpathcurveto{\pgfqpoint{5.405300in}{0.978614in}}{\pgfqpoint{5.402986in}{0.984200in}}{\pgfqpoint{5.398868in}{0.988318in}}%
\pgfpathcurveto{\pgfqpoint{5.394750in}{0.992436in}}{\pgfqpoint{5.389164in}{0.994750in}}{\pgfqpoint{5.383340in}{0.994750in}}%
\pgfpathcurveto{\pgfqpoint{5.377516in}{0.994750in}}{\pgfqpoint{5.371930in}{0.992436in}}{\pgfqpoint{5.367812in}{0.988318in}}%
\pgfpathcurveto{\pgfqpoint{5.363693in}{0.984200in}}{\pgfqpoint{5.361380in}{0.978614in}}{\pgfqpoint{5.361380in}{0.972790in}}%
\pgfpathcurveto{\pgfqpoint{5.361380in}{0.966966in}}{\pgfqpoint{5.363693in}{0.961380in}}{\pgfqpoint{5.367812in}{0.957262in}}%
\pgfpathcurveto{\pgfqpoint{5.371930in}{0.953144in}}{\pgfqpoint{5.377516in}{0.950830in}}{\pgfqpoint{5.383340in}{0.950830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726103in}{0.684190in}}%
\pgfpathcurveto{\pgfqpoint{4.731926in}{0.684190in}}{\pgfqpoint{4.737513in}{0.686504in}}{\pgfqpoint{4.741631in}{0.690622in}}%
\pgfpathcurveto{\pgfqpoint{4.745749in}{0.694740in}}{\pgfqpoint{4.748063in}{0.700326in}}{\pgfqpoint{4.748063in}{0.706150in}}%
\pgfpathcurveto{\pgfqpoint{4.748063in}{0.711974in}}{\pgfqpoint{4.745749in}{0.717560in}}{\pgfqpoint{4.741631in}{0.721678in}}%
\pgfpathcurveto{\pgfqpoint{4.737513in}{0.725796in}}{\pgfqpoint{4.731926in}{0.728110in}}{\pgfqpoint{4.726103in}{0.728110in}}%
\pgfpathcurveto{\pgfqpoint{4.720279in}{0.728110in}}{\pgfqpoint{4.714692in}{0.725796in}}{\pgfqpoint{4.710574in}{0.721678in}}%
\pgfpathcurveto{\pgfqpoint{4.706456in}{0.717560in}}{\pgfqpoint{4.704142in}{0.711974in}}{\pgfqpoint{4.704142in}{0.706150in}}%
\pgfpathcurveto{\pgfqpoint{4.704142in}{0.700326in}}{\pgfqpoint{4.706456in}{0.694740in}}{\pgfqpoint{4.710574in}{0.690622in}}%
\pgfpathcurveto{\pgfqpoint{4.714692in}{0.686504in}}{\pgfqpoint{4.720279in}{0.684190in}}{\pgfqpoint{4.726103in}{0.684190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992505in}{0.956251in}}%
\pgfpathcurveto{\pgfqpoint{4.998329in}{0.956251in}}{\pgfqpoint{5.003915in}{0.958565in}}{\pgfqpoint{5.008033in}{0.962683in}}%
\pgfpathcurveto{\pgfqpoint{5.012151in}{0.966801in}}{\pgfqpoint{5.014465in}{0.972388in}}{\pgfqpoint{5.014465in}{0.978212in}}%
\pgfpathcurveto{\pgfqpoint{5.014465in}{0.984035in}}{\pgfqpoint{5.012151in}{0.989622in}}{\pgfqpoint{5.008033in}{0.993740in}}%
\pgfpathcurveto{\pgfqpoint{5.003915in}{0.997858in}}{\pgfqpoint{4.998329in}{1.000172in}}{\pgfqpoint{4.992505in}{1.000172in}}%
\pgfpathcurveto{\pgfqpoint{4.986681in}{1.000172in}}{\pgfqpoint{4.981095in}{0.997858in}}{\pgfqpoint{4.976977in}{0.993740in}}%
\pgfpathcurveto{\pgfqpoint{4.972859in}{0.989622in}}{\pgfqpoint{4.970545in}{0.984035in}}{\pgfqpoint{4.970545in}{0.978212in}}%
\pgfpathcurveto{\pgfqpoint{4.970545in}{0.972388in}}{\pgfqpoint{4.972859in}{0.966801in}}{\pgfqpoint{4.976977in}{0.962683in}}%
\pgfpathcurveto{\pgfqpoint{4.981095in}{0.958565in}}{\pgfqpoint{4.986681in}{0.956251in}}{\pgfqpoint{4.992505in}{0.956251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047915in}{0.966508in}}%
\pgfpathcurveto{\pgfqpoint{5.053739in}{0.966508in}}{\pgfqpoint{5.059325in}{0.968821in}}{\pgfqpoint{5.063443in}{0.972940in}}%
\pgfpathcurveto{\pgfqpoint{5.067561in}{0.977058in}}{\pgfqpoint{5.069875in}{0.982644in}}{\pgfqpoint{5.069875in}{0.988468in}}%
\pgfpathcurveto{\pgfqpoint{5.069875in}{0.994292in}}{\pgfqpoint{5.067561in}{0.999878in}}{\pgfqpoint{5.063443in}{1.003996in}}%
\pgfpathcurveto{\pgfqpoint{5.059325in}{1.008114in}}{\pgfqpoint{5.053739in}{1.010428in}}{\pgfqpoint{5.047915in}{1.010428in}}%
\pgfpathcurveto{\pgfqpoint{5.042091in}{1.010428in}}{\pgfqpoint{5.036505in}{1.008114in}}{\pgfqpoint{5.032387in}{1.003996in}}%
\pgfpathcurveto{\pgfqpoint{5.028269in}{0.999878in}}{\pgfqpoint{5.025955in}{0.994292in}}{\pgfqpoint{5.025955in}{0.988468in}}%
\pgfpathcurveto{\pgfqpoint{5.025955in}{0.982644in}}{\pgfqpoint{5.028269in}{0.977058in}}{\pgfqpoint{5.032387in}{0.972940in}}%
\pgfpathcurveto{\pgfqpoint{5.036505in}{0.968821in}}{\pgfqpoint{5.042091in}{0.966508in}}{\pgfqpoint{5.047915in}{0.966508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518898in}{0.800289in}}%
\pgfpathcurveto{\pgfqpoint{4.524722in}{0.800289in}}{\pgfqpoint{4.530308in}{0.802603in}}{\pgfqpoint{4.534426in}{0.806721in}}%
\pgfpathcurveto{\pgfqpoint{4.538544in}{0.810839in}}{\pgfqpoint{4.540858in}{0.816425in}}{\pgfqpoint{4.540858in}{0.822249in}}%
\pgfpathcurveto{\pgfqpoint{4.540858in}{0.828073in}}{\pgfqpoint{4.538544in}{0.833659in}}{\pgfqpoint{4.534426in}{0.837777in}}%
\pgfpathcurveto{\pgfqpoint{4.530308in}{0.841896in}}{\pgfqpoint{4.524722in}{0.844209in}}{\pgfqpoint{4.518898in}{0.844209in}}%
\pgfpathcurveto{\pgfqpoint{4.513074in}{0.844209in}}{\pgfqpoint{4.507488in}{0.841896in}}{\pgfqpoint{4.503369in}{0.837777in}}%
\pgfpathcurveto{\pgfqpoint{4.499251in}{0.833659in}}{\pgfqpoint{4.496937in}{0.828073in}}{\pgfqpoint{4.496937in}{0.822249in}}%
\pgfpathcurveto{\pgfqpoint{4.496937in}{0.816425in}}{\pgfqpoint{4.499251in}{0.810839in}}{\pgfqpoint{4.503369in}{0.806721in}}%
\pgfpathcurveto{\pgfqpoint{4.507488in}{0.802603in}}{\pgfqpoint{4.513074in}{0.800289in}}{\pgfqpoint{4.518898in}{0.800289in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875332in}{0.427973in}}%
\pgfpathcurveto{\pgfqpoint{3.881155in}{0.427973in}}{\pgfqpoint{3.886742in}{0.430287in}}{\pgfqpoint{3.890860in}{0.434405in}}%
\pgfpathcurveto{\pgfqpoint{3.894978in}{0.438523in}}{\pgfqpoint{3.897292in}{0.444109in}}{\pgfqpoint{3.897292in}{0.449933in}}%
\pgfpathcurveto{\pgfqpoint{3.897292in}{0.455757in}}{\pgfqpoint{3.894978in}{0.461343in}}{\pgfqpoint{3.890860in}{0.465462in}}%
\pgfpathcurveto{\pgfqpoint{3.886742in}{0.469580in}}{\pgfqpoint{3.881155in}{0.471894in}}{\pgfqpoint{3.875332in}{0.471894in}}%
\pgfpathcurveto{\pgfqpoint{3.869508in}{0.471894in}}{\pgfqpoint{3.863921in}{0.469580in}}{\pgfqpoint{3.859803in}{0.465462in}}%
\pgfpathcurveto{\pgfqpoint{3.855685in}{0.461343in}}{\pgfqpoint{3.853371in}{0.455757in}}{\pgfqpoint{3.853371in}{0.449933in}}%
\pgfpathcurveto{\pgfqpoint{3.853371in}{0.444109in}}{\pgfqpoint{3.855685in}{0.438523in}}{\pgfqpoint{3.859803in}{0.434405in}}%
\pgfpathcurveto{\pgfqpoint{3.863921in}{0.430287in}}{\pgfqpoint{3.869508in}{0.427973in}}{\pgfqpoint{3.875332in}{0.427973in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761491in}{0.783531in}}%
\pgfpathcurveto{\pgfqpoint{4.767315in}{0.783531in}}{\pgfqpoint{4.772901in}{0.785844in}}{\pgfqpoint{4.777019in}{0.789963in}}%
\pgfpathcurveto{\pgfqpoint{4.781137in}{0.794081in}}{\pgfqpoint{4.783451in}{0.799667in}}{\pgfqpoint{4.783451in}{0.805491in}}%
\pgfpathcurveto{\pgfqpoint{4.783451in}{0.811315in}}{\pgfqpoint{4.781137in}{0.816901in}}{\pgfqpoint{4.777019in}{0.821019in}}%
\pgfpathcurveto{\pgfqpoint{4.772901in}{0.825137in}}{\pgfqpoint{4.767315in}{0.827451in}}{\pgfqpoint{4.761491in}{0.827451in}}%
\pgfpathcurveto{\pgfqpoint{4.755667in}{0.827451in}}{\pgfqpoint{4.750081in}{0.825137in}}{\pgfqpoint{4.745963in}{0.821019in}}%
\pgfpathcurveto{\pgfqpoint{4.741845in}{0.816901in}}{\pgfqpoint{4.739531in}{0.811315in}}{\pgfqpoint{4.739531in}{0.805491in}}%
\pgfpathcurveto{\pgfqpoint{4.739531in}{0.799667in}}{\pgfqpoint{4.741845in}{0.794081in}}{\pgfqpoint{4.745963in}{0.789963in}}%
\pgfpathcurveto{\pgfqpoint{4.750081in}{0.785844in}}{\pgfqpoint{4.755667in}{0.783531in}}{\pgfqpoint{4.761491in}{0.783531in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681903in}{0.791477in}}%
\pgfpathcurveto{\pgfqpoint{4.687727in}{0.791477in}}{\pgfqpoint{4.693313in}{0.793791in}}{\pgfqpoint{4.697431in}{0.797909in}}%
\pgfpathcurveto{\pgfqpoint{4.701550in}{0.802027in}}{\pgfqpoint{4.703863in}{0.807613in}}{\pgfqpoint{4.703863in}{0.813437in}}%
\pgfpathcurveto{\pgfqpoint{4.703863in}{0.819261in}}{\pgfqpoint{4.701550in}{0.824847in}}{\pgfqpoint{4.697431in}{0.828965in}}%
\pgfpathcurveto{\pgfqpoint{4.693313in}{0.833084in}}{\pgfqpoint{4.687727in}{0.835397in}}{\pgfqpoint{4.681903in}{0.835397in}}%
\pgfpathcurveto{\pgfqpoint{4.676079in}{0.835397in}}{\pgfqpoint{4.670493in}{0.833084in}}{\pgfqpoint{4.666375in}{0.828965in}}%
\pgfpathcurveto{\pgfqpoint{4.662257in}{0.824847in}}{\pgfqpoint{4.659943in}{0.819261in}}{\pgfqpoint{4.659943in}{0.813437in}}%
\pgfpathcurveto{\pgfqpoint{4.659943in}{0.807613in}}{\pgfqpoint{4.662257in}{0.802027in}}{\pgfqpoint{4.666375in}{0.797909in}}%
\pgfpathcurveto{\pgfqpoint{4.670493in}{0.793791in}}{\pgfqpoint{4.676079in}{0.791477in}}{\pgfqpoint{4.681903in}{0.791477in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873959in}{0.440629in}}%
\pgfpathcurveto{\pgfqpoint{3.879783in}{0.440629in}}{\pgfqpoint{3.885369in}{0.442943in}}{\pgfqpoint{3.889487in}{0.447061in}}%
\pgfpathcurveto{\pgfqpoint{3.893605in}{0.451179in}}{\pgfqpoint{3.895919in}{0.456765in}}{\pgfqpoint{3.895919in}{0.462589in}}%
\pgfpathcurveto{\pgfqpoint{3.895919in}{0.468413in}}{\pgfqpoint{3.893605in}{0.473999in}}{\pgfqpoint{3.889487in}{0.478118in}}%
\pgfpathcurveto{\pgfqpoint{3.885369in}{0.482236in}}{\pgfqpoint{3.879783in}{0.484550in}}{\pgfqpoint{3.873959in}{0.484550in}}%
\pgfpathcurveto{\pgfqpoint{3.868135in}{0.484550in}}{\pgfqpoint{3.862549in}{0.482236in}}{\pgfqpoint{3.858431in}{0.478118in}}%
\pgfpathcurveto{\pgfqpoint{3.854313in}{0.473999in}}{\pgfqpoint{3.851999in}{0.468413in}}{\pgfqpoint{3.851999in}{0.462589in}}%
\pgfpathcurveto{\pgfqpoint{3.851999in}{0.456765in}}{\pgfqpoint{3.854313in}{0.451179in}}{\pgfqpoint{3.858431in}{0.447061in}}%
\pgfpathcurveto{\pgfqpoint{3.862549in}{0.442943in}}{\pgfqpoint{3.868135in}{0.440629in}}{\pgfqpoint{3.873959in}{0.440629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086257in}{0.514214in}}%
\pgfpathcurveto{\pgfqpoint{4.092081in}{0.514214in}}{\pgfqpoint{4.097667in}{0.516528in}}{\pgfqpoint{4.101785in}{0.520646in}}%
\pgfpathcurveto{\pgfqpoint{4.105903in}{0.524764in}}{\pgfqpoint{4.108217in}{0.530350in}}{\pgfqpoint{4.108217in}{0.536174in}}%
\pgfpathcurveto{\pgfqpoint{4.108217in}{0.541998in}}{\pgfqpoint{4.105903in}{0.547584in}}{\pgfqpoint{4.101785in}{0.551702in}}%
\pgfpathcurveto{\pgfqpoint{4.097667in}{0.555821in}}{\pgfqpoint{4.092081in}{0.558134in}}{\pgfqpoint{4.086257in}{0.558134in}}%
\pgfpathcurveto{\pgfqpoint{4.080433in}{0.558134in}}{\pgfqpoint{4.074847in}{0.555821in}}{\pgfqpoint{4.070729in}{0.551702in}}%
\pgfpathcurveto{\pgfqpoint{4.066610in}{0.547584in}}{\pgfqpoint{4.064297in}{0.541998in}}{\pgfqpoint{4.064297in}{0.536174in}}%
\pgfpathcurveto{\pgfqpoint{4.064297in}{0.530350in}}{\pgfqpoint{4.066610in}{0.524764in}}{\pgfqpoint{4.070729in}{0.520646in}}%
\pgfpathcurveto{\pgfqpoint{4.074847in}{0.516528in}}{\pgfqpoint{4.080433in}{0.514214in}}{\pgfqpoint{4.086257in}{0.514214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942460in}{0.854809in}}%
\pgfpathcurveto{\pgfqpoint{4.948283in}{0.854809in}}{\pgfqpoint{4.953870in}{0.857122in}}{\pgfqpoint{4.957988in}{0.861241in}}%
\pgfpathcurveto{\pgfqpoint{4.962106in}{0.865359in}}{\pgfqpoint{4.964420in}{0.870945in}}{\pgfqpoint{4.964420in}{0.876769in}}%
\pgfpathcurveto{\pgfqpoint{4.964420in}{0.882593in}}{\pgfqpoint{4.962106in}{0.888179in}}{\pgfqpoint{4.957988in}{0.892297in}}%
\pgfpathcurveto{\pgfqpoint{4.953870in}{0.896415in}}{\pgfqpoint{4.948283in}{0.898729in}}{\pgfqpoint{4.942460in}{0.898729in}}%
\pgfpathcurveto{\pgfqpoint{4.936636in}{0.898729in}}{\pgfqpoint{4.931049in}{0.896415in}}{\pgfqpoint{4.926931in}{0.892297in}}%
\pgfpathcurveto{\pgfqpoint{4.922813in}{0.888179in}}{\pgfqpoint{4.920499in}{0.882593in}}{\pgfqpoint{4.920499in}{0.876769in}}%
\pgfpathcurveto{\pgfqpoint{4.920499in}{0.870945in}}{\pgfqpoint{4.922813in}{0.865359in}}{\pgfqpoint{4.926931in}{0.861241in}}%
\pgfpathcurveto{\pgfqpoint{4.931049in}{0.857122in}}{\pgfqpoint{4.936636in}{0.854809in}}{\pgfqpoint{4.942460in}{0.854809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305999in}{0.933137in}}%
\pgfpathcurveto{\pgfqpoint{5.311823in}{0.933137in}}{\pgfqpoint{5.317409in}{0.935451in}}{\pgfqpoint{5.321527in}{0.939569in}}%
\pgfpathcurveto{\pgfqpoint{5.325645in}{0.943687in}}{\pgfqpoint{5.327959in}{0.949273in}}{\pgfqpoint{5.327959in}{0.955097in}}%
\pgfpathcurveto{\pgfqpoint{5.327959in}{0.960921in}}{\pgfqpoint{5.325645in}{0.966507in}}{\pgfqpoint{5.321527in}{0.970625in}}%
\pgfpathcurveto{\pgfqpoint{5.317409in}{0.974744in}}{\pgfqpoint{5.311823in}{0.977057in}}{\pgfqpoint{5.305999in}{0.977057in}}%
\pgfpathcurveto{\pgfqpoint{5.300175in}{0.977057in}}{\pgfqpoint{5.294589in}{0.974744in}}{\pgfqpoint{5.290471in}{0.970625in}}%
\pgfpathcurveto{\pgfqpoint{5.286352in}{0.966507in}}{\pgfqpoint{5.284039in}{0.960921in}}{\pgfqpoint{5.284039in}{0.955097in}}%
\pgfpathcurveto{\pgfqpoint{5.284039in}{0.949273in}}{\pgfqpoint{5.286352in}{0.943687in}}{\pgfqpoint{5.290471in}{0.939569in}}%
\pgfpathcurveto{\pgfqpoint{5.294589in}{0.935451in}}{\pgfqpoint{5.300175in}{0.933137in}}{\pgfqpoint{5.305999in}{0.933137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895806in}{0.872017in}}%
\pgfpathcurveto{\pgfqpoint{4.901630in}{0.872017in}}{\pgfqpoint{4.907216in}{0.874331in}}{\pgfqpoint{4.911334in}{0.878449in}}%
\pgfpathcurveto{\pgfqpoint{4.915453in}{0.882567in}}{\pgfqpoint{4.917766in}{0.888153in}}{\pgfqpoint{4.917766in}{0.893977in}}%
\pgfpathcurveto{\pgfqpoint{4.917766in}{0.899801in}}{\pgfqpoint{4.915453in}{0.905387in}}{\pgfqpoint{4.911334in}{0.909505in}}%
\pgfpathcurveto{\pgfqpoint{4.907216in}{0.913623in}}{\pgfqpoint{4.901630in}{0.915937in}}{\pgfqpoint{4.895806in}{0.915937in}}%
\pgfpathcurveto{\pgfqpoint{4.889982in}{0.915937in}}{\pgfqpoint{4.884396in}{0.913623in}}{\pgfqpoint{4.880278in}{0.909505in}}%
\pgfpathcurveto{\pgfqpoint{4.876160in}{0.905387in}}{\pgfqpoint{4.873846in}{0.899801in}}{\pgfqpoint{4.873846in}{0.893977in}}%
\pgfpathcurveto{\pgfqpoint{4.873846in}{0.888153in}}{\pgfqpoint{4.876160in}{0.882567in}}{\pgfqpoint{4.880278in}{0.878449in}}%
\pgfpathcurveto{\pgfqpoint{4.884396in}{0.874331in}}{\pgfqpoint{4.889982in}{0.872017in}}{\pgfqpoint{4.895806in}{0.872017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292521in}{0.483142in}}%
\pgfpathcurveto{\pgfqpoint{4.298345in}{0.483142in}}{\pgfqpoint{4.303931in}{0.485456in}}{\pgfqpoint{4.308049in}{0.489574in}}%
\pgfpathcurveto{\pgfqpoint{4.312167in}{0.493692in}}{\pgfqpoint{4.314481in}{0.499279in}}{\pgfqpoint{4.314481in}{0.505103in}}%
\pgfpathcurveto{\pgfqpoint{4.314481in}{0.510926in}}{\pgfqpoint{4.312167in}{0.516513in}}{\pgfqpoint{4.308049in}{0.520631in}}%
\pgfpathcurveto{\pgfqpoint{4.303931in}{0.524749in}}{\pgfqpoint{4.298345in}{0.527063in}}{\pgfqpoint{4.292521in}{0.527063in}}%
\pgfpathcurveto{\pgfqpoint{4.286697in}{0.527063in}}{\pgfqpoint{4.281111in}{0.524749in}}{\pgfqpoint{4.276993in}{0.520631in}}%
\pgfpathcurveto{\pgfqpoint{4.272875in}{0.516513in}}{\pgfqpoint{4.270561in}{0.510926in}}{\pgfqpoint{4.270561in}{0.505103in}}%
\pgfpathcurveto{\pgfqpoint{4.270561in}{0.499279in}}{\pgfqpoint{4.272875in}{0.493692in}}{\pgfqpoint{4.276993in}{0.489574in}}%
\pgfpathcurveto{\pgfqpoint{4.281111in}{0.485456in}}{\pgfqpoint{4.286697in}{0.483142in}}{\pgfqpoint{4.292521in}{0.483142in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999083in}{0.534462in}}%
\pgfpathcurveto{\pgfqpoint{4.004907in}{0.534462in}}{\pgfqpoint{4.010493in}{0.536776in}}{\pgfqpoint{4.014611in}{0.540894in}}%
\pgfpathcurveto{\pgfqpoint{4.018729in}{0.545013in}}{\pgfqpoint{4.021043in}{0.550599in}}{\pgfqpoint{4.021043in}{0.556423in}}%
\pgfpathcurveto{\pgfqpoint{4.021043in}{0.562247in}}{\pgfqpoint{4.018729in}{0.567833in}}{\pgfqpoint{4.014611in}{0.571951in}}%
\pgfpathcurveto{\pgfqpoint{4.010493in}{0.576069in}}{\pgfqpoint{4.004907in}{0.578383in}}{\pgfqpoint{3.999083in}{0.578383in}}%
\pgfpathcurveto{\pgfqpoint{3.993259in}{0.578383in}}{\pgfqpoint{3.987673in}{0.576069in}}{\pgfqpoint{3.983554in}{0.571951in}}%
\pgfpathcurveto{\pgfqpoint{3.979436in}{0.567833in}}{\pgfqpoint{3.977122in}{0.562247in}}{\pgfqpoint{3.977122in}{0.556423in}}%
\pgfpathcurveto{\pgfqpoint{3.977122in}{0.550599in}}{\pgfqpoint{3.979436in}{0.545013in}}{\pgfqpoint{3.983554in}{0.540894in}}%
\pgfpathcurveto{\pgfqpoint{3.987673in}{0.536776in}}{\pgfqpoint{3.993259in}{0.534462in}}{\pgfqpoint{3.999083in}{0.534462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045651in}{0.813646in}}%
\pgfpathcurveto{\pgfqpoint{5.051475in}{0.813646in}}{\pgfqpoint{5.057061in}{0.815960in}}{\pgfqpoint{5.061179in}{0.820078in}}%
\pgfpathcurveto{\pgfqpoint{5.065297in}{0.824196in}}{\pgfqpoint{5.067611in}{0.829783in}}{\pgfqpoint{5.067611in}{0.835607in}}%
\pgfpathcurveto{\pgfqpoint{5.067611in}{0.841430in}}{\pgfqpoint{5.065297in}{0.847017in}}{\pgfqpoint{5.061179in}{0.851135in}}%
\pgfpathcurveto{\pgfqpoint{5.057061in}{0.855253in}}{\pgfqpoint{5.051475in}{0.857567in}}{\pgfqpoint{5.045651in}{0.857567in}}%
\pgfpathcurveto{\pgfqpoint{5.039827in}{0.857567in}}{\pgfqpoint{5.034241in}{0.855253in}}{\pgfqpoint{5.030122in}{0.851135in}}%
\pgfpathcurveto{\pgfqpoint{5.026004in}{0.847017in}}{\pgfqpoint{5.023690in}{0.841430in}}{\pgfqpoint{5.023690in}{0.835607in}}%
\pgfpathcurveto{\pgfqpoint{5.023690in}{0.829783in}}{\pgfqpoint{5.026004in}{0.824196in}}{\pgfqpoint{5.030122in}{0.820078in}}%
\pgfpathcurveto{\pgfqpoint{5.034241in}{0.815960in}}{\pgfqpoint{5.039827in}{0.813646in}}{\pgfqpoint{5.045651in}{0.813646in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844203in}{0.586977in}}%
\pgfpathcurveto{\pgfqpoint{3.850027in}{0.586977in}}{\pgfqpoint{3.855613in}{0.589291in}}{\pgfqpoint{3.859731in}{0.593409in}}%
\pgfpathcurveto{\pgfqpoint{3.863849in}{0.597528in}}{\pgfqpoint{3.866163in}{0.603114in}}{\pgfqpoint{3.866163in}{0.608938in}}%
\pgfpathcurveto{\pgfqpoint{3.866163in}{0.614762in}}{\pgfqpoint{3.863849in}{0.620348in}}{\pgfqpoint{3.859731in}{0.624466in}}%
\pgfpathcurveto{\pgfqpoint{3.855613in}{0.628584in}}{\pgfqpoint{3.850027in}{0.630898in}}{\pgfqpoint{3.844203in}{0.630898in}}%
\pgfpathcurveto{\pgfqpoint{3.838379in}{0.630898in}}{\pgfqpoint{3.832793in}{0.628584in}}{\pgfqpoint{3.828675in}{0.624466in}}%
\pgfpathcurveto{\pgfqpoint{3.824556in}{0.620348in}}{\pgfqpoint{3.822243in}{0.614762in}}{\pgfqpoint{3.822243in}{0.608938in}}%
\pgfpathcurveto{\pgfqpoint{3.822243in}{0.603114in}}{\pgfqpoint{3.824556in}{0.597528in}}{\pgfqpoint{3.828675in}{0.593409in}}%
\pgfpathcurveto{\pgfqpoint{3.832793in}{0.589291in}}{\pgfqpoint{3.838379in}{0.586977in}}{\pgfqpoint{3.844203in}{0.586977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863753in}{0.459755in}}%
\pgfpathcurveto{\pgfqpoint{3.869576in}{0.459755in}}{\pgfqpoint{3.875163in}{0.462069in}}{\pgfqpoint{3.879281in}{0.466187in}}%
\pgfpathcurveto{\pgfqpoint{3.883399in}{0.470305in}}{\pgfqpoint{3.885713in}{0.475891in}}{\pgfqpoint{3.885713in}{0.481715in}}%
\pgfpathcurveto{\pgfqpoint{3.885713in}{0.487539in}}{\pgfqpoint{3.883399in}{0.493125in}}{\pgfqpoint{3.879281in}{0.497243in}}%
\pgfpathcurveto{\pgfqpoint{3.875163in}{0.501361in}}{\pgfqpoint{3.869576in}{0.503675in}}{\pgfqpoint{3.863753in}{0.503675in}}%
\pgfpathcurveto{\pgfqpoint{3.857929in}{0.503675in}}{\pgfqpoint{3.852342in}{0.501361in}}{\pgfqpoint{3.848224in}{0.497243in}}%
\pgfpathcurveto{\pgfqpoint{3.844106in}{0.493125in}}{\pgfqpoint{3.841792in}{0.487539in}}{\pgfqpoint{3.841792in}{0.481715in}}%
\pgfpathcurveto{\pgfqpoint{3.841792in}{0.475891in}}{\pgfqpoint{3.844106in}{0.470305in}}{\pgfqpoint{3.848224in}{0.466187in}}%
\pgfpathcurveto{\pgfqpoint{3.852342in}{0.462069in}}{\pgfqpoint{3.857929in}{0.459755in}}{\pgfqpoint{3.863753in}{0.459755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418330in}{0.679018in}}%
\pgfpathcurveto{\pgfqpoint{4.424154in}{0.679018in}}{\pgfqpoint{4.429740in}{0.681332in}}{\pgfqpoint{4.433858in}{0.685450in}}%
\pgfpathcurveto{\pgfqpoint{4.437976in}{0.689568in}}{\pgfqpoint{4.440290in}{0.695154in}}{\pgfqpoint{4.440290in}{0.700978in}}%
\pgfpathcurveto{\pgfqpoint{4.440290in}{0.706802in}}{\pgfqpoint{4.437976in}{0.712389in}}{\pgfqpoint{4.433858in}{0.716507in}}%
\pgfpathcurveto{\pgfqpoint{4.429740in}{0.720625in}}{\pgfqpoint{4.424154in}{0.722939in}}{\pgfqpoint{4.418330in}{0.722939in}}%
\pgfpathcurveto{\pgfqpoint{4.412506in}{0.722939in}}{\pgfqpoint{4.406920in}{0.720625in}}{\pgfqpoint{4.402802in}{0.716507in}}%
\pgfpathcurveto{\pgfqpoint{4.398684in}{0.712389in}}{\pgfqpoint{4.396370in}{0.706802in}}{\pgfqpoint{4.396370in}{0.700978in}}%
\pgfpathcurveto{\pgfqpoint{4.396370in}{0.695154in}}{\pgfqpoint{4.398684in}{0.689568in}}{\pgfqpoint{4.402802in}{0.685450in}}%
\pgfpathcurveto{\pgfqpoint{4.406920in}{0.681332in}}{\pgfqpoint{4.412506in}{0.679018in}}{\pgfqpoint{4.418330in}{0.679018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115366in}{0.669990in}}%
\pgfpathcurveto{\pgfqpoint{4.121189in}{0.669990in}}{\pgfqpoint{4.126776in}{0.672304in}}{\pgfqpoint{4.130894in}{0.676422in}}%
\pgfpathcurveto{\pgfqpoint{4.135012in}{0.680540in}}{\pgfqpoint{4.137326in}{0.686126in}}{\pgfqpoint{4.137326in}{0.691950in}}%
\pgfpathcurveto{\pgfqpoint{4.137326in}{0.697774in}}{\pgfqpoint{4.135012in}{0.703360in}}{\pgfqpoint{4.130894in}{0.707479in}}%
\pgfpathcurveto{\pgfqpoint{4.126776in}{0.711597in}}{\pgfqpoint{4.121189in}{0.713911in}}{\pgfqpoint{4.115366in}{0.713911in}}%
\pgfpathcurveto{\pgfqpoint{4.109542in}{0.713911in}}{\pgfqpoint{4.103955in}{0.711597in}}{\pgfqpoint{4.099837in}{0.707479in}}%
\pgfpathcurveto{\pgfqpoint{4.095719in}{0.703360in}}{\pgfqpoint{4.093405in}{0.697774in}}{\pgfqpoint{4.093405in}{0.691950in}}%
\pgfpathcurveto{\pgfqpoint{4.093405in}{0.686126in}}{\pgfqpoint{4.095719in}{0.680540in}}{\pgfqpoint{4.099837in}{0.676422in}}%
\pgfpathcurveto{\pgfqpoint{4.103955in}{0.672304in}}{\pgfqpoint{4.109542in}{0.669990in}}{\pgfqpoint{4.115366in}{0.669990in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052370in}{0.563386in}}%
\pgfpathcurveto{\pgfqpoint{4.058194in}{0.563386in}}{\pgfqpoint{4.063780in}{0.565700in}}{\pgfqpoint{4.067898in}{0.569818in}}%
\pgfpathcurveto{\pgfqpoint{4.072017in}{0.573936in}}{\pgfqpoint{4.074330in}{0.579522in}}{\pgfqpoint{4.074330in}{0.585346in}}%
\pgfpathcurveto{\pgfqpoint{4.074330in}{0.591170in}}{\pgfqpoint{4.072017in}{0.596756in}}{\pgfqpoint{4.067898in}{0.600874in}}%
\pgfpathcurveto{\pgfqpoint{4.063780in}{0.604993in}}{\pgfqpoint{4.058194in}{0.607306in}}{\pgfqpoint{4.052370in}{0.607306in}}%
\pgfpathcurveto{\pgfqpoint{4.046546in}{0.607306in}}{\pgfqpoint{4.040960in}{0.604993in}}{\pgfqpoint{4.036842in}{0.600874in}}%
\pgfpathcurveto{\pgfqpoint{4.032724in}{0.596756in}}{\pgfqpoint{4.030410in}{0.591170in}}{\pgfqpoint{4.030410in}{0.585346in}}%
\pgfpathcurveto{\pgfqpoint{4.030410in}{0.579522in}}{\pgfqpoint{4.032724in}{0.573936in}}{\pgfqpoint{4.036842in}{0.569818in}}%
\pgfpathcurveto{\pgfqpoint{4.040960in}{0.565700in}}{\pgfqpoint{4.046546in}{0.563386in}}{\pgfqpoint{4.052370in}{0.563386in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965189in}{0.415928in}}%
\pgfpathcurveto{\pgfqpoint{3.971012in}{0.415928in}}{\pgfqpoint{3.976599in}{0.418242in}}{\pgfqpoint{3.980717in}{0.422360in}}%
\pgfpathcurveto{\pgfqpoint{3.984835in}{0.426479in}}{\pgfqpoint{3.987149in}{0.432065in}}{\pgfqpoint{3.987149in}{0.437889in}}%
\pgfpathcurveto{\pgfqpoint{3.987149in}{0.443713in}}{\pgfqpoint{3.984835in}{0.449299in}}{\pgfqpoint{3.980717in}{0.453417in}}%
\pgfpathcurveto{\pgfqpoint{3.976599in}{0.457535in}}{\pgfqpoint{3.971012in}{0.459849in}}{\pgfqpoint{3.965189in}{0.459849in}}%
\pgfpathcurveto{\pgfqpoint{3.959365in}{0.459849in}}{\pgfqpoint{3.953778in}{0.457535in}}{\pgfqpoint{3.949660in}{0.453417in}}%
\pgfpathcurveto{\pgfqpoint{3.945542in}{0.449299in}}{\pgfqpoint{3.943228in}{0.443713in}}{\pgfqpoint{3.943228in}{0.437889in}}%
\pgfpathcurveto{\pgfqpoint{3.943228in}{0.432065in}}{\pgfqpoint{3.945542in}{0.426479in}}{\pgfqpoint{3.949660in}{0.422360in}}%
\pgfpathcurveto{\pgfqpoint{3.953778in}{0.418242in}}{\pgfqpoint{3.959365in}{0.415928in}}{\pgfqpoint{3.965189in}{0.415928in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692850in}{0.815022in}}%
\pgfpathcurveto{\pgfqpoint{4.698674in}{0.815022in}}{\pgfqpoint{4.704260in}{0.817336in}}{\pgfqpoint{4.708378in}{0.821454in}}%
\pgfpathcurveto{\pgfqpoint{4.712496in}{0.825572in}}{\pgfqpoint{4.714810in}{0.831158in}}{\pgfqpoint{4.714810in}{0.836982in}}%
\pgfpathcurveto{\pgfqpoint{4.714810in}{0.842806in}}{\pgfqpoint{4.712496in}{0.848392in}}{\pgfqpoint{4.708378in}{0.852510in}}%
\pgfpathcurveto{\pgfqpoint{4.704260in}{0.856629in}}{\pgfqpoint{4.698674in}{0.858942in}}{\pgfqpoint{4.692850in}{0.858942in}}%
\pgfpathcurveto{\pgfqpoint{4.687026in}{0.858942in}}{\pgfqpoint{4.681440in}{0.856629in}}{\pgfqpoint{4.677321in}{0.852510in}}%
\pgfpathcurveto{\pgfqpoint{4.673203in}{0.848392in}}{\pgfqpoint{4.670889in}{0.842806in}}{\pgfqpoint{4.670889in}{0.836982in}}%
\pgfpathcurveto{\pgfqpoint{4.670889in}{0.831158in}}{\pgfqpoint{4.673203in}{0.825572in}}{\pgfqpoint{4.677321in}{0.821454in}}%
\pgfpathcurveto{\pgfqpoint{4.681440in}{0.817336in}}{\pgfqpoint{4.687026in}{0.815022in}}{\pgfqpoint{4.692850in}{0.815022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258159in}{0.982448in}}%
\pgfpathcurveto{\pgfqpoint{5.263983in}{0.982448in}}{\pgfqpoint{5.269569in}{0.984762in}}{\pgfqpoint{5.273687in}{0.988880in}}%
\pgfpathcurveto{\pgfqpoint{5.277805in}{0.992998in}}{\pgfqpoint{5.280119in}{0.998584in}}{\pgfqpoint{5.280119in}{1.004408in}}%
\pgfpathcurveto{\pgfqpoint{5.280119in}{1.010232in}}{\pgfqpoint{5.277805in}{1.015818in}}{\pgfqpoint{5.273687in}{1.019936in}}%
\pgfpathcurveto{\pgfqpoint{5.269569in}{1.024054in}}{\pgfqpoint{5.263983in}{1.026368in}}{\pgfqpoint{5.258159in}{1.026368in}}%
\pgfpathcurveto{\pgfqpoint{5.252335in}{1.026368in}}{\pgfqpoint{5.246749in}{1.024054in}}{\pgfqpoint{5.242630in}{1.019936in}}%
\pgfpathcurveto{\pgfqpoint{5.238512in}{1.015818in}}{\pgfqpoint{5.236198in}{1.010232in}}{\pgfqpoint{5.236198in}{1.004408in}}%
\pgfpathcurveto{\pgfqpoint{5.236198in}{0.998584in}}{\pgfqpoint{5.238512in}{0.992998in}}{\pgfqpoint{5.242630in}{0.988880in}}%
\pgfpathcurveto{\pgfqpoint{5.246749in}{0.984762in}}{\pgfqpoint{5.252335in}{0.982448in}}{\pgfqpoint{5.258159in}{0.982448in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720182in}{0.829056in}}%
\pgfpathcurveto{\pgfqpoint{4.726006in}{0.829056in}}{\pgfqpoint{4.731593in}{0.831370in}}{\pgfqpoint{4.735711in}{0.835488in}}%
\pgfpathcurveto{\pgfqpoint{4.739829in}{0.839606in}}{\pgfqpoint{4.742143in}{0.845192in}}{\pgfqpoint{4.742143in}{0.851016in}}%
\pgfpathcurveto{\pgfqpoint{4.742143in}{0.856840in}}{\pgfqpoint{4.739829in}{0.862426in}}{\pgfqpoint{4.735711in}{0.866544in}}%
\pgfpathcurveto{\pgfqpoint{4.731593in}{0.870662in}}{\pgfqpoint{4.726006in}{0.872976in}}{\pgfqpoint{4.720182in}{0.872976in}}%
\pgfpathcurveto{\pgfqpoint{4.714358in}{0.872976in}}{\pgfqpoint{4.708772in}{0.870662in}}{\pgfqpoint{4.704654in}{0.866544in}}%
\pgfpathcurveto{\pgfqpoint{4.700536in}{0.862426in}}{\pgfqpoint{4.698222in}{0.856840in}}{\pgfqpoint{4.698222in}{0.851016in}}%
\pgfpathcurveto{\pgfqpoint{4.698222in}{0.845192in}}{\pgfqpoint{4.700536in}{0.839606in}}{\pgfqpoint{4.704654in}{0.835488in}}%
\pgfpathcurveto{\pgfqpoint{4.708772in}{0.831370in}}{\pgfqpoint{4.714358in}{0.829056in}}{\pgfqpoint{4.720182in}{0.829056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947116in}{0.928374in}}%
\pgfpathcurveto{\pgfqpoint{4.952940in}{0.928374in}}{\pgfqpoint{4.958526in}{0.930688in}}{\pgfqpoint{4.962644in}{0.934806in}}%
\pgfpathcurveto{\pgfqpoint{4.966762in}{0.938924in}}{\pgfqpoint{4.969076in}{0.944510in}}{\pgfqpoint{4.969076in}{0.950334in}}%
\pgfpathcurveto{\pgfqpoint{4.969076in}{0.956158in}}{\pgfqpoint{4.966762in}{0.961744in}}{\pgfqpoint{4.962644in}{0.965863in}}%
\pgfpathcurveto{\pgfqpoint{4.958526in}{0.969981in}}{\pgfqpoint{4.952940in}{0.972295in}}{\pgfqpoint{4.947116in}{0.972295in}}%
\pgfpathcurveto{\pgfqpoint{4.941292in}{0.972295in}}{\pgfqpoint{4.935706in}{0.969981in}}{\pgfqpoint{4.931588in}{0.965863in}}%
\pgfpathcurveto{\pgfqpoint{4.927469in}{0.961744in}}{\pgfqpoint{4.925156in}{0.956158in}}{\pgfqpoint{4.925156in}{0.950334in}}%
\pgfpathcurveto{\pgfqpoint{4.925156in}{0.944510in}}{\pgfqpoint{4.927469in}{0.938924in}}{\pgfqpoint{4.931588in}{0.934806in}}%
\pgfpathcurveto{\pgfqpoint{4.935706in}{0.930688in}}{\pgfqpoint{4.941292in}{0.928374in}}{\pgfqpoint{4.947116in}{0.928374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113667in}{1.012268in}}%
\pgfpathcurveto{\pgfqpoint{5.119491in}{1.012268in}}{\pgfqpoint{5.125077in}{1.014582in}}{\pgfqpoint{5.129196in}{1.018700in}}%
\pgfpathcurveto{\pgfqpoint{5.133314in}{1.022818in}}{\pgfqpoint{5.135628in}{1.028405in}}{\pgfqpoint{5.135628in}{1.034229in}}%
\pgfpathcurveto{\pgfqpoint{5.135628in}{1.040053in}}{\pgfqpoint{5.133314in}{1.045639in}}{\pgfqpoint{5.129196in}{1.049757in}}%
\pgfpathcurveto{\pgfqpoint{5.125077in}{1.053875in}}{\pgfqpoint{5.119491in}{1.056189in}}{\pgfqpoint{5.113667in}{1.056189in}}%
\pgfpathcurveto{\pgfqpoint{5.107843in}{1.056189in}}{\pgfqpoint{5.102257in}{1.053875in}}{\pgfqpoint{5.098139in}{1.049757in}}%
\pgfpathcurveto{\pgfqpoint{5.094021in}{1.045639in}}{\pgfqpoint{5.091707in}{1.040053in}}{\pgfqpoint{5.091707in}{1.034229in}}%
\pgfpathcurveto{\pgfqpoint{5.091707in}{1.028405in}}{\pgfqpoint{5.094021in}{1.022818in}}{\pgfqpoint{5.098139in}{1.018700in}}%
\pgfpathcurveto{\pgfqpoint{5.102257in}{1.014582in}}{\pgfqpoint{5.107843in}{1.012268in}}{\pgfqpoint{5.113667in}{1.012268in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325921in}{0.849367in}}%
\pgfpathcurveto{\pgfqpoint{5.331745in}{0.849367in}}{\pgfqpoint{5.337331in}{0.851681in}}{\pgfqpoint{5.341449in}{0.855799in}}%
\pgfpathcurveto{\pgfqpoint{5.345567in}{0.859917in}}{\pgfqpoint{5.347881in}{0.865503in}}{\pgfqpoint{5.347881in}{0.871327in}}%
\pgfpathcurveto{\pgfqpoint{5.347881in}{0.877151in}}{\pgfqpoint{5.345567in}{0.882737in}}{\pgfqpoint{5.341449in}{0.886855in}}%
\pgfpathcurveto{\pgfqpoint{5.337331in}{0.890974in}}{\pgfqpoint{5.331745in}{0.893287in}}{\pgfqpoint{5.325921in}{0.893287in}}%
\pgfpathcurveto{\pgfqpoint{5.320097in}{0.893287in}}{\pgfqpoint{5.314511in}{0.890974in}}{\pgfqpoint{5.310393in}{0.886855in}}%
\pgfpathcurveto{\pgfqpoint{5.306275in}{0.882737in}}{\pgfqpoint{5.303961in}{0.877151in}}{\pgfqpoint{5.303961in}{0.871327in}}%
\pgfpathcurveto{\pgfqpoint{5.303961in}{0.865503in}}{\pgfqpoint{5.306275in}{0.859917in}}{\pgfqpoint{5.310393in}{0.855799in}}%
\pgfpathcurveto{\pgfqpoint{5.314511in}{0.851681in}}{\pgfqpoint{5.320097in}{0.849367in}}{\pgfqpoint{5.325921in}{0.849367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657059in}{0.841378in}}%
\pgfpathcurveto{\pgfqpoint{4.662883in}{0.841378in}}{\pgfqpoint{4.668469in}{0.843692in}}{\pgfqpoint{4.672587in}{0.847810in}}%
\pgfpathcurveto{\pgfqpoint{4.676706in}{0.851929in}}{\pgfqpoint{4.679019in}{0.857515in}}{\pgfqpoint{4.679019in}{0.863339in}}%
\pgfpathcurveto{\pgfqpoint{4.679019in}{0.869163in}}{\pgfqpoint{4.676706in}{0.874749in}}{\pgfqpoint{4.672587in}{0.878867in}}%
\pgfpathcurveto{\pgfqpoint{4.668469in}{0.882985in}}{\pgfqpoint{4.662883in}{0.885299in}}{\pgfqpoint{4.657059in}{0.885299in}}%
\pgfpathcurveto{\pgfqpoint{4.651235in}{0.885299in}}{\pgfqpoint{4.645649in}{0.882985in}}{\pgfqpoint{4.641531in}{0.878867in}}%
\pgfpathcurveto{\pgfqpoint{4.637413in}{0.874749in}}{\pgfqpoint{4.635099in}{0.869163in}}{\pgfqpoint{4.635099in}{0.863339in}}%
\pgfpathcurveto{\pgfqpoint{4.635099in}{0.857515in}}{\pgfqpoint{4.637413in}{0.851929in}}{\pgfqpoint{4.641531in}{0.847810in}}%
\pgfpathcurveto{\pgfqpoint{4.645649in}{0.843692in}}{\pgfqpoint{4.651235in}{0.841378in}}{\pgfqpoint{4.657059in}{0.841378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946007in}{0.412491in}}%
\pgfpathcurveto{\pgfqpoint{3.951831in}{0.412491in}}{\pgfqpoint{3.957417in}{0.414805in}}{\pgfqpoint{3.961535in}{0.418923in}}%
\pgfpathcurveto{\pgfqpoint{3.965653in}{0.423041in}}{\pgfqpoint{3.967967in}{0.428628in}}{\pgfqpoint{3.967967in}{0.434452in}}%
\pgfpathcurveto{\pgfqpoint{3.967967in}{0.440275in}}{\pgfqpoint{3.965653in}{0.445862in}}{\pgfqpoint{3.961535in}{0.449980in}}%
\pgfpathcurveto{\pgfqpoint{3.957417in}{0.454098in}}{\pgfqpoint{3.951831in}{0.456412in}}{\pgfqpoint{3.946007in}{0.456412in}}%
\pgfpathcurveto{\pgfqpoint{3.940183in}{0.456412in}}{\pgfqpoint{3.934597in}{0.454098in}}{\pgfqpoint{3.930478in}{0.449980in}}%
\pgfpathcurveto{\pgfqpoint{3.926360in}{0.445862in}}{\pgfqpoint{3.924046in}{0.440275in}}{\pgfqpoint{3.924046in}{0.434452in}}%
\pgfpathcurveto{\pgfqpoint{3.924046in}{0.428628in}}{\pgfqpoint{3.926360in}{0.423041in}}{\pgfqpoint{3.930478in}{0.418923in}}%
\pgfpathcurveto{\pgfqpoint{3.934597in}{0.414805in}}{\pgfqpoint{3.940183in}{0.412491in}}{\pgfqpoint{3.946007in}{0.412491in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686773in}{0.728414in}}%
\pgfpathcurveto{\pgfqpoint{4.692597in}{0.728414in}}{\pgfqpoint{4.698183in}{0.730728in}}{\pgfqpoint{4.702301in}{0.734846in}}%
\pgfpathcurveto{\pgfqpoint{4.706419in}{0.738964in}}{\pgfqpoint{4.708733in}{0.744550in}}{\pgfqpoint{4.708733in}{0.750374in}}%
\pgfpathcurveto{\pgfqpoint{4.708733in}{0.756198in}}{\pgfqpoint{4.706419in}{0.761784in}}{\pgfqpoint{4.702301in}{0.765902in}}%
\pgfpathcurveto{\pgfqpoint{4.698183in}{0.770021in}}{\pgfqpoint{4.692597in}{0.772334in}}{\pgfqpoint{4.686773in}{0.772334in}}%
\pgfpathcurveto{\pgfqpoint{4.680949in}{0.772334in}}{\pgfqpoint{4.675363in}{0.770021in}}{\pgfqpoint{4.671245in}{0.765902in}}%
\pgfpathcurveto{\pgfqpoint{4.667127in}{0.761784in}}{\pgfqpoint{4.664813in}{0.756198in}}{\pgfqpoint{4.664813in}{0.750374in}}%
\pgfpathcurveto{\pgfqpoint{4.664813in}{0.744550in}}{\pgfqpoint{4.667127in}{0.738964in}}{\pgfqpoint{4.671245in}{0.734846in}}%
\pgfpathcurveto{\pgfqpoint{4.675363in}{0.730728in}}{\pgfqpoint{4.680949in}{0.728414in}}{\pgfqpoint{4.686773in}{0.728414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232773in}{1.051184in}}%
\pgfpathcurveto{\pgfqpoint{5.238597in}{1.051184in}}{\pgfqpoint{5.244183in}{1.053498in}}{\pgfqpoint{5.248301in}{1.057616in}}%
\pgfpathcurveto{\pgfqpoint{5.252420in}{1.061734in}}{\pgfqpoint{5.254734in}{1.067320in}}{\pgfqpoint{5.254734in}{1.073144in}}%
\pgfpathcurveto{\pgfqpoint{5.254734in}{1.078968in}}{\pgfqpoint{5.252420in}{1.084554in}}{\pgfqpoint{5.248301in}{1.088672in}}%
\pgfpathcurveto{\pgfqpoint{5.244183in}{1.092790in}}{\pgfqpoint{5.238597in}{1.095104in}}{\pgfqpoint{5.232773in}{1.095104in}}%
\pgfpathcurveto{\pgfqpoint{5.226949in}{1.095104in}}{\pgfqpoint{5.221363in}{1.092790in}}{\pgfqpoint{5.217245in}{1.088672in}}%
\pgfpathcurveto{\pgfqpoint{5.213127in}{1.084554in}}{\pgfqpoint{5.210813in}{1.078968in}}{\pgfqpoint{5.210813in}{1.073144in}}%
\pgfpathcurveto{\pgfqpoint{5.210813in}{1.067320in}}{\pgfqpoint{5.213127in}{1.061734in}}{\pgfqpoint{5.217245in}{1.057616in}}%
\pgfpathcurveto{\pgfqpoint{5.221363in}{1.053498in}}{\pgfqpoint{5.226949in}{1.051184in}}{\pgfqpoint{5.232773in}{1.051184in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831280in}{0.476583in}}%
\pgfpathcurveto{\pgfqpoint{3.837104in}{0.476583in}}{\pgfqpoint{3.842690in}{0.478896in}}{\pgfqpoint{3.846808in}{0.483015in}}%
\pgfpathcurveto{\pgfqpoint{3.850926in}{0.487133in}}{\pgfqpoint{3.853240in}{0.492719in}}{\pgfqpoint{3.853240in}{0.498543in}}%
\pgfpathcurveto{\pgfqpoint{3.853240in}{0.504367in}}{\pgfqpoint{3.850926in}{0.509953in}}{\pgfqpoint{3.846808in}{0.514071in}}%
\pgfpathcurveto{\pgfqpoint{3.842690in}{0.518189in}}{\pgfqpoint{3.837104in}{0.520503in}}{\pgfqpoint{3.831280in}{0.520503in}}%
\pgfpathcurveto{\pgfqpoint{3.825456in}{0.520503in}}{\pgfqpoint{3.819870in}{0.518189in}}{\pgfqpoint{3.815752in}{0.514071in}}%
\pgfpathcurveto{\pgfqpoint{3.811634in}{0.509953in}}{\pgfqpoint{3.809320in}{0.504367in}}{\pgfqpoint{3.809320in}{0.498543in}}%
\pgfpathcurveto{\pgfqpoint{3.809320in}{0.492719in}}{\pgfqpoint{3.811634in}{0.487133in}}{\pgfqpoint{3.815752in}{0.483015in}}%
\pgfpathcurveto{\pgfqpoint{3.819870in}{0.478896in}}{\pgfqpoint{3.825456in}{0.476583in}}{\pgfqpoint{3.831280in}{0.476583in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898768in}{0.467015in}}%
\pgfpathcurveto{\pgfqpoint{3.904592in}{0.467015in}}{\pgfqpoint{3.910178in}{0.469329in}}{\pgfqpoint{3.914296in}{0.473447in}}%
\pgfpathcurveto{\pgfqpoint{3.918414in}{0.477566in}}{\pgfqpoint{3.920728in}{0.483152in}}{\pgfqpoint{3.920728in}{0.488976in}}%
\pgfpathcurveto{\pgfqpoint{3.920728in}{0.494800in}}{\pgfqpoint{3.918414in}{0.500386in}}{\pgfqpoint{3.914296in}{0.504504in}}%
\pgfpathcurveto{\pgfqpoint{3.910178in}{0.508622in}}{\pgfqpoint{3.904592in}{0.510936in}}{\pgfqpoint{3.898768in}{0.510936in}}%
\pgfpathcurveto{\pgfqpoint{3.892944in}{0.510936in}}{\pgfqpoint{3.887358in}{0.508622in}}{\pgfqpoint{3.883240in}{0.504504in}}%
\pgfpathcurveto{\pgfqpoint{3.879122in}{0.500386in}}{\pgfqpoint{3.876808in}{0.494800in}}{\pgfqpoint{3.876808in}{0.488976in}}%
\pgfpathcurveto{\pgfqpoint{3.876808in}{0.483152in}}{\pgfqpoint{3.879122in}{0.477566in}}{\pgfqpoint{3.883240in}{0.473447in}}%
\pgfpathcurveto{\pgfqpoint{3.887358in}{0.469329in}}{\pgfqpoint{3.892944in}{0.467015in}}{\pgfqpoint{3.898768in}{0.467015in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903315in}{0.473248in}}%
\pgfpathcurveto{\pgfqpoint{3.909139in}{0.473248in}}{\pgfqpoint{3.914726in}{0.475562in}}{\pgfqpoint{3.918844in}{0.479680in}}%
\pgfpathcurveto{\pgfqpoint{3.922962in}{0.483798in}}{\pgfqpoint{3.925276in}{0.489385in}}{\pgfqpoint{3.925276in}{0.495209in}}%
\pgfpathcurveto{\pgfqpoint{3.925276in}{0.501032in}}{\pgfqpoint{3.922962in}{0.506619in}}{\pgfqpoint{3.918844in}{0.510737in}}%
\pgfpathcurveto{\pgfqpoint{3.914726in}{0.514855in}}{\pgfqpoint{3.909139in}{0.517169in}}{\pgfqpoint{3.903315in}{0.517169in}}%
\pgfpathcurveto{\pgfqpoint{3.897492in}{0.517169in}}{\pgfqpoint{3.891905in}{0.514855in}}{\pgfqpoint{3.887787in}{0.510737in}}%
\pgfpathcurveto{\pgfqpoint{3.883669in}{0.506619in}}{\pgfqpoint{3.881355in}{0.501032in}}{\pgfqpoint{3.881355in}{0.495209in}}%
\pgfpathcurveto{\pgfqpoint{3.881355in}{0.489385in}}{\pgfqpoint{3.883669in}{0.483798in}}{\pgfqpoint{3.887787in}{0.479680in}}%
\pgfpathcurveto{\pgfqpoint{3.891905in}{0.475562in}}{\pgfqpoint{3.897492in}{0.473248in}}{\pgfqpoint{3.903315in}{0.473248in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841374in}{0.539776in}}%
\pgfpathcurveto{\pgfqpoint{3.847198in}{0.539776in}}{\pgfqpoint{3.852785in}{0.542090in}}{\pgfqpoint{3.856903in}{0.546208in}}%
\pgfpathcurveto{\pgfqpoint{3.861021in}{0.550326in}}{\pgfqpoint{3.863335in}{0.555912in}}{\pgfqpoint{3.863335in}{0.561736in}}%
\pgfpathcurveto{\pgfqpoint{3.863335in}{0.567560in}}{\pgfqpoint{3.861021in}{0.573146in}}{\pgfqpoint{3.856903in}{0.577264in}}%
\pgfpathcurveto{\pgfqpoint{3.852785in}{0.581383in}}{\pgfqpoint{3.847198in}{0.583696in}}{\pgfqpoint{3.841374in}{0.583696in}}%
\pgfpathcurveto{\pgfqpoint{3.835551in}{0.583696in}}{\pgfqpoint{3.829964in}{0.581383in}}{\pgfqpoint{3.825846in}{0.577264in}}%
\pgfpathcurveto{\pgfqpoint{3.821728in}{0.573146in}}{\pgfqpoint{3.819414in}{0.567560in}}{\pgfqpoint{3.819414in}{0.561736in}}%
\pgfpathcurveto{\pgfqpoint{3.819414in}{0.555912in}}{\pgfqpoint{3.821728in}{0.550326in}}{\pgfqpoint{3.825846in}{0.546208in}}%
\pgfpathcurveto{\pgfqpoint{3.829964in}{0.542090in}}{\pgfqpoint{3.835551in}{0.539776in}}{\pgfqpoint{3.841374in}{0.539776in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489901in}{0.719495in}}%
\pgfpathcurveto{\pgfqpoint{4.495725in}{0.719495in}}{\pgfqpoint{4.501311in}{0.721808in}}{\pgfqpoint{4.505429in}{0.725927in}}%
\pgfpathcurveto{\pgfqpoint{4.509547in}{0.730045in}}{\pgfqpoint{4.511861in}{0.735631in}}{\pgfqpoint{4.511861in}{0.741455in}}%
\pgfpathcurveto{\pgfqpoint{4.511861in}{0.747279in}}{\pgfqpoint{4.509547in}{0.752865in}}{\pgfqpoint{4.505429in}{0.756983in}}%
\pgfpathcurveto{\pgfqpoint{4.501311in}{0.761101in}}{\pgfqpoint{4.495725in}{0.763415in}}{\pgfqpoint{4.489901in}{0.763415in}}%
\pgfpathcurveto{\pgfqpoint{4.484077in}{0.763415in}}{\pgfqpoint{4.478491in}{0.761101in}}{\pgfqpoint{4.474373in}{0.756983in}}%
\pgfpathcurveto{\pgfqpoint{4.470255in}{0.752865in}}{\pgfqpoint{4.467941in}{0.747279in}}{\pgfqpoint{4.467941in}{0.741455in}}%
\pgfpathcurveto{\pgfqpoint{4.467941in}{0.735631in}}{\pgfqpoint{4.470255in}{0.730045in}}{\pgfqpoint{4.474373in}{0.725927in}}%
\pgfpathcurveto{\pgfqpoint{4.478491in}{0.721808in}}{\pgfqpoint{4.484077in}{0.719495in}}{\pgfqpoint{4.489901in}{0.719495in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169419in}{0.889596in}}%
\pgfpathcurveto{\pgfqpoint{5.175243in}{0.889596in}}{\pgfqpoint{5.180829in}{0.891910in}}{\pgfqpoint{5.184947in}{0.896028in}}%
\pgfpathcurveto{\pgfqpoint{5.189065in}{0.900146in}}{\pgfqpoint{5.191379in}{0.905732in}}{\pgfqpoint{5.191379in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{5.191379in}{0.917380in}}{\pgfqpoint{5.189065in}{0.922966in}}{\pgfqpoint{5.184947in}{0.927085in}}%
\pgfpathcurveto{\pgfqpoint{5.180829in}{0.931203in}}{\pgfqpoint{5.175243in}{0.933517in}}{\pgfqpoint{5.169419in}{0.933517in}}%
\pgfpathcurveto{\pgfqpoint{5.163595in}{0.933517in}}{\pgfqpoint{5.158009in}{0.931203in}}{\pgfqpoint{5.153890in}{0.927085in}}%
\pgfpathcurveto{\pgfqpoint{5.149772in}{0.922966in}}{\pgfqpoint{5.147458in}{0.917380in}}{\pgfqpoint{5.147458in}{0.911556in}}%
\pgfpathcurveto{\pgfqpoint{5.147458in}{0.905732in}}{\pgfqpoint{5.149772in}{0.900146in}}{\pgfqpoint{5.153890in}{0.896028in}}%
\pgfpathcurveto{\pgfqpoint{5.158009in}{0.891910in}}{\pgfqpoint{5.163595in}{0.889596in}}{\pgfqpoint{5.169419in}{0.889596in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849663in}{0.922098in}}%
\pgfpathcurveto{\pgfqpoint{4.855487in}{0.922098in}}{\pgfqpoint{4.861073in}{0.924412in}}{\pgfqpoint{4.865191in}{0.928530in}}%
\pgfpathcurveto{\pgfqpoint{4.869309in}{0.932648in}}{\pgfqpoint{4.871623in}{0.938234in}}{\pgfqpoint{4.871623in}{0.944058in}}%
\pgfpathcurveto{\pgfqpoint{4.871623in}{0.949882in}}{\pgfqpoint{4.869309in}{0.955468in}}{\pgfqpoint{4.865191in}{0.959586in}}%
\pgfpathcurveto{\pgfqpoint{4.861073in}{0.963704in}}{\pgfqpoint{4.855487in}{0.966018in}}{\pgfqpoint{4.849663in}{0.966018in}}%
\pgfpathcurveto{\pgfqpoint{4.843839in}{0.966018in}}{\pgfqpoint{4.838253in}{0.963704in}}{\pgfqpoint{4.834134in}{0.959586in}}%
\pgfpathcurveto{\pgfqpoint{4.830016in}{0.955468in}}{\pgfqpoint{4.827702in}{0.949882in}}{\pgfqpoint{4.827702in}{0.944058in}}%
\pgfpathcurveto{\pgfqpoint{4.827702in}{0.938234in}}{\pgfqpoint{4.830016in}{0.932648in}}{\pgfqpoint{4.834134in}{0.928530in}}%
\pgfpathcurveto{\pgfqpoint{4.838253in}{0.924412in}}{\pgfqpoint{4.843839in}{0.922098in}}{\pgfqpoint{4.849663in}{0.922098in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096553in}{0.505486in}}%
\pgfpathcurveto{\pgfqpoint{4.102377in}{0.505486in}}{\pgfqpoint{4.107963in}{0.507799in}}{\pgfqpoint{4.112081in}{0.511918in}}%
\pgfpathcurveto{\pgfqpoint{4.116199in}{0.516036in}}{\pgfqpoint{4.118513in}{0.521622in}}{\pgfqpoint{4.118513in}{0.527446in}}%
\pgfpathcurveto{\pgfqpoint{4.118513in}{0.533270in}}{\pgfqpoint{4.116199in}{0.538856in}}{\pgfqpoint{4.112081in}{0.542974in}}%
\pgfpathcurveto{\pgfqpoint{4.107963in}{0.547092in}}{\pgfqpoint{4.102377in}{0.549406in}}{\pgfqpoint{4.096553in}{0.549406in}}%
\pgfpathcurveto{\pgfqpoint{4.090729in}{0.549406in}}{\pgfqpoint{4.085143in}{0.547092in}}{\pgfqpoint{4.081024in}{0.542974in}}%
\pgfpathcurveto{\pgfqpoint{4.076906in}{0.538856in}}{\pgfqpoint{4.074592in}{0.533270in}}{\pgfqpoint{4.074592in}{0.527446in}}%
\pgfpathcurveto{\pgfqpoint{4.074592in}{0.521622in}}{\pgfqpoint{4.076906in}{0.516036in}}{\pgfqpoint{4.081024in}{0.511918in}}%
\pgfpathcurveto{\pgfqpoint{4.085143in}{0.507799in}}{\pgfqpoint{4.090729in}{0.505486in}}{\pgfqpoint{4.096553in}{0.505486in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296622in}{0.729617in}}%
\pgfpathcurveto{\pgfqpoint{4.302446in}{0.729617in}}{\pgfqpoint{4.308032in}{0.731931in}}{\pgfqpoint{4.312150in}{0.736049in}}%
\pgfpathcurveto{\pgfqpoint{4.316268in}{0.740167in}}{\pgfqpoint{4.318582in}{0.745753in}}{\pgfqpoint{4.318582in}{0.751577in}}%
\pgfpathcurveto{\pgfqpoint{4.318582in}{0.757401in}}{\pgfqpoint{4.316268in}{0.762987in}}{\pgfqpoint{4.312150in}{0.767105in}}%
\pgfpathcurveto{\pgfqpoint{4.308032in}{0.771223in}}{\pgfqpoint{4.302446in}{0.773537in}}{\pgfqpoint{4.296622in}{0.773537in}}%
\pgfpathcurveto{\pgfqpoint{4.290798in}{0.773537in}}{\pgfqpoint{4.285212in}{0.771223in}}{\pgfqpoint{4.281094in}{0.767105in}}%
\pgfpathcurveto{\pgfqpoint{4.276976in}{0.762987in}}{\pgfqpoint{4.274662in}{0.757401in}}{\pgfqpoint{4.274662in}{0.751577in}}%
\pgfpathcurveto{\pgfqpoint{4.274662in}{0.745753in}}{\pgfqpoint{4.276976in}{0.740167in}}{\pgfqpoint{4.281094in}{0.736049in}}%
\pgfpathcurveto{\pgfqpoint{4.285212in}{0.731931in}}{\pgfqpoint{4.290798in}{0.729617in}}{\pgfqpoint{4.296622in}{0.729617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959312in}{0.843585in}}%
\pgfpathcurveto{\pgfqpoint{4.965136in}{0.843585in}}{\pgfqpoint{4.970722in}{0.845899in}}{\pgfqpoint{4.974840in}{0.850017in}}%
\pgfpathcurveto{\pgfqpoint{4.978958in}{0.854135in}}{\pgfqpoint{4.981272in}{0.859721in}}{\pgfqpoint{4.981272in}{0.865545in}}%
\pgfpathcurveto{\pgfqpoint{4.981272in}{0.871369in}}{\pgfqpoint{4.978958in}{0.876955in}}{\pgfqpoint{4.974840in}{0.881073in}}%
\pgfpathcurveto{\pgfqpoint{4.970722in}{0.885191in}}{\pgfqpoint{4.965136in}{0.887505in}}{\pgfqpoint{4.959312in}{0.887505in}}%
\pgfpathcurveto{\pgfqpoint{4.953488in}{0.887505in}}{\pgfqpoint{4.947902in}{0.885191in}}{\pgfqpoint{4.943784in}{0.881073in}}%
\pgfpathcurveto{\pgfqpoint{4.939665in}{0.876955in}}{\pgfqpoint{4.937352in}{0.871369in}}{\pgfqpoint{4.937352in}{0.865545in}}%
\pgfpathcurveto{\pgfqpoint{4.937352in}{0.859721in}}{\pgfqpoint{4.939665in}{0.854135in}}{\pgfqpoint{4.943784in}{0.850017in}}%
\pgfpathcurveto{\pgfqpoint{4.947902in}{0.845899in}}{\pgfqpoint{4.953488in}{0.843585in}}{\pgfqpoint{4.959312in}{0.843585in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674032in}{0.714141in}}%
\pgfpathcurveto{\pgfqpoint{4.679856in}{0.714141in}}{\pgfqpoint{4.685442in}{0.716455in}}{\pgfqpoint{4.689560in}{0.720573in}}%
\pgfpathcurveto{\pgfqpoint{4.693678in}{0.724691in}}{\pgfqpoint{4.695992in}{0.730277in}}{\pgfqpoint{4.695992in}{0.736101in}}%
\pgfpathcurveto{\pgfqpoint{4.695992in}{0.741925in}}{\pgfqpoint{4.693678in}{0.747511in}}{\pgfqpoint{4.689560in}{0.751629in}}%
\pgfpathcurveto{\pgfqpoint{4.685442in}{0.755747in}}{\pgfqpoint{4.679856in}{0.758061in}}{\pgfqpoint{4.674032in}{0.758061in}}%
\pgfpathcurveto{\pgfqpoint{4.668208in}{0.758061in}}{\pgfqpoint{4.662622in}{0.755747in}}{\pgfqpoint{4.658504in}{0.751629in}}%
\pgfpathcurveto{\pgfqpoint{4.654385in}{0.747511in}}{\pgfqpoint{4.652072in}{0.741925in}}{\pgfqpoint{4.652072in}{0.736101in}}%
\pgfpathcurveto{\pgfqpoint{4.652072in}{0.730277in}}{\pgfqpoint{4.654385in}{0.724691in}}{\pgfqpoint{4.658504in}{0.720573in}}%
\pgfpathcurveto{\pgfqpoint{4.662622in}{0.716455in}}{\pgfqpoint{4.668208in}{0.714141in}}{\pgfqpoint{4.674032in}{0.714141in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071183in}{0.944427in}}%
\pgfpathcurveto{\pgfqpoint{5.077007in}{0.944427in}}{\pgfqpoint{5.082593in}{0.946741in}}{\pgfqpoint{5.086711in}{0.950859in}}%
\pgfpathcurveto{\pgfqpoint{5.090829in}{0.954977in}}{\pgfqpoint{5.093143in}{0.960563in}}{\pgfqpoint{5.093143in}{0.966387in}}%
\pgfpathcurveto{\pgfqpoint{5.093143in}{0.972211in}}{\pgfqpoint{5.090829in}{0.977797in}}{\pgfqpoint{5.086711in}{0.981916in}}%
\pgfpathcurveto{\pgfqpoint{5.082593in}{0.986034in}}{\pgfqpoint{5.077007in}{0.988348in}}{\pgfqpoint{5.071183in}{0.988348in}}%
\pgfpathcurveto{\pgfqpoint{5.065359in}{0.988348in}}{\pgfqpoint{5.059773in}{0.986034in}}{\pgfqpoint{5.055655in}{0.981916in}}%
\pgfpathcurveto{\pgfqpoint{5.051537in}{0.977797in}}{\pgfqpoint{5.049223in}{0.972211in}}{\pgfqpoint{5.049223in}{0.966387in}}%
\pgfpathcurveto{\pgfqpoint{5.049223in}{0.960563in}}{\pgfqpoint{5.051537in}{0.954977in}}{\pgfqpoint{5.055655in}{0.950859in}}%
\pgfpathcurveto{\pgfqpoint{5.059773in}{0.946741in}}{\pgfqpoint{5.065359in}{0.944427in}}{\pgfqpoint{5.071183in}{0.944427in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303277in}{0.994286in}}%
\pgfpathcurveto{\pgfqpoint{5.309101in}{0.994286in}}{\pgfqpoint{5.314687in}{0.996600in}}{\pgfqpoint{5.318805in}{1.000718in}}%
\pgfpathcurveto{\pgfqpoint{5.322923in}{1.004836in}}{\pgfqpoint{5.325237in}{1.010422in}}{\pgfqpoint{5.325237in}{1.016246in}}%
\pgfpathcurveto{\pgfqpoint{5.325237in}{1.022070in}}{\pgfqpoint{5.322923in}{1.027656in}}{\pgfqpoint{5.318805in}{1.031775in}}%
\pgfpathcurveto{\pgfqpoint{5.314687in}{1.035893in}}{\pgfqpoint{5.309101in}{1.038207in}}{\pgfqpoint{5.303277in}{1.038207in}}%
\pgfpathcurveto{\pgfqpoint{5.297453in}{1.038207in}}{\pgfqpoint{5.291867in}{1.035893in}}{\pgfqpoint{5.287749in}{1.031775in}}%
\pgfpathcurveto{\pgfqpoint{5.283631in}{1.027656in}}{\pgfqpoint{5.281317in}{1.022070in}}{\pgfqpoint{5.281317in}{1.016246in}}%
\pgfpathcurveto{\pgfqpoint{5.281317in}{1.010422in}}{\pgfqpoint{5.283631in}{1.004836in}}{\pgfqpoint{5.287749in}{1.000718in}}%
\pgfpathcurveto{\pgfqpoint{5.291867in}{0.996600in}}{\pgfqpoint{5.297453in}{0.994286in}}{\pgfqpoint{5.303277in}{0.994286in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354414in}{1.079140in}}%
\pgfpathcurveto{\pgfqpoint{5.360238in}{1.079140in}}{\pgfqpoint{5.365824in}{1.081454in}}{\pgfqpoint{5.369942in}{1.085572in}}%
\pgfpathcurveto{\pgfqpoint{5.374060in}{1.089690in}}{\pgfqpoint{5.376374in}{1.095276in}}{\pgfqpoint{5.376374in}{1.101100in}}%
\pgfpathcurveto{\pgfqpoint{5.376374in}{1.106924in}}{\pgfqpoint{5.374060in}{1.112510in}}{\pgfqpoint{5.369942in}{1.116628in}}%
\pgfpathcurveto{\pgfqpoint{5.365824in}{1.120747in}}{\pgfqpoint{5.360238in}{1.123060in}}{\pgfqpoint{5.354414in}{1.123060in}}%
\pgfpathcurveto{\pgfqpoint{5.348590in}{1.123060in}}{\pgfqpoint{5.343004in}{1.120747in}}{\pgfqpoint{5.338885in}{1.116628in}}%
\pgfpathcurveto{\pgfqpoint{5.334767in}{1.112510in}}{\pgfqpoint{5.332453in}{1.106924in}}{\pgfqpoint{5.332453in}{1.101100in}}%
\pgfpathcurveto{\pgfqpoint{5.332453in}{1.095276in}}{\pgfqpoint{5.334767in}{1.089690in}}{\pgfqpoint{5.338885in}{1.085572in}}%
\pgfpathcurveto{\pgfqpoint{5.343004in}{1.081454in}}{\pgfqpoint{5.348590in}{1.079140in}}{\pgfqpoint{5.354414in}{1.079140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922319in}{0.424825in}}%
\pgfpathcurveto{\pgfqpoint{3.928142in}{0.424825in}}{\pgfqpoint{3.933729in}{0.427139in}}{\pgfqpoint{3.937847in}{0.431257in}}%
\pgfpathcurveto{\pgfqpoint{3.941965in}{0.435375in}}{\pgfqpoint{3.944279in}{0.440962in}}{\pgfqpoint{3.944279in}{0.446786in}}%
\pgfpathcurveto{\pgfqpoint{3.944279in}{0.452609in}}{\pgfqpoint{3.941965in}{0.458196in}}{\pgfqpoint{3.937847in}{0.462314in}}%
\pgfpathcurveto{\pgfqpoint{3.933729in}{0.466432in}}{\pgfqpoint{3.928142in}{0.468746in}}{\pgfqpoint{3.922319in}{0.468746in}}%
\pgfpathcurveto{\pgfqpoint{3.916495in}{0.468746in}}{\pgfqpoint{3.910908in}{0.466432in}}{\pgfqpoint{3.906790in}{0.462314in}}%
\pgfpathcurveto{\pgfqpoint{3.902672in}{0.458196in}}{\pgfqpoint{3.900358in}{0.452609in}}{\pgfqpoint{3.900358in}{0.446786in}}%
\pgfpathcurveto{\pgfqpoint{3.900358in}{0.440962in}}{\pgfqpoint{3.902672in}{0.435375in}}{\pgfqpoint{3.906790in}{0.431257in}}%
\pgfpathcurveto{\pgfqpoint{3.910908in}{0.427139in}}{\pgfqpoint{3.916495in}{0.424825in}}{\pgfqpoint{3.922319in}{0.424825in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215699in}{0.569843in}}%
\pgfpathcurveto{\pgfqpoint{4.221523in}{0.569843in}}{\pgfqpoint{4.227110in}{0.572157in}}{\pgfqpoint{4.231228in}{0.576275in}}%
\pgfpathcurveto{\pgfqpoint{4.235346in}{0.580393in}}{\pgfqpoint{4.237660in}{0.585979in}}{\pgfqpoint{4.237660in}{0.591803in}}%
\pgfpathcurveto{\pgfqpoint{4.237660in}{0.597627in}}{\pgfqpoint{4.235346in}{0.603213in}}{\pgfqpoint{4.231228in}{0.607331in}}%
\pgfpathcurveto{\pgfqpoint{4.227110in}{0.611449in}}{\pgfqpoint{4.221523in}{0.613763in}}{\pgfqpoint{4.215699in}{0.613763in}}%
\pgfpathcurveto{\pgfqpoint{4.209875in}{0.613763in}}{\pgfqpoint{4.204289in}{0.611449in}}{\pgfqpoint{4.200171in}{0.607331in}}%
\pgfpathcurveto{\pgfqpoint{4.196053in}{0.603213in}}{\pgfqpoint{4.193739in}{0.597627in}}{\pgfqpoint{4.193739in}{0.591803in}}%
\pgfpathcurveto{\pgfqpoint{4.193739in}{0.585979in}}{\pgfqpoint{4.196053in}{0.580393in}}{\pgfqpoint{4.200171in}{0.576275in}}%
\pgfpathcurveto{\pgfqpoint{4.204289in}{0.572157in}}{\pgfqpoint{4.209875in}{0.569843in}}{\pgfqpoint{4.215699in}{0.569843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931936in}{0.509265in}}%
\pgfpathcurveto{\pgfqpoint{3.937760in}{0.509265in}}{\pgfqpoint{3.943346in}{0.511578in}}{\pgfqpoint{3.947464in}{0.515697in}}%
\pgfpathcurveto{\pgfqpoint{3.951583in}{0.519815in}}{\pgfqpoint{3.953896in}{0.525401in}}{\pgfqpoint{3.953896in}{0.531225in}}%
\pgfpathcurveto{\pgfqpoint{3.953896in}{0.537049in}}{\pgfqpoint{3.951583in}{0.542635in}}{\pgfqpoint{3.947464in}{0.546753in}}%
\pgfpathcurveto{\pgfqpoint{3.943346in}{0.550871in}}{\pgfqpoint{3.937760in}{0.553185in}}{\pgfqpoint{3.931936in}{0.553185in}}%
\pgfpathcurveto{\pgfqpoint{3.926112in}{0.553185in}}{\pgfqpoint{3.920526in}{0.550871in}}{\pgfqpoint{3.916408in}{0.546753in}}%
\pgfpathcurveto{\pgfqpoint{3.912290in}{0.542635in}}{\pgfqpoint{3.909976in}{0.537049in}}{\pgfqpoint{3.909976in}{0.531225in}}%
\pgfpathcurveto{\pgfqpoint{3.909976in}{0.525401in}}{\pgfqpoint{3.912290in}{0.519815in}}{\pgfqpoint{3.916408in}{0.515697in}}%
\pgfpathcurveto{\pgfqpoint{3.920526in}{0.511578in}}{\pgfqpoint{3.926112in}{0.509265in}}{\pgfqpoint{3.931936in}{0.509265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799234in}{0.428838in}}%
\pgfpathcurveto{\pgfqpoint{3.805058in}{0.428838in}}{\pgfqpoint{3.810644in}{0.431152in}}{\pgfqpoint{3.814762in}{0.435270in}}%
\pgfpathcurveto{\pgfqpoint{3.818881in}{0.439388in}}{\pgfqpoint{3.821194in}{0.444974in}}{\pgfqpoint{3.821194in}{0.450798in}}%
\pgfpathcurveto{\pgfqpoint{3.821194in}{0.456622in}}{\pgfqpoint{3.818881in}{0.462208in}}{\pgfqpoint{3.814762in}{0.466327in}}%
\pgfpathcurveto{\pgfqpoint{3.810644in}{0.470445in}}{\pgfqpoint{3.805058in}{0.472759in}}{\pgfqpoint{3.799234in}{0.472759in}}%
\pgfpathcurveto{\pgfqpoint{3.793410in}{0.472759in}}{\pgfqpoint{3.787824in}{0.470445in}}{\pgfqpoint{3.783706in}{0.466327in}}%
\pgfpathcurveto{\pgfqpoint{3.779588in}{0.462208in}}{\pgfqpoint{3.777274in}{0.456622in}}{\pgfqpoint{3.777274in}{0.450798in}}%
\pgfpathcurveto{\pgfqpoint{3.777274in}{0.444974in}}{\pgfqpoint{3.779588in}{0.439388in}}{\pgfqpoint{3.783706in}{0.435270in}}%
\pgfpathcurveto{\pgfqpoint{3.787824in}{0.431152in}}{\pgfqpoint{3.793410in}{0.428838in}}{\pgfqpoint{3.799234in}{0.428838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164630in}{1.034896in}}%
\pgfpathcurveto{\pgfqpoint{5.170454in}{1.034896in}}{\pgfqpoint{5.176040in}{1.037209in}}{\pgfqpoint{5.180158in}{1.041328in}}%
\pgfpathcurveto{\pgfqpoint{5.184277in}{1.045446in}}{\pgfqpoint{5.186590in}{1.051032in}}{\pgfqpoint{5.186590in}{1.056856in}}%
\pgfpathcurveto{\pgfqpoint{5.186590in}{1.062680in}}{\pgfqpoint{5.184277in}{1.068266in}}{\pgfqpoint{5.180158in}{1.072384in}}%
\pgfpathcurveto{\pgfqpoint{5.176040in}{1.076502in}}{\pgfqpoint{5.170454in}{1.078816in}}{\pgfqpoint{5.164630in}{1.078816in}}%
\pgfpathcurveto{\pgfqpoint{5.158806in}{1.078816in}}{\pgfqpoint{5.153220in}{1.076502in}}{\pgfqpoint{5.149102in}{1.072384in}}%
\pgfpathcurveto{\pgfqpoint{5.144984in}{1.068266in}}{\pgfqpoint{5.142670in}{1.062680in}}{\pgfqpoint{5.142670in}{1.056856in}}%
\pgfpathcurveto{\pgfqpoint{5.142670in}{1.051032in}}{\pgfqpoint{5.144984in}{1.045446in}}{\pgfqpoint{5.149102in}{1.041328in}}%
\pgfpathcurveto{\pgfqpoint{5.153220in}{1.037209in}}{\pgfqpoint{5.158806in}{1.034896in}}{\pgfqpoint{5.164630in}{1.034896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008447in}{0.479180in}}%
\pgfpathcurveto{\pgfqpoint{4.014271in}{0.479180in}}{\pgfqpoint{4.019857in}{0.481494in}}{\pgfqpoint{4.023976in}{0.485612in}}%
\pgfpathcurveto{\pgfqpoint{4.028094in}{0.489730in}}{\pgfqpoint{4.030408in}{0.495316in}}{\pgfqpoint{4.030408in}{0.501140in}}%
\pgfpathcurveto{\pgfqpoint{4.030408in}{0.506964in}}{\pgfqpoint{4.028094in}{0.512550in}}{\pgfqpoint{4.023976in}{0.516669in}}%
\pgfpathcurveto{\pgfqpoint{4.019857in}{0.520787in}}{\pgfqpoint{4.014271in}{0.523101in}}{\pgfqpoint{4.008447in}{0.523101in}}%
\pgfpathcurveto{\pgfqpoint{4.002623in}{0.523101in}}{\pgfqpoint{3.997037in}{0.520787in}}{\pgfqpoint{3.992919in}{0.516669in}}%
\pgfpathcurveto{\pgfqpoint{3.988801in}{0.512550in}}{\pgfqpoint{3.986487in}{0.506964in}}{\pgfqpoint{3.986487in}{0.501140in}}%
\pgfpathcurveto{\pgfqpoint{3.986487in}{0.495316in}}{\pgfqpoint{3.988801in}{0.489730in}}{\pgfqpoint{3.992919in}{0.485612in}}%
\pgfpathcurveto{\pgfqpoint{3.997037in}{0.481494in}}{\pgfqpoint{4.002623in}{0.479180in}}{\pgfqpoint{4.008447in}{0.479180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086356in}{0.598035in}}%
\pgfpathcurveto{\pgfqpoint{4.092180in}{0.598035in}}{\pgfqpoint{4.097766in}{0.600349in}}{\pgfqpoint{4.101884in}{0.604467in}}%
\pgfpathcurveto{\pgfqpoint{4.106002in}{0.608585in}}{\pgfqpoint{4.108316in}{0.614171in}}{\pgfqpoint{4.108316in}{0.619995in}}%
\pgfpathcurveto{\pgfqpoint{4.108316in}{0.625819in}}{\pgfqpoint{4.106002in}{0.631405in}}{\pgfqpoint{4.101884in}{0.635523in}}%
\pgfpathcurveto{\pgfqpoint{4.097766in}{0.639642in}}{\pgfqpoint{4.092180in}{0.641955in}}{\pgfqpoint{4.086356in}{0.641955in}}%
\pgfpathcurveto{\pgfqpoint{4.080532in}{0.641955in}}{\pgfqpoint{4.074945in}{0.639642in}}{\pgfqpoint{4.070827in}{0.635523in}}%
\pgfpathcurveto{\pgfqpoint{4.066709in}{0.631405in}}{\pgfqpoint{4.064395in}{0.625819in}}{\pgfqpoint{4.064395in}{0.619995in}}%
\pgfpathcurveto{\pgfqpoint{4.064395in}{0.614171in}}{\pgfqpoint{4.066709in}{0.608585in}}{\pgfqpoint{4.070827in}{0.604467in}}%
\pgfpathcurveto{\pgfqpoint{4.074945in}{0.600349in}}{\pgfqpoint{4.080532in}{0.598035in}}{\pgfqpoint{4.086356in}{0.598035in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302304in}{1.020659in}}%
\pgfpathcurveto{\pgfqpoint{5.308128in}{1.020659in}}{\pgfqpoint{5.313714in}{1.022973in}}{\pgfqpoint{5.317832in}{1.027091in}}%
\pgfpathcurveto{\pgfqpoint{5.321950in}{1.031210in}}{\pgfqpoint{5.324264in}{1.036796in}}{\pgfqpoint{5.324264in}{1.042620in}}%
\pgfpathcurveto{\pgfqpoint{5.324264in}{1.048444in}}{\pgfqpoint{5.321950in}{1.054030in}}{\pgfqpoint{5.317832in}{1.058148in}}%
\pgfpathcurveto{\pgfqpoint{5.313714in}{1.062266in}}{\pgfqpoint{5.308128in}{1.064580in}}{\pgfqpoint{5.302304in}{1.064580in}}%
\pgfpathcurveto{\pgfqpoint{5.296480in}{1.064580in}}{\pgfqpoint{5.290894in}{1.062266in}}{\pgfqpoint{5.286776in}{1.058148in}}%
\pgfpathcurveto{\pgfqpoint{5.282657in}{1.054030in}}{\pgfqpoint{5.280344in}{1.048444in}}{\pgfqpoint{5.280344in}{1.042620in}}%
\pgfpathcurveto{\pgfqpoint{5.280344in}{1.036796in}}{\pgfqpoint{5.282657in}{1.031210in}}{\pgfqpoint{5.286776in}{1.027091in}}%
\pgfpathcurveto{\pgfqpoint{5.290894in}{1.022973in}}{\pgfqpoint{5.296480in}{1.020659in}}{\pgfqpoint{5.302304in}{1.020659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006131in}{1.040012in}}%
\pgfpathcurveto{\pgfqpoint{5.011955in}{1.040012in}}{\pgfqpoint{5.017541in}{1.042326in}}{\pgfqpoint{5.021659in}{1.046444in}}%
\pgfpathcurveto{\pgfqpoint{5.025777in}{1.050562in}}{\pgfqpoint{5.028091in}{1.056148in}}{\pgfqpoint{5.028091in}{1.061972in}}%
\pgfpathcurveto{\pgfqpoint{5.028091in}{1.067796in}}{\pgfqpoint{5.025777in}{1.073382in}}{\pgfqpoint{5.021659in}{1.077500in}}%
\pgfpathcurveto{\pgfqpoint{5.017541in}{1.081618in}}{\pgfqpoint{5.011955in}{1.083932in}}{\pgfqpoint{5.006131in}{1.083932in}}%
\pgfpathcurveto{\pgfqpoint{5.000307in}{1.083932in}}{\pgfqpoint{4.994721in}{1.081618in}}{\pgfqpoint{4.990602in}{1.077500in}}%
\pgfpathcurveto{\pgfqpoint{4.986484in}{1.073382in}}{\pgfqpoint{4.984170in}{1.067796in}}{\pgfqpoint{4.984170in}{1.061972in}}%
\pgfpathcurveto{\pgfqpoint{4.984170in}{1.056148in}}{\pgfqpoint{4.986484in}{1.050562in}}{\pgfqpoint{4.990602in}{1.046444in}}%
\pgfpathcurveto{\pgfqpoint{4.994721in}{1.042326in}}{\pgfqpoint{5.000307in}{1.040012in}}{\pgfqpoint{5.006131in}{1.040012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652184in}{0.826999in}}%
\pgfpathcurveto{\pgfqpoint{4.658008in}{0.826999in}}{\pgfqpoint{4.663594in}{0.829313in}}{\pgfqpoint{4.667712in}{0.833431in}}%
\pgfpathcurveto{\pgfqpoint{4.671831in}{0.837550in}}{\pgfqpoint{4.674144in}{0.843136in}}{\pgfqpoint{4.674144in}{0.848960in}}%
\pgfpathcurveto{\pgfqpoint{4.674144in}{0.854784in}}{\pgfqpoint{4.671831in}{0.860370in}}{\pgfqpoint{4.667712in}{0.864488in}}%
\pgfpathcurveto{\pgfqpoint{4.663594in}{0.868606in}}{\pgfqpoint{4.658008in}{0.870920in}}{\pgfqpoint{4.652184in}{0.870920in}}%
\pgfpathcurveto{\pgfqpoint{4.646360in}{0.870920in}}{\pgfqpoint{4.640774in}{0.868606in}}{\pgfqpoint{4.636656in}{0.864488in}}%
\pgfpathcurveto{\pgfqpoint{4.632538in}{0.860370in}}{\pgfqpoint{4.630224in}{0.854784in}}{\pgfqpoint{4.630224in}{0.848960in}}%
\pgfpathcurveto{\pgfqpoint{4.630224in}{0.843136in}}{\pgfqpoint{4.632538in}{0.837550in}}{\pgfqpoint{4.636656in}{0.833431in}}%
\pgfpathcurveto{\pgfqpoint{4.640774in}{0.829313in}}{\pgfqpoint{4.646360in}{0.826999in}}{\pgfqpoint{4.652184in}{0.826999in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516762in}{0.815685in}}%
\pgfpathcurveto{\pgfqpoint{4.522586in}{0.815685in}}{\pgfqpoint{4.528172in}{0.817999in}}{\pgfqpoint{4.532290in}{0.822117in}}%
\pgfpathcurveto{\pgfqpoint{4.536408in}{0.826235in}}{\pgfqpoint{4.538722in}{0.831821in}}{\pgfqpoint{4.538722in}{0.837645in}}%
\pgfpathcurveto{\pgfqpoint{4.538722in}{0.843469in}}{\pgfqpoint{4.536408in}{0.849055in}}{\pgfqpoint{4.532290in}{0.853173in}}%
\pgfpathcurveto{\pgfqpoint{4.528172in}{0.857292in}}{\pgfqpoint{4.522586in}{0.859605in}}{\pgfqpoint{4.516762in}{0.859605in}}%
\pgfpathcurveto{\pgfqpoint{4.510938in}{0.859605in}}{\pgfqpoint{4.505352in}{0.857292in}}{\pgfqpoint{4.501234in}{0.853173in}}%
\pgfpathcurveto{\pgfqpoint{4.497116in}{0.849055in}}{\pgfqpoint{4.494802in}{0.843469in}}{\pgfqpoint{4.494802in}{0.837645in}}%
\pgfpathcurveto{\pgfqpoint{4.494802in}{0.831821in}}{\pgfqpoint{4.497116in}{0.826235in}}{\pgfqpoint{4.501234in}{0.822117in}}%
\pgfpathcurveto{\pgfqpoint{4.505352in}{0.817999in}}{\pgfqpoint{4.510938in}{0.815685in}}{\pgfqpoint{4.516762in}{0.815685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383557in}{1.068003in}}%
\pgfpathcurveto{\pgfqpoint{5.389381in}{1.068003in}}{\pgfqpoint{5.394967in}{1.070317in}}{\pgfqpoint{5.399085in}{1.074435in}}%
\pgfpathcurveto{\pgfqpoint{5.403203in}{1.078554in}}{\pgfqpoint{5.405517in}{1.084140in}}{\pgfqpoint{5.405517in}{1.089964in}}%
\pgfpathcurveto{\pgfqpoint{5.405517in}{1.095788in}}{\pgfqpoint{5.403203in}{1.101374in}}{\pgfqpoint{5.399085in}{1.105492in}}%
\pgfpathcurveto{\pgfqpoint{5.394967in}{1.109610in}}{\pgfqpoint{5.389381in}{1.111924in}}{\pgfqpoint{5.383557in}{1.111924in}}%
\pgfpathcurveto{\pgfqpoint{5.377733in}{1.111924in}}{\pgfqpoint{5.372147in}{1.109610in}}{\pgfqpoint{5.368028in}{1.105492in}}%
\pgfpathcurveto{\pgfqpoint{5.363910in}{1.101374in}}{\pgfqpoint{5.361596in}{1.095788in}}{\pgfqpoint{5.361596in}{1.089964in}}%
\pgfpathcurveto{\pgfqpoint{5.361596in}{1.084140in}}{\pgfqpoint{5.363910in}{1.078554in}}{\pgfqpoint{5.368028in}{1.074435in}}%
\pgfpathcurveto{\pgfqpoint{5.372147in}{1.070317in}}{\pgfqpoint{5.377733in}{1.068003in}}{\pgfqpoint{5.383557in}{1.068003in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303067in}{0.762634in}}%
\pgfpathcurveto{\pgfqpoint{4.308891in}{0.762634in}}{\pgfqpoint{4.314477in}{0.764948in}}{\pgfqpoint{4.318596in}{0.769066in}}%
\pgfpathcurveto{\pgfqpoint{4.322714in}{0.773184in}}{\pgfqpoint{4.325028in}{0.778770in}}{\pgfqpoint{4.325028in}{0.784594in}}%
\pgfpathcurveto{\pgfqpoint{4.325028in}{0.790418in}}{\pgfqpoint{4.322714in}{0.796004in}}{\pgfqpoint{4.318596in}{0.800123in}}%
\pgfpathcurveto{\pgfqpoint{4.314477in}{0.804241in}}{\pgfqpoint{4.308891in}{0.806555in}}{\pgfqpoint{4.303067in}{0.806555in}}%
\pgfpathcurveto{\pgfqpoint{4.297243in}{0.806555in}}{\pgfqpoint{4.291657in}{0.804241in}}{\pgfqpoint{4.287539in}{0.800123in}}%
\pgfpathcurveto{\pgfqpoint{4.283421in}{0.796004in}}{\pgfqpoint{4.281107in}{0.790418in}}{\pgfqpoint{4.281107in}{0.784594in}}%
\pgfpathcurveto{\pgfqpoint{4.281107in}{0.778770in}}{\pgfqpoint{4.283421in}{0.773184in}}{\pgfqpoint{4.287539in}{0.769066in}}%
\pgfpathcurveto{\pgfqpoint{4.291657in}{0.764948in}}{\pgfqpoint{4.297243in}{0.762634in}}{\pgfqpoint{4.303067in}{0.762634in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433573in}{0.838154in}}%
\pgfpathcurveto{\pgfqpoint{4.439397in}{0.838154in}}{\pgfqpoint{4.444983in}{0.840468in}}{\pgfqpoint{4.449101in}{0.844586in}}%
\pgfpathcurveto{\pgfqpoint{4.453219in}{0.848704in}}{\pgfqpoint{4.455533in}{0.854290in}}{\pgfqpoint{4.455533in}{0.860114in}}%
\pgfpathcurveto{\pgfqpoint{4.455533in}{0.865938in}}{\pgfqpoint{4.453219in}{0.871524in}}{\pgfqpoint{4.449101in}{0.875643in}}%
\pgfpathcurveto{\pgfqpoint{4.444983in}{0.879761in}}{\pgfqpoint{4.439397in}{0.882075in}}{\pgfqpoint{4.433573in}{0.882075in}}%
\pgfpathcurveto{\pgfqpoint{4.427749in}{0.882075in}}{\pgfqpoint{4.422163in}{0.879761in}}{\pgfqpoint{4.418044in}{0.875643in}}%
\pgfpathcurveto{\pgfqpoint{4.413926in}{0.871524in}}{\pgfqpoint{4.411612in}{0.865938in}}{\pgfqpoint{4.411612in}{0.860114in}}%
\pgfpathcurveto{\pgfqpoint{4.411612in}{0.854290in}}{\pgfqpoint{4.413926in}{0.848704in}}{\pgfqpoint{4.418044in}{0.844586in}}%
\pgfpathcurveto{\pgfqpoint{4.422163in}{0.840468in}}{\pgfqpoint{4.427749in}{0.838154in}}{\pgfqpoint{4.433573in}{0.838154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030333in}{0.858497in}}%
\pgfpathcurveto{\pgfqpoint{5.036157in}{0.858497in}}{\pgfqpoint{5.041743in}{0.860811in}}{\pgfqpoint{5.045862in}{0.864930in}}%
\pgfpathcurveto{\pgfqpoint{5.049980in}{0.869048in}}{\pgfqpoint{5.052294in}{0.874634in}}{\pgfqpoint{5.052294in}{0.880458in}}%
\pgfpathcurveto{\pgfqpoint{5.052294in}{0.886282in}}{\pgfqpoint{5.049980in}{0.891868in}}{\pgfqpoint{5.045862in}{0.895986in}}%
\pgfpathcurveto{\pgfqpoint{5.041743in}{0.900104in}}{\pgfqpoint{5.036157in}{0.902418in}}{\pgfqpoint{5.030333in}{0.902418in}}%
\pgfpathcurveto{\pgfqpoint{5.024509in}{0.902418in}}{\pgfqpoint{5.018923in}{0.900104in}}{\pgfqpoint{5.014805in}{0.895986in}}%
\pgfpathcurveto{\pgfqpoint{5.010687in}{0.891868in}}{\pgfqpoint{5.008373in}{0.886282in}}{\pgfqpoint{5.008373in}{0.880458in}}%
\pgfpathcurveto{\pgfqpoint{5.008373in}{0.874634in}}{\pgfqpoint{5.010687in}{0.869048in}}{\pgfqpoint{5.014805in}{0.864930in}}%
\pgfpathcurveto{\pgfqpoint{5.018923in}{0.860811in}}{\pgfqpoint{5.024509in}{0.858497in}}{\pgfqpoint{5.030333in}{0.858497in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898860in}{0.556779in}}%
\pgfpathcurveto{\pgfqpoint{3.904684in}{0.556779in}}{\pgfqpoint{3.910270in}{0.559093in}}{\pgfqpoint{3.914388in}{0.563211in}}%
\pgfpathcurveto{\pgfqpoint{3.918506in}{0.567329in}}{\pgfqpoint{3.920820in}{0.572915in}}{\pgfqpoint{3.920820in}{0.578739in}}%
\pgfpathcurveto{\pgfqpoint{3.920820in}{0.584563in}}{\pgfqpoint{3.918506in}{0.590149in}}{\pgfqpoint{3.914388in}{0.594267in}}%
\pgfpathcurveto{\pgfqpoint{3.910270in}{0.598385in}}{\pgfqpoint{3.904684in}{0.600699in}}{\pgfqpoint{3.898860in}{0.600699in}}%
\pgfpathcurveto{\pgfqpoint{3.893036in}{0.600699in}}{\pgfqpoint{3.887450in}{0.598385in}}{\pgfqpoint{3.883332in}{0.594267in}}%
\pgfpathcurveto{\pgfqpoint{3.879213in}{0.590149in}}{\pgfqpoint{3.876900in}{0.584563in}}{\pgfqpoint{3.876900in}{0.578739in}}%
\pgfpathcurveto{\pgfqpoint{3.876900in}{0.572915in}}{\pgfqpoint{3.879213in}{0.567329in}}{\pgfqpoint{3.883332in}{0.563211in}}%
\pgfpathcurveto{\pgfqpoint{3.887450in}{0.559093in}}{\pgfqpoint{3.893036in}{0.556779in}}{\pgfqpoint{3.898860in}{0.556779in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668601in}{0.741439in}}%
\pgfpathcurveto{\pgfqpoint{4.674425in}{0.741439in}}{\pgfqpoint{4.680011in}{0.743753in}}{\pgfqpoint{4.684129in}{0.747871in}}%
\pgfpathcurveto{\pgfqpoint{4.688248in}{0.751989in}}{\pgfqpoint{4.690561in}{0.757576in}}{\pgfqpoint{4.690561in}{0.763400in}}%
\pgfpathcurveto{\pgfqpoint{4.690561in}{0.769223in}}{\pgfqpoint{4.688248in}{0.774810in}}{\pgfqpoint{4.684129in}{0.778928in}}%
\pgfpathcurveto{\pgfqpoint{4.680011in}{0.783046in}}{\pgfqpoint{4.674425in}{0.785360in}}{\pgfqpoint{4.668601in}{0.785360in}}%
\pgfpathcurveto{\pgfqpoint{4.662777in}{0.785360in}}{\pgfqpoint{4.657191in}{0.783046in}}{\pgfqpoint{4.653073in}{0.778928in}}%
\pgfpathcurveto{\pgfqpoint{4.648955in}{0.774810in}}{\pgfqpoint{4.646641in}{0.769223in}}{\pgfqpoint{4.646641in}{0.763400in}}%
\pgfpathcurveto{\pgfqpoint{4.646641in}{0.757576in}}{\pgfqpoint{4.648955in}{0.751989in}}{\pgfqpoint{4.653073in}{0.747871in}}%
\pgfpathcurveto{\pgfqpoint{4.657191in}{0.743753in}}{\pgfqpoint{4.662777in}{0.741439in}}{\pgfqpoint{4.668601in}{0.741439in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104842in}{0.583307in}}%
\pgfpathcurveto{\pgfqpoint{4.110666in}{0.583307in}}{\pgfqpoint{4.116252in}{0.585621in}}{\pgfqpoint{4.120370in}{0.589739in}}%
\pgfpathcurveto{\pgfqpoint{4.124488in}{0.593857in}}{\pgfqpoint{4.126802in}{0.599443in}}{\pgfqpoint{4.126802in}{0.605267in}}%
\pgfpathcurveto{\pgfqpoint{4.126802in}{0.611091in}}{\pgfqpoint{4.124488in}{0.616677in}}{\pgfqpoint{4.120370in}{0.620796in}}%
\pgfpathcurveto{\pgfqpoint{4.116252in}{0.624914in}}{\pgfqpoint{4.110666in}{0.627228in}}{\pgfqpoint{4.104842in}{0.627228in}}%
\pgfpathcurveto{\pgfqpoint{4.099018in}{0.627228in}}{\pgfqpoint{4.093432in}{0.624914in}}{\pgfqpoint{4.089314in}{0.620796in}}%
\pgfpathcurveto{\pgfqpoint{4.085196in}{0.616677in}}{\pgfqpoint{4.082882in}{0.611091in}}{\pgfqpoint{4.082882in}{0.605267in}}%
\pgfpathcurveto{\pgfqpoint{4.082882in}{0.599443in}}{\pgfqpoint{4.085196in}{0.593857in}}{\pgfqpoint{4.089314in}{0.589739in}}%
\pgfpathcurveto{\pgfqpoint{4.093432in}{0.585621in}}{\pgfqpoint{4.099018in}{0.583307in}}{\pgfqpoint{4.104842in}{0.583307in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808454in}{0.535783in}}%
\pgfpathcurveto{\pgfqpoint{4.814278in}{0.535783in}}{\pgfqpoint{4.819864in}{0.538096in}}{\pgfqpoint{4.823982in}{0.542215in}}%
\pgfpathcurveto{\pgfqpoint{4.828100in}{0.546333in}}{\pgfqpoint{4.830414in}{0.551919in}}{\pgfqpoint{4.830414in}{0.557743in}}%
\pgfpathcurveto{\pgfqpoint{4.830414in}{0.563567in}}{\pgfqpoint{4.828100in}{0.569153in}}{\pgfqpoint{4.823982in}{0.573271in}}%
\pgfpathcurveto{\pgfqpoint{4.819864in}{0.577389in}}{\pgfqpoint{4.814278in}{0.579703in}}{\pgfqpoint{4.808454in}{0.579703in}}%
\pgfpathcurveto{\pgfqpoint{4.802630in}{0.579703in}}{\pgfqpoint{4.797044in}{0.577389in}}{\pgfqpoint{4.792926in}{0.573271in}}%
\pgfpathcurveto{\pgfqpoint{4.788808in}{0.569153in}}{\pgfqpoint{4.786494in}{0.563567in}}{\pgfqpoint{4.786494in}{0.557743in}}%
\pgfpathcurveto{\pgfqpoint{4.786494in}{0.551919in}}{\pgfqpoint{4.788808in}{0.546333in}}{\pgfqpoint{4.792926in}{0.542215in}}%
\pgfpathcurveto{\pgfqpoint{4.797044in}{0.538096in}}{\pgfqpoint{4.802630in}{0.535783in}}{\pgfqpoint{4.808454in}{0.535783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716281in}{0.879208in}}%
\pgfpathcurveto{\pgfqpoint{4.722105in}{0.879208in}}{\pgfqpoint{4.727691in}{0.881522in}}{\pgfqpoint{4.731809in}{0.885640in}}%
\pgfpathcurveto{\pgfqpoint{4.735928in}{0.889758in}}{\pgfqpoint{4.738241in}{0.895345in}}{\pgfqpoint{4.738241in}{0.901168in}}%
\pgfpathcurveto{\pgfqpoint{4.738241in}{0.906992in}}{\pgfqpoint{4.735928in}{0.912579in}}{\pgfqpoint{4.731809in}{0.916697in}}%
\pgfpathcurveto{\pgfqpoint{4.727691in}{0.920815in}}{\pgfqpoint{4.722105in}{0.923129in}}{\pgfqpoint{4.716281in}{0.923129in}}%
\pgfpathcurveto{\pgfqpoint{4.710457in}{0.923129in}}{\pgfqpoint{4.704871in}{0.920815in}}{\pgfqpoint{4.700753in}{0.916697in}}%
\pgfpathcurveto{\pgfqpoint{4.696635in}{0.912579in}}{\pgfqpoint{4.694321in}{0.906992in}}{\pgfqpoint{4.694321in}{0.901168in}}%
\pgfpathcurveto{\pgfqpoint{4.694321in}{0.895345in}}{\pgfqpoint{4.696635in}{0.889758in}}{\pgfqpoint{4.700753in}{0.885640in}}%
\pgfpathcurveto{\pgfqpoint{4.704871in}{0.881522in}}{\pgfqpoint{4.710457in}{0.879208in}}{\pgfqpoint{4.716281in}{0.879208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919798in}{0.804369in}}%
\pgfpathcurveto{\pgfqpoint{4.925622in}{0.804369in}}{\pgfqpoint{4.931208in}{0.806683in}}{\pgfqpoint{4.935326in}{0.810801in}}%
\pgfpathcurveto{\pgfqpoint{4.939444in}{0.814919in}}{\pgfqpoint{4.941758in}{0.820505in}}{\pgfqpoint{4.941758in}{0.826329in}}%
\pgfpathcurveto{\pgfqpoint{4.941758in}{0.832153in}}{\pgfqpoint{4.939444in}{0.837739in}}{\pgfqpoint{4.935326in}{0.841857in}}%
\pgfpathcurveto{\pgfqpoint{4.931208in}{0.845976in}}{\pgfqpoint{4.925622in}{0.848289in}}{\pgfqpoint{4.919798in}{0.848289in}}%
\pgfpathcurveto{\pgfqpoint{4.913974in}{0.848289in}}{\pgfqpoint{4.908388in}{0.845976in}}{\pgfqpoint{4.904270in}{0.841857in}}%
\pgfpathcurveto{\pgfqpoint{4.900152in}{0.837739in}}{\pgfqpoint{4.897838in}{0.832153in}}{\pgfqpoint{4.897838in}{0.826329in}}%
\pgfpathcurveto{\pgfqpoint{4.897838in}{0.820505in}}{\pgfqpoint{4.900152in}{0.814919in}}{\pgfqpoint{4.904270in}{0.810801in}}%
\pgfpathcurveto{\pgfqpoint{4.908388in}{0.806683in}}{\pgfqpoint{4.913974in}{0.804369in}}{\pgfqpoint{4.919798in}{0.804369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844728in}{0.806589in}}%
\pgfpathcurveto{\pgfqpoint{4.850552in}{0.806589in}}{\pgfqpoint{4.856138in}{0.808903in}}{\pgfqpoint{4.860256in}{0.813021in}}%
\pgfpathcurveto{\pgfqpoint{4.864375in}{0.817140in}}{\pgfqpoint{4.866688in}{0.822726in}}{\pgfqpoint{4.866688in}{0.828550in}}%
\pgfpathcurveto{\pgfqpoint{4.866688in}{0.834374in}}{\pgfqpoint{4.864375in}{0.839960in}}{\pgfqpoint{4.860256in}{0.844078in}}%
\pgfpathcurveto{\pgfqpoint{4.856138in}{0.848196in}}{\pgfqpoint{4.850552in}{0.850510in}}{\pgfqpoint{4.844728in}{0.850510in}}%
\pgfpathcurveto{\pgfqpoint{4.838904in}{0.850510in}}{\pgfqpoint{4.833318in}{0.848196in}}{\pgfqpoint{4.829200in}{0.844078in}}%
\pgfpathcurveto{\pgfqpoint{4.825082in}{0.839960in}}{\pgfqpoint{4.822768in}{0.834374in}}{\pgfqpoint{4.822768in}{0.828550in}}%
\pgfpathcurveto{\pgfqpoint{4.822768in}{0.822726in}}{\pgfqpoint{4.825082in}{0.817140in}}{\pgfqpoint{4.829200in}{0.813021in}}%
\pgfpathcurveto{\pgfqpoint{4.833318in}{0.808903in}}{\pgfqpoint{4.838904in}{0.806589in}}{\pgfqpoint{4.844728in}{0.806589in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583424in}{0.768343in}}%
\pgfpathcurveto{\pgfqpoint{4.589248in}{0.768343in}}{\pgfqpoint{4.594834in}{0.770657in}}{\pgfqpoint{4.598952in}{0.774775in}}%
\pgfpathcurveto{\pgfqpoint{4.603070in}{0.778893in}}{\pgfqpoint{4.605384in}{0.784479in}}{\pgfqpoint{4.605384in}{0.790303in}}%
\pgfpathcurveto{\pgfqpoint{4.605384in}{0.796127in}}{\pgfqpoint{4.603070in}{0.801713in}}{\pgfqpoint{4.598952in}{0.805832in}}%
\pgfpathcurveto{\pgfqpoint{4.594834in}{0.809950in}}{\pgfqpoint{4.589248in}{0.812264in}}{\pgfqpoint{4.583424in}{0.812264in}}%
\pgfpathcurveto{\pgfqpoint{4.577600in}{0.812264in}}{\pgfqpoint{4.572014in}{0.809950in}}{\pgfqpoint{4.567895in}{0.805832in}}%
\pgfpathcurveto{\pgfqpoint{4.563777in}{0.801713in}}{\pgfqpoint{4.561463in}{0.796127in}}{\pgfqpoint{4.561463in}{0.790303in}}%
\pgfpathcurveto{\pgfqpoint{4.561463in}{0.784479in}}{\pgfqpoint{4.563777in}{0.778893in}}{\pgfqpoint{4.567895in}{0.774775in}}%
\pgfpathcurveto{\pgfqpoint{4.572014in}{0.770657in}}{\pgfqpoint{4.577600in}{0.768343in}}{\pgfqpoint{4.583424in}{0.768343in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345935in}{1.108292in}}%
\pgfpathcurveto{\pgfqpoint{5.351759in}{1.108292in}}{\pgfqpoint{5.357345in}{1.110606in}}{\pgfqpoint{5.361463in}{1.114724in}}%
\pgfpathcurveto{\pgfqpoint{5.365581in}{1.118842in}}{\pgfqpoint{5.367895in}{1.124428in}}{\pgfqpoint{5.367895in}{1.130252in}}%
\pgfpathcurveto{\pgfqpoint{5.367895in}{1.136076in}}{\pgfqpoint{5.365581in}{1.141662in}}{\pgfqpoint{5.361463in}{1.145780in}}%
\pgfpathcurveto{\pgfqpoint{5.357345in}{1.149898in}}{\pgfqpoint{5.351759in}{1.152212in}}{\pgfqpoint{5.345935in}{1.152212in}}%
\pgfpathcurveto{\pgfqpoint{5.340111in}{1.152212in}}{\pgfqpoint{5.334525in}{1.149898in}}{\pgfqpoint{5.330406in}{1.145780in}}%
\pgfpathcurveto{\pgfqpoint{5.326288in}{1.141662in}}{\pgfqpoint{5.323974in}{1.136076in}}{\pgfqpoint{5.323974in}{1.130252in}}%
\pgfpathcurveto{\pgfqpoint{5.323974in}{1.124428in}}{\pgfqpoint{5.326288in}{1.118842in}}{\pgfqpoint{5.330406in}{1.114724in}}%
\pgfpathcurveto{\pgfqpoint{5.334525in}{1.110606in}}{\pgfqpoint{5.340111in}{1.108292in}}{\pgfqpoint{5.345935in}{1.108292in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346932in}{0.647034in}}%
\pgfpathcurveto{\pgfqpoint{4.352755in}{0.647034in}}{\pgfqpoint{4.358342in}{0.649348in}}{\pgfqpoint{4.362460in}{0.653466in}}%
\pgfpathcurveto{\pgfqpoint{4.366578in}{0.657585in}}{\pgfqpoint{4.368892in}{0.663171in}}{\pgfqpoint{4.368892in}{0.668995in}}%
\pgfpathcurveto{\pgfqpoint{4.368892in}{0.674819in}}{\pgfqpoint{4.366578in}{0.680405in}}{\pgfqpoint{4.362460in}{0.684523in}}%
\pgfpathcurveto{\pgfqpoint{4.358342in}{0.688641in}}{\pgfqpoint{4.352755in}{0.690955in}}{\pgfqpoint{4.346932in}{0.690955in}}%
\pgfpathcurveto{\pgfqpoint{4.341108in}{0.690955in}}{\pgfqpoint{4.335521in}{0.688641in}}{\pgfqpoint{4.331403in}{0.684523in}}%
\pgfpathcurveto{\pgfqpoint{4.327285in}{0.680405in}}{\pgfqpoint{4.324971in}{0.674819in}}{\pgfqpoint{4.324971in}{0.668995in}}%
\pgfpathcurveto{\pgfqpoint{4.324971in}{0.663171in}}{\pgfqpoint{4.327285in}{0.657585in}}{\pgfqpoint{4.331403in}{0.653466in}}%
\pgfpathcurveto{\pgfqpoint{4.335521in}{0.649348in}}{\pgfqpoint{4.341108in}{0.647034in}}{\pgfqpoint{4.346932in}{0.647034in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557436in}{0.805056in}}%
\pgfpathcurveto{\pgfqpoint{4.563260in}{0.805056in}}{\pgfqpoint{4.568846in}{0.807369in}}{\pgfqpoint{4.572965in}{0.811488in}}%
\pgfpathcurveto{\pgfqpoint{4.577083in}{0.815606in}}{\pgfqpoint{4.579397in}{0.821192in}}{\pgfqpoint{4.579397in}{0.827016in}}%
\pgfpathcurveto{\pgfqpoint{4.579397in}{0.832840in}}{\pgfqpoint{4.577083in}{0.838426in}}{\pgfqpoint{4.572965in}{0.842544in}}%
\pgfpathcurveto{\pgfqpoint{4.568846in}{0.846662in}}{\pgfqpoint{4.563260in}{0.848976in}}{\pgfqpoint{4.557436in}{0.848976in}}%
\pgfpathcurveto{\pgfqpoint{4.551612in}{0.848976in}}{\pgfqpoint{4.546026in}{0.846662in}}{\pgfqpoint{4.541908in}{0.842544in}}%
\pgfpathcurveto{\pgfqpoint{4.537790in}{0.838426in}}{\pgfqpoint{4.535476in}{0.832840in}}{\pgfqpoint{4.535476in}{0.827016in}}%
\pgfpathcurveto{\pgfqpoint{4.535476in}{0.821192in}}{\pgfqpoint{4.537790in}{0.815606in}}{\pgfqpoint{4.541908in}{0.811488in}}%
\pgfpathcurveto{\pgfqpoint{4.546026in}{0.807369in}}{\pgfqpoint{4.551612in}{0.805056in}}{\pgfqpoint{4.557436in}{0.805056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839105in}{0.396908in}}%
\pgfpathcurveto{\pgfqpoint{3.844929in}{0.396908in}}{\pgfqpoint{3.850515in}{0.399222in}}{\pgfqpoint{3.854633in}{0.403340in}}%
\pgfpathcurveto{\pgfqpoint{3.858751in}{0.407458in}}{\pgfqpoint{3.861065in}{0.413044in}}{\pgfqpoint{3.861065in}{0.418868in}}%
\pgfpathcurveto{\pgfqpoint{3.861065in}{0.424692in}}{\pgfqpoint{3.858751in}{0.430278in}}{\pgfqpoint{3.854633in}{0.434396in}}%
\pgfpathcurveto{\pgfqpoint{3.850515in}{0.438514in}}{\pgfqpoint{3.844929in}{0.440828in}}{\pgfqpoint{3.839105in}{0.440828in}}%
\pgfpathcurveto{\pgfqpoint{3.833281in}{0.440828in}}{\pgfqpoint{3.827695in}{0.438514in}}{\pgfqpoint{3.823577in}{0.434396in}}%
\pgfpathcurveto{\pgfqpoint{3.819459in}{0.430278in}}{\pgfqpoint{3.817145in}{0.424692in}}{\pgfqpoint{3.817145in}{0.418868in}}%
\pgfpathcurveto{\pgfqpoint{3.817145in}{0.413044in}}{\pgfqpoint{3.819459in}{0.407458in}}{\pgfqpoint{3.823577in}{0.403340in}}%
\pgfpathcurveto{\pgfqpoint{3.827695in}{0.399222in}}{\pgfqpoint{3.833281in}{0.396908in}}{\pgfqpoint{3.839105in}{0.396908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698793in}{0.764682in}}%
\pgfpathcurveto{\pgfqpoint{4.704617in}{0.764682in}}{\pgfqpoint{4.710203in}{0.766996in}}{\pgfqpoint{4.714321in}{0.771114in}}%
\pgfpathcurveto{\pgfqpoint{4.718439in}{0.775233in}}{\pgfqpoint{4.720753in}{0.780819in}}{\pgfqpoint{4.720753in}{0.786643in}}%
\pgfpathcurveto{\pgfqpoint{4.720753in}{0.792467in}}{\pgfqpoint{4.718439in}{0.798053in}}{\pgfqpoint{4.714321in}{0.802171in}}%
\pgfpathcurveto{\pgfqpoint{4.710203in}{0.806289in}}{\pgfqpoint{4.704617in}{0.808603in}}{\pgfqpoint{4.698793in}{0.808603in}}%
\pgfpathcurveto{\pgfqpoint{4.692969in}{0.808603in}}{\pgfqpoint{4.687382in}{0.806289in}}{\pgfqpoint{4.683264in}{0.802171in}}%
\pgfpathcurveto{\pgfqpoint{4.679146in}{0.798053in}}{\pgfqpoint{4.676832in}{0.792467in}}{\pgfqpoint{4.676832in}{0.786643in}}%
\pgfpathcurveto{\pgfqpoint{4.676832in}{0.780819in}}{\pgfqpoint{4.679146in}{0.775233in}}{\pgfqpoint{4.683264in}{0.771114in}}%
\pgfpathcurveto{\pgfqpoint{4.687382in}{0.766996in}}{\pgfqpoint{4.692969in}{0.764682in}}{\pgfqpoint{4.698793in}{0.764682in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093061in}{0.617941in}}%
\pgfpathcurveto{\pgfqpoint{4.098885in}{0.617941in}}{\pgfqpoint{4.104471in}{0.620255in}}{\pgfqpoint{4.108590in}{0.624373in}}%
\pgfpathcurveto{\pgfqpoint{4.112708in}{0.628491in}}{\pgfqpoint{4.115022in}{0.634077in}}{\pgfqpoint{4.115022in}{0.639901in}}%
\pgfpathcurveto{\pgfqpoint{4.115022in}{0.645725in}}{\pgfqpoint{4.112708in}{0.651311in}}{\pgfqpoint{4.108590in}{0.655429in}}%
\pgfpathcurveto{\pgfqpoint{4.104471in}{0.659548in}}{\pgfqpoint{4.098885in}{0.661862in}}{\pgfqpoint{4.093061in}{0.661862in}}%
\pgfpathcurveto{\pgfqpoint{4.087237in}{0.661862in}}{\pgfqpoint{4.081651in}{0.659548in}}{\pgfqpoint{4.077533in}{0.655429in}}%
\pgfpathcurveto{\pgfqpoint{4.073415in}{0.651311in}}{\pgfqpoint{4.071101in}{0.645725in}}{\pgfqpoint{4.071101in}{0.639901in}}%
\pgfpathcurveto{\pgfqpoint{4.071101in}{0.634077in}}{\pgfqpoint{4.073415in}{0.628491in}}{\pgfqpoint{4.077533in}{0.624373in}}%
\pgfpathcurveto{\pgfqpoint{4.081651in}{0.620255in}}{\pgfqpoint{4.087237in}{0.617941in}}{\pgfqpoint{4.093061in}{0.617941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646757in}{0.718447in}}%
\pgfpathcurveto{\pgfqpoint{4.652581in}{0.718447in}}{\pgfqpoint{4.658167in}{0.720761in}}{\pgfqpoint{4.662285in}{0.724879in}}%
\pgfpathcurveto{\pgfqpoint{4.666403in}{0.728997in}}{\pgfqpoint{4.668717in}{0.734584in}}{\pgfqpoint{4.668717in}{0.740408in}}%
\pgfpathcurveto{\pgfqpoint{4.668717in}{0.746231in}}{\pgfqpoint{4.666403in}{0.751818in}}{\pgfqpoint{4.662285in}{0.755936in}}%
\pgfpathcurveto{\pgfqpoint{4.658167in}{0.760054in}}{\pgfqpoint{4.652581in}{0.762368in}}{\pgfqpoint{4.646757in}{0.762368in}}%
\pgfpathcurveto{\pgfqpoint{4.640933in}{0.762368in}}{\pgfqpoint{4.635347in}{0.760054in}}{\pgfqpoint{4.631228in}{0.755936in}}%
\pgfpathcurveto{\pgfqpoint{4.627110in}{0.751818in}}{\pgfqpoint{4.624796in}{0.746231in}}{\pgfqpoint{4.624796in}{0.740408in}}%
\pgfpathcurveto{\pgfqpoint{4.624796in}{0.734584in}}{\pgfqpoint{4.627110in}{0.728997in}}{\pgfqpoint{4.631228in}{0.724879in}}%
\pgfpathcurveto{\pgfqpoint{4.635347in}{0.720761in}}{\pgfqpoint{4.640933in}{0.718447in}}{\pgfqpoint{4.646757in}{0.718447in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442432in}{0.964179in}}%
\pgfpathcurveto{\pgfqpoint{5.448256in}{0.964179in}}{\pgfqpoint{5.453843in}{0.966493in}}{\pgfqpoint{5.457961in}{0.970611in}}%
\pgfpathcurveto{\pgfqpoint{5.462079in}{0.974729in}}{\pgfqpoint{5.464393in}{0.980315in}}{\pgfqpoint{5.464393in}{0.986139in}}%
\pgfpathcurveto{\pgfqpoint{5.464393in}{0.991963in}}{\pgfqpoint{5.462079in}{0.997549in}}{\pgfqpoint{5.457961in}{1.001667in}}%
\pgfpathcurveto{\pgfqpoint{5.453843in}{1.005786in}}{\pgfqpoint{5.448256in}{1.008099in}}{\pgfqpoint{5.442432in}{1.008099in}}%
\pgfpathcurveto{\pgfqpoint{5.436609in}{1.008099in}}{\pgfqpoint{5.431022in}{1.005786in}}{\pgfqpoint{5.426904in}{1.001667in}}%
\pgfpathcurveto{\pgfqpoint{5.422786in}{0.997549in}}{\pgfqpoint{5.420472in}{0.991963in}}{\pgfqpoint{5.420472in}{0.986139in}}%
\pgfpathcurveto{\pgfqpoint{5.420472in}{0.980315in}}{\pgfqpoint{5.422786in}{0.974729in}}{\pgfqpoint{5.426904in}{0.970611in}}%
\pgfpathcurveto{\pgfqpoint{5.431022in}{0.966493in}}{\pgfqpoint{5.436609in}{0.964179in}}{\pgfqpoint{5.442432in}{0.964179in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600213in}{0.927551in}}%
\pgfpathcurveto{\pgfqpoint{4.606037in}{0.927551in}}{\pgfqpoint{4.611623in}{0.929865in}}{\pgfqpoint{4.615741in}{0.933983in}}%
\pgfpathcurveto{\pgfqpoint{4.619860in}{0.938101in}}{\pgfqpoint{4.622174in}{0.943687in}}{\pgfqpoint{4.622174in}{0.949511in}}%
\pgfpathcurveto{\pgfqpoint{4.622174in}{0.955335in}}{\pgfqpoint{4.619860in}{0.960921in}}{\pgfqpoint{4.615741in}{0.965039in}}%
\pgfpathcurveto{\pgfqpoint{4.611623in}{0.969158in}}{\pgfqpoint{4.606037in}{0.971471in}}{\pgfqpoint{4.600213in}{0.971471in}}%
\pgfpathcurveto{\pgfqpoint{4.594389in}{0.971471in}}{\pgfqpoint{4.588803in}{0.969158in}}{\pgfqpoint{4.584685in}{0.965039in}}%
\pgfpathcurveto{\pgfqpoint{4.580567in}{0.960921in}}{\pgfqpoint{4.578253in}{0.955335in}}{\pgfqpoint{4.578253in}{0.949511in}}%
\pgfpathcurveto{\pgfqpoint{4.578253in}{0.943687in}}{\pgfqpoint{4.580567in}{0.938101in}}{\pgfqpoint{4.584685in}{0.933983in}}%
\pgfpathcurveto{\pgfqpoint{4.588803in}{0.929865in}}{\pgfqpoint{4.594389in}{0.927551in}}{\pgfqpoint{4.600213in}{0.927551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065158in}{1.030977in}}%
\pgfpathcurveto{\pgfqpoint{5.070982in}{1.030977in}}{\pgfqpoint{5.076568in}{1.033291in}}{\pgfqpoint{5.080686in}{1.037409in}}%
\pgfpathcurveto{\pgfqpoint{5.084804in}{1.041527in}}{\pgfqpoint{5.087118in}{1.047114in}}{\pgfqpoint{5.087118in}{1.052938in}}%
\pgfpathcurveto{\pgfqpoint{5.087118in}{1.058762in}}{\pgfqpoint{5.084804in}{1.064348in}}{\pgfqpoint{5.080686in}{1.068466in}}%
\pgfpathcurveto{\pgfqpoint{5.076568in}{1.072584in}}{\pgfqpoint{5.070982in}{1.074898in}}{\pgfqpoint{5.065158in}{1.074898in}}%
\pgfpathcurveto{\pgfqpoint{5.059334in}{1.074898in}}{\pgfqpoint{5.053748in}{1.072584in}}{\pgfqpoint{5.049629in}{1.068466in}}%
\pgfpathcurveto{\pgfqpoint{5.045511in}{1.064348in}}{\pgfqpoint{5.043197in}{1.058762in}}{\pgfqpoint{5.043197in}{1.052938in}}%
\pgfpathcurveto{\pgfqpoint{5.043197in}{1.047114in}}{\pgfqpoint{5.045511in}{1.041527in}}{\pgfqpoint{5.049629in}{1.037409in}}%
\pgfpathcurveto{\pgfqpoint{5.053748in}{1.033291in}}{\pgfqpoint{5.059334in}{1.030977in}}{\pgfqpoint{5.065158in}{1.030977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157020in}{0.552017in}}%
\pgfpathcurveto{\pgfqpoint{4.162843in}{0.552017in}}{\pgfqpoint{4.168430in}{0.554331in}}{\pgfqpoint{4.172548in}{0.558449in}}%
\pgfpathcurveto{\pgfqpoint{4.176666in}{0.562568in}}{\pgfqpoint{4.178980in}{0.568154in}}{\pgfqpoint{4.178980in}{0.573978in}}%
\pgfpathcurveto{\pgfqpoint{4.178980in}{0.579802in}}{\pgfqpoint{4.176666in}{0.585388in}}{\pgfqpoint{4.172548in}{0.589506in}}%
\pgfpathcurveto{\pgfqpoint{4.168430in}{0.593624in}}{\pgfqpoint{4.162843in}{0.595938in}}{\pgfqpoint{4.157020in}{0.595938in}}%
\pgfpathcurveto{\pgfqpoint{4.151196in}{0.595938in}}{\pgfqpoint{4.145609in}{0.593624in}}{\pgfqpoint{4.141491in}{0.589506in}}%
\pgfpathcurveto{\pgfqpoint{4.137373in}{0.585388in}}{\pgfqpoint{4.135059in}{0.579802in}}{\pgfqpoint{4.135059in}{0.573978in}}%
\pgfpathcurveto{\pgfqpoint{4.135059in}{0.568154in}}{\pgfqpoint{4.137373in}{0.562568in}}{\pgfqpoint{4.141491in}{0.558449in}}%
\pgfpathcurveto{\pgfqpoint{4.145609in}{0.554331in}}{\pgfqpoint{4.151196in}{0.552017in}}{\pgfqpoint{4.157020in}{0.552017in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864280in}{0.782630in}}%
\pgfpathcurveto{\pgfqpoint{4.870104in}{0.782630in}}{\pgfqpoint{4.875690in}{0.784944in}}{\pgfqpoint{4.879808in}{0.789062in}}%
\pgfpathcurveto{\pgfqpoint{4.883927in}{0.793181in}}{\pgfqpoint{4.886240in}{0.798767in}}{\pgfqpoint{4.886240in}{0.804591in}}%
\pgfpathcurveto{\pgfqpoint{4.886240in}{0.810415in}}{\pgfqpoint{4.883927in}{0.816001in}}{\pgfqpoint{4.879808in}{0.820119in}}%
\pgfpathcurveto{\pgfqpoint{4.875690in}{0.824237in}}{\pgfqpoint{4.870104in}{0.826551in}}{\pgfqpoint{4.864280in}{0.826551in}}%
\pgfpathcurveto{\pgfqpoint{4.858456in}{0.826551in}}{\pgfqpoint{4.852870in}{0.824237in}}{\pgfqpoint{4.848752in}{0.820119in}}%
\pgfpathcurveto{\pgfqpoint{4.844634in}{0.816001in}}{\pgfqpoint{4.842320in}{0.810415in}}{\pgfqpoint{4.842320in}{0.804591in}}%
\pgfpathcurveto{\pgfqpoint{4.842320in}{0.798767in}}{\pgfqpoint{4.844634in}{0.793181in}}{\pgfqpoint{4.848752in}{0.789062in}}%
\pgfpathcurveto{\pgfqpoint{4.852870in}{0.784944in}}{\pgfqpoint{4.858456in}{0.782630in}}{\pgfqpoint{4.864280in}{0.782630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987439in}{0.619090in}}%
\pgfpathcurveto{\pgfqpoint{3.993263in}{0.619090in}}{\pgfqpoint{3.998849in}{0.621404in}}{\pgfqpoint{4.002967in}{0.625522in}}%
\pgfpathcurveto{\pgfqpoint{4.007085in}{0.629640in}}{\pgfqpoint{4.009399in}{0.635227in}}{\pgfqpoint{4.009399in}{0.641050in}}%
\pgfpathcurveto{\pgfqpoint{4.009399in}{0.646874in}}{\pgfqpoint{4.007085in}{0.652461in}}{\pgfqpoint{4.002967in}{0.656579in}}%
\pgfpathcurveto{\pgfqpoint{3.998849in}{0.660697in}}{\pgfqpoint{3.993263in}{0.663011in}}{\pgfqpoint{3.987439in}{0.663011in}}%
\pgfpathcurveto{\pgfqpoint{3.981615in}{0.663011in}}{\pgfqpoint{3.976029in}{0.660697in}}{\pgfqpoint{3.971911in}{0.656579in}}%
\pgfpathcurveto{\pgfqpoint{3.967792in}{0.652461in}}{\pgfqpoint{3.965478in}{0.646874in}}{\pgfqpoint{3.965478in}{0.641050in}}%
\pgfpathcurveto{\pgfqpoint{3.965478in}{0.635227in}}{\pgfqpoint{3.967792in}{0.629640in}}{\pgfqpoint{3.971911in}{0.625522in}}%
\pgfpathcurveto{\pgfqpoint{3.976029in}{0.621404in}}{\pgfqpoint{3.981615in}{0.619090in}}{\pgfqpoint{3.987439in}{0.619090in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033706in}{0.593160in}}%
\pgfpathcurveto{\pgfqpoint{4.039530in}{0.593160in}}{\pgfqpoint{4.045116in}{0.595474in}}{\pgfqpoint{4.049234in}{0.599592in}}%
\pgfpathcurveto{\pgfqpoint{4.053352in}{0.603710in}}{\pgfqpoint{4.055666in}{0.609296in}}{\pgfqpoint{4.055666in}{0.615120in}}%
\pgfpathcurveto{\pgfqpoint{4.055666in}{0.620944in}}{\pgfqpoint{4.053352in}{0.626530in}}{\pgfqpoint{4.049234in}{0.630648in}}%
\pgfpathcurveto{\pgfqpoint{4.045116in}{0.634766in}}{\pgfqpoint{4.039530in}{0.637080in}}{\pgfqpoint{4.033706in}{0.637080in}}%
\pgfpathcurveto{\pgfqpoint{4.027882in}{0.637080in}}{\pgfqpoint{4.022296in}{0.634766in}}{\pgfqpoint{4.018178in}{0.630648in}}%
\pgfpathcurveto{\pgfqpoint{4.014060in}{0.626530in}}{\pgfqpoint{4.011746in}{0.620944in}}{\pgfqpoint{4.011746in}{0.615120in}}%
\pgfpathcurveto{\pgfqpoint{4.011746in}{0.609296in}}{\pgfqpoint{4.014060in}{0.603710in}}{\pgfqpoint{4.018178in}{0.599592in}}%
\pgfpathcurveto{\pgfqpoint{4.022296in}{0.595474in}}{\pgfqpoint{4.027882in}{0.593160in}}{\pgfqpoint{4.033706in}{0.593160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062200in}{0.934646in}}%
\pgfpathcurveto{\pgfqpoint{5.068024in}{0.934646in}}{\pgfqpoint{5.073610in}{0.936960in}}{\pgfqpoint{5.077729in}{0.941078in}}%
\pgfpathcurveto{\pgfqpoint{5.081847in}{0.945196in}}{\pgfqpoint{5.084161in}{0.950782in}}{\pgfqpoint{5.084161in}{0.956606in}}%
\pgfpathcurveto{\pgfqpoint{5.084161in}{0.962430in}}{\pgfqpoint{5.081847in}{0.968016in}}{\pgfqpoint{5.077729in}{0.972134in}}%
\pgfpathcurveto{\pgfqpoint{5.073610in}{0.976252in}}{\pgfqpoint{5.068024in}{0.978566in}}{\pgfqpoint{5.062200in}{0.978566in}}%
\pgfpathcurveto{\pgfqpoint{5.056376in}{0.978566in}}{\pgfqpoint{5.050790in}{0.976252in}}{\pgfqpoint{5.046672in}{0.972134in}}%
\pgfpathcurveto{\pgfqpoint{5.042554in}{0.968016in}}{\pgfqpoint{5.040240in}{0.962430in}}{\pgfqpoint{5.040240in}{0.956606in}}%
\pgfpathcurveto{\pgfqpoint{5.040240in}{0.950782in}}{\pgfqpoint{5.042554in}{0.945196in}}{\pgfqpoint{5.046672in}{0.941078in}}%
\pgfpathcurveto{\pgfqpoint{5.050790in}{0.936960in}}{\pgfqpoint{5.056376in}{0.934646in}}{\pgfqpoint{5.062200in}{0.934646in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291116in}{0.589823in}}%
\pgfpathcurveto{\pgfqpoint{4.296940in}{0.589823in}}{\pgfqpoint{4.302526in}{0.592137in}}{\pgfqpoint{4.306644in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.310762in}{0.600373in}}{\pgfqpoint{4.313076in}{0.605959in}}{\pgfqpoint{4.313076in}{0.611783in}}%
\pgfpathcurveto{\pgfqpoint{4.313076in}{0.617607in}}{\pgfqpoint{4.310762in}{0.623193in}}{\pgfqpoint{4.306644in}{0.627311in}}%
\pgfpathcurveto{\pgfqpoint{4.302526in}{0.631429in}}{\pgfqpoint{4.296940in}{0.633743in}}{\pgfqpoint{4.291116in}{0.633743in}}%
\pgfpathcurveto{\pgfqpoint{4.285292in}{0.633743in}}{\pgfqpoint{4.279706in}{0.631429in}}{\pgfqpoint{4.275588in}{0.627311in}}%
\pgfpathcurveto{\pgfqpoint{4.271470in}{0.623193in}}{\pgfqpoint{4.269156in}{0.617607in}}{\pgfqpoint{4.269156in}{0.611783in}}%
\pgfpathcurveto{\pgfqpoint{4.269156in}{0.605959in}}{\pgfqpoint{4.271470in}{0.600373in}}{\pgfqpoint{4.275588in}{0.596255in}}%
\pgfpathcurveto{\pgfqpoint{4.279706in}{0.592137in}}{\pgfqpoint{4.285292in}{0.589823in}}{\pgfqpoint{4.291116in}{0.589823in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155005in}{0.933883in}}%
\pgfpathcurveto{\pgfqpoint{5.160829in}{0.933883in}}{\pgfqpoint{5.166415in}{0.936196in}}{\pgfqpoint{5.170534in}{0.940315in}}%
\pgfpathcurveto{\pgfqpoint{5.174652in}{0.944433in}}{\pgfqpoint{5.176966in}{0.950019in}}{\pgfqpoint{5.176966in}{0.955843in}}%
\pgfpathcurveto{\pgfqpoint{5.176966in}{0.961667in}}{\pgfqpoint{5.174652in}{0.967253in}}{\pgfqpoint{5.170534in}{0.971371in}}%
\pgfpathcurveto{\pgfqpoint{5.166415in}{0.975489in}}{\pgfqpoint{5.160829in}{0.977803in}}{\pgfqpoint{5.155005in}{0.977803in}}%
\pgfpathcurveto{\pgfqpoint{5.149181in}{0.977803in}}{\pgfqpoint{5.143595in}{0.975489in}}{\pgfqpoint{5.139477in}{0.971371in}}%
\pgfpathcurveto{\pgfqpoint{5.135359in}{0.967253in}}{\pgfqpoint{5.133045in}{0.961667in}}{\pgfqpoint{5.133045in}{0.955843in}}%
\pgfpathcurveto{\pgfqpoint{5.133045in}{0.950019in}}{\pgfqpoint{5.135359in}{0.944433in}}{\pgfqpoint{5.139477in}{0.940315in}}%
\pgfpathcurveto{\pgfqpoint{5.143595in}{0.936196in}}{\pgfqpoint{5.149181in}{0.933883in}}{\pgfqpoint{5.155005in}{0.933883in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371230in}{0.613744in}}%
\pgfpathcurveto{\pgfqpoint{4.377054in}{0.613744in}}{\pgfqpoint{4.382640in}{0.616058in}}{\pgfqpoint{4.386758in}{0.620176in}}%
\pgfpathcurveto{\pgfqpoint{4.390876in}{0.624294in}}{\pgfqpoint{4.393190in}{0.629880in}}{\pgfqpoint{4.393190in}{0.635704in}}%
\pgfpathcurveto{\pgfqpoint{4.393190in}{0.641528in}}{\pgfqpoint{4.390876in}{0.647114in}}{\pgfqpoint{4.386758in}{0.651233in}}%
\pgfpathcurveto{\pgfqpoint{4.382640in}{0.655351in}}{\pgfqpoint{4.377054in}{0.657665in}}{\pgfqpoint{4.371230in}{0.657665in}}%
\pgfpathcurveto{\pgfqpoint{4.365406in}{0.657665in}}{\pgfqpoint{4.359820in}{0.655351in}}{\pgfqpoint{4.355702in}{0.651233in}}%
\pgfpathcurveto{\pgfqpoint{4.351584in}{0.647114in}}{\pgfqpoint{4.349270in}{0.641528in}}{\pgfqpoint{4.349270in}{0.635704in}}%
\pgfpathcurveto{\pgfqpoint{4.349270in}{0.629880in}}{\pgfqpoint{4.351584in}{0.624294in}}{\pgfqpoint{4.355702in}{0.620176in}}%
\pgfpathcurveto{\pgfqpoint{4.359820in}{0.616058in}}{\pgfqpoint{4.365406in}{0.613744in}}{\pgfqpoint{4.371230in}{0.613744in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261470in}{0.979112in}}%
\pgfpathcurveto{\pgfqpoint{5.267294in}{0.979112in}}{\pgfqpoint{5.272880in}{0.981426in}}{\pgfqpoint{5.276998in}{0.985544in}}%
\pgfpathcurveto{\pgfqpoint{5.281116in}{0.989662in}}{\pgfqpoint{5.283430in}{0.995248in}}{\pgfqpoint{5.283430in}{1.001072in}}%
\pgfpathcurveto{\pgfqpoint{5.283430in}{1.006896in}}{\pgfqpoint{5.281116in}{1.012482in}}{\pgfqpoint{5.276998in}{1.016600in}}%
\pgfpathcurveto{\pgfqpoint{5.272880in}{1.020719in}}{\pgfqpoint{5.267294in}{1.023032in}}{\pgfqpoint{5.261470in}{1.023032in}}%
\pgfpathcurveto{\pgfqpoint{5.255646in}{1.023032in}}{\pgfqpoint{5.250060in}{1.020719in}}{\pgfqpoint{5.245942in}{1.016600in}}%
\pgfpathcurveto{\pgfqpoint{5.241824in}{1.012482in}}{\pgfqpoint{5.239510in}{1.006896in}}{\pgfqpoint{5.239510in}{1.001072in}}%
\pgfpathcurveto{\pgfqpoint{5.239510in}{0.995248in}}{\pgfqpoint{5.241824in}{0.989662in}}{\pgfqpoint{5.245942in}{0.985544in}}%
\pgfpathcurveto{\pgfqpoint{5.250060in}{0.981426in}}{\pgfqpoint{5.255646in}{0.979112in}}{\pgfqpoint{5.261470in}{0.979112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948666in}{0.482052in}}%
\pgfpathcurveto{\pgfqpoint{3.954490in}{0.482052in}}{\pgfqpoint{3.960076in}{0.484366in}}{\pgfqpoint{3.964194in}{0.488484in}}%
\pgfpathcurveto{\pgfqpoint{3.968312in}{0.492602in}}{\pgfqpoint{3.970626in}{0.498188in}}{\pgfqpoint{3.970626in}{0.504012in}}%
\pgfpathcurveto{\pgfqpoint{3.970626in}{0.509836in}}{\pgfqpoint{3.968312in}{0.515422in}}{\pgfqpoint{3.964194in}{0.519540in}}%
\pgfpathcurveto{\pgfqpoint{3.960076in}{0.523659in}}{\pgfqpoint{3.954490in}{0.525972in}}{\pgfqpoint{3.948666in}{0.525972in}}%
\pgfpathcurveto{\pgfqpoint{3.942842in}{0.525972in}}{\pgfqpoint{3.937256in}{0.523659in}}{\pgfqpoint{3.933138in}{0.519540in}}%
\pgfpathcurveto{\pgfqpoint{3.929020in}{0.515422in}}{\pgfqpoint{3.926706in}{0.509836in}}{\pgfqpoint{3.926706in}{0.504012in}}%
\pgfpathcurveto{\pgfqpoint{3.926706in}{0.498188in}}{\pgfqpoint{3.929020in}{0.492602in}}{\pgfqpoint{3.933138in}{0.488484in}}%
\pgfpathcurveto{\pgfqpoint{3.937256in}{0.484366in}}{\pgfqpoint{3.942842in}{0.482052in}}{\pgfqpoint{3.948666in}{0.482052in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498011in}{0.648691in}}%
\pgfpathcurveto{\pgfqpoint{4.503835in}{0.648691in}}{\pgfqpoint{4.509421in}{0.651005in}}{\pgfqpoint{4.513539in}{0.655123in}}%
\pgfpathcurveto{\pgfqpoint{4.517658in}{0.659241in}}{\pgfqpoint{4.519971in}{0.664827in}}{\pgfqpoint{4.519971in}{0.670651in}}%
\pgfpathcurveto{\pgfqpoint{4.519971in}{0.676475in}}{\pgfqpoint{4.517658in}{0.682061in}}{\pgfqpoint{4.513539in}{0.686179in}}%
\pgfpathcurveto{\pgfqpoint{4.509421in}{0.690298in}}{\pgfqpoint{4.503835in}{0.692611in}}{\pgfqpoint{4.498011in}{0.692611in}}%
\pgfpathcurveto{\pgfqpoint{4.492187in}{0.692611in}}{\pgfqpoint{4.486601in}{0.690298in}}{\pgfqpoint{4.482483in}{0.686179in}}%
\pgfpathcurveto{\pgfqpoint{4.478365in}{0.682061in}}{\pgfqpoint{4.476051in}{0.676475in}}{\pgfqpoint{4.476051in}{0.670651in}}%
\pgfpathcurveto{\pgfqpoint{4.476051in}{0.664827in}}{\pgfqpoint{4.478365in}{0.659241in}}{\pgfqpoint{4.482483in}{0.655123in}}%
\pgfpathcurveto{\pgfqpoint{4.486601in}{0.651005in}}{\pgfqpoint{4.492187in}{0.648691in}}{\pgfqpoint{4.498011in}{0.648691in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500811in}{0.648401in}}%
\pgfpathcurveto{\pgfqpoint{4.506635in}{0.648401in}}{\pgfqpoint{4.512221in}{0.650715in}}{\pgfqpoint{4.516339in}{0.654833in}}%
\pgfpathcurveto{\pgfqpoint{4.520458in}{0.658951in}}{\pgfqpoint{4.522771in}{0.664537in}}{\pgfqpoint{4.522771in}{0.670361in}}%
\pgfpathcurveto{\pgfqpoint{4.522771in}{0.676185in}}{\pgfqpoint{4.520458in}{0.681771in}}{\pgfqpoint{4.516339in}{0.685889in}}%
\pgfpathcurveto{\pgfqpoint{4.512221in}{0.690008in}}{\pgfqpoint{4.506635in}{0.692322in}}{\pgfqpoint{4.500811in}{0.692322in}}%
\pgfpathcurveto{\pgfqpoint{4.494987in}{0.692322in}}{\pgfqpoint{4.489401in}{0.690008in}}{\pgfqpoint{4.485283in}{0.685889in}}%
\pgfpathcurveto{\pgfqpoint{4.481165in}{0.681771in}}{\pgfqpoint{4.478851in}{0.676185in}}{\pgfqpoint{4.478851in}{0.670361in}}%
\pgfpathcurveto{\pgfqpoint{4.478851in}{0.664537in}}{\pgfqpoint{4.481165in}{0.658951in}}{\pgfqpoint{4.485283in}{0.654833in}}%
\pgfpathcurveto{\pgfqpoint{4.489401in}{0.650715in}}{\pgfqpoint{4.494987in}{0.648401in}}{\pgfqpoint{4.500811in}{0.648401in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055660in}{0.616575in}}%
\pgfpathcurveto{\pgfqpoint{4.061484in}{0.616575in}}{\pgfqpoint{4.067070in}{0.618889in}}{\pgfqpoint{4.071188in}{0.623007in}}%
\pgfpathcurveto{\pgfqpoint{4.075306in}{0.627125in}}{\pgfqpoint{4.077620in}{0.632711in}}{\pgfqpoint{4.077620in}{0.638535in}}%
\pgfpathcurveto{\pgfqpoint{4.077620in}{0.644359in}}{\pgfqpoint{4.075306in}{0.649945in}}{\pgfqpoint{4.071188in}{0.654064in}}%
\pgfpathcurveto{\pgfqpoint{4.067070in}{0.658182in}}{\pgfqpoint{4.061484in}{0.660496in}}{\pgfqpoint{4.055660in}{0.660496in}}%
\pgfpathcurveto{\pgfqpoint{4.049836in}{0.660496in}}{\pgfqpoint{4.044250in}{0.658182in}}{\pgfqpoint{4.040132in}{0.654064in}}%
\pgfpathcurveto{\pgfqpoint{4.036013in}{0.649945in}}{\pgfqpoint{4.033700in}{0.644359in}}{\pgfqpoint{4.033700in}{0.638535in}}%
\pgfpathcurveto{\pgfqpoint{4.033700in}{0.632711in}}{\pgfqpoint{4.036013in}{0.627125in}}{\pgfqpoint{4.040132in}{0.623007in}}%
\pgfpathcurveto{\pgfqpoint{4.044250in}{0.618889in}}{\pgfqpoint{4.049836in}{0.616575in}}{\pgfqpoint{4.055660in}{0.616575in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984796in}{1.024662in}}%
\pgfpathcurveto{\pgfqpoint{4.990620in}{1.024662in}}{\pgfqpoint{4.996206in}{1.026975in}}{\pgfqpoint{5.000324in}{1.031094in}}%
\pgfpathcurveto{\pgfqpoint{5.004443in}{1.035212in}}{\pgfqpoint{5.006756in}{1.040798in}}{\pgfqpoint{5.006756in}{1.046622in}}%
\pgfpathcurveto{\pgfqpoint{5.006756in}{1.052446in}}{\pgfqpoint{5.004443in}{1.058032in}}{\pgfqpoint{5.000324in}{1.062150in}}%
\pgfpathcurveto{\pgfqpoint{4.996206in}{1.066268in}}{\pgfqpoint{4.990620in}{1.068582in}}{\pgfqpoint{4.984796in}{1.068582in}}%
\pgfpathcurveto{\pgfqpoint{4.978972in}{1.068582in}}{\pgfqpoint{4.973386in}{1.066268in}}{\pgfqpoint{4.969268in}{1.062150in}}%
\pgfpathcurveto{\pgfqpoint{4.965150in}{1.058032in}}{\pgfqpoint{4.962836in}{1.052446in}}{\pgfqpoint{4.962836in}{1.046622in}}%
\pgfpathcurveto{\pgfqpoint{4.962836in}{1.040798in}}{\pgfqpoint{4.965150in}{1.035212in}}{\pgfqpoint{4.969268in}{1.031094in}}%
\pgfpathcurveto{\pgfqpoint{4.973386in}{1.026975in}}{\pgfqpoint{4.978972in}{1.024662in}}{\pgfqpoint{4.984796in}{1.024662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192595in}{0.946977in}}%
\pgfpathcurveto{\pgfqpoint{5.198419in}{0.946977in}}{\pgfqpoint{5.204005in}{0.949291in}}{\pgfqpoint{5.208123in}{0.953409in}}%
\pgfpathcurveto{\pgfqpoint{5.212241in}{0.957527in}}{\pgfqpoint{5.214555in}{0.963113in}}{\pgfqpoint{5.214555in}{0.968937in}}%
\pgfpathcurveto{\pgfqpoint{5.214555in}{0.974761in}}{\pgfqpoint{5.212241in}{0.980347in}}{\pgfqpoint{5.208123in}{0.984465in}}%
\pgfpathcurveto{\pgfqpoint{5.204005in}{0.988584in}}{\pgfqpoint{5.198419in}{0.990897in}}{\pgfqpoint{5.192595in}{0.990897in}}%
\pgfpathcurveto{\pgfqpoint{5.186771in}{0.990897in}}{\pgfqpoint{5.181185in}{0.988584in}}{\pgfqpoint{5.177067in}{0.984465in}}%
\pgfpathcurveto{\pgfqpoint{5.172949in}{0.980347in}}{\pgfqpoint{5.170635in}{0.974761in}}{\pgfqpoint{5.170635in}{0.968937in}}%
\pgfpathcurveto{\pgfqpoint{5.170635in}{0.963113in}}{\pgfqpoint{5.172949in}{0.957527in}}{\pgfqpoint{5.177067in}{0.953409in}}%
\pgfpathcurveto{\pgfqpoint{5.181185in}{0.949291in}}{\pgfqpoint{5.186771in}{0.946977in}}{\pgfqpoint{5.192595in}{0.946977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785048in}{0.930040in}}%
\pgfpathcurveto{\pgfqpoint{4.790872in}{0.930040in}}{\pgfqpoint{4.796458in}{0.932354in}}{\pgfqpoint{4.800576in}{0.936472in}}%
\pgfpathcurveto{\pgfqpoint{4.804694in}{0.940591in}}{\pgfqpoint{4.807008in}{0.946177in}}{\pgfqpoint{4.807008in}{0.952001in}}%
\pgfpathcurveto{\pgfqpoint{4.807008in}{0.957825in}}{\pgfqpoint{4.804694in}{0.963411in}}{\pgfqpoint{4.800576in}{0.967529in}}%
\pgfpathcurveto{\pgfqpoint{4.796458in}{0.971647in}}{\pgfqpoint{4.790872in}{0.973961in}}{\pgfqpoint{4.785048in}{0.973961in}}%
\pgfpathcurveto{\pgfqpoint{4.779224in}{0.973961in}}{\pgfqpoint{4.773638in}{0.971647in}}{\pgfqpoint{4.769520in}{0.967529in}}%
\pgfpathcurveto{\pgfqpoint{4.765402in}{0.963411in}}{\pgfqpoint{4.763088in}{0.957825in}}{\pgfqpoint{4.763088in}{0.952001in}}%
\pgfpathcurveto{\pgfqpoint{4.763088in}{0.946177in}}{\pgfqpoint{4.765402in}{0.940591in}}{\pgfqpoint{4.769520in}{0.936472in}}%
\pgfpathcurveto{\pgfqpoint{4.773638in}{0.932354in}}{\pgfqpoint{4.779224in}{0.930040in}}{\pgfqpoint{4.785048in}{0.930040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978181in}{0.857854in}}%
\pgfpathcurveto{\pgfqpoint{4.984005in}{0.857854in}}{\pgfqpoint{4.989592in}{0.860168in}}{\pgfqpoint{4.993710in}{0.864286in}}%
\pgfpathcurveto{\pgfqpoint{4.997828in}{0.868404in}}{\pgfqpoint{5.000142in}{0.873990in}}{\pgfqpoint{5.000142in}{0.879814in}}%
\pgfpathcurveto{\pgfqpoint{5.000142in}{0.885638in}}{\pgfqpoint{4.997828in}{0.891224in}}{\pgfqpoint{4.993710in}{0.895343in}}%
\pgfpathcurveto{\pgfqpoint{4.989592in}{0.899461in}}{\pgfqpoint{4.984005in}{0.901775in}}{\pgfqpoint{4.978181in}{0.901775in}}%
\pgfpathcurveto{\pgfqpoint{4.972357in}{0.901775in}}{\pgfqpoint{4.966771in}{0.899461in}}{\pgfqpoint{4.962653in}{0.895343in}}%
\pgfpathcurveto{\pgfqpoint{4.958535in}{0.891224in}}{\pgfqpoint{4.956221in}{0.885638in}}{\pgfqpoint{4.956221in}{0.879814in}}%
\pgfpathcurveto{\pgfqpoint{4.956221in}{0.873990in}}{\pgfqpoint{4.958535in}{0.868404in}}{\pgfqpoint{4.962653in}{0.864286in}}%
\pgfpathcurveto{\pgfqpoint{4.966771in}{0.860168in}}{\pgfqpoint{4.972357in}{0.857854in}}{\pgfqpoint{4.978181in}{0.857854in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254140in}{0.622426in}}%
\pgfpathcurveto{\pgfqpoint{4.259964in}{0.622426in}}{\pgfqpoint{4.265550in}{0.624740in}}{\pgfqpoint{4.269668in}{0.628858in}}%
\pgfpathcurveto{\pgfqpoint{4.273787in}{0.632976in}}{\pgfqpoint{4.276100in}{0.638563in}}{\pgfqpoint{4.276100in}{0.644387in}}%
\pgfpathcurveto{\pgfqpoint{4.276100in}{0.650211in}}{\pgfqpoint{4.273787in}{0.655797in}}{\pgfqpoint{4.269668in}{0.659915in}}%
\pgfpathcurveto{\pgfqpoint{4.265550in}{0.664033in}}{\pgfqpoint{4.259964in}{0.666347in}}{\pgfqpoint{4.254140in}{0.666347in}}%
\pgfpathcurveto{\pgfqpoint{4.248316in}{0.666347in}}{\pgfqpoint{4.242730in}{0.664033in}}{\pgfqpoint{4.238612in}{0.659915in}}%
\pgfpathcurveto{\pgfqpoint{4.234494in}{0.655797in}}{\pgfqpoint{4.232180in}{0.650211in}}{\pgfqpoint{4.232180in}{0.644387in}}%
\pgfpathcurveto{\pgfqpoint{4.232180in}{0.638563in}}{\pgfqpoint{4.234494in}{0.632976in}}{\pgfqpoint{4.238612in}{0.628858in}}%
\pgfpathcurveto{\pgfqpoint{4.242730in}{0.624740in}}{\pgfqpoint{4.248316in}{0.622426in}}{\pgfqpoint{4.254140in}{0.622426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589862in}{0.722851in}}%
\pgfpathcurveto{\pgfqpoint{4.595686in}{0.722851in}}{\pgfqpoint{4.601272in}{0.725165in}}{\pgfqpoint{4.605390in}{0.729283in}}%
\pgfpathcurveto{\pgfqpoint{4.609509in}{0.733401in}}{\pgfqpoint{4.611822in}{0.738987in}}{\pgfqpoint{4.611822in}{0.744811in}}%
\pgfpathcurveto{\pgfqpoint{4.611822in}{0.750635in}}{\pgfqpoint{4.609509in}{0.756221in}}{\pgfqpoint{4.605390in}{0.760339in}}%
\pgfpathcurveto{\pgfqpoint{4.601272in}{0.764457in}}{\pgfqpoint{4.595686in}{0.766771in}}{\pgfqpoint{4.589862in}{0.766771in}}%
\pgfpathcurveto{\pgfqpoint{4.584038in}{0.766771in}}{\pgfqpoint{4.578452in}{0.764457in}}{\pgfqpoint{4.574334in}{0.760339in}}%
\pgfpathcurveto{\pgfqpoint{4.570216in}{0.756221in}}{\pgfqpoint{4.567902in}{0.750635in}}{\pgfqpoint{4.567902in}{0.744811in}}%
\pgfpathcurveto{\pgfqpoint{4.567902in}{0.738987in}}{\pgfqpoint{4.570216in}{0.733401in}}{\pgfqpoint{4.574334in}{0.729283in}}%
\pgfpathcurveto{\pgfqpoint{4.578452in}{0.725165in}}{\pgfqpoint{4.584038in}{0.722851in}}{\pgfqpoint{4.589862in}{0.722851in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304688in}{0.982329in}}%
\pgfpathcurveto{\pgfqpoint{5.310511in}{0.982329in}}{\pgfqpoint{5.316098in}{0.984643in}}{\pgfqpoint{5.320216in}{0.988761in}}%
\pgfpathcurveto{\pgfqpoint{5.324334in}{0.992879in}}{\pgfqpoint{5.326648in}{0.998465in}}{\pgfqpoint{5.326648in}{1.004289in}}%
\pgfpathcurveto{\pgfqpoint{5.326648in}{1.010113in}}{\pgfqpoint{5.324334in}{1.015699in}}{\pgfqpoint{5.320216in}{1.019817in}}%
\pgfpathcurveto{\pgfqpoint{5.316098in}{1.023935in}}{\pgfqpoint{5.310511in}{1.026249in}}{\pgfqpoint{5.304688in}{1.026249in}}%
\pgfpathcurveto{\pgfqpoint{5.298864in}{1.026249in}}{\pgfqpoint{5.293277in}{1.023935in}}{\pgfqpoint{5.289159in}{1.019817in}}%
\pgfpathcurveto{\pgfqpoint{5.285041in}{1.015699in}}{\pgfqpoint{5.282727in}{1.010113in}}{\pgfqpoint{5.282727in}{1.004289in}}%
\pgfpathcurveto{\pgfqpoint{5.282727in}{0.998465in}}{\pgfqpoint{5.285041in}{0.992879in}}{\pgfqpoint{5.289159in}{0.988761in}}%
\pgfpathcurveto{\pgfqpoint{5.293277in}{0.984643in}}{\pgfqpoint{5.298864in}{0.982329in}}{\pgfqpoint{5.304688in}{0.982329in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070902in}{0.596789in}}%
\pgfpathcurveto{\pgfqpoint{4.076726in}{0.596789in}}{\pgfqpoint{4.082313in}{0.599103in}}{\pgfqpoint{4.086431in}{0.603221in}}%
\pgfpathcurveto{\pgfqpoint{4.090549in}{0.607339in}}{\pgfqpoint{4.092863in}{0.612925in}}{\pgfqpoint{4.092863in}{0.618749in}}%
\pgfpathcurveto{\pgfqpoint{4.092863in}{0.624573in}}{\pgfqpoint{4.090549in}{0.630159in}}{\pgfqpoint{4.086431in}{0.634277in}}%
\pgfpathcurveto{\pgfqpoint{4.082313in}{0.638395in}}{\pgfqpoint{4.076726in}{0.640709in}}{\pgfqpoint{4.070902in}{0.640709in}}%
\pgfpathcurveto{\pgfqpoint{4.065079in}{0.640709in}}{\pgfqpoint{4.059492in}{0.638395in}}{\pgfqpoint{4.055374in}{0.634277in}}%
\pgfpathcurveto{\pgfqpoint{4.051256in}{0.630159in}}{\pgfqpoint{4.048942in}{0.624573in}}{\pgfqpoint{4.048942in}{0.618749in}}%
\pgfpathcurveto{\pgfqpoint{4.048942in}{0.612925in}}{\pgfqpoint{4.051256in}{0.607339in}}{\pgfqpoint{4.055374in}{0.603221in}}%
\pgfpathcurveto{\pgfqpoint{4.059492in}{0.599103in}}{\pgfqpoint{4.065079in}{0.596789in}}{\pgfqpoint{4.070902in}{0.596789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007965in}{0.900825in}}%
\pgfpathcurveto{\pgfqpoint{5.013789in}{0.900825in}}{\pgfqpoint{5.019375in}{0.903139in}}{\pgfqpoint{5.023493in}{0.907257in}}%
\pgfpathcurveto{\pgfqpoint{5.027611in}{0.911375in}}{\pgfqpoint{5.029925in}{0.916961in}}{\pgfqpoint{5.029925in}{0.922785in}}%
\pgfpathcurveto{\pgfqpoint{5.029925in}{0.928609in}}{\pgfqpoint{5.027611in}{0.934195in}}{\pgfqpoint{5.023493in}{0.938314in}}%
\pgfpathcurveto{\pgfqpoint{5.019375in}{0.942432in}}{\pgfqpoint{5.013789in}{0.944746in}}{\pgfqpoint{5.007965in}{0.944746in}}%
\pgfpathcurveto{\pgfqpoint{5.002141in}{0.944746in}}{\pgfqpoint{4.996555in}{0.942432in}}{\pgfqpoint{4.992436in}{0.938314in}}%
\pgfpathcurveto{\pgfqpoint{4.988318in}{0.934195in}}{\pgfqpoint{4.986004in}{0.928609in}}{\pgfqpoint{4.986004in}{0.922785in}}%
\pgfpathcurveto{\pgfqpoint{4.986004in}{0.916961in}}{\pgfqpoint{4.988318in}{0.911375in}}{\pgfqpoint{4.992436in}{0.907257in}}%
\pgfpathcurveto{\pgfqpoint{4.996555in}{0.903139in}}{\pgfqpoint{5.002141in}{0.900825in}}{\pgfqpoint{5.007965in}{0.900825in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683207in}{0.806320in}}%
\pgfpathcurveto{\pgfqpoint{4.689031in}{0.806320in}}{\pgfqpoint{4.694617in}{0.808633in}}{\pgfqpoint{4.698736in}{0.812752in}}%
\pgfpathcurveto{\pgfqpoint{4.702854in}{0.816870in}}{\pgfqpoint{4.705168in}{0.822456in}}{\pgfqpoint{4.705168in}{0.828280in}}%
\pgfpathcurveto{\pgfqpoint{4.705168in}{0.834104in}}{\pgfqpoint{4.702854in}{0.839690in}}{\pgfqpoint{4.698736in}{0.843808in}}%
\pgfpathcurveto{\pgfqpoint{4.694617in}{0.847926in}}{\pgfqpoint{4.689031in}{0.850240in}}{\pgfqpoint{4.683207in}{0.850240in}}%
\pgfpathcurveto{\pgfqpoint{4.677383in}{0.850240in}}{\pgfqpoint{4.671797in}{0.847926in}}{\pgfqpoint{4.667679in}{0.843808in}}%
\pgfpathcurveto{\pgfqpoint{4.663561in}{0.839690in}}{\pgfqpoint{4.661247in}{0.834104in}}{\pgfqpoint{4.661247in}{0.828280in}}%
\pgfpathcurveto{\pgfqpoint{4.661247in}{0.822456in}}{\pgfqpoint{4.663561in}{0.816870in}}{\pgfqpoint{4.667679in}{0.812752in}}%
\pgfpathcurveto{\pgfqpoint{4.671797in}{0.808633in}}{\pgfqpoint{4.677383in}{0.806320in}}{\pgfqpoint{4.683207in}{0.806320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699755in}{0.816811in}}%
\pgfpathcurveto{\pgfqpoint{4.705579in}{0.816811in}}{\pgfqpoint{4.711165in}{0.819124in}}{\pgfqpoint{4.715283in}{0.823243in}}%
\pgfpathcurveto{\pgfqpoint{4.719401in}{0.827361in}}{\pgfqpoint{4.721715in}{0.832947in}}{\pgfqpoint{4.721715in}{0.838771in}}%
\pgfpathcurveto{\pgfqpoint{4.721715in}{0.844595in}}{\pgfqpoint{4.719401in}{0.850181in}}{\pgfqpoint{4.715283in}{0.854299in}}%
\pgfpathcurveto{\pgfqpoint{4.711165in}{0.858417in}}{\pgfqpoint{4.705579in}{0.860731in}}{\pgfqpoint{4.699755in}{0.860731in}}%
\pgfpathcurveto{\pgfqpoint{4.693931in}{0.860731in}}{\pgfqpoint{4.688345in}{0.858417in}}{\pgfqpoint{4.684227in}{0.854299in}}%
\pgfpathcurveto{\pgfqpoint{4.680109in}{0.850181in}}{\pgfqpoint{4.677795in}{0.844595in}}{\pgfqpoint{4.677795in}{0.838771in}}%
\pgfpathcurveto{\pgfqpoint{4.677795in}{0.832947in}}{\pgfqpoint{4.680109in}{0.827361in}}{\pgfqpoint{4.684227in}{0.823243in}}%
\pgfpathcurveto{\pgfqpoint{4.688345in}{0.819124in}}{\pgfqpoint{4.693931in}{0.816811in}}{\pgfqpoint{4.699755in}{0.816811in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357127in}{0.611688in}}%
\pgfpathcurveto{\pgfqpoint{4.362951in}{0.611688in}}{\pgfqpoint{4.368537in}{0.614002in}}{\pgfqpoint{4.372655in}{0.618120in}}%
\pgfpathcurveto{\pgfqpoint{4.376774in}{0.622238in}}{\pgfqpoint{4.379087in}{0.627824in}}{\pgfqpoint{4.379087in}{0.633648in}}%
\pgfpathcurveto{\pgfqpoint{4.379087in}{0.639472in}}{\pgfqpoint{4.376774in}{0.645058in}}{\pgfqpoint{4.372655in}{0.649176in}}%
\pgfpathcurveto{\pgfqpoint{4.368537in}{0.653294in}}{\pgfqpoint{4.362951in}{0.655608in}}{\pgfqpoint{4.357127in}{0.655608in}}%
\pgfpathcurveto{\pgfqpoint{4.351303in}{0.655608in}}{\pgfqpoint{4.345717in}{0.653294in}}{\pgfqpoint{4.341599in}{0.649176in}}%
\pgfpathcurveto{\pgfqpoint{4.337481in}{0.645058in}}{\pgfqpoint{4.335167in}{0.639472in}}{\pgfqpoint{4.335167in}{0.633648in}}%
\pgfpathcurveto{\pgfqpoint{4.335167in}{0.627824in}}{\pgfqpoint{4.337481in}{0.622238in}}{\pgfqpoint{4.341599in}{0.618120in}}%
\pgfpathcurveto{\pgfqpoint{4.345717in}{0.614002in}}{\pgfqpoint{4.351303in}{0.611688in}}{\pgfqpoint{4.357127in}{0.611688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605674in}{0.736492in}}%
\pgfpathcurveto{\pgfqpoint{4.611498in}{0.736492in}}{\pgfqpoint{4.617084in}{0.738806in}}{\pgfqpoint{4.621202in}{0.742924in}}%
\pgfpathcurveto{\pgfqpoint{4.625321in}{0.747042in}}{\pgfqpoint{4.627634in}{0.752628in}}{\pgfqpoint{4.627634in}{0.758452in}}%
\pgfpathcurveto{\pgfqpoint{4.627634in}{0.764276in}}{\pgfqpoint{4.625321in}{0.769862in}}{\pgfqpoint{4.621202in}{0.773980in}}%
\pgfpathcurveto{\pgfqpoint{4.617084in}{0.778098in}}{\pgfqpoint{4.611498in}{0.780412in}}{\pgfqpoint{4.605674in}{0.780412in}}%
\pgfpathcurveto{\pgfqpoint{4.599850in}{0.780412in}}{\pgfqpoint{4.594264in}{0.778098in}}{\pgfqpoint{4.590146in}{0.773980in}}%
\pgfpathcurveto{\pgfqpoint{4.586028in}{0.769862in}}{\pgfqpoint{4.583714in}{0.764276in}}{\pgfqpoint{4.583714in}{0.758452in}}%
\pgfpathcurveto{\pgfqpoint{4.583714in}{0.752628in}}{\pgfqpoint{4.586028in}{0.747042in}}{\pgfqpoint{4.590146in}{0.742924in}}%
\pgfpathcurveto{\pgfqpoint{4.594264in}{0.738806in}}{\pgfqpoint{4.599850in}{0.736492in}}{\pgfqpoint{4.605674in}{0.736492in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957517in}{0.563824in}}%
\pgfpathcurveto{\pgfqpoint{3.963341in}{0.563824in}}{\pgfqpoint{3.968927in}{0.566138in}}{\pgfqpoint{3.973045in}{0.570256in}}%
\pgfpathcurveto{\pgfqpoint{3.977163in}{0.574374in}}{\pgfqpoint{3.979477in}{0.579960in}}{\pgfqpoint{3.979477in}{0.585784in}}%
\pgfpathcurveto{\pgfqpoint{3.979477in}{0.591608in}}{\pgfqpoint{3.977163in}{0.597194in}}{\pgfqpoint{3.973045in}{0.601312in}}%
\pgfpathcurveto{\pgfqpoint{3.968927in}{0.605430in}}{\pgfqpoint{3.963341in}{0.607744in}}{\pgfqpoint{3.957517in}{0.607744in}}%
\pgfpathcurveto{\pgfqpoint{3.951693in}{0.607744in}}{\pgfqpoint{3.946107in}{0.605430in}}{\pgfqpoint{3.941989in}{0.601312in}}%
\pgfpathcurveto{\pgfqpoint{3.937871in}{0.597194in}}{\pgfqpoint{3.935557in}{0.591608in}}{\pgfqpoint{3.935557in}{0.585784in}}%
\pgfpathcurveto{\pgfqpoint{3.935557in}{0.579960in}}{\pgfqpoint{3.937871in}{0.574374in}}{\pgfqpoint{3.941989in}{0.570256in}}%
\pgfpathcurveto{\pgfqpoint{3.946107in}{0.566138in}}{\pgfqpoint{3.951693in}{0.563824in}}{\pgfqpoint{3.957517in}{0.563824in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307169in}{0.636091in}}%
\pgfpathcurveto{\pgfqpoint{4.312993in}{0.636091in}}{\pgfqpoint{4.318579in}{0.638405in}}{\pgfqpoint{4.322698in}{0.642523in}}%
\pgfpathcurveto{\pgfqpoint{4.326816in}{0.646642in}}{\pgfqpoint{4.329130in}{0.652228in}}{\pgfqpoint{4.329130in}{0.658052in}}%
\pgfpathcurveto{\pgfqpoint{4.329130in}{0.663876in}}{\pgfqpoint{4.326816in}{0.669462in}}{\pgfqpoint{4.322698in}{0.673580in}}%
\pgfpathcurveto{\pgfqpoint{4.318579in}{0.677698in}}{\pgfqpoint{4.312993in}{0.680012in}}{\pgfqpoint{4.307169in}{0.680012in}}%
\pgfpathcurveto{\pgfqpoint{4.301345in}{0.680012in}}{\pgfqpoint{4.295759in}{0.677698in}}{\pgfqpoint{4.291641in}{0.673580in}}%
\pgfpathcurveto{\pgfqpoint{4.287523in}{0.669462in}}{\pgfqpoint{4.285209in}{0.663876in}}{\pgfqpoint{4.285209in}{0.658052in}}%
\pgfpathcurveto{\pgfqpoint{4.285209in}{0.652228in}}{\pgfqpoint{4.287523in}{0.646642in}}{\pgfqpoint{4.291641in}{0.642523in}}%
\pgfpathcurveto{\pgfqpoint{4.295759in}{0.638405in}}{\pgfqpoint{4.301345in}{0.636091in}}{\pgfqpoint{4.307169in}{0.636091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562911in}{0.603179in}}%
\pgfpathcurveto{\pgfqpoint{4.568735in}{0.603179in}}{\pgfqpoint{4.574321in}{0.605492in}}{\pgfqpoint{4.578439in}{0.609611in}}%
\pgfpathcurveto{\pgfqpoint{4.582557in}{0.613729in}}{\pgfqpoint{4.584871in}{0.619315in}}{\pgfqpoint{4.584871in}{0.625139in}}%
\pgfpathcurveto{\pgfqpoint{4.584871in}{0.630963in}}{\pgfqpoint{4.582557in}{0.636549in}}{\pgfqpoint{4.578439in}{0.640667in}}%
\pgfpathcurveto{\pgfqpoint{4.574321in}{0.644785in}}{\pgfqpoint{4.568735in}{0.647099in}}{\pgfqpoint{4.562911in}{0.647099in}}%
\pgfpathcurveto{\pgfqpoint{4.557087in}{0.647099in}}{\pgfqpoint{4.551501in}{0.644785in}}{\pgfqpoint{4.547383in}{0.640667in}}%
\pgfpathcurveto{\pgfqpoint{4.543265in}{0.636549in}}{\pgfqpoint{4.540951in}{0.630963in}}{\pgfqpoint{4.540951in}{0.625139in}}%
\pgfpathcurveto{\pgfqpoint{4.540951in}{0.619315in}}{\pgfqpoint{4.543265in}{0.613729in}}{\pgfqpoint{4.547383in}{0.609611in}}%
\pgfpathcurveto{\pgfqpoint{4.551501in}{0.605492in}}{\pgfqpoint{4.557087in}{0.603179in}}{\pgfqpoint{4.562911in}{0.603179in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345061in}{0.937022in}}%
\pgfpathcurveto{\pgfqpoint{5.350885in}{0.937022in}}{\pgfqpoint{5.356471in}{0.939336in}}{\pgfqpoint{5.360590in}{0.943454in}}%
\pgfpathcurveto{\pgfqpoint{5.364708in}{0.947572in}}{\pgfqpoint{5.367022in}{0.953158in}}{\pgfqpoint{5.367022in}{0.958982in}}%
\pgfpathcurveto{\pgfqpoint{5.367022in}{0.964806in}}{\pgfqpoint{5.364708in}{0.970393in}}{\pgfqpoint{5.360590in}{0.974511in}}%
\pgfpathcurveto{\pgfqpoint{5.356471in}{0.978629in}}{\pgfqpoint{5.350885in}{0.980943in}}{\pgfqpoint{5.345061in}{0.980943in}}%
\pgfpathcurveto{\pgfqpoint{5.339237in}{0.980943in}}{\pgfqpoint{5.333651in}{0.978629in}}{\pgfqpoint{5.329533in}{0.974511in}}%
\pgfpathcurveto{\pgfqpoint{5.325415in}{0.970393in}}{\pgfqpoint{5.323101in}{0.964806in}}{\pgfqpoint{5.323101in}{0.958982in}}%
\pgfpathcurveto{\pgfqpoint{5.323101in}{0.953158in}}{\pgfqpoint{5.325415in}{0.947572in}}{\pgfqpoint{5.329533in}{0.943454in}}%
\pgfpathcurveto{\pgfqpoint{5.333651in}{0.939336in}}{\pgfqpoint{5.339237in}{0.937022in}}{\pgfqpoint{5.345061in}{0.937022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410585in}{0.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.416409in}{0.682667in}}{\pgfqpoint{4.421995in}{0.684981in}}{\pgfqpoint{4.426113in}{0.689099in}}%
\pgfpathcurveto{\pgfqpoint{4.430231in}{0.693217in}}{\pgfqpoint{4.432545in}{0.698803in}}{\pgfqpoint{4.432545in}{0.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.432545in}{0.710451in}}{\pgfqpoint{4.430231in}{0.716037in}}{\pgfqpoint{4.426113in}{0.720155in}}%
\pgfpathcurveto{\pgfqpoint{4.421995in}{0.724274in}}{\pgfqpoint{4.416409in}{0.726587in}}{\pgfqpoint{4.410585in}{0.726587in}}%
\pgfpathcurveto{\pgfqpoint{4.404761in}{0.726587in}}{\pgfqpoint{4.399175in}{0.724274in}}{\pgfqpoint{4.395057in}{0.720155in}}%
\pgfpathcurveto{\pgfqpoint{4.390939in}{0.716037in}}{\pgfqpoint{4.388625in}{0.710451in}}{\pgfqpoint{4.388625in}{0.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.388625in}{0.698803in}}{\pgfqpoint{4.390939in}{0.693217in}}{\pgfqpoint{4.395057in}{0.689099in}}%
\pgfpathcurveto{\pgfqpoint{4.399175in}{0.684981in}}{\pgfqpoint{4.404761in}{0.682667in}}{\pgfqpoint{4.410585in}{0.682667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556121in}{0.847988in}}%
\pgfpathcurveto{\pgfqpoint{4.561945in}{0.847988in}}{\pgfqpoint{4.567531in}{0.850302in}}{\pgfqpoint{4.571649in}{0.854420in}}%
\pgfpathcurveto{\pgfqpoint{4.575767in}{0.858538in}}{\pgfqpoint{4.578081in}{0.864124in}}{\pgfqpoint{4.578081in}{0.869948in}}%
\pgfpathcurveto{\pgfqpoint{4.578081in}{0.875772in}}{\pgfqpoint{4.575767in}{0.881358in}}{\pgfqpoint{4.571649in}{0.885476in}}%
\pgfpathcurveto{\pgfqpoint{4.567531in}{0.889595in}}{\pgfqpoint{4.561945in}{0.891908in}}{\pgfqpoint{4.556121in}{0.891908in}}%
\pgfpathcurveto{\pgfqpoint{4.550297in}{0.891908in}}{\pgfqpoint{4.544711in}{0.889595in}}{\pgfqpoint{4.540592in}{0.885476in}}%
\pgfpathcurveto{\pgfqpoint{4.536474in}{0.881358in}}{\pgfqpoint{4.534160in}{0.875772in}}{\pgfqpoint{4.534160in}{0.869948in}}%
\pgfpathcurveto{\pgfqpoint{4.534160in}{0.864124in}}{\pgfqpoint{4.536474in}{0.858538in}}{\pgfqpoint{4.540592in}{0.854420in}}%
\pgfpathcurveto{\pgfqpoint{4.544711in}{0.850302in}}{\pgfqpoint{4.550297in}{0.847988in}}{\pgfqpoint{4.556121in}{0.847988in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209427in}{0.592521in}}%
\pgfpathcurveto{\pgfqpoint{4.215251in}{0.592521in}}{\pgfqpoint{4.220837in}{0.594835in}}{\pgfqpoint{4.224956in}{0.598953in}}%
\pgfpathcurveto{\pgfqpoint{4.229074in}{0.603071in}}{\pgfqpoint{4.231388in}{0.608657in}}{\pgfqpoint{4.231388in}{0.614481in}}%
\pgfpathcurveto{\pgfqpoint{4.231388in}{0.620305in}}{\pgfqpoint{4.229074in}{0.625891in}}{\pgfqpoint{4.224956in}{0.630009in}}%
\pgfpathcurveto{\pgfqpoint{4.220837in}{0.634127in}}{\pgfqpoint{4.215251in}{0.636441in}}{\pgfqpoint{4.209427in}{0.636441in}}%
\pgfpathcurveto{\pgfqpoint{4.203603in}{0.636441in}}{\pgfqpoint{4.198017in}{0.634127in}}{\pgfqpoint{4.193899in}{0.630009in}}%
\pgfpathcurveto{\pgfqpoint{4.189781in}{0.625891in}}{\pgfqpoint{4.187467in}{0.620305in}}{\pgfqpoint{4.187467in}{0.614481in}}%
\pgfpathcurveto{\pgfqpoint{4.187467in}{0.608657in}}{\pgfqpoint{4.189781in}{0.603071in}}{\pgfqpoint{4.193899in}{0.598953in}}%
\pgfpathcurveto{\pgfqpoint{4.198017in}{0.594835in}}{\pgfqpoint{4.203603in}{0.592521in}}{\pgfqpoint{4.209427in}{0.592521in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795085in}{0.714600in}}%
\pgfpathcurveto{\pgfqpoint{4.800909in}{0.714600in}}{\pgfqpoint{4.806495in}{0.716914in}}{\pgfqpoint{4.810613in}{0.721032in}}%
\pgfpathcurveto{\pgfqpoint{4.814731in}{0.725150in}}{\pgfqpoint{4.817045in}{0.730736in}}{\pgfqpoint{4.817045in}{0.736560in}}%
\pgfpathcurveto{\pgfqpoint{4.817045in}{0.742384in}}{\pgfqpoint{4.814731in}{0.747970in}}{\pgfqpoint{4.810613in}{0.752088in}}%
\pgfpathcurveto{\pgfqpoint{4.806495in}{0.756207in}}{\pgfqpoint{4.800909in}{0.758520in}}{\pgfqpoint{4.795085in}{0.758520in}}%
\pgfpathcurveto{\pgfqpoint{4.789261in}{0.758520in}}{\pgfqpoint{4.783675in}{0.756207in}}{\pgfqpoint{4.779556in}{0.752088in}}%
\pgfpathcurveto{\pgfqpoint{4.775438in}{0.747970in}}{\pgfqpoint{4.773124in}{0.742384in}}{\pgfqpoint{4.773124in}{0.736560in}}%
\pgfpathcurveto{\pgfqpoint{4.773124in}{0.730736in}}{\pgfqpoint{4.775438in}{0.725150in}}{\pgfqpoint{4.779556in}{0.721032in}}%
\pgfpathcurveto{\pgfqpoint{4.783675in}{0.716914in}}{\pgfqpoint{4.789261in}{0.714600in}}{\pgfqpoint{4.795085in}{0.714600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107328in}{0.887818in}}%
\pgfpathcurveto{\pgfqpoint{5.113152in}{0.887818in}}{\pgfqpoint{5.118738in}{0.890132in}}{\pgfqpoint{5.122856in}{0.894250in}}%
\pgfpathcurveto{\pgfqpoint{5.126974in}{0.898368in}}{\pgfqpoint{5.129288in}{0.903954in}}{\pgfqpoint{5.129288in}{0.909778in}}%
\pgfpathcurveto{\pgfqpoint{5.129288in}{0.915602in}}{\pgfqpoint{5.126974in}{0.921188in}}{\pgfqpoint{5.122856in}{0.925306in}}%
\pgfpathcurveto{\pgfqpoint{5.118738in}{0.929424in}}{\pgfqpoint{5.113152in}{0.931738in}}{\pgfqpoint{5.107328in}{0.931738in}}%
\pgfpathcurveto{\pgfqpoint{5.101504in}{0.931738in}}{\pgfqpoint{5.095917in}{0.929424in}}{\pgfqpoint{5.091799in}{0.925306in}}%
\pgfpathcurveto{\pgfqpoint{5.087681in}{0.921188in}}{\pgfqpoint{5.085367in}{0.915602in}}{\pgfqpoint{5.085367in}{0.909778in}}%
\pgfpathcurveto{\pgfqpoint{5.085367in}{0.903954in}}{\pgfqpoint{5.087681in}{0.898368in}}{\pgfqpoint{5.091799in}{0.894250in}}%
\pgfpathcurveto{\pgfqpoint{5.095917in}{0.890132in}}{\pgfqpoint{5.101504in}{0.887818in}}{\pgfqpoint{5.107328in}{0.887818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110852in}{0.679996in}}%
\pgfpathcurveto{\pgfqpoint{4.116676in}{0.679996in}}{\pgfqpoint{4.122262in}{0.682309in}}{\pgfqpoint{4.126381in}{0.686428in}}%
\pgfpathcurveto{\pgfqpoint{4.130499in}{0.690546in}}{\pgfqpoint{4.132813in}{0.696132in}}{\pgfqpoint{4.132813in}{0.701956in}}%
\pgfpathcurveto{\pgfqpoint{4.132813in}{0.707780in}}{\pgfqpoint{4.130499in}{0.713366in}}{\pgfqpoint{4.126381in}{0.717484in}}%
\pgfpathcurveto{\pgfqpoint{4.122262in}{0.721602in}}{\pgfqpoint{4.116676in}{0.723916in}}{\pgfqpoint{4.110852in}{0.723916in}}%
\pgfpathcurveto{\pgfqpoint{4.105028in}{0.723916in}}{\pgfqpoint{4.099442in}{0.721602in}}{\pgfqpoint{4.095324in}{0.717484in}}%
\pgfpathcurveto{\pgfqpoint{4.091206in}{0.713366in}}{\pgfqpoint{4.088892in}{0.707780in}}{\pgfqpoint{4.088892in}{0.701956in}}%
\pgfpathcurveto{\pgfqpoint{4.088892in}{0.696132in}}{\pgfqpoint{4.091206in}{0.690546in}}{\pgfqpoint{4.095324in}{0.686428in}}%
\pgfpathcurveto{\pgfqpoint{4.099442in}{0.682309in}}{\pgfqpoint{4.105028in}{0.679996in}}{\pgfqpoint{4.110852in}{0.679996in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023126in}{0.854910in}}%
\pgfpathcurveto{\pgfqpoint{5.028950in}{0.854910in}}{\pgfqpoint{5.034536in}{0.857224in}}{\pgfqpoint{5.038654in}{0.861342in}}%
\pgfpathcurveto{\pgfqpoint{5.042773in}{0.865460in}}{\pgfqpoint{5.045086in}{0.871046in}}{\pgfqpoint{5.045086in}{0.876870in}}%
\pgfpathcurveto{\pgfqpoint{5.045086in}{0.882694in}}{\pgfqpoint{5.042773in}{0.888280in}}{\pgfqpoint{5.038654in}{0.892398in}}%
\pgfpathcurveto{\pgfqpoint{5.034536in}{0.896516in}}{\pgfqpoint{5.028950in}{0.898830in}}{\pgfqpoint{5.023126in}{0.898830in}}%
\pgfpathcurveto{\pgfqpoint{5.017302in}{0.898830in}}{\pgfqpoint{5.011716in}{0.896516in}}{\pgfqpoint{5.007598in}{0.892398in}}%
\pgfpathcurveto{\pgfqpoint{5.003480in}{0.888280in}}{\pgfqpoint{5.001166in}{0.882694in}}{\pgfqpoint{5.001166in}{0.876870in}}%
\pgfpathcurveto{\pgfqpoint{5.001166in}{0.871046in}}{\pgfqpoint{5.003480in}{0.865460in}}{\pgfqpoint{5.007598in}{0.861342in}}%
\pgfpathcurveto{\pgfqpoint{5.011716in}{0.857224in}}{\pgfqpoint{5.017302in}{0.854910in}}{\pgfqpoint{5.023126in}{0.854910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301111in}{0.610220in}}%
\pgfpathcurveto{\pgfqpoint{4.306935in}{0.610220in}}{\pgfqpoint{4.312521in}{0.612533in}}{\pgfqpoint{4.316639in}{0.616652in}}%
\pgfpathcurveto{\pgfqpoint{4.320757in}{0.620770in}}{\pgfqpoint{4.323071in}{0.626356in}}{\pgfqpoint{4.323071in}{0.632180in}}%
\pgfpathcurveto{\pgfqpoint{4.323071in}{0.638004in}}{\pgfqpoint{4.320757in}{0.643590in}}{\pgfqpoint{4.316639in}{0.647708in}}%
\pgfpathcurveto{\pgfqpoint{4.312521in}{0.651826in}}{\pgfqpoint{4.306935in}{0.654140in}}{\pgfqpoint{4.301111in}{0.654140in}}%
\pgfpathcurveto{\pgfqpoint{4.295287in}{0.654140in}}{\pgfqpoint{4.289701in}{0.651826in}}{\pgfqpoint{4.285583in}{0.647708in}}%
\pgfpathcurveto{\pgfqpoint{4.281465in}{0.643590in}}{\pgfqpoint{4.279151in}{0.638004in}}{\pgfqpoint{4.279151in}{0.632180in}}%
\pgfpathcurveto{\pgfqpoint{4.279151in}{0.626356in}}{\pgfqpoint{4.281465in}{0.620770in}}{\pgfqpoint{4.285583in}{0.616652in}}%
\pgfpathcurveto{\pgfqpoint{4.289701in}{0.612533in}}{\pgfqpoint{4.295287in}{0.610220in}}{\pgfqpoint{4.301111in}{0.610220in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206210in}{1.011513in}}%
\pgfpathcurveto{\pgfqpoint{5.212034in}{1.011513in}}{\pgfqpoint{5.217620in}{1.013827in}}{\pgfqpoint{5.221739in}{1.017945in}}%
\pgfpathcurveto{\pgfqpoint{5.225857in}{1.022063in}}{\pgfqpoint{5.228171in}{1.027650in}}{\pgfqpoint{5.228171in}{1.033473in}}%
\pgfpathcurveto{\pgfqpoint{5.228171in}{1.039297in}}{\pgfqpoint{5.225857in}{1.044884in}}{\pgfqpoint{5.221739in}{1.049002in}}%
\pgfpathcurveto{\pgfqpoint{5.217620in}{1.053120in}}{\pgfqpoint{5.212034in}{1.055434in}}{\pgfqpoint{5.206210in}{1.055434in}}%
\pgfpathcurveto{\pgfqpoint{5.200386in}{1.055434in}}{\pgfqpoint{5.194800in}{1.053120in}}{\pgfqpoint{5.190682in}{1.049002in}}%
\pgfpathcurveto{\pgfqpoint{5.186564in}{1.044884in}}{\pgfqpoint{5.184250in}{1.039297in}}{\pgfqpoint{5.184250in}{1.033473in}}%
\pgfpathcurveto{\pgfqpoint{5.184250in}{1.027650in}}{\pgfqpoint{5.186564in}{1.022063in}}{\pgfqpoint{5.190682in}{1.017945in}}%
\pgfpathcurveto{\pgfqpoint{5.194800in}{1.013827in}}{\pgfqpoint{5.200386in}{1.011513in}}{\pgfqpoint{5.206210in}{1.011513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649587in}{0.762946in}}%
\pgfpathcurveto{\pgfqpoint{4.655411in}{0.762946in}}{\pgfqpoint{4.660997in}{0.765260in}}{\pgfqpoint{4.665115in}{0.769378in}}%
\pgfpathcurveto{\pgfqpoint{4.669234in}{0.773496in}}{\pgfqpoint{4.671547in}{0.779082in}}{\pgfqpoint{4.671547in}{0.784906in}}%
\pgfpathcurveto{\pgfqpoint{4.671547in}{0.790730in}}{\pgfqpoint{4.669234in}{0.796316in}}{\pgfqpoint{4.665115in}{0.800434in}}%
\pgfpathcurveto{\pgfqpoint{4.660997in}{0.804553in}}{\pgfqpoint{4.655411in}{0.806866in}}{\pgfqpoint{4.649587in}{0.806866in}}%
\pgfpathcurveto{\pgfqpoint{4.643763in}{0.806866in}}{\pgfqpoint{4.638177in}{0.804553in}}{\pgfqpoint{4.634059in}{0.800434in}}%
\pgfpathcurveto{\pgfqpoint{4.629941in}{0.796316in}}{\pgfqpoint{4.627627in}{0.790730in}}{\pgfqpoint{4.627627in}{0.784906in}}%
\pgfpathcurveto{\pgfqpoint{4.627627in}{0.779082in}}{\pgfqpoint{4.629941in}{0.773496in}}{\pgfqpoint{4.634059in}{0.769378in}}%
\pgfpathcurveto{\pgfqpoint{4.638177in}{0.765260in}}{\pgfqpoint{4.643763in}{0.762946in}}{\pgfqpoint{4.649587in}{0.762946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973878in}{0.562705in}}%
\pgfpathcurveto{\pgfqpoint{3.979702in}{0.562705in}}{\pgfqpoint{3.985288in}{0.565019in}}{\pgfqpoint{3.989406in}{0.569137in}}%
\pgfpathcurveto{\pgfqpoint{3.993524in}{0.573255in}}{\pgfqpoint{3.995838in}{0.578842in}}{\pgfqpoint{3.995838in}{0.584666in}}%
\pgfpathcurveto{\pgfqpoint{3.995838in}{0.590489in}}{\pgfqpoint{3.993524in}{0.596076in}}{\pgfqpoint{3.989406in}{0.600194in}}%
\pgfpathcurveto{\pgfqpoint{3.985288in}{0.604312in}}{\pgfqpoint{3.979702in}{0.606626in}}{\pgfqpoint{3.973878in}{0.606626in}}%
\pgfpathcurveto{\pgfqpoint{3.968054in}{0.606626in}}{\pgfqpoint{3.962468in}{0.604312in}}{\pgfqpoint{3.958349in}{0.600194in}}%
\pgfpathcurveto{\pgfqpoint{3.954231in}{0.596076in}}{\pgfqpoint{3.951917in}{0.590489in}}{\pgfqpoint{3.951917in}{0.584666in}}%
\pgfpathcurveto{\pgfqpoint{3.951917in}{0.578842in}}{\pgfqpoint{3.954231in}{0.573255in}}{\pgfqpoint{3.958349in}{0.569137in}}%
\pgfpathcurveto{\pgfqpoint{3.962468in}{0.565019in}}{\pgfqpoint{3.968054in}{0.562705in}}{\pgfqpoint{3.973878in}{0.562705in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950920in}{0.631303in}}%
\pgfpathcurveto{\pgfqpoint{3.956744in}{0.631303in}}{\pgfqpoint{3.962330in}{0.633617in}}{\pgfqpoint{3.966448in}{0.637735in}}%
\pgfpathcurveto{\pgfqpoint{3.970566in}{0.641853in}}{\pgfqpoint{3.972880in}{0.647440in}}{\pgfqpoint{3.972880in}{0.653264in}}%
\pgfpathcurveto{\pgfqpoint{3.972880in}{0.659087in}}{\pgfqpoint{3.970566in}{0.664674in}}{\pgfqpoint{3.966448in}{0.668792in}}%
\pgfpathcurveto{\pgfqpoint{3.962330in}{0.672910in}}{\pgfqpoint{3.956744in}{0.675224in}}{\pgfqpoint{3.950920in}{0.675224in}}%
\pgfpathcurveto{\pgfqpoint{3.945096in}{0.675224in}}{\pgfqpoint{3.939510in}{0.672910in}}{\pgfqpoint{3.935392in}{0.668792in}}%
\pgfpathcurveto{\pgfqpoint{3.931274in}{0.664674in}}{\pgfqpoint{3.928960in}{0.659087in}}{\pgfqpoint{3.928960in}{0.653264in}}%
\pgfpathcurveto{\pgfqpoint{3.928960in}{0.647440in}}{\pgfqpoint{3.931274in}{0.641853in}}{\pgfqpoint{3.935392in}{0.637735in}}%
\pgfpathcurveto{\pgfqpoint{3.939510in}{0.633617in}}{\pgfqpoint{3.945096in}{0.631303in}}{\pgfqpoint{3.950920in}{0.631303in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127181in}{0.875319in}}%
\pgfpathcurveto{\pgfqpoint{5.133005in}{0.875319in}}{\pgfqpoint{5.138591in}{0.877633in}}{\pgfqpoint{5.142709in}{0.881751in}}%
\pgfpathcurveto{\pgfqpoint{5.146827in}{0.885869in}}{\pgfqpoint{5.149141in}{0.891456in}}{\pgfqpoint{5.149141in}{0.897280in}}%
\pgfpathcurveto{\pgfqpoint{5.149141in}{0.903103in}}{\pgfqpoint{5.146827in}{0.908690in}}{\pgfqpoint{5.142709in}{0.912808in}}%
\pgfpathcurveto{\pgfqpoint{5.138591in}{0.916926in}}{\pgfqpoint{5.133005in}{0.919240in}}{\pgfqpoint{5.127181in}{0.919240in}}%
\pgfpathcurveto{\pgfqpoint{5.121357in}{0.919240in}}{\pgfqpoint{5.115770in}{0.916926in}}{\pgfqpoint{5.111652in}{0.912808in}}%
\pgfpathcurveto{\pgfqpoint{5.107534in}{0.908690in}}{\pgfqpoint{5.105220in}{0.903103in}}{\pgfqpoint{5.105220in}{0.897280in}}%
\pgfpathcurveto{\pgfqpoint{5.105220in}{0.891456in}}{\pgfqpoint{5.107534in}{0.885869in}}{\pgfqpoint{5.111652in}{0.881751in}}%
\pgfpathcurveto{\pgfqpoint{5.115770in}{0.877633in}}{\pgfqpoint{5.121357in}{0.875319in}}{\pgfqpoint{5.127181in}{0.875319in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627922in}{0.619719in}}%
\pgfpathcurveto{\pgfqpoint{4.633746in}{0.619719in}}{\pgfqpoint{4.639332in}{0.622033in}}{\pgfqpoint{4.643450in}{0.626151in}}%
\pgfpathcurveto{\pgfqpoint{4.647569in}{0.630269in}}{\pgfqpoint{4.649882in}{0.635855in}}{\pgfqpoint{4.649882in}{0.641679in}}%
\pgfpathcurveto{\pgfqpoint{4.649882in}{0.647503in}}{\pgfqpoint{4.647569in}{0.653089in}}{\pgfqpoint{4.643450in}{0.657207in}}%
\pgfpathcurveto{\pgfqpoint{4.639332in}{0.661326in}}{\pgfqpoint{4.633746in}{0.663639in}}{\pgfqpoint{4.627922in}{0.663639in}}%
\pgfpathcurveto{\pgfqpoint{4.622098in}{0.663639in}}{\pgfqpoint{4.616512in}{0.661326in}}{\pgfqpoint{4.612394in}{0.657207in}}%
\pgfpathcurveto{\pgfqpoint{4.608276in}{0.653089in}}{\pgfqpoint{4.605962in}{0.647503in}}{\pgfqpoint{4.605962in}{0.641679in}}%
\pgfpathcurveto{\pgfqpoint{4.605962in}{0.635855in}}{\pgfqpoint{4.608276in}{0.630269in}}{\pgfqpoint{4.612394in}{0.626151in}}%
\pgfpathcurveto{\pgfqpoint{4.616512in}{0.622033in}}{\pgfqpoint{4.622098in}{0.619719in}}{\pgfqpoint{4.627922in}{0.619719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976558in}{0.821841in}}%
\pgfpathcurveto{\pgfqpoint{4.982382in}{0.821841in}}{\pgfqpoint{4.987968in}{0.824155in}}{\pgfqpoint{4.992086in}{0.828273in}}%
\pgfpathcurveto{\pgfqpoint{4.996204in}{0.832392in}}{\pgfqpoint{4.998518in}{0.837978in}}{\pgfqpoint{4.998518in}{0.843802in}}%
\pgfpathcurveto{\pgfqpoint{4.998518in}{0.849626in}}{\pgfqpoint{4.996204in}{0.855212in}}{\pgfqpoint{4.992086in}{0.859330in}}%
\pgfpathcurveto{\pgfqpoint{4.987968in}{0.863448in}}{\pgfqpoint{4.982382in}{0.865762in}}{\pgfqpoint{4.976558in}{0.865762in}}%
\pgfpathcurveto{\pgfqpoint{4.970734in}{0.865762in}}{\pgfqpoint{4.965148in}{0.863448in}}{\pgfqpoint{4.961030in}{0.859330in}}%
\pgfpathcurveto{\pgfqpoint{4.956911in}{0.855212in}}{\pgfqpoint{4.954598in}{0.849626in}}{\pgfqpoint{4.954598in}{0.843802in}}%
\pgfpathcurveto{\pgfqpoint{4.954598in}{0.837978in}}{\pgfqpoint{4.956911in}{0.832392in}}{\pgfqpoint{4.961030in}{0.828273in}}%
\pgfpathcurveto{\pgfqpoint{4.965148in}{0.824155in}}{\pgfqpoint{4.970734in}{0.821841in}}{\pgfqpoint{4.976558in}{0.821841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339936in}{0.710302in}}%
\pgfpathcurveto{\pgfqpoint{4.345760in}{0.710302in}}{\pgfqpoint{4.351346in}{0.712616in}}{\pgfqpoint{4.355465in}{0.716734in}}%
\pgfpathcurveto{\pgfqpoint{4.359583in}{0.720852in}}{\pgfqpoint{4.361897in}{0.726438in}}{\pgfqpoint{4.361897in}{0.732262in}}%
\pgfpathcurveto{\pgfqpoint{4.361897in}{0.738086in}}{\pgfqpoint{4.359583in}{0.743672in}}{\pgfqpoint{4.355465in}{0.747790in}}%
\pgfpathcurveto{\pgfqpoint{4.351346in}{0.751909in}}{\pgfqpoint{4.345760in}{0.754222in}}{\pgfqpoint{4.339936in}{0.754222in}}%
\pgfpathcurveto{\pgfqpoint{4.334112in}{0.754222in}}{\pgfqpoint{4.328526in}{0.751909in}}{\pgfqpoint{4.324408in}{0.747790in}}%
\pgfpathcurveto{\pgfqpoint{4.320290in}{0.743672in}}{\pgfqpoint{4.317976in}{0.738086in}}{\pgfqpoint{4.317976in}{0.732262in}}%
\pgfpathcurveto{\pgfqpoint{4.317976in}{0.726438in}}{\pgfqpoint{4.320290in}{0.720852in}}{\pgfqpoint{4.324408in}{0.716734in}}%
\pgfpathcurveto{\pgfqpoint{4.328526in}{0.712616in}}{\pgfqpoint{4.334112in}{0.710302in}}{\pgfqpoint{4.339936in}{0.710302in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014827in}{0.924874in}}%
\pgfpathcurveto{\pgfqpoint{5.020651in}{0.924874in}}{\pgfqpoint{5.026237in}{0.927188in}}{\pgfqpoint{5.030355in}{0.931306in}}%
\pgfpathcurveto{\pgfqpoint{5.034473in}{0.935424in}}{\pgfqpoint{5.036787in}{0.941010in}}{\pgfqpoint{5.036787in}{0.946834in}}%
\pgfpathcurveto{\pgfqpoint{5.036787in}{0.952658in}}{\pgfqpoint{5.034473in}{0.958244in}}{\pgfqpoint{5.030355in}{0.962362in}}%
\pgfpathcurveto{\pgfqpoint{5.026237in}{0.966480in}}{\pgfqpoint{5.020651in}{0.968794in}}{\pgfqpoint{5.014827in}{0.968794in}}%
\pgfpathcurveto{\pgfqpoint{5.009003in}{0.968794in}}{\pgfqpoint{5.003417in}{0.966480in}}{\pgfqpoint{4.999299in}{0.962362in}}%
\pgfpathcurveto{\pgfqpoint{4.995181in}{0.958244in}}{\pgfqpoint{4.992867in}{0.952658in}}{\pgfqpoint{4.992867in}{0.946834in}}%
\pgfpathcurveto{\pgfqpoint{4.992867in}{0.941010in}}{\pgfqpoint{4.995181in}{0.935424in}}{\pgfqpoint{4.999299in}{0.931306in}}%
\pgfpathcurveto{\pgfqpoint{5.003417in}{0.927188in}}{\pgfqpoint{5.009003in}{0.924874in}}{\pgfqpoint{5.014827in}{0.924874in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299222in}{0.880622in}}%
\pgfpathcurveto{\pgfqpoint{5.305046in}{0.880622in}}{\pgfqpoint{5.310633in}{0.882936in}}{\pgfqpoint{5.314751in}{0.887054in}}%
\pgfpathcurveto{\pgfqpoint{5.318869in}{0.891172in}}{\pgfqpoint{5.321183in}{0.896759in}}{\pgfqpoint{5.321183in}{0.902583in}}%
\pgfpathcurveto{\pgfqpoint{5.321183in}{0.908406in}}{\pgfqpoint{5.318869in}{0.913993in}}{\pgfqpoint{5.314751in}{0.918111in}}%
\pgfpathcurveto{\pgfqpoint{5.310633in}{0.922229in}}{\pgfqpoint{5.305046in}{0.924543in}}{\pgfqpoint{5.299222in}{0.924543in}}%
\pgfpathcurveto{\pgfqpoint{5.293399in}{0.924543in}}{\pgfqpoint{5.287812in}{0.922229in}}{\pgfqpoint{5.283694in}{0.918111in}}%
\pgfpathcurveto{\pgfqpoint{5.279576in}{0.913993in}}{\pgfqpoint{5.277262in}{0.908406in}}{\pgfqpoint{5.277262in}{0.902583in}}%
\pgfpathcurveto{\pgfqpoint{5.277262in}{0.896759in}}{\pgfqpoint{5.279576in}{0.891172in}}{\pgfqpoint{5.283694in}{0.887054in}}%
\pgfpathcurveto{\pgfqpoint{5.287812in}{0.882936in}}{\pgfqpoint{5.293399in}{0.880622in}}{\pgfqpoint{5.299222in}{0.880622in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831453in}{0.485719in}}%
\pgfpathcurveto{\pgfqpoint{3.837277in}{0.485719in}}{\pgfqpoint{3.842863in}{0.488033in}}{\pgfqpoint{3.846981in}{0.492151in}}%
\pgfpathcurveto{\pgfqpoint{3.851100in}{0.496269in}}{\pgfqpoint{3.853413in}{0.501855in}}{\pgfqpoint{3.853413in}{0.507679in}}%
\pgfpathcurveto{\pgfqpoint{3.853413in}{0.513503in}}{\pgfqpoint{3.851100in}{0.519089in}}{\pgfqpoint{3.846981in}{0.523207in}}%
\pgfpathcurveto{\pgfqpoint{3.842863in}{0.527326in}}{\pgfqpoint{3.837277in}{0.529640in}}{\pgfqpoint{3.831453in}{0.529640in}}%
\pgfpathcurveto{\pgfqpoint{3.825629in}{0.529640in}}{\pgfqpoint{3.820043in}{0.527326in}}{\pgfqpoint{3.815925in}{0.523207in}}%
\pgfpathcurveto{\pgfqpoint{3.811807in}{0.519089in}}{\pgfqpoint{3.809493in}{0.513503in}}{\pgfqpoint{3.809493in}{0.507679in}}%
\pgfpathcurveto{\pgfqpoint{3.809493in}{0.501855in}}{\pgfqpoint{3.811807in}{0.496269in}}{\pgfqpoint{3.815925in}{0.492151in}}%
\pgfpathcurveto{\pgfqpoint{3.820043in}{0.488033in}}{\pgfqpoint{3.825629in}{0.485719in}}{\pgfqpoint{3.831453in}{0.485719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985679in}{0.803882in}}%
\pgfpathcurveto{\pgfqpoint{4.991503in}{0.803882in}}{\pgfqpoint{4.997089in}{0.806196in}}{\pgfqpoint{5.001207in}{0.810314in}}%
\pgfpathcurveto{\pgfqpoint{5.005325in}{0.814432in}}{\pgfqpoint{5.007639in}{0.820018in}}{\pgfqpoint{5.007639in}{0.825842in}}%
\pgfpathcurveto{\pgfqpoint{5.007639in}{0.831666in}}{\pgfqpoint{5.005325in}{0.837252in}}{\pgfqpoint{5.001207in}{0.841371in}}%
\pgfpathcurveto{\pgfqpoint{4.997089in}{0.845489in}}{\pgfqpoint{4.991503in}{0.847803in}}{\pgfqpoint{4.985679in}{0.847803in}}%
\pgfpathcurveto{\pgfqpoint{4.979855in}{0.847803in}}{\pgfqpoint{4.974269in}{0.845489in}}{\pgfqpoint{4.970151in}{0.841371in}}%
\pgfpathcurveto{\pgfqpoint{4.966032in}{0.837252in}}{\pgfqpoint{4.963719in}{0.831666in}}{\pgfqpoint{4.963719in}{0.825842in}}%
\pgfpathcurveto{\pgfqpoint{4.963719in}{0.820018in}}{\pgfqpoint{4.966032in}{0.814432in}}{\pgfqpoint{4.970151in}{0.810314in}}%
\pgfpathcurveto{\pgfqpoint{4.974269in}{0.806196in}}{\pgfqpoint{4.979855in}{0.803882in}}{\pgfqpoint{4.985679in}{0.803882in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803863in}{0.468915in}}%
\pgfpathcurveto{\pgfqpoint{3.809687in}{0.468915in}}{\pgfqpoint{3.815273in}{0.471229in}}{\pgfqpoint{3.819391in}{0.475347in}}%
\pgfpathcurveto{\pgfqpoint{3.823509in}{0.479465in}}{\pgfqpoint{3.825823in}{0.485051in}}{\pgfqpoint{3.825823in}{0.490875in}}%
\pgfpathcurveto{\pgfqpoint{3.825823in}{0.496699in}}{\pgfqpoint{3.823509in}{0.502285in}}{\pgfqpoint{3.819391in}{0.506403in}}%
\pgfpathcurveto{\pgfqpoint{3.815273in}{0.510522in}}{\pgfqpoint{3.809687in}{0.512835in}}{\pgfqpoint{3.803863in}{0.512835in}}%
\pgfpathcurveto{\pgfqpoint{3.798039in}{0.512835in}}{\pgfqpoint{3.792453in}{0.510522in}}{\pgfqpoint{3.788335in}{0.506403in}}%
\pgfpathcurveto{\pgfqpoint{3.784217in}{0.502285in}}{\pgfqpoint{3.781903in}{0.496699in}}{\pgfqpoint{3.781903in}{0.490875in}}%
\pgfpathcurveto{\pgfqpoint{3.781903in}{0.485051in}}{\pgfqpoint{3.784217in}{0.479465in}}{\pgfqpoint{3.788335in}{0.475347in}}%
\pgfpathcurveto{\pgfqpoint{3.792453in}{0.471229in}}{\pgfqpoint{3.798039in}{0.468915in}}{\pgfqpoint{3.803863in}{0.468915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433984in}{1.146827in}}%
\pgfpathcurveto{\pgfqpoint{5.439808in}{1.146827in}}{\pgfqpoint{5.445394in}{1.149140in}}{\pgfqpoint{5.449512in}{1.153259in}}%
\pgfpathcurveto{\pgfqpoint{5.453630in}{1.157377in}}{\pgfqpoint{5.455944in}{1.162963in}}{\pgfqpoint{5.455944in}{1.168787in}}%
\pgfpathcurveto{\pgfqpoint{5.455944in}{1.174611in}}{\pgfqpoint{5.453630in}{1.180197in}}{\pgfqpoint{5.449512in}{1.184315in}}%
\pgfpathcurveto{\pgfqpoint{5.445394in}{1.188433in}}{\pgfqpoint{5.439808in}{1.190747in}}{\pgfqpoint{5.433984in}{1.190747in}}%
\pgfpathcurveto{\pgfqpoint{5.428160in}{1.190747in}}{\pgfqpoint{5.422574in}{1.188433in}}{\pgfqpoint{5.418456in}{1.184315in}}%
\pgfpathcurveto{\pgfqpoint{5.414337in}{1.180197in}}{\pgfqpoint{5.412024in}{1.174611in}}{\pgfqpoint{5.412024in}{1.168787in}}%
\pgfpathcurveto{\pgfqpoint{5.412024in}{1.162963in}}{\pgfqpoint{5.414337in}{1.157377in}}{\pgfqpoint{5.418456in}{1.153259in}}%
\pgfpathcurveto{\pgfqpoint{5.422574in}{1.149140in}}{\pgfqpoint{5.428160in}{1.146827in}}{\pgfqpoint{5.433984in}{1.146827in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247878in}{0.491112in}}%
\pgfpathcurveto{\pgfqpoint{4.253702in}{0.491112in}}{\pgfqpoint{4.259288in}{0.493426in}}{\pgfqpoint{4.263406in}{0.497544in}}%
\pgfpathcurveto{\pgfqpoint{4.267524in}{0.501662in}}{\pgfqpoint{4.269838in}{0.507248in}}{\pgfqpoint{4.269838in}{0.513072in}}%
\pgfpathcurveto{\pgfqpoint{4.269838in}{0.518896in}}{\pgfqpoint{4.267524in}{0.524482in}}{\pgfqpoint{4.263406in}{0.528600in}}%
\pgfpathcurveto{\pgfqpoint{4.259288in}{0.532718in}}{\pgfqpoint{4.253702in}{0.535032in}}{\pgfqpoint{4.247878in}{0.535032in}}%
\pgfpathcurveto{\pgfqpoint{4.242054in}{0.535032in}}{\pgfqpoint{4.236468in}{0.532718in}}{\pgfqpoint{4.232350in}{0.528600in}}%
\pgfpathcurveto{\pgfqpoint{4.228232in}{0.524482in}}{\pgfqpoint{4.225918in}{0.518896in}}{\pgfqpoint{4.225918in}{0.513072in}}%
\pgfpathcurveto{\pgfqpoint{4.225918in}{0.507248in}}{\pgfqpoint{4.228232in}{0.501662in}}{\pgfqpoint{4.232350in}{0.497544in}}%
\pgfpathcurveto{\pgfqpoint{4.236468in}{0.493426in}}{\pgfqpoint{4.242054in}{0.491112in}}{\pgfqpoint{4.247878in}{0.491112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656080in}{0.713243in}}%
\pgfpathcurveto{\pgfqpoint{4.661903in}{0.713243in}}{\pgfqpoint{4.667490in}{0.715557in}}{\pgfqpoint{4.671608in}{0.719675in}}%
\pgfpathcurveto{\pgfqpoint{4.675726in}{0.723793in}}{\pgfqpoint{4.678040in}{0.729379in}}{\pgfqpoint{4.678040in}{0.735203in}}%
\pgfpathcurveto{\pgfqpoint{4.678040in}{0.741027in}}{\pgfqpoint{4.675726in}{0.746613in}}{\pgfqpoint{4.671608in}{0.750731in}}%
\pgfpathcurveto{\pgfqpoint{4.667490in}{0.754849in}}{\pgfqpoint{4.661903in}{0.757163in}}{\pgfqpoint{4.656080in}{0.757163in}}%
\pgfpathcurveto{\pgfqpoint{4.650256in}{0.757163in}}{\pgfqpoint{4.644669in}{0.754849in}}{\pgfqpoint{4.640551in}{0.750731in}}%
\pgfpathcurveto{\pgfqpoint{4.636433in}{0.746613in}}{\pgfqpoint{4.634119in}{0.741027in}}{\pgfqpoint{4.634119in}{0.735203in}}%
\pgfpathcurveto{\pgfqpoint{4.634119in}{0.729379in}}{\pgfqpoint{4.636433in}{0.723793in}}{\pgfqpoint{4.640551in}{0.719675in}}%
\pgfpathcurveto{\pgfqpoint{4.644669in}{0.715557in}}{\pgfqpoint{4.650256in}{0.713243in}}{\pgfqpoint{4.656080in}{0.713243in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755141in}{0.728812in}}%
\pgfpathcurveto{\pgfqpoint{4.760965in}{0.728812in}}{\pgfqpoint{4.766551in}{0.731126in}}{\pgfqpoint{4.770669in}{0.735244in}}%
\pgfpathcurveto{\pgfqpoint{4.774787in}{0.739362in}}{\pgfqpoint{4.777101in}{0.744948in}}{\pgfqpoint{4.777101in}{0.750772in}}%
\pgfpathcurveto{\pgfqpoint{4.777101in}{0.756596in}}{\pgfqpoint{4.774787in}{0.762182in}}{\pgfqpoint{4.770669in}{0.766300in}}%
\pgfpathcurveto{\pgfqpoint{4.766551in}{0.770418in}}{\pgfqpoint{4.760965in}{0.772732in}}{\pgfqpoint{4.755141in}{0.772732in}}%
\pgfpathcurveto{\pgfqpoint{4.749317in}{0.772732in}}{\pgfqpoint{4.743730in}{0.770418in}}{\pgfqpoint{4.739612in}{0.766300in}}%
\pgfpathcurveto{\pgfqpoint{4.735494in}{0.762182in}}{\pgfqpoint{4.733180in}{0.756596in}}{\pgfqpoint{4.733180in}{0.750772in}}%
\pgfpathcurveto{\pgfqpoint{4.733180in}{0.744948in}}{\pgfqpoint{4.735494in}{0.739362in}}{\pgfqpoint{4.739612in}{0.735244in}}%
\pgfpathcurveto{\pgfqpoint{4.743730in}{0.731126in}}{\pgfqpoint{4.749317in}{0.728812in}}{\pgfqpoint{4.755141in}{0.728812in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932691in}{0.572839in}}%
\pgfpathcurveto{\pgfqpoint{3.938515in}{0.572839in}}{\pgfqpoint{3.944101in}{0.575153in}}{\pgfqpoint{3.948219in}{0.579271in}}%
\pgfpathcurveto{\pgfqpoint{3.952337in}{0.583389in}}{\pgfqpoint{3.954651in}{0.588975in}}{\pgfqpoint{3.954651in}{0.594799in}}%
\pgfpathcurveto{\pgfqpoint{3.954651in}{0.600623in}}{\pgfqpoint{3.952337in}{0.606209in}}{\pgfqpoint{3.948219in}{0.610327in}}%
\pgfpathcurveto{\pgfqpoint{3.944101in}{0.614446in}}{\pgfqpoint{3.938515in}{0.616759in}}{\pgfqpoint{3.932691in}{0.616759in}}%
\pgfpathcurveto{\pgfqpoint{3.926867in}{0.616759in}}{\pgfqpoint{3.921281in}{0.614446in}}{\pgfqpoint{3.917163in}{0.610327in}}%
\pgfpathcurveto{\pgfqpoint{3.913045in}{0.606209in}}{\pgfqpoint{3.910731in}{0.600623in}}{\pgfqpoint{3.910731in}{0.594799in}}%
\pgfpathcurveto{\pgfqpoint{3.910731in}{0.588975in}}{\pgfqpoint{3.913045in}{0.583389in}}{\pgfqpoint{3.917163in}{0.579271in}}%
\pgfpathcurveto{\pgfqpoint{3.921281in}{0.575153in}}{\pgfqpoint{3.926867in}{0.572839in}}{\pgfqpoint{3.932691in}{0.572839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222708in}{0.981254in}}%
\pgfpathcurveto{\pgfqpoint{5.228532in}{0.981254in}}{\pgfqpoint{5.234118in}{0.983568in}}{\pgfqpoint{5.238236in}{0.987686in}}%
\pgfpathcurveto{\pgfqpoint{5.242354in}{0.991804in}}{\pgfqpoint{5.244668in}{0.997390in}}{\pgfqpoint{5.244668in}{1.003214in}}%
\pgfpathcurveto{\pgfqpoint{5.244668in}{1.009038in}}{\pgfqpoint{5.242354in}{1.014624in}}{\pgfqpoint{5.238236in}{1.018742in}}%
\pgfpathcurveto{\pgfqpoint{5.234118in}{1.022860in}}{\pgfqpoint{5.228532in}{1.025174in}}{\pgfqpoint{5.222708in}{1.025174in}}%
\pgfpathcurveto{\pgfqpoint{5.216884in}{1.025174in}}{\pgfqpoint{5.211298in}{1.022860in}}{\pgfqpoint{5.207180in}{1.018742in}}%
\pgfpathcurveto{\pgfqpoint{5.203061in}{1.014624in}}{\pgfqpoint{5.200748in}{1.009038in}}{\pgfqpoint{5.200748in}{1.003214in}}%
\pgfpathcurveto{\pgfqpoint{5.200748in}{0.997390in}}{\pgfqpoint{5.203061in}{0.991804in}}{\pgfqpoint{5.207180in}{0.987686in}}%
\pgfpathcurveto{\pgfqpoint{5.211298in}{0.983568in}}{\pgfqpoint{5.216884in}{0.981254in}}{\pgfqpoint{5.222708in}{0.981254in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018290in}{0.962539in}}%
\pgfpathcurveto{\pgfqpoint{5.024114in}{0.962539in}}{\pgfqpoint{5.029701in}{0.964853in}}{\pgfqpoint{5.033819in}{0.968971in}}%
\pgfpathcurveto{\pgfqpoint{5.037937in}{0.973089in}}{\pgfqpoint{5.040251in}{0.978676in}}{\pgfqpoint{5.040251in}{0.984500in}}%
\pgfpathcurveto{\pgfqpoint{5.040251in}{0.990323in}}{\pgfqpoint{5.037937in}{0.995910in}}{\pgfqpoint{5.033819in}{1.000028in}}%
\pgfpathcurveto{\pgfqpoint{5.029701in}{1.004146in}}{\pgfqpoint{5.024114in}{1.006460in}}{\pgfqpoint{5.018290in}{1.006460in}}%
\pgfpathcurveto{\pgfqpoint{5.012467in}{1.006460in}}{\pgfqpoint{5.006880in}{1.004146in}}{\pgfqpoint{5.002762in}{1.000028in}}%
\pgfpathcurveto{\pgfqpoint{4.998644in}{0.995910in}}{\pgfqpoint{4.996330in}{0.990323in}}{\pgfqpoint{4.996330in}{0.984500in}}%
\pgfpathcurveto{\pgfqpoint{4.996330in}{0.978676in}}{\pgfqpoint{4.998644in}{0.973089in}}{\pgfqpoint{5.002762in}{0.968971in}}%
\pgfpathcurveto{\pgfqpoint{5.006880in}{0.964853in}}{\pgfqpoint{5.012467in}{0.962539in}}{\pgfqpoint{5.018290in}{0.962539in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408027in}{0.619022in}}%
\pgfpathcurveto{\pgfqpoint{4.413851in}{0.619022in}}{\pgfqpoint{4.419438in}{0.621336in}}{\pgfqpoint{4.423556in}{0.625454in}}%
\pgfpathcurveto{\pgfqpoint{4.427674in}{0.629573in}}{\pgfqpoint{4.429988in}{0.635159in}}{\pgfqpoint{4.429988in}{0.640983in}}%
\pgfpathcurveto{\pgfqpoint{4.429988in}{0.646807in}}{\pgfqpoint{4.427674in}{0.652393in}}{\pgfqpoint{4.423556in}{0.656511in}}%
\pgfpathcurveto{\pgfqpoint{4.419438in}{0.660629in}}{\pgfqpoint{4.413851in}{0.662943in}}{\pgfqpoint{4.408027in}{0.662943in}}%
\pgfpathcurveto{\pgfqpoint{4.402204in}{0.662943in}}{\pgfqpoint{4.396617in}{0.660629in}}{\pgfqpoint{4.392499in}{0.656511in}}%
\pgfpathcurveto{\pgfqpoint{4.388381in}{0.652393in}}{\pgfqpoint{4.386067in}{0.646807in}}{\pgfqpoint{4.386067in}{0.640983in}}%
\pgfpathcurveto{\pgfqpoint{4.386067in}{0.635159in}}{\pgfqpoint{4.388381in}{0.629573in}}{\pgfqpoint{4.392499in}{0.625454in}}%
\pgfpathcurveto{\pgfqpoint{4.396617in}{0.621336in}}{\pgfqpoint{4.402204in}{0.619022in}}{\pgfqpoint{4.408027in}{0.619022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636833in}{0.788163in}}%
\pgfpathcurveto{\pgfqpoint{4.642657in}{0.788163in}}{\pgfqpoint{4.648243in}{0.790477in}}{\pgfqpoint{4.652361in}{0.794595in}}%
\pgfpathcurveto{\pgfqpoint{4.656479in}{0.798714in}}{\pgfqpoint{4.658793in}{0.804300in}}{\pgfqpoint{4.658793in}{0.810124in}}%
\pgfpathcurveto{\pgfqpoint{4.658793in}{0.815948in}}{\pgfqpoint{4.656479in}{0.821534in}}{\pgfqpoint{4.652361in}{0.825652in}}%
\pgfpathcurveto{\pgfqpoint{4.648243in}{0.829770in}}{\pgfqpoint{4.642657in}{0.832084in}}{\pgfqpoint{4.636833in}{0.832084in}}%
\pgfpathcurveto{\pgfqpoint{4.631009in}{0.832084in}}{\pgfqpoint{4.625423in}{0.829770in}}{\pgfqpoint{4.621304in}{0.825652in}}%
\pgfpathcurveto{\pgfqpoint{4.617186in}{0.821534in}}{\pgfqpoint{4.614872in}{0.815948in}}{\pgfqpoint{4.614872in}{0.810124in}}%
\pgfpathcurveto{\pgfqpoint{4.614872in}{0.804300in}}{\pgfqpoint{4.617186in}{0.798714in}}{\pgfqpoint{4.621304in}{0.794595in}}%
\pgfpathcurveto{\pgfqpoint{4.625423in}{0.790477in}}{\pgfqpoint{4.631009in}{0.788163in}}{\pgfqpoint{4.636833in}{0.788163in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175888in}{0.969600in}}%
\pgfpathcurveto{\pgfqpoint{5.181712in}{0.969600in}}{\pgfqpoint{5.187298in}{0.971914in}}{\pgfqpoint{5.191416in}{0.976032in}}%
\pgfpathcurveto{\pgfqpoint{5.195534in}{0.980151in}}{\pgfqpoint{5.197848in}{0.985737in}}{\pgfqpoint{5.197848in}{0.991561in}}%
\pgfpathcurveto{\pgfqpoint{5.197848in}{0.997385in}}{\pgfqpoint{5.195534in}{1.002971in}}{\pgfqpoint{5.191416in}{1.007089in}}%
\pgfpathcurveto{\pgfqpoint{5.187298in}{1.011207in}}{\pgfqpoint{5.181712in}{1.013521in}}{\pgfqpoint{5.175888in}{1.013521in}}%
\pgfpathcurveto{\pgfqpoint{5.170064in}{1.013521in}}{\pgfqpoint{5.164478in}{1.011207in}}{\pgfqpoint{5.160360in}{1.007089in}}%
\pgfpathcurveto{\pgfqpoint{5.156242in}{1.002971in}}{\pgfqpoint{5.153928in}{0.997385in}}{\pgfqpoint{5.153928in}{0.991561in}}%
\pgfpathcurveto{\pgfqpoint{5.153928in}{0.985737in}}{\pgfqpoint{5.156242in}{0.980151in}}{\pgfqpoint{5.160360in}{0.976032in}}%
\pgfpathcurveto{\pgfqpoint{5.164478in}{0.971914in}}{\pgfqpoint{5.170064in}{0.969600in}}{\pgfqpoint{5.175888in}{0.969600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377655in}{0.661956in}}%
\pgfpathcurveto{\pgfqpoint{4.383479in}{0.661956in}}{\pgfqpoint{4.389065in}{0.664269in}}{\pgfqpoint{4.393184in}{0.668388in}}%
\pgfpathcurveto{\pgfqpoint{4.397302in}{0.672506in}}{\pgfqpoint{4.399616in}{0.678092in}}{\pgfqpoint{4.399616in}{0.683916in}}%
\pgfpathcurveto{\pgfqpoint{4.399616in}{0.689740in}}{\pgfqpoint{4.397302in}{0.695326in}}{\pgfqpoint{4.393184in}{0.699444in}}%
\pgfpathcurveto{\pgfqpoint{4.389065in}{0.703562in}}{\pgfqpoint{4.383479in}{0.705876in}}{\pgfqpoint{4.377655in}{0.705876in}}%
\pgfpathcurveto{\pgfqpoint{4.371831in}{0.705876in}}{\pgfqpoint{4.366245in}{0.703562in}}{\pgfqpoint{4.362127in}{0.699444in}}%
\pgfpathcurveto{\pgfqpoint{4.358009in}{0.695326in}}{\pgfqpoint{4.355695in}{0.689740in}}{\pgfqpoint{4.355695in}{0.683916in}}%
\pgfpathcurveto{\pgfqpoint{4.355695in}{0.678092in}}{\pgfqpoint{4.358009in}{0.672506in}}{\pgfqpoint{4.362127in}{0.668388in}}%
\pgfpathcurveto{\pgfqpoint{4.366245in}{0.664269in}}{\pgfqpoint{4.371831in}{0.661956in}}{\pgfqpoint{4.377655in}{0.661956in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212509in}{0.585936in}}%
\pgfpathcurveto{\pgfqpoint{4.218333in}{0.585936in}}{\pgfqpoint{4.223919in}{0.588250in}}{\pgfqpoint{4.228037in}{0.592368in}}%
\pgfpathcurveto{\pgfqpoint{4.232155in}{0.596486in}}{\pgfqpoint{4.234469in}{0.602073in}}{\pgfqpoint{4.234469in}{0.607896in}}%
\pgfpathcurveto{\pgfqpoint{4.234469in}{0.613720in}}{\pgfqpoint{4.232155in}{0.619307in}}{\pgfqpoint{4.228037in}{0.623425in}}%
\pgfpathcurveto{\pgfqpoint{4.223919in}{0.627543in}}{\pgfqpoint{4.218333in}{0.629857in}}{\pgfqpoint{4.212509in}{0.629857in}}%
\pgfpathcurveto{\pgfqpoint{4.206685in}{0.629857in}}{\pgfqpoint{4.201098in}{0.627543in}}{\pgfqpoint{4.196980in}{0.623425in}}%
\pgfpathcurveto{\pgfqpoint{4.192862in}{0.619307in}}{\pgfqpoint{4.190548in}{0.613720in}}{\pgfqpoint{4.190548in}{0.607896in}}%
\pgfpathcurveto{\pgfqpoint{4.190548in}{0.602073in}}{\pgfqpoint{4.192862in}{0.596486in}}{\pgfqpoint{4.196980in}{0.592368in}}%
\pgfpathcurveto{\pgfqpoint{4.201098in}{0.588250in}}{\pgfqpoint{4.206685in}{0.585936in}}{\pgfqpoint{4.212509in}{0.585936in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235500in}{0.658521in}}%
\pgfpathcurveto{\pgfqpoint{4.241324in}{0.658521in}}{\pgfqpoint{4.246910in}{0.660835in}}{\pgfqpoint{4.251028in}{0.664953in}}%
\pgfpathcurveto{\pgfqpoint{4.255146in}{0.669071in}}{\pgfqpoint{4.257460in}{0.674657in}}{\pgfqpoint{4.257460in}{0.680481in}}%
\pgfpathcurveto{\pgfqpoint{4.257460in}{0.686305in}}{\pgfqpoint{4.255146in}{0.691892in}}{\pgfqpoint{4.251028in}{0.696010in}}%
\pgfpathcurveto{\pgfqpoint{4.246910in}{0.700128in}}{\pgfqpoint{4.241324in}{0.702442in}}{\pgfqpoint{4.235500in}{0.702442in}}%
\pgfpathcurveto{\pgfqpoint{4.229676in}{0.702442in}}{\pgfqpoint{4.224090in}{0.700128in}}{\pgfqpoint{4.219971in}{0.696010in}}%
\pgfpathcurveto{\pgfqpoint{4.215853in}{0.691892in}}{\pgfqpoint{4.213539in}{0.686305in}}{\pgfqpoint{4.213539in}{0.680481in}}%
\pgfpathcurveto{\pgfqpoint{4.213539in}{0.674657in}}{\pgfqpoint{4.215853in}{0.669071in}}{\pgfqpoint{4.219971in}{0.664953in}}%
\pgfpathcurveto{\pgfqpoint{4.224090in}{0.660835in}}{\pgfqpoint{4.229676in}{0.658521in}}{\pgfqpoint{4.235500in}{0.658521in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226767in}{0.507044in}}%
\pgfpathcurveto{\pgfqpoint{4.232591in}{0.507044in}}{\pgfqpoint{4.238177in}{0.509358in}}{\pgfqpoint{4.242295in}{0.513476in}}%
\pgfpathcurveto{\pgfqpoint{4.246413in}{0.517595in}}{\pgfqpoint{4.248727in}{0.523181in}}{\pgfqpoint{4.248727in}{0.529005in}}%
\pgfpathcurveto{\pgfqpoint{4.248727in}{0.534829in}}{\pgfqpoint{4.246413in}{0.540415in}}{\pgfqpoint{4.242295in}{0.544533in}}%
\pgfpathcurveto{\pgfqpoint{4.238177in}{0.548651in}}{\pgfqpoint{4.232591in}{0.550965in}}{\pgfqpoint{4.226767in}{0.550965in}}%
\pgfpathcurveto{\pgfqpoint{4.220943in}{0.550965in}}{\pgfqpoint{4.215357in}{0.548651in}}{\pgfqpoint{4.211239in}{0.544533in}}%
\pgfpathcurveto{\pgfqpoint{4.207120in}{0.540415in}}{\pgfqpoint{4.204807in}{0.534829in}}{\pgfqpoint{4.204807in}{0.529005in}}%
\pgfpathcurveto{\pgfqpoint{4.204807in}{0.523181in}}{\pgfqpoint{4.207120in}{0.517595in}}{\pgfqpoint{4.211239in}{0.513476in}}%
\pgfpathcurveto{\pgfqpoint{4.215357in}{0.509358in}}{\pgfqpoint{4.220943in}{0.507044in}}{\pgfqpoint{4.226767in}{0.507044in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314480in}{1.102192in}}%
\pgfpathcurveto{\pgfqpoint{5.320304in}{1.102192in}}{\pgfqpoint{5.325890in}{1.104506in}}{\pgfqpoint{5.330008in}{1.108624in}}%
\pgfpathcurveto{\pgfqpoint{5.334126in}{1.112742in}}{\pgfqpoint{5.336440in}{1.118328in}}{\pgfqpoint{5.336440in}{1.124152in}}%
\pgfpathcurveto{\pgfqpoint{5.336440in}{1.129976in}}{\pgfqpoint{5.334126in}{1.135562in}}{\pgfqpoint{5.330008in}{1.139680in}}%
\pgfpathcurveto{\pgfqpoint{5.325890in}{1.143798in}}{\pgfqpoint{5.320304in}{1.146112in}}{\pgfqpoint{5.314480in}{1.146112in}}%
\pgfpathcurveto{\pgfqpoint{5.308656in}{1.146112in}}{\pgfqpoint{5.303070in}{1.143798in}}{\pgfqpoint{5.298952in}{1.139680in}}%
\pgfpathcurveto{\pgfqpoint{5.294834in}{1.135562in}}{\pgfqpoint{5.292520in}{1.129976in}}{\pgfqpoint{5.292520in}{1.124152in}}%
\pgfpathcurveto{\pgfqpoint{5.292520in}{1.118328in}}{\pgfqpoint{5.294834in}{1.112742in}}{\pgfqpoint{5.298952in}{1.108624in}}%
\pgfpathcurveto{\pgfqpoint{5.303070in}{1.104506in}}{\pgfqpoint{5.308656in}{1.102192in}}{\pgfqpoint{5.314480in}{1.102192in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004722in}{0.779545in}}%
\pgfpathcurveto{\pgfqpoint{5.010546in}{0.779545in}}{\pgfqpoint{5.016132in}{0.781858in}}{\pgfqpoint{5.020250in}{0.785977in}}%
\pgfpathcurveto{\pgfqpoint{5.024368in}{0.790095in}}{\pgfqpoint{5.026682in}{0.795681in}}{\pgfqpoint{5.026682in}{0.801505in}}%
\pgfpathcurveto{\pgfqpoint{5.026682in}{0.807329in}}{\pgfqpoint{5.024368in}{0.812915in}}{\pgfqpoint{5.020250in}{0.817033in}}%
\pgfpathcurveto{\pgfqpoint{5.016132in}{0.821151in}}{\pgfqpoint{5.010546in}{0.823465in}}{\pgfqpoint{5.004722in}{0.823465in}}%
\pgfpathcurveto{\pgfqpoint{4.998898in}{0.823465in}}{\pgfqpoint{4.993312in}{0.821151in}}{\pgfqpoint{4.989194in}{0.817033in}}%
\pgfpathcurveto{\pgfqpoint{4.985076in}{0.812915in}}{\pgfqpoint{4.982762in}{0.807329in}}{\pgfqpoint{4.982762in}{0.801505in}}%
\pgfpathcurveto{\pgfqpoint{4.982762in}{0.795681in}}{\pgfqpoint{4.985076in}{0.790095in}}{\pgfqpoint{4.989194in}{0.785977in}}%
\pgfpathcurveto{\pgfqpoint{4.993312in}{0.781858in}}{\pgfqpoint{4.998898in}{0.779545in}}{\pgfqpoint{5.004722in}{0.779545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885043in}{0.941770in}}%
\pgfpathcurveto{\pgfqpoint{4.890867in}{0.941770in}}{\pgfqpoint{4.896453in}{0.944084in}}{\pgfqpoint{4.900571in}{0.948202in}}%
\pgfpathcurveto{\pgfqpoint{4.904689in}{0.952320in}}{\pgfqpoint{4.907003in}{0.957906in}}{\pgfqpoint{4.907003in}{0.963730in}}%
\pgfpathcurveto{\pgfqpoint{4.907003in}{0.969554in}}{\pgfqpoint{4.904689in}{0.975140in}}{\pgfqpoint{4.900571in}{0.979258in}}%
\pgfpathcurveto{\pgfqpoint{4.896453in}{0.983377in}}{\pgfqpoint{4.890867in}{0.985691in}}{\pgfqpoint{4.885043in}{0.985691in}}%
\pgfpathcurveto{\pgfqpoint{4.879219in}{0.985691in}}{\pgfqpoint{4.873633in}{0.983377in}}{\pgfqpoint{4.869515in}{0.979258in}}%
\pgfpathcurveto{\pgfqpoint{4.865397in}{0.975140in}}{\pgfqpoint{4.863083in}{0.969554in}}{\pgfqpoint{4.863083in}{0.963730in}}%
\pgfpathcurveto{\pgfqpoint{4.863083in}{0.957906in}}{\pgfqpoint{4.865397in}{0.952320in}}{\pgfqpoint{4.869515in}{0.948202in}}%
\pgfpathcurveto{\pgfqpoint{4.873633in}{0.944084in}}{\pgfqpoint{4.879219in}{0.941770in}}{\pgfqpoint{4.885043in}{0.941770in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327201in}{0.820902in}}%
\pgfpathcurveto{\pgfqpoint{4.333025in}{0.820902in}}{\pgfqpoint{4.338611in}{0.823215in}}{\pgfqpoint{4.342730in}{0.827334in}}%
\pgfpathcurveto{\pgfqpoint{4.346848in}{0.831452in}}{\pgfqpoint{4.349162in}{0.837038in}}{\pgfqpoint{4.349162in}{0.842862in}}%
\pgfpathcurveto{\pgfqpoint{4.349162in}{0.848686in}}{\pgfqpoint{4.346848in}{0.854272in}}{\pgfqpoint{4.342730in}{0.858390in}}%
\pgfpathcurveto{\pgfqpoint{4.338611in}{0.862508in}}{\pgfqpoint{4.333025in}{0.864822in}}{\pgfqpoint{4.327201in}{0.864822in}}%
\pgfpathcurveto{\pgfqpoint{4.321377in}{0.864822in}}{\pgfqpoint{4.315791in}{0.862508in}}{\pgfqpoint{4.311673in}{0.858390in}}%
\pgfpathcurveto{\pgfqpoint{4.307555in}{0.854272in}}{\pgfqpoint{4.305241in}{0.848686in}}{\pgfqpoint{4.305241in}{0.842862in}}%
\pgfpathcurveto{\pgfqpoint{4.305241in}{0.837038in}}{\pgfqpoint{4.307555in}{0.831452in}}{\pgfqpoint{4.311673in}{0.827334in}}%
\pgfpathcurveto{\pgfqpoint{4.315791in}{0.823215in}}{\pgfqpoint{4.321377in}{0.820902in}}{\pgfqpoint{4.327201in}{0.820902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799234in}{0.628717in}}%
\pgfpathlineto{\pgfqpoint{5.442432in}{1.236161in}}%
\pgfpathlineto{\pgfqpoint{5.442432in}{1.236161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716667in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{3.716667in}{1.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525000in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{5.525000in}{1.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716667in}{0.266254in}}%
\pgfpathlineto{\pgfqpoint{5.525000in}{0.266254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716667in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{5.525000in}{1.613754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799234in}{0.614738in}}%
\pgfpathlineto{\pgfqpoint{3.875332in}{0.614738in}}%
\pgfpathlineto{\pgfqpoint{3.881570in}{0.757469in}}%
\pgfpathlineto{\pgfqpoint{4.292521in}{0.757469in}}%
\pgfpathlineto{\pgfqpoint{4.296622in}{0.860296in}}%
\pgfpathlineto{\pgfqpoint{4.431637in}{0.860296in}}%
\pgfpathlineto{\pgfqpoint{4.433573in}{0.967609in}}%
\pgfpathlineto{\pgfqpoint{4.978181in}{0.967609in}}%
\pgfpathlineto{\pgfqpoint{4.984796in}{1.068624in}}%
\pgfpathlineto{\pgfqpoint{5.064883in}{1.068624in}}%
\pgfpathlineto{\pgfqpoint{5.065158in}{1.182041in}}%
\pgfpathlineto{\pgfqpoint{5.442432in}{1.182041in}}%
\pgfpathlineto{\pgfqpoint{5.442432in}{1.182041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.716667in}{0.266254in}}{\pgfqpoint{1.808333in}{1.347500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799234in}{0.649301in}}%
\pgfpathlineto{\pgfqpoint{3.803863in}{0.651041in}}%
\pgfpathlineto{\pgfqpoint{3.875332in}{0.674488in}}%
\pgfpathlineto{\pgfqpoint{3.881570in}{0.677265in}}%
\pgfpathlineto{\pgfqpoint{3.898768in}{0.682241in}}%
\pgfpathlineto{\pgfqpoint{3.898860in}{0.683625in}}%
\pgfpathlineto{\pgfqpoint{3.922319in}{0.690308in}}%
\pgfpathlineto{\pgfqpoint{3.924518in}{0.691899in}}%
\pgfpathlineto{\pgfqpoint{3.965189in}{0.705460in}}%
\pgfpathlineto{\pgfqpoint{3.973878in}{0.708703in}}%
\pgfpathlineto{\pgfqpoint{4.008447in}{0.719209in}}%
\pgfpathlineto{\pgfqpoint{4.033706in}{0.728722in}}%
\pgfpathlineto{\pgfqpoint{4.052370in}{0.734075in}}%
\pgfpathlineto{\pgfqpoint{4.055660in}{0.735661in}}%
\pgfpathlineto{\pgfqpoint{4.074084in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{4.212509in}{0.788953in}}%
\pgfpathlineto{\pgfqpoint{4.215699in}{0.788613in}}%
\pgfpathlineto{\pgfqpoint{4.296622in}{0.817371in}}%
\pgfpathlineto{\pgfqpoint{4.298089in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{4.303067in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{4.307169in}{0.820995in}}%
\pgfpathlineto{\pgfqpoint{4.346932in}{0.832737in}}%
\pgfpathlineto{\pgfqpoint{4.371230in}{0.841920in}}%
\pgfpathlineto{\pgfqpoint{4.377655in}{0.844186in}}%
\pgfpathlineto{\pgfqpoint{4.402327in}{0.851379in}}%
\pgfpathlineto{\pgfqpoint{4.410585in}{0.854813in}}%
\pgfpathlineto{\pgfqpoint{4.418330in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{4.433573in}{0.862571in}}%
\pgfpathlineto{\pgfqpoint{4.500811in}{0.885117in}}%
\pgfpathlineto{\pgfqpoint{4.592518in}{0.915671in}}%
\pgfpathlineto{\pgfqpoint{4.600213in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{4.605674in}{0.920130in}}%
\pgfpathlineto{\pgfqpoint{4.645271in}{0.934364in}}%
\pgfpathlineto{\pgfqpoint{4.646757in}{0.933804in}}%
\pgfpathlineto{\pgfqpoint{4.657059in}{0.938032in}}%
\pgfpathlineto{\pgfqpoint{4.674032in}{0.943198in}}%
\pgfpathlineto{\pgfqpoint{4.675908in}{0.944628in}}%
\pgfpathlineto{\pgfqpoint{4.681903in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{4.683207in}{0.945927in}}%
\pgfpathlineto{\pgfqpoint{4.692850in}{0.949844in}}%
\pgfpathlineto{\pgfqpoint{4.699755in}{0.952272in}}%
\pgfpathlineto{\pgfqpoint{4.726103in}{0.961299in}}%
\pgfpathlineto{\pgfqpoint{4.755141in}{0.970060in}}%
\pgfpathlineto{\pgfqpoint{4.763569in}{0.973426in}}%
\pgfpathlineto{\pgfqpoint{4.765114in}{0.973622in}}%
\pgfpathlineto{\pgfqpoint{4.780925in}{0.980088in}}%
\pgfpathlineto{\pgfqpoint{4.785048in}{0.980139in}}%
\pgfpathlineto{\pgfqpoint{4.808454in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{4.861566in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{4.864280in}{1.007442in}}%
\pgfpathlineto{\pgfqpoint{4.895806in}{1.018038in}}%
\pgfpathlineto{\pgfqpoint{4.899013in}{1.018485in}}%
\pgfpathlineto{\pgfqpoint{4.919798in}{1.026701in}}%
\pgfpathlineto{\pgfqpoint{4.945268in}{1.034660in}}%
\pgfpathlineto{\pgfqpoint{4.959312in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{4.985679in}{1.048062in}}%
\pgfpathlineto{\pgfqpoint{4.992505in}{1.051314in}}%
\pgfpathlineto{\pgfqpoint{5.007965in}{1.055979in}}%
\pgfpathlineto{\pgfqpoint{5.014827in}{1.058702in}}%
\pgfpathlineto{\pgfqpoint{5.018290in}{1.058490in}}%
\pgfpathlineto{\pgfqpoint{5.030333in}{1.063104in}}%
\pgfpathlineto{\pgfqpoint{5.047915in}{1.069304in}}%
\pgfpathlineto{\pgfqpoint{5.054283in}{1.070878in}}%
\pgfpathlineto{\pgfqpoint{5.062200in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{5.065158in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{5.066959in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{5.071183in}{1.076205in}}%
\pgfpathlineto{\pgfqpoint{5.107328in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{5.113667in}{1.091858in}}%
\pgfpathlineto{\pgfqpoint{5.299222in}{1.153455in}}%
\pgfpathlineto{\pgfqpoint{5.303277in}{1.155751in}}%
\pgfpathlineto{\pgfqpoint{5.305999in}{1.155662in}}%
\pgfpathlineto{\pgfqpoint{5.325921in}{1.162839in}}%
\pgfpathlineto{\pgfqpoint{5.363010in}{1.175146in}}%
\pgfpathlineto{\pgfqpoint{5.399979in}{1.187616in}}%
\pgfpathlineto{\pgfqpoint{5.442432in}{1.201732in}}%
\pgfpathlineto{\pgfqpoint{5.442432in}{1.201732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620833in,y=1.697087in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f(x) = x/5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296969in}{1.846609in}}%
\pgfpathlineto{\pgfqpoint{0.519191in}{1.846609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608080in,y=1.807720in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MMIT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149669in}{1.846609in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.846609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460780in,y=1.807720in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont L1-Linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145080in}{1.846609in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.846609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456192in,y=1.807720in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Function \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485401in}{1.814927in}}%
\pgfpathcurveto{\pgfqpoint{3.491225in}{1.814927in}}{\pgfqpoint{3.496811in}{1.817241in}}{\pgfqpoint{3.500929in}{1.821359in}}%
\pgfpathcurveto{\pgfqpoint{3.505047in}{1.825477in}}{\pgfqpoint{3.507361in}{1.831063in}}{\pgfqpoint{3.507361in}{1.836887in}}%
\pgfpathcurveto{\pgfqpoint{3.507361in}{1.842711in}}{\pgfqpoint{3.505047in}{1.848297in}}{\pgfqpoint{3.500929in}{1.852415in}}%
\pgfpathcurveto{\pgfqpoint{3.496811in}{1.856533in}}{\pgfqpoint{3.491225in}{1.858847in}}{\pgfqpoint{3.485401in}{1.858847in}}%
\pgfpathcurveto{\pgfqpoint{3.479577in}{1.858847in}}{\pgfqpoint{3.473991in}{1.856533in}}{\pgfqpoint{3.469872in}{1.852415in}}%
\pgfpathcurveto{\pgfqpoint{3.465754in}{1.848297in}}{\pgfqpoint{3.463440in}{1.842711in}}{\pgfqpoint{3.463440in}{1.836887in}}%
\pgfpathcurveto{\pgfqpoint{3.463440in}{1.831063in}}{\pgfqpoint{3.465754in}{1.825477in}}{\pgfqpoint{3.469872in}{1.821359in}}%
\pgfpathcurveto{\pgfqpoint{3.473991in}{1.817241in}}{\pgfqpoint{3.479577in}{1.814927in}}{\pgfqpoint{3.485401in}{1.814927in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685401in,y=1.807720in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lower limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568947in}{1.814927in}}%
\pgfpathcurveto{\pgfqpoint{4.574771in}{1.814927in}}{\pgfqpoint{4.580357in}{1.817241in}}{\pgfqpoint{4.584475in}{1.821359in}}%
\pgfpathcurveto{\pgfqpoint{4.588593in}{1.825477in}}{\pgfqpoint{4.590907in}{1.831063in}}{\pgfqpoint{4.590907in}{1.836887in}}%
\pgfpathcurveto{\pgfqpoint{4.590907in}{1.842711in}}{\pgfqpoint{4.588593in}{1.848297in}}{\pgfqpoint{4.584475in}{1.852415in}}%
\pgfpathcurveto{\pgfqpoint{4.580357in}{1.856533in}}{\pgfqpoint{4.574771in}{1.858847in}}{\pgfqpoint{4.568947in}{1.858847in}}%
\pgfpathcurveto{\pgfqpoint{4.563123in}{1.858847in}}{\pgfqpoint{4.557537in}{1.856533in}}{\pgfqpoint{4.553419in}{1.852415in}}%
\pgfpathcurveto{\pgfqpoint{4.549301in}{1.848297in}}{\pgfqpoint{4.546987in}{1.842711in}}{\pgfqpoint{4.546987in}{1.836887in}}%
\pgfpathcurveto{\pgfqpoint{4.546987in}{1.831063in}}{\pgfqpoint{4.549301in}{1.825477in}}{\pgfqpoint{4.553419in}{1.821359in}}%
\pgfpathcurveto{\pgfqpoint{4.557537in}{1.817241in}}{\pgfqpoint{4.563123in}{1.814927in}}{\pgfqpoint{4.568947in}{1.814927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768947in,y=1.807720in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Upper limit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

